Bayesian Conditional Diffusion Models for Versatile Spatiotemporal Turbulence Generation

Turbulent flows have historically presented formidable challenges to predictive computational modeling. Traditional numerical simulations often require vast computational resources, making them infeasible for numerous engineering applications. As an alternative, deep learning-based surrogate models have emerged, offering data-drive solutions. However, these are typically constructed within deterministic settings, leading to shortfall in capturing the innate chaotic and stochastic behaviors of turbulent dynamics. We introduce a novel generative framework grounded in probabilistic diffusion models for versatile generation of spatiotemporal turbulence. Our method unifies both unconditional and conditional sampling strategies within a Bayesian framework, which can accommodate diverse conditioning scenarios, including those with a direct differentiable link between specified conditions and generated unsteady flow outcomes, and scenarios lacking such explicit correlations. A notable feature of our approach is the method proposed for long-span flow sequence generation, which is based on autoregressive gradient-based conditional sampling, eliminating the need for cumbersome retraining processes. We showcase the versatile turbulence generation capability of our framework through a suite of numerical experiments, including: 1) the synthesis of LES simulated instantaneous flow sequences from URANS inputs; 2) holistic generation of inhomogeneous, anisotropic wall-bounded turbulence, whether from given initial conditions, prescribed turbulence statistics, or entirely from scratch; 3) super-resolved generation of high-speed turbulent boundary layer flows from low-resolution data across a range of input resolutions. Collectively, our numerical experiments highlight the merit and transformative potential of the proposed methods, making a significant advance in the field of turbulence generation.

==> channelflow/energy_casecasde_uncondition.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.0cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0.1, 1,10}, xlabel=$k^+_z$, ylabel=$E_{\alpha\alpha}(k^+_z)$, ymode=log, xmode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  9.94148757e-03)
( 1.59154943e-01,  6.78709671e-02)
( 3.18309886e-01,  9.59682763e-02)
( 4.77464829e-01,  1.03749201e-01)
( 6.36619772e-01,  1.90885767e-01)
( 7.95774715e-01,  1.21458627e-01)
( 9.54929659e-01,  1.10716552e-01)
( 1.11408460e+00,  1.70025408e-01)
( 1.27323954e+00,  7.28628188e-02)
( 1.43239449e+00,  4.20825593e-02)
( 1.59154943e+00,  2.91447509e-02)
( 1.75070437e+00,  1.91009119e-02)
( 1.90985932e+00,  1.93001032e-02)
( 2.06901426e+00,  1.69111732e-02)
( 2.22816920e+00,  9.76890884e-03)
( 2.38732415e+00,  5.84577397e-03)
( 2.54647909e+00,  4.66195168e-03)
( 2.70563403e+00,  3.61126941e-03)
( 2.86478898e+00,  2.42914865e-03)
( 3.02394392e+00,  1.94313761e-03)
( 3.18309886e+00,  1.59897364e-03)
( 3.34225380e+00,  1.27318525e-03)
( 3.50140875e+00,  7.70569430e-04)
( 3.66056369e+00,  5.65162569e-04)
( 3.81971863e+00,  4.09872620e-04)
( 3.97887358e+00,  4.29586973e-04)
( 4.13802852e+00,  2.98742118e-04)
( 4.29718346e+00,  1.92052801e-04)
( 4.45633841e+00,  1.80137358e-04)
( 4.61549335e+00,  1.50969878e-04)
( 4.77464829e+00,  1.05077001e-04)
( 4.93380324e+00,  8.15713793e-05)
( 5.09295818e+00,  6.45463224e-05)
( 5.25211312e+00,  5.12830884e-05)
( 5.41126807e+00,  4.13901580e-05)};\label{line:idns:uE_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  9.27161705e-03)
( 1.59154943e-01,  3.41893621e-02)
( 3.18309886e-01,  2.51164231e-02)
( 4.77464829e-01,  1.96100444e-01)
( 6.36619772e-01,  2.59198964e-01)
( 7.95774715e-01,  1.44903094e-01)
( 9.54929659e-01,  4.16539051e-02)
( 1.11408460e+00,  3.52872387e-02)
( 1.27323954e+00,  2.55119912e-02)
( 1.43239449e+00,  1.33852372e-02)
( 1.59154943e+00,  1.35418503e-02)
( 1.75070437e+00,  7.14057917e-03)
( 1.90985932e+00,  6.31685928e-03)
( 2.06901426e+00,  6.25208113e-03)
( 2.22816920e+00,  5.70727745e-03)
( 2.38732415e+00,  4.03918279e-03)
( 2.54647909e+00,  3.76690901e-03)
( 2.70563403e+00,  2.91388598e-03)
( 2.86478898e+00,  1.56211585e-03)
( 3.02394392e+00,  1.22641365e-03)
( 3.18309886e+00,  9.36046301e-04)
( 3.34225380e+00,  6.07291120e-04)
( 3.50140875e+00,  3.78691620e-04)
( 3.66056369e+00,  3.12574150e-04)
( 3.81971863e+00,  2.39253219e-04)
( 3.97887358e+00,  1.59324889e-04)
( 4.13802852e+00,  1.08267959e-04)
( 4.29718346e+00,  7.98389374e-05)
( 4.45633841e+00,  5.93208206e-05)
( 4.61549335e+00,  5.17033150e-05)
( 4.77464829e+00,  4.15561190e-05)
( 4.93380324e+00,  3.70261187e-05)
( 5.09295818e+00,  3.86294669e-05)
( 5.25211312e+00,  2.57505035e-05)
( 5.41126807e+00,  1.85163226e-05)};\label{line:idns:uE_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.55590424e-05)
( 1.59154943e-01,  9.25602799e-05)
( 3.18309886e-01,  1.52393972e-04)
( 4.77464829e-01,  2.34351464e-04)
( 6.36619772e-01,  3.84518993e-04)
( 7.95774715e-01,  4.02105943e-04)
( 9.54929659e-01,  4.95486020e-04)
( 1.11408460e+00,  6.76135533e-04)
( 1.27323954e+00,  5.69287397e-04)
( 1.43239449e+00,  6.61345082e-04)
( 1.59154943e+00,  5.68135991e-04)
( 1.75070437e+00,  3.31106887e-04)
( 1.90985932e+00,  2.73619808e-04)
( 2.06901426e+00,  3.00348882e-04)
( 2.22816920e+00,  2.70774530e-04)
( 2.38732415e+00,  2.03644697e-04)
( 2.54647909e+00,  1.41221753e-04)
( 2.70563403e+00,  1.31059249e-04)
( 2.86478898e+00,  1.13141483e-04)
( 3.02394392e+00,  8.83280882e-05)
( 3.18309886e+00,  7.20576572e-05)
( 3.34225380e+00,  6.45638938e-05)
( 3.50140875e+00,  5.03371230e-05)
( 3.66056369e+00,  3.82037979e-05)
( 3.81971863e+00,  2.92469449e-05)
( 3.97887358e+00,  2.84067537e-05)
( 4.13802852e+00,  2.19117246e-05)
( 4.29718346e+00,  1.60508716e-05)
( 4.45633841e+00,  1.33020376e-05)
( 4.61549335e+00,  1.20672003e-05)
( 4.77464829e+00,  9.62138438e-06)
( 4.93380324e+00,  7.26710186e-06)
( 5.09295818e+00,  6.42669011e-06)
( 5.25211312e+00,  5.82874236e-06)
( 5.41126807e+00,  4.85770261e-06)};\label{line:idns:vE_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.73836449e-05)
( 1.59154943e-01,  1.08739499e-04)
( 3.18309886e-01,  1.31758497e-04)
( 4.77464829e-01,  3.29254457e-04)
( 6.36619772e-01,  4.37963346e-04)
( 7.95774715e-01,  3.71529226e-04)
( 9.54929659e-01,  2.22380026e-04)
( 1.11408460e+00,  1.86732083e-04)
( 1.27323954e+00,  2.36776643e-04)
( 1.43239449e+00,  2.16075408e-04)
( 1.59154943e+00,  1.90276522e-04)
( 1.75070437e+00,  1.41055032e-04)
( 1.90985932e+00,  1.45393395e-04)
( 2.06901426e+00,  1.24472266e-04)
( 2.22816920e+00,  1.06487169e-04)
( 2.38732415e+00,  8.59281063e-05)
( 2.54647909e+00,  7.53710483e-05)
( 2.70563403e+00,  6.56464399e-05)
( 2.86478898e+00,  4.75795096e-05)
( 3.02394392e+00,  4.60991905e-05)
( 3.18309886e+00,  3.50498667e-05)
( 3.34225380e+00,  2.47835451e-05)
( 3.50140875e+00,  2.14738611e-05)
( 3.66056369e+00,  1.76832527e-05)
( 3.81971863e+00,  1.48248464e-05)
( 3.97887358e+00,  1.29757082e-05)
( 4.13802852e+00,  1.20328668e-05)
( 4.29718346e+00,  1.06833959e-05)
( 4.45633841e+00,  9.39627807e-06)
( 4.61549335e+00,  8.90542833e-06)
( 4.77464829e+00,  8.02439899e-06)
( 4.93380324e+00,  8.45272643e-06)
( 5.09295818e+00,  9.23321113e-06)
( 5.25211312e+00,  7.01119507e-06)
( 5.41126807e+00,  6.93633183e-06)};\label{line:idns:vE_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  2.05516908e-03)
( 1.59154943e-01,  1.22816581e-02)
( 3.18309886e-01,  1.75180808e-02)
( 4.77464829e-01,  1.72374267e-02)
( 6.36619772e-01,  2.39583831e-02)
( 7.95774715e-01,  1.98811349e-02)
( 9.54929659e-01,  1.49474107e-02)
( 1.11408460e+00,  1.46223679e-02)
( 1.27323954e+00,  1.02538206e-02)
( 1.43239449e+00,  8.66877660e-03)
( 1.59154943e+00,  5.43091539e-03)
( 1.75070437e+00,  2.62636598e-03)
( 1.90985932e+00,  1.89106399e-03)
( 2.06901426e+00,  1.73608738e-03)
( 2.22816920e+00,  1.32509228e-03)
( 2.38732415e+00,  8.61962442e-04)
( 2.54647909e+00,  5.25953656e-04)
( 2.70563403e+00,  4.28008527e-04)
( 2.86478898e+00,  3.28284194e-04)
( 3.02394392e+00,  2.31105922e-04)
( 3.18309886e+00,  1.74836998e-04)
( 3.34225380e+00,  1.38994306e-04)
( 3.50140875e+00,  9.50823014e-05)
( 3.66056369e+00,  6.70476511e-05)
( 3.81971863e+00,  5.09391866e-05)
( 3.97887358e+00,  4.42667224e-05)
( 4.13802852e+00,  3.14608515e-05)
( 4.29718346e+00,  2.19599897e-05)
( 4.45633841e+00,  1.75830355e-05)
( 4.61549335e+00,  1.47967030e-05)
( 4.77464829e+00,  1.07373953e-05)
( 4.93380324e+00,  7.49149149e-06)
( 5.09295818e+00,  6.29272199e-06)
( 5.25211312e+00,  5.47682885e-06)
( 5.41126807e+00,  4.40134727e-06)};\label{line:idns:wE_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.18152658e-03)
( 1.59154943e-01,  5.09065064e-03)
( 3.18309886e-01,  5.87592646e-03)
( 4.77464829e-01,  1.59296393e-02)
( 6.36619772e-01,  1.85965486e-02)
( 7.95774715e-01,  1.16995946e-02)
( 9.54929659e-01,  5.55076869e-03)
( 1.11408460e+00,  3.85156181e-03)
( 1.27323954e+00,  3.75550473e-03)
( 1.43239449e+00,  2.86340970e-03)
( 1.59154943e+00,  1.90223311e-03)
( 1.75070437e+00,  1.12999277e-03)
( 1.90985932e+00,  8.90067138e-04)
( 2.06901426e+00,  7.08905165e-04)
( 2.22816920e+00,  5.41558955e-04)
( 2.38732415e+00,  3.89142748e-04)
( 2.54647909e+00,  2.87612580e-04)
( 2.70563403e+00,  2.32330349e-04)
( 2.86478898e+00,  1.46482198e-04)
( 3.02394392e+00,  1.33359717e-04)
( 3.18309886e+00,  8.88263239e-05)
( 3.34225380e+00,  5.84237387e-05)
( 3.50140875e+00,  4.40864751e-05)
( 3.66056369e+00,  3.47514397e-05)
( 3.81971863e+00,  2.80521745e-05)
( 3.97887358e+00,  2.28921526e-05)
( 4.13802852e+00,  1.98253711e-05)
( 4.29718346e+00,  1.69089762e-05)
( 4.45633841e+00,  1.48188465e-05)
( 4.61549335e+00,  1.22722067e-05)
( 4.77464829e+00,  1.10127594e-05)
( 4.93380324e+00,  1.14149570e-05)
( 5.09295818e+00,  1.29850132e-05)
( 5.25211312e+00,  9.60341913e-06)
( 5.41126807e+00,  8.67095514e-06)};\label{line:idns:wE_diff}

\nextgroupplot[width=0.33\textwidth, xtick={0.1, 1,10}, ymode=log, xlabel=$k^+_z$, xmode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.84063104e-02)
( 1.59154943e-01,  2.91226894e-01)
( 3.18309886e-01,  4.53375876e-01)
( 4.77464829e-01,  3.21210682e-01)
( 6.36619772e-01,  5.84897220e-01)
( 7.95774715e-01,  4.67451245e-01)
( 9.54929659e-01,  3.34994346e-01)
( 1.11408460e+00,  2.89277524e-01)
( 1.27323954e+00,  1.76318049e-01)
( 1.43239449e+00,  1.27715260e-01)
( 1.59154943e+00,  7.88395703e-02)
( 1.75070437e+00,  6.64764792e-02)
( 1.90985932e+00,  4.93802056e-02)
( 2.06901426e+00,  4.45716605e-02)
( 2.22816920e+00,  3.87016460e-02)
( 2.38732415e+00,  2.75587868e-02)
( 2.54647909e+00,  1.78539809e-02)
( 2.70563403e+00,  1.26117272e-02)
( 2.86478898e+00,  1.16403205e-02)
( 3.02394392e+00,  1.03013804e-02)
( 3.18309886e+00,  6.80460315e-03)
( 3.34225380e+00,  5.82084619e-03)
( 3.50140875e+00,  4.88757761e-03)
( 3.66056369e+00,  3.98848113e-03)
( 3.81971863e+00,  3.16038053e-03)
( 3.97887358e+00,  2.29416206e-03)
( 4.13802852e+00,  1.78213371e-03)
( 4.29718346e+00,  1.58183521e-03)
( 4.45633841e+00,  1.37149135e-03)
( 4.61549335e+00,  1.06083369e-03)
( 4.77464829e+00,  8.18466535e-04)
( 4.93380324e+00,  7.11914210e-04)
( 5.09295818e+00,  5.74344944e-04)
( 5.25211312e+00,  4.65937774e-04)
( 5.41126807e+00,  3.79362231e-04)};\label{line:idns:uE_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  2.77388114e-02)
( 1.59154943e-01,  1.28708437e-01)
( 3.18309886e-01,  1.58088669e-01)
( 4.77464829e-01,  7.98882544e-01)
( 6.36619772e-01,  1.05365968e+00)
( 7.95774715e-01,  5.10578573e-01)
( 9.54929659e-01,  1.56624720e-01)
( 1.11408460e+00,  1.81141108e-01)
( 1.27323954e+00,  1.73335046e-01)
( 1.43239449e+00,  8.36739466e-02)
( 1.59154943e+00,  5.70085682e-02)
( 1.75070437e+00,  4.70488667e-02)
( 1.90985932e+00,  3.56568582e-02)
( 2.06901426e+00,  2.66335215e-02)
( 2.22816920e+00,  1.93464197e-02)
( 2.38732415e+00,  1.23531958e-02)
( 2.54647909e+00,  1.14027308e-02)
( 2.70563403e+00,  1.09914131e-02)
( 2.86478898e+00,  7.73455622e-03)
( 3.02394392e+00,  6.24174485e-03)
( 3.18309886e+00,  6.25110744e-03)
( 3.34225380e+00,  4.59551625e-03)
( 3.50140875e+00,  3.06479516e-03)
( 3.66056369e+00,  2.86064902e-03)
( 3.81971863e+00,  2.80151702e-03)
( 3.97887358e+00,  1.92950980e-03)
( 4.13802852e+00,  1.43884029e-03)
( 4.29718346e+00,  1.29491230e-03)
( 4.45633841e+00,  1.01131073e-03)
( 4.61549335e+00,  7.62849464e-04)
( 4.77464829e+00,  6.60777150e-04)
( 4.93380324e+00,  5.41968446e-04)
( 5.09295818e+00,  4.16410941e-04)
( 5.25211312e+00,  3.24712921e-04)
( 5.41126807e+00,  2.69755459e-04)};\label{line:idns:uE_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  7.46009173e-04)
( 1.59154943e-01,  4.37063910e-03)
( 3.18309886e-01,  7.05113169e-03)
( 4.77464829e-01,  9.67136957e-03)
( 6.36619772e-01,  2.10860949e-02)
( 7.95774715e-01,  1.90830380e-02)
( 9.54929659e-01,  1.48583027e-02)
( 1.11408460e+00,  1.63258091e-02)
( 1.27323954e+00,  1.45939775e-02)
( 1.43239449e+00,  1.32774860e-02)
( 1.59154943e+00,  9.07177944e-03)
( 1.75070437e+00,  6.64571952e-03)
( 1.90985932e+00,  6.39736094e-03)
( 2.06901426e+00,  5.21799969e-03)
( 2.22816920e+00,  3.63530940e-03)
( 2.38732415e+00,  3.04481690e-03)
( 2.54647909e+00,  2.32891506e-03)
( 2.70563403e+00,  1.73212006e-03)
( 2.86478898e+00,  1.42083608e-03)
( 3.02394392e+00,  1.24403695e-03)
( 3.18309886e+00,  1.11328857e-03)
( 3.34225380e+00,  8.84223089e-04)
( 3.50140875e+00,  6.62860577e-04)
( 3.66056369e+00,  5.01016038e-04)
( 3.81971863e+00,  4.07043175e-04)
( 3.97887358e+00,  3.46250599e-04)
( 4.13802852e+00,  2.86900147e-04)
( 4.29718346e+00,  2.24513889e-04)
( 4.45633841e+00,  1.87293481e-04)
( 4.61549335e+00,  1.83311407e-04)
( 4.77464829e+00,  1.49365194e-04)
( 4.93380324e+00,  1.11720634e-04)
( 5.09295818e+00,  8.58391504e-05)
( 5.25211312e+00,  7.81659182e-05)
( 5.41126807e+00,  6.36518089e-05)};\label{line:idns:vE_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  7.80108268e-04)
( 1.59154943e-01,  2.96505238e-03)
( 3.18309886e-01,  4.04508458e-03)
( 4.77464829e-01,  1.58518888e-02)
( 6.36619772e-01,  2.00843737e-02)
( 7.95774715e-01,  1.35927219e-02)
( 9.54929659e-01,  7.45447073e-03)
( 1.11408460e+00,  7.65611604e-03)
( 1.27323954e+00,  7.61732180e-03)
( 1.43239449e+00,  6.21509878e-03)
( 1.59154943e+00,  5.39764762e-03)
( 1.75070437e+00,  3.80050228e-03)
( 1.90985932e+00,  3.50326626e-03)
( 2.06901426e+00,  2.75004096e-03)
( 2.22816920e+00,  2.80917273e-03)
( 2.38732415e+00,  2.22644466e-03)
( 2.54647909e+00,  1.67598622e-03)
( 2.70563403e+00,  1.61616411e-03)
( 2.86478898e+00,  1.28746300e-03)
( 3.02394392e+00,  9.95782320e-04)
( 3.18309886e+00,  8.37476284e-04)
( 3.34225380e+00,  7.30873668e-04)
( 3.50140875e+00,  5.58939471e-04)
( 3.66056369e+00,  4.67708422e-04)
( 3.81971863e+00,  3.83564504e-04)
( 3.97887358e+00,  2.86580267e-04)
( 4.13802852e+00,  2.24671996e-04)
( 4.29718346e+00,  1.78764647e-04)
( 4.45633841e+00,  1.52932917e-04)
( 4.61549335e+00,  1.33483685e-04)
( 4.77464829e+00,  1.02716614e-04)
( 4.93380324e+00,  7.58813694e-05)
( 5.09295818e+00,  6.26037508e-05)
( 5.25211312e+00,  5.62574824e-05)
( 5.41126807e+00,  4.12688823e-05)};\label{line:idns:vE_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  6.95088040e-03)
( 1.59154943e-01,  5.17854877e-02)
( 3.18309886e-01,  8.48666579e-02)
( 4.77464829e-01,  6.63752109e-02)
( 6.36619772e-01,  7.00126514e-02)
( 7.95774715e-01,  5.62261567e-02)
( 9.54929659e-01,  2.90648695e-02)
( 1.11408460e+00,  1.81797836e-02)
( 1.27323954e+00,  1.49125047e-02)
( 1.43239449e+00,  1.01234280e-02)
( 1.59154943e+00,  7.06429593e-03)
( 1.75070437e+00,  5.43923909e-03)
( 1.90985932e+00,  3.90383811e-03)
( 2.06901426e+00,  2.89171003e-03)
( 2.22816920e+00,  2.40826327e-03)
( 2.38732415e+00,  1.54219917e-03)
( 2.54647909e+00,  1.12009712e-03)
( 2.70563403e+00,  9.10684583e-04)
( 2.86478898e+00,  7.01377052e-04)
( 3.02394392e+00,  5.17512439e-04)
( 3.18309886e+00,  3.95450363e-04)
( 3.34225380e+00,  3.34439072e-04)
( 3.50140875e+00,  2.34953535e-04)
( 3.66056369e+00,  1.92799518e-04)
( 3.81971863e+00,  1.63443445e-04)
( 3.97887358e+00,  1.25599763e-04)
( 4.13802852e+00,  9.50186732e-05)
( 4.29718346e+00,  8.18950502e-05)
( 4.45633841e+00,  6.90356610e-05)
( 4.61549335e+00,  5.35496038e-05)
( 4.77464829e+00,  4.13498274e-05)
( 4.93380324e+00,  3.46510969e-05)
( 5.09295818e+00,  3.01058044e-05)
( 5.25211312e+00,  2.61694440e-05)
( 5.41126807e+00,  2.02542760e-05)};\label{line:idns:wE_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.68071315e-02)
( 1.59154943e-01,  5.93655854e-02)
( 3.18309886e-01,  3.76760215e-02)
( 4.77464829e-01,  5.70846088e-02)
( 6.36619772e-01,  5.54794408e-02)
( 7.95774715e-01,  2.80469861e-02)
( 9.54929659e-01,  1.74194816e-02)
( 1.11408460e+00,  1.64128356e-02)
( 1.27323954e+00,  1.16605647e-02)
( 1.43239449e+00,  7.16820313e-03)
( 1.59154943e+00,  5.90697676e-03)
( 1.75070437e+00,  4.40127961e-03)
( 1.90985932e+00,  2.99910503e-03)
( 2.06901426e+00,  2.27732840e-03)
( 2.22816920e+00,  1.83487125e-03)
( 2.38732415e+00,  1.27474731e-03)
( 2.54647909e+00,  9.16516990e-04)
( 2.70563403e+00,  8.06903467e-04)
( 2.86478898e+00,  6.19763858e-04)
( 3.02394392e+00,  4.81290452e-04)
( 3.18309886e+00,  3.75364471e-04)
( 3.34225380e+00,  2.96022830e-04)
( 3.50140875e+00,  2.28824443e-04)
( 3.66056369e+00,  1.92214080e-04)
( 3.81971863e+00,  1.59605697e-04)
( 3.97887358e+00,  1.18636905e-04)
( 4.13802852e+00,  9.19790400e-05)
( 4.29718346e+00,  7.60762341e-05)
( 4.45633841e+00,  5.89812007e-05)
( 4.61549335e+00,  4.72066458e-05)
( 4.77464829e+00,  3.80316233e-05)
( 4.93380324e+00,  3.02575172e-05)
( 5.09295818e+00,  2.52989430e-05)
( 5.25211312e+00,  2.20895145e-05)
( 5.41126807e+00,  1.80765583e-05)};\label{line:idns:wE_diff}

\nextgroupplot[width=0.33\textwidth, xtick={0.1, 1,10}, ymode=log, xlabel=$k^+_z$, xmode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  3.86643820e-02)
( 1.59154943e-01,  1.80370733e-01)
( 3.18309886e-01,  8.68679732e-02)
( 4.77464829e-01,  3.42456885e-02)
( 6.36619772e-01,  2.82530505e-02)
( 7.95774715e-01,  2.19411161e-02)
( 9.54929659e-01,  1.24214971e-02)
( 1.11408460e+00,  6.59165718e-03)
( 1.27323954e+00,  4.58907429e-03)
( 1.43239449e+00,  3.43107409e-03)
( 1.59154943e+00,  2.37573427e-03)
( 1.75070437e+00,  1.54590653e-03)
( 1.90985932e+00,  1.02047424e-03)
( 2.06901426e+00,  6.39466278e-04)
( 2.22816920e+00,  4.14405949e-04)
( 2.38732415e+00,  2.71153665e-04)
( 2.54647909e+00,  1.85231707e-04)
( 2.70563403e+00,  1.21808240e-04)
( 2.86478898e+00,  1.00041310e-04)
( 3.02394392e+00,  7.11006360e-05)
( 3.18309886e+00,  4.93443986e-05)
( 3.34225380e+00,  3.77636461e-05)
( 3.50140875e+00,  2.49406203e-05)
( 3.66056369e+00,  1.77357360e-05)
( 3.81971863e+00,  1.27519779e-05)};\label{line:idns:uE_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  2.74389517e-02)
( 1.59154943e-01,  1.40984297e-01)
( 3.18309886e-01,  8.13391954e-02)
( 4.77464829e-01,  2.78107859e-02)
( 6.36619772e-01,  1.97537038e-02)
( 7.95774715e-01,  9.29423887e-03)
( 9.54929659e-01,  5.45868278e-03)
( 1.11408460e+00,  3.51797114e-03)
( 1.27323954e+00,  2.66259979e-03)
( 1.43239449e+00,  1.63436192e-03)
( 1.59154943e+00,  1.10777956e-03)
( 1.75070437e+00,  7.86078454e-04)
( 1.90985932e+00,  5.30331687e-04)
( 2.06901426e+00,  3.95185838e-04)
( 2.22816920e+00,  2.68115458e-04)
( 2.38732415e+00,  1.89885614e-04)
( 2.54647909e+00,  1.40247124e-04)
( 2.70563403e+00,  9.71929767e-05)
( 2.86478898e+00,  6.99589364e-05)
( 3.02394392e+00,  5.25189680e-05)
( 3.18309886e+00,  3.80331003e-05)
( 3.34225380e+00,  2.83474983e-05)
( 3.50140875e+00,  2.34827748e-05)
( 3.66056369e+00,  1.84354958e-05)
( 3.81971863e+00,  1.56572223e-05)};\label{line:idns:uE_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  7.66132073e-03)
( 1.59154943e-01,  3.20023820e-02)
( 3.18309886e-01,  3.51619869e-02)
( 4.77464829e-01,  2.82633863e-02)
( 6.36619772e-01,  1.72657762e-02)
( 7.95774715e-01,  1.14473663e-02)
( 9.54929659e-01,  8.95098224e-03)
( 1.11408460e+00,  6.34800596e-03)
( 1.27323954e+00,  3.72569473e-03)
( 1.43239449e+00,  2.61689979e-03)
( 1.59154943e+00,  1.93895574e-03)
( 1.75070437e+00,  1.28531561e-03)
( 1.90985932e+00,  7.98861613e-04)
( 2.06901426e+00,  5.25186362e-04)
( 2.22816920e+00,  3.93188122e-04)
( 2.38732415e+00,  2.73306097e-04)
( 2.54647909e+00,  1.87594836e-04)
( 2.70563403e+00,  1.45331112e-04)
( 2.86478898e+00,  1.03977349e-04)
( 3.02394392e+00,  7.89432015e-05)
( 3.18309886e+00,  5.61353481e-05)
( 3.34225380e+00,  3.92566944e-05)
( 3.50140875e+00,  2.91031611e-05)
( 3.66056369e+00,  2.04132575e-05)
( 3.81971863e+00,  1.51015720e-05)};\label{line:idns:vE_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.07394475e-02)
( 1.59154943e-01,  4.36875634e-02)
( 3.18309886e-01,  3.59649025e-02)
( 4.77464829e-01,  2.61761881e-02)
( 6.36619772e-01,  1.65064763e-02)
( 7.95774715e-01,  9.26638581e-03)
( 9.54929659e-01,  5.78242773e-03)
( 1.11408460e+00,  4.33309423e-03)
( 1.27323954e+00,  2.87014875e-03)
( 1.43239449e+00,  1.77350116e-03)
( 1.59154943e+00,  1.35723408e-03)
( 1.75070437e+00,  9.41345526e-04)
( 1.90985932e+00,  6.14543213e-04)
( 2.06901426e+00,  4.22187382e-04)
( 2.22816920e+00,  3.21833417e-04)
( 2.38732415e+00,  2.28118006e-04)
( 2.54647909e+00,  1.59166826e-04)
( 2.70563403e+00,  1.14208371e-04)
( 2.86478898e+00,  7.60580297e-05)
( 3.02394392e+00,  5.45774492e-05)
( 3.18309886e+00,  3.85640815e-05)
( 3.34225380e+00,  2.89785112e-05)
( 3.50140875e+00,  2.17123816e-05)
( 3.66056369e+00,  1.64474532e-05)
( 3.81971863e+00,  1.25582683e-05)};\label{line:idns:vE_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.60981547e-02)
( 1.59154943e-01,  6.58488050e-02)
( 3.18309886e-01,  5.31342253e-02)
( 4.77464829e-01,  2.82325763e-02)
( 6.36619772e-01,  1.50340972e-02)
( 7.95774715e-01,  8.37966241e-03)
( 9.54929659e-01,  4.94731404e-03)
( 1.11408460e+00,  3.14401370e-03)
( 1.27323954e+00,  1.77782006e-03)
( 1.43239449e+00,  1.03082554e-03)
( 1.59154943e+00,  6.91165158e-04)
( 1.75070437e+00,  4.73515654e-04)
( 1.90985932e+00,  2.75756873e-04)
( 2.06901426e+00,  1.70289335e-04)
( 2.22816920e+00,  1.14356037e-04)
( 2.38732415e+00,  8.39612039e-05)
( 2.54647909e+00,  5.47287163e-05)
( 2.70563403e+00,  3.49500115e-05)
( 2.86478898e+00,  2.40154677e-05)
( 3.02394392e+00,  1.63605964e-05)
( 3.18309886e+00,  1.20108825e-05)
( 3.34225380e+00,  8.98936923e-06)
( 3.50140875e+00,  6.46259832e-06)
( 3.66056369e+00,  4.66102983e-06)
( 3.81971863e+00,  3.27548969e-06)};\label{line:idns:wE_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.08142700e-02)
( 1.59154943e-01,  4.89950664e-02)
( 3.18309886e-01,  3.55203412e-02)
( 4.77464829e-01,  1.69687029e-02)
( 6.36619772e-01,  9.24327038e-03)
( 7.95774715e-01,  5.24209579e-03)
( 9.54929659e-01,  3.53695033e-03)
( 1.11408460e+00,  1.99546362e-03)
( 1.27323954e+00,  1.26832526e-03)
( 1.43239449e+00,  7.60095485e-04)
( 1.59154943e+00,  4.62281809e-04)
( 1.75070437e+00,  3.13900033e-04)
( 1.90985932e+00,  2.14623098e-04)
( 2.06901426e+00,  1.42714358e-04)
( 2.22816920e+00,  1.01536993e-04)
( 2.38732415e+00,  6.86160929e-05)
( 2.54647909e+00,  4.82825599e-05)
( 2.70563403e+00,  3.29651448e-05)
( 2.86478898e+00,  2.43093145e-05)
( 3.02394392e+00,  1.89610073e-05)
( 3.18309886e+00,  1.48769577e-05)
( 3.34225380e+00,  1.20367640e-05)
( 3.50140875e+00,  1.04576220e-05)
( 3.66056369e+00,  9.34457876e-06)
( 3.81971863e+00,  8.31764737e-06)};\label{line:idns:wE_diff}

\end{groupplot}\end{tikzpicture}

==> channelflow/hot_start_error.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.0cm}]
\nextgroupplot[width=0.33\textwidth, xtick={1,5,10,15,19}, xlabel=\# given step, ylabel=error]
\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+00,  1.06090471e-01)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 5.00000000e+00,  8.59654620e-02)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+01,  6.41242415e-02)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.50000000e+01,  2.21977569e-02)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.90000000e+01,  1.81708334e-03)};

\nextgroupplot[width=0.33\textwidth, xtick={1,5,10,15,19}, xlabel=\# given step]
\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+00,  1.51575494e+00)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 5.00000000e+00,  1.18521845e+00)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+01,  9.22737598e-01)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.50000000e+01,  7.32816219e-01)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.90000000e+01,  7.97518268e-02)};

\nextgroupplot[width=0.33\textwidth, xtick={1,5,10,15,19}, xlabel=\# given step]
\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+00,  1.42336190e+00)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 5.00000000e+00,  1.31457114e+00)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.00000000e+01,  1.11618102e+00)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.50000000e+01,  8.56008232e-01)};

\addplot [mark options={solid, thick}, mark=*, mark size=1, only marks, forget plot]
coordinates {
( 1.90000000e+01,  6.55208603e-02)};

\end{groupplot}\end{tikzpicture}

==> channelflow/idns_compare_cost.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
xtick=\empty,
ytick={1,10,100,1000,10000,100000},
ylabel=wall-clock time (sec),
ymode=log,
ymin=100]
\addplot [very thick, blue, solid]
coordinates {
( 8.50000000e-01,  1.00000000e+01)
( 8.50000000e-01,  3.90000000e+02)
( 1.15000000e+00,  3.90000000e+02)
( 1.15000000e+00,  1.00000000e+01)};\label{idns:line:diff_methd}

\node[above]    at    (axis cs:1.0, 390) {Diffusion};
\addplot [very thick, blue, solid]
coordinates {
( 1.85000000e+00,  1.00000000e+01)
( 1.85000000e+00,  6.62400000e+03)
( 2.15000000e+00,  6.62400000e+03)
( 2.15000000e+00,  1.00000000e+01)};\label{idns:line:gpu}

\node[above]    at    (axis cs:2.0, 6624) {FANCFD};
\addplot [very thick, red, solid]
coordinates {
( 2.85000000e+00,  1.00000000e+01)
( 2.85000000e+00,  1.92492000e+05)
( 3.15000000e+00,  1.92492000e+05)
( 3.15000000e+00,  1.00000000e+01)};\label{idns:line:cpu}

\node[above]    at    (axis cs:3.0, 192492) {OpenFOAM};
\end{axis}
\end{tikzpicture}

==> channelflow/mean_var_uncondition.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm}]
\nextgroupplot[width=0.38\textwidth, xlabel=$y^+$, xmax=180, ylabel=$\overline{u^+}$, xmin=0.6, xmode=log]
\addplot [very thick, color=green]
coordinates {
	( 0.00000000e+00,  6.63658679e-01)
	( 1.41176471e+00,  1.98037219e+00)
	( 2.82352941e+00,  3.27764368e+00)
	( 4.23529412e+00,  4.53545380e+00)
	( 5.64705882e+00,  5.72794676e+00)
	( 7.05882353e+00,  6.83225250e+00)
	( 8.47058824e+00,  7.83355141e+00)
	( 9.88235294e+00,  8.72605515e+00)
	( 1.12941176e+01,  9.51157093e+00)
	( 1.27058824e+01,  1.01971884e+01)
	( 1.41176471e+01,  1.07930307e+01)
	( 1.55294118e+01,  1.13104401e+01)
	( 1.69411765e+01,  1.17606401e+01)
	( 1.83529412e+01,  1.21539173e+01)
	( 1.97647059e+01,  1.24992628e+01)
	( 2.11764706e+01,  1.28043900e+01)
	( 2.25882353e+01,  1.30758972e+01)
	( 2.40000000e+01,  1.33194284e+01)
	( 2.54117647e+01,  1.35397682e+01)
	( 2.68235294e+01,  1.37408648e+01)
	( 2.82352941e+01,  1.39258766e+01)
	( 2.96470588e+01,  1.40971937e+01)
	( 3.10588235e+01,  1.42565508e+01)
	( 3.24705882e+01,  1.44052010e+01)
	( 3.38823529e+01,  1.45440550e+01)
	( 3.52941176e+01,  1.46738148e+01)
	( 3.67058824e+01,  1.47950926e+01)
	( 3.81176471e+01,  1.49085293e+01)
	( 3.95294118e+01,  1.50148811e+01)
	( 4.09411765e+01,  1.51149845e+01)
	( 4.23529412e+01,  1.52096453e+01)
	( 4.37647059e+01,  1.52995205e+01)
	( 4.51764706e+01,  1.53851051e+01)
	( 4.65882353e+01,  1.54667587e+01)
	( 4.80000000e+01,  1.55447712e+01)
	( 4.94117647e+01,  1.56193542e+01)
	( 5.08235294e+01,  1.56906767e+01)
	( 5.22352941e+01,  1.57589283e+01)
	( 5.36470588e+01,  1.58243361e+01)
	( 5.50588235e+01,  1.58871870e+01)
	( 5.64705882e+01,  1.59477892e+01)
	( 5.78823529e+01,  1.60064259e+01)
	( 5.92941176e+01,  1.60633774e+01)
	( 6.07058824e+01,  1.61188812e+01)
	( 6.21176471e+01,  1.61731396e+01)
	( 6.35294118e+01,  1.62263470e+01)
	( 6.49411765e+01,  1.62787094e+01)
	( 6.63529412e+01,  1.63304062e+01)
	( 6.77647059e+01,  1.63815804e+01)
	( 6.91764706e+01,  1.64322720e+01)
	( 7.05882353e+01,  1.64824886e+01)
	( 7.20000000e+01,  1.65322170e+01)
	( 7.34117647e+01,  1.65814552e+01)
	( 7.48235294e+01,  1.66301861e+01)
	( 7.62352941e+01,  1.66783619e+01)
	( 7.76470588e+01,  1.67259026e+01)
	( 7.90588235e+01,  1.67727146e+01)
	( 8.04705882e+01,  1.68187008e+01)
	( 8.18823529e+01,  1.68637657e+01)
	( 8.32941176e+01,  1.69078083e+01)
	( 8.47058824e+01,  1.69507675e+01)
	( 8.61176471e+01,  1.69926147e+01)
	( 8.75294118e+01,  1.70334129e+01)
	( 8.89411765e+01,  1.70732784e+01)
	( 9.03529412e+01,  1.71123466e+01)
	( 9.17647059e+01,  1.71507378e+01)
	( 9.31764706e+01,  1.71885223e+01)
	( 9.45882353e+01,  1.72257328e+01)
	( 9.60000000e+01,  1.72623653e+01)
	( 9.74117647e+01,  1.72984123e+01)
	( 9.88235294e+01,  1.73338795e+01)
	( 1.00235294e+02,  1.73687840e+01)
	( 1.01647059e+02,  1.74031696e+01)
	( 1.03058824e+02,  1.74370804e+01)
	( 1.04470588e+02,  1.74705696e+01)
	( 1.05882353e+02,  1.75036983e+01)
	( 1.07294118e+02,  1.75365238e+01)
	( 1.08705882e+02,  1.75691204e+01)
	( 1.10117647e+02,  1.76015663e+01)
	( 1.11529412e+02,  1.76339417e+01)
	( 1.12941176e+02,  1.76662922e+01)
	( 1.14352941e+02,  1.76986446e+01)
	( 1.15764706e+02,  1.77309799e+01)
	( 1.17176471e+02,  1.77632332e+01)
	( 1.18588235e+02,  1.77953358e+01)
	( 1.20000000e+02,  1.78271904e+01)
	( 1.21411765e+02,  1.78587093e+01)
	( 1.22823529e+02,  1.78897934e+01)
	( 1.24235294e+02,  1.79203587e+01)
	( 1.25647059e+02,  1.79503479e+01)
	( 1.27058824e+02,  1.79797134e+01)
	( 1.28470588e+02,  1.80084267e+01)
	( 1.29882353e+02,  1.80364571e+01)
	( 1.31294118e+02,  1.80637798e+01)
	( 1.32705882e+02,  1.80903606e+01)
	( 1.34117647e+02,  1.81161747e+01)
	( 1.35529412e+02,  1.81411896e+01)
	( 1.36941176e+02,  1.81653671e+01)
	( 1.38352941e+02,  1.81886654e+01)
	( 1.39764706e+02,  1.82110195e+01)
	( 1.41176471e+02,  1.82323837e+01)
	( 1.42588235e+02,  1.82527065e+01)
	( 1.44000000e+02,  1.82719517e+01)
	( 1.45411765e+02,  1.82900810e+01)
	( 1.46823529e+02,  1.83070793e+01)
	( 1.48235294e+02,  1.83229122e+01)
	( 1.49647059e+02,  1.83375702e+01)
	( 1.51058824e+02,  1.83510342e+01)
	( 1.52470588e+02,  1.83633060e+01)
	( 1.53882353e+02,  1.83743896e+01)
	( 1.55294118e+02,  1.83842926e+01)
	( 1.56705882e+02,  1.83930264e+01)
	( 1.58117647e+02,  1.84006023e+01)
	( 1.59529412e+02,  1.84070320e+01)
	( 1.60941176e+02,  1.84123249e+01)
	( 1.62352941e+02,  1.84164753e+01)
	( 1.63764706e+02,  1.84194889e+01)
	( 1.65176471e+02,  1.84213524e+01)
	( 1.66588235e+02,  1.84220715e+01)
	( 1.68000000e+02,  1.84216423e+01)
	( 1.69411765e+02,  1.84200897e+01)
	( 1.70823529e+02,  1.84174480e+01)
	( 1.72235294e+02,  1.84137592e+01)
	( 1.73647059e+02,  1.84090843e+01)
	( 1.75058824e+02,  1.84034824e+01)
	( 1.76470588e+02,  1.83970184e+01)
	( 1.77882353e+02,  1.83897533e+01)
	( 1.79294118e+02,  1.83817463e+01)
	( 1.80705882e+02,  1.83730545e+01)
	( 1.82117647e+02,  1.83637218e+01)
	( 1.83529412e+02,  1.83537846e+01)
	( 1.84941176e+02,  1.83432713e+01)
	( 1.86352941e+02,  1.83322029e+01)
	( 1.87764706e+02,  1.83205776e+01)
	( 1.89176471e+02,  1.83084030e+01)
	( 1.90588235e+02,  1.82956715e+01)
	( 1.92000000e+02,  1.82823792e+01)
	( 1.93411765e+02,  1.82685375e+01)
	( 1.94823529e+02,  1.82541370e+01)
	( 1.96235294e+02,  1.82391853e+01)
	( 1.97647059e+02,  1.82236881e+01)
	( 1.99058824e+02,  1.82076683e+01)
	( 2.00470588e+02,  1.81911583e+01)
	( 2.01882353e+02,  1.81742229e+01)
	( 2.03294118e+02,  1.81569443e+01)
	( 2.04705882e+02,  1.81394100e+01)
	( 2.06117647e+02,  1.81217155e+01)
	( 2.07529412e+02,  1.81039276e+01)
	( 2.08941176e+02,  1.80860863e+01)
	( 2.10352941e+02,  1.80682068e+01)
	( 2.11764706e+02,  1.80502853e+01)
	( 2.13176471e+02,  1.80322933e+01)
	( 2.14588235e+02,  1.80141716e+01)
	( 2.16000000e+02,  1.79958553e+01)
	( 2.17411765e+02,  1.79772758e+01)
	( 2.18823529e+02,  1.79583626e+01)
	( 2.20235294e+02,  1.79390450e+01)
	( 2.21647059e+02,  1.79192677e+01)
	( 2.23058824e+02,  1.78990002e+01)
	( 2.24470588e+02,  1.78782024e+01)
	( 2.25882353e+02,  1.78568363e+01)
	( 2.27294118e+02,  1.78348408e+01)
	( 2.28705882e+02,  1.78121452e+01)
	( 2.30117647e+02,  1.77886829e+01)
	( 2.31529412e+02,  1.77643948e+01)
	( 2.32941176e+02,  1.77392216e+01)
	( 2.34352941e+02,  1.77131004e+01)
	( 2.35764706e+02,  1.76859818e+01)
	( 2.37176471e+02,  1.76578312e+01)
	( 2.38588235e+02,  1.76286640e+01)
	( 2.40000000e+02,  1.75985203e+01)
	( 2.41411765e+02,  1.75674801e+01)
	( 2.42823529e+02,  1.75356483e+01)
	( 2.44235294e+02,  1.75031357e+01)
	( 2.45647059e+02,  1.74700680e+01)
	( 2.47058824e+02,  1.74365673e+01)
	( 2.48470588e+02,  1.74027309e+01)
	( 2.49882353e+02,  1.73686142e+01)
	( 2.51294118e+02,  1.73342113e+01)
	( 2.52705882e+02,  1.72994614e+01)
	( 2.54117647e+02,  1.72642651e+01)
	( 2.55529412e+02,  1.72285099e+01)
	( 2.56941176e+02,  1.71920910e+01)
	( 2.58352941e+02,  1.71549225e+01)
	( 2.59764706e+02,  1.71169434e+01)
	( 2.61176471e+02,  1.70781097e+01)
	( 2.62588235e+02,  1.70384045e+01)
	( 2.64000000e+02,  1.69978313e+01)
	( 2.65411765e+02,  1.69564342e+01)
	( 2.66823529e+02,  1.69142647e+01)
	( 2.68235294e+02,  1.68713837e+01)
	( 2.69647059e+02,  1.68278503e+01)
	( 2.71058824e+02,  1.67837105e+01)
	( 2.72470588e+02,  1.67389774e+01)
	( 2.73882353e+02,  1.66936474e+01)
	( 2.75294118e+02,  1.66477413e+01)
	( 2.76705882e+02,  1.66013203e+01)
	( 2.78117647e+02,  1.65544872e+01)
	( 2.79529412e+02,  1.65073433e+01)
	( 2.80941176e+02,  1.64599895e+01)
	( 2.82352941e+02,  1.64124775e+01)
	( 2.83764706e+02,  1.63648205e+01)
	( 2.85176471e+02,  1.63169727e+01)
	( 2.86588235e+02,  1.62688618e+01)
	( 2.88000000e+02,  1.62203732e+01)
	( 2.89411765e+02,  1.61713238e+01)
	( 2.90823529e+02,  1.61215000e+01)
	( 2.92235294e+02,  1.60706654e+01)
	( 2.93647059e+02,  1.60186520e+01)
	( 2.95058824e+02,  1.59653997e+01)
	( 2.96470588e+02,  1.59110012e+01)
	( 2.97882353e+02,  1.58556213e+01)
	( 2.99294118e+02,  1.57994127e+01)
	( 3.00705882e+02,  1.57424421e+01)
	( 3.02117647e+02,  1.56847010e+01)
	( 3.03529412e+02,  1.56260872e+01)
	( 3.04941176e+02,  1.55663881e+01)
	( 3.06352941e+02,  1.55052843e+01)
	( 3.07764706e+02,  1.54424267e+01)
	( 3.09176471e+02,  1.53774834e+01)
	( 3.10588235e+02,  1.53102198e+01)
	( 3.12000000e+02,  1.52404909e+01)
	( 3.13411765e+02,  1.51681747e+01)
	( 3.14823529e+02,  1.50931025e+01)
	( 3.16235294e+02,  1.50149641e+01)
	( 3.17647059e+02,  1.49333458e+01)
	( 3.19058824e+02,  1.48477526e+01)
	( 3.20470588e+02,  1.47576456e+01)
	( 3.21882353e+02,  1.46624680e+01)
	( 3.23294118e+02,  1.45616722e+01)
	( 3.24705882e+02,  1.44547091e+01)
	( 3.26117647e+02,  1.43409948e+01)
	( 3.27529412e+02,  1.42198210e+01)
	( 3.28941176e+02,  1.40903111e+01)
	( 3.30352941e+02,  1.39514360e+01)
	( 3.31764706e+02,  1.38019753e+01)
	( 3.33176471e+02,  1.36404123e+01)
	( 3.34588235e+02,  1.34647579e+01)
	( 3.36000000e+02,  1.32724428e+01)
	( 3.37411765e+02,  1.30602751e+01)
	( 3.38823529e+02,  1.28242750e+01)
	( 3.40235294e+02,  1.25594721e+01)
	( 3.41647059e+02,  1.22597198e+01)
	( 3.43058824e+02,  1.19175615e+01)
	( 3.44470588e+02,  1.15241785e+01)
	( 3.45882353e+02,  1.10692711e+01)
	( 3.47294118e+02,  1.05408888e+01)
	( 3.48705882e+02,  9.92538166e+00)
	( 3.50117647e+02,  9.20761013e+00)
	( 3.51529412e+02,  8.37185383e+00)
	( 3.52941176e+02,  7.40396929e+00)
	( 3.54352941e+02,  6.29548264e+00)
	( 3.55764706e+02,  5.04940605e+00)
	( 3.57176471e+02,  3.68549204e+00)
	( 3.58588235e+02,  2.23952031e+00)
	( 3.60000000e+02,  7.51696825e-01)};\label{line:idns:mean_u_dns}

\addplot [dashed, very thick, color=blue]
coordinates {
	( 0.00000000e+00,  6.45239651e-01)
	( 1.41176471e+00,  1.94216955e+00)
	( 2.82352941e+00,  3.21018028e+00)
	( 4.23529412e+00,  4.45197392e+00)
	( 5.64705882e+00,  5.64824581e+00)
	( 7.05882353e+00,  6.77460670e+00)
	( 8.47058824e+00,  7.80893517e+00)
	( 9.88235294e+00,  8.74181557e+00)
	( 1.12941176e+01,  9.56126308e+00)
	( 1.27058824e+01,  1.02858973e+01)
	( 1.41176471e+01,  1.09177809e+01)
	( 1.55294118e+01,  1.14667177e+01)
	( 1.69411765e+01,  1.19403200e+01)
	( 1.83529412e+01,  1.23486748e+01)
	( 1.97647059e+01,  1.26986284e+01)
	( 2.11764706e+01,  1.30016203e+01)
	( 2.25882353e+01,  1.32633829e+01)
	( 2.40000000e+01,  1.34907980e+01)
	( 2.54117647e+01,  1.36870813e+01)
	( 2.68235294e+01,  1.38606195e+01)
	( 2.82352941e+01,  1.40130816e+01)
	( 2.96470588e+01,  1.41497831e+01)
	( 3.10588235e+01,  1.42717953e+01)
	( 3.24705882e+01,  1.43847742e+01)
	( 3.38823529e+01,  1.44884872e+01)
	( 3.52941176e+01,  1.45861731e+01)
	( 3.67058824e+01,  1.46776276e+01)
	( 3.81176471e+01,  1.47663908e+01)
	( 3.95294118e+01,  1.48504333e+01)
	( 4.09411765e+01,  1.49323778e+01)
	( 4.23529412e+01,  1.50113468e+01)
	( 4.37647059e+01,  1.50893230e+01)
	( 4.51764706e+01,  1.51641340e+01)
	( 4.65882353e+01,  1.52373152e+01)
	( 4.80000000e+01,  1.53079319e+01)
	( 4.94117647e+01,  1.53781452e+01)
	( 5.08235294e+01,  1.54455309e+01)
	( 5.22352941e+01,  1.55118694e+01)
	( 5.36470588e+01,  1.55761738e+01)
	( 5.50588235e+01,  1.56401472e+01)
	( 5.64705882e+01,  1.57019386e+01)
	( 5.78823529e+01,  1.57625322e+01)
	( 5.92941176e+01,  1.58214378e+01)
	( 6.07058824e+01,  1.58802128e+01)
	( 6.21176471e+01,  1.59368973e+01)
	( 6.35294118e+01,  1.59930010e+01)
	( 6.49411765e+01,  1.60476971e+01)
	( 6.63529412e+01,  1.61028538e+01)
	( 6.77647059e+01,  1.61561527e+01)
	( 6.91764706e+01,  1.62092075e+01)
	( 7.05882353e+01,  1.62608299e+01)
	( 7.20000000e+01,  1.63130817e+01)
	( 7.34117647e+01,  1.63638897e+01)
	( 7.48235294e+01,  1.64139423e+01)
	( 7.62352941e+01,  1.64631042e+01)
	( 7.76470588e+01,  1.65125790e+01)
	( 7.90588235e+01,  1.65605297e+01)
	( 8.04705882e+01,  1.66079044e+01)
	( 8.18823529e+01,  1.66540051e+01)
	( 8.32941176e+01,  1.67005978e+01)
	( 8.47058824e+01,  1.67458687e+01)
	( 8.61176471e+01,  1.67900543e+01)
	( 8.75294118e+01,  1.68331490e+01)
	( 8.89411765e+01,  1.68763332e+01)
	( 9.03529412e+01,  1.69181290e+01)
	( 9.17647059e+01,  1.69583168e+01)
	( 9.31764706e+01,  1.69978504e+01)
	( 9.45882353e+01,  1.70374947e+01)
	( 9.60000000e+01,  1.70757771e+01)
	( 9.74117647e+01,  1.71129875e+01)
	( 9.88235294e+01,  1.71498642e+01)
	( 1.00235294e+02,  1.71869087e+01)
	( 1.01647059e+02,  1.72231979e+01)
	( 1.03058824e+02,  1.72580109e+01)
	( 1.04470588e+02,  1.72927723e+01)
	( 1.05882353e+02,  1.73277397e+01)
	( 1.07294118e+02,  1.73618145e+01)
	( 1.08705882e+02,  1.73947735e+01)
	( 1.10117647e+02,  1.74281101e+01)
	( 1.11529412e+02,  1.74613953e+01)
	( 1.12941176e+02,  1.74940815e+01)
	( 1.14352941e+02,  1.75254345e+01)
	( 1.15764706e+02,  1.75569477e+01)
	( 1.17176471e+02,  1.75889931e+01)
	( 1.18588235e+02,  1.76205959e+01)
	( 1.20000000e+02,  1.76508350e+01)
	( 1.21411765e+02,  1.76814766e+01)
	( 1.22823529e+02,  1.77122993e+01)
	( 1.24235294e+02,  1.77426605e+01)
	( 1.25647059e+02,  1.77715168e+01)
	( 1.27058824e+02,  1.78007622e+01)
	( 1.28470588e+02,  1.78300896e+01)
	( 1.29882353e+02,  1.78589172e+01)
	( 1.31294118e+02,  1.78862267e+01)
	( 1.32705882e+02,  1.79137802e+01)
	( 1.34117647e+02,  1.79413128e+01)
	( 1.35529412e+02,  1.79682522e+01)
	( 1.36941176e+02,  1.79931717e+01)
	( 1.38352941e+02,  1.80185337e+01)
	( 1.39764706e+02,  1.80437126e+01)
	( 1.41176471e+02,  1.80683403e+01)
	( 1.42588235e+02,  1.80909481e+01)
	( 1.44000000e+02,  1.81138306e+01)
	( 1.45411765e+02,  1.81361504e+01)
	( 1.46823529e+02,  1.81577129e+01)
	( 1.48235294e+02,  1.81769466e+01)
	( 1.49647059e+02,  1.81964779e+01)
	( 1.51058824e+02,  1.82156029e+01)
	( 1.52470588e+02,  1.82338390e+01)
	( 1.53882353e+02,  1.82497044e+01)
	( 1.55294118e+02,  1.82657185e+01)
	( 1.56705882e+02,  1.82811317e+01)
	( 1.58117647e+02,  1.82953167e+01)
	( 1.59529412e+02,  1.83070621e+01)
	( 1.60941176e+02,  1.83191032e+01)
	( 1.62352941e+02,  1.83303738e+01)
	( 1.63764706e+02,  1.83406181e+01)
	( 1.65176471e+02,  1.83484821e+01)
	( 1.66588235e+02,  1.83563385e+01)
	( 1.68000000e+02,  1.83632469e+01)
	( 1.69411765e+02,  1.83692722e+01)
	( 1.70823529e+02,  1.83728313e+01)
	( 1.72235294e+02,  1.83764057e+01)
	( 1.73647059e+02,  1.83794670e+01)
	( 1.75058824e+02,  1.83817539e+01)
	( 1.76470588e+02,  1.83816910e+01)
	( 1.77882353e+02,  1.83815269e+01)
	( 1.79294118e+02,  1.83807316e+01)
	( 1.80705882e+02,  1.83792953e+01)
	( 1.82117647e+02,  1.83754044e+01)
	( 1.83529412e+02,  1.83719101e+01)
	( 1.84941176e+02,  1.83677902e+01)
	( 1.86352941e+02,  1.83633327e+01)
	( 1.87764706e+02,  1.83568363e+01)
	( 1.89176471e+02,  1.83500938e+01)
	( 1.90588235e+02,  1.83428764e+01)
	( 1.92000000e+02,  1.83350372e+01)
	( 1.93411765e+02,  1.83250313e+01)
	( 1.94823529e+02,  1.83152065e+01)
	( 1.96235294e+02,  1.83052502e+01)
	( 1.97647059e+02,  1.82947350e+01)
	( 1.99058824e+02,  1.82822704e+01)
	( 2.00470588e+02,  1.82697315e+01)
	( 2.01882353e+02,  1.82567596e+01)
	( 2.03294118e+02,  1.82429924e+01)
	( 2.04705882e+02,  1.82273598e+01)
	( 2.06117647e+02,  1.82116623e+01)
	( 2.07529412e+02,  1.81958828e+01)
	( 2.08941176e+02,  1.81794415e+01)
	( 2.10352941e+02,  1.81614113e+01)
	( 2.11764706e+02,  1.81429615e+01)
	( 2.13176471e+02,  1.81242428e+01)
	( 2.14588235e+02,  1.81043892e+01)
	( 2.16000000e+02,  1.80829258e+01)
	( 2.17411765e+02,  1.80612736e+01)
	( 2.18823529e+02,  1.80397053e+01)
	( 2.20235294e+02,  1.80171146e+01)
	( 2.21647059e+02,  1.79932404e+01)
	( 2.23058824e+02,  1.79690857e+01)
	( 2.24470588e+02,  1.79447117e+01)
	( 2.25882353e+02,  1.79195843e+01)
	( 2.27294118e+02,  1.78929462e+01)
	( 2.28705882e+02,  1.78662205e+01)
	( 2.30117647e+02,  1.78397560e+01)
	( 2.31529412e+02,  1.78126431e+01)
	( 2.32941176e+02,  1.77844505e+01)
	( 2.34352941e+02,  1.77557545e+01)
	( 2.35764706e+02,  1.77272224e+01)
	( 2.37176471e+02,  1.76975555e+01)
	( 2.38588235e+02,  1.76670513e+01)
	( 2.40000000e+02,  1.76361065e+01)
	( 2.41411765e+02,  1.76055279e+01)
	( 2.42823529e+02,  1.75738983e+01)
	( 2.44235294e+02,  1.75417366e+01)
	( 2.45647059e+02,  1.75087490e+01)
	( 2.47058824e+02,  1.74758701e+01)
	( 2.48470588e+02,  1.74420147e+01)
	( 2.49882353e+02,  1.74074402e+01)
	( 2.51294118e+02,  1.73721752e+01)
	( 2.52705882e+02,  1.73372288e+01)
	( 2.54117647e+02,  1.73013592e+01)
	( 2.55529412e+02,  1.72648182e+01)
	( 2.56941176e+02,  1.72271404e+01)
	( 2.58352941e+02,  1.71895256e+01)
	( 2.59764706e+02,  1.71503811e+01)
	( 2.61176471e+02,  1.71105785e+01)
	( 2.62588235e+02,  1.70695438e+01)
	( 2.64000000e+02,  1.70290756e+01)
	( 2.65411765e+02,  1.69874344e+01)
	( 2.66823529e+02,  1.69457664e+01)
	( 2.68235294e+02,  1.69027691e+01)
	( 2.69647059e+02,  1.68601589e+01)
	( 2.71058824e+02,  1.68160954e+01)
	( 2.72470588e+02,  1.67719345e+01)
	( 2.73882353e+02,  1.67262917e+01)
	( 2.75294118e+02,  1.66813774e+01)
	( 2.76705882e+02,  1.66351013e+01)
	( 2.78117647e+02,  1.65886021e+01)
	( 2.79529412e+02,  1.65405960e+01)
	( 2.80941176e+02,  1.64928036e+01)
	( 2.82352941e+02,  1.64434090e+01)
	( 2.83764706e+02,  1.63936958e+01)
	( 2.85176471e+02,  1.63421803e+01)
	( 2.86588235e+02,  1.62910175e+01)
	( 2.88000000e+02,  1.62381840e+01)
	( 2.89411765e+02,  1.61849880e+01)
	( 2.90823529e+02,  1.61292763e+01)
	( 2.92235294e+02,  1.60734482e+01)
	( 2.93647059e+02,  1.60150490e+01)
	( 2.95058824e+02,  1.59556503e+01)
	( 2.96470588e+02,  1.58937540e+01)
	( 2.97882353e+02,  1.58317423e+01)
	( 2.99294118e+02,  1.57671442e+01)
	( 3.00705882e+02,  1.57025080e+01)
	( 3.02117647e+02,  1.56349363e+01)
	( 3.03529412e+02,  1.55669975e+01)
	( 3.04941176e+02,  1.54958220e+01)
	( 3.06352941e+02,  1.54245472e+01)
	( 3.07764706e+02,  1.53498602e+01)
	( 3.09176471e+02,  1.52749453e+01)
	( 3.10588235e+02,  1.51967649e+01)
	( 3.12000000e+02,  1.51184177e+01)
	( 3.13411765e+02,  1.50364685e+01)
	( 3.14823529e+02,  1.49540443e+01)
	( 3.16235294e+02,  1.48671646e+01)
	( 3.17647059e+02,  1.47794409e+01)
	( 3.19058824e+02,  1.46871662e+01)
	( 3.20470588e+02,  1.45924377e+01)
	( 3.21882353e+02,  1.44917088e+01)
	( 3.23294118e+02,  1.43885183e+01)
	( 3.24705882e+02,  1.42784958e+01)
	( 3.26117647e+02,  1.41636600e+01)
	( 3.27529412e+02,  1.40389738e+01)
	( 3.28941176e+02,  1.39079456e+01)
	( 3.30352941e+02,  1.37643452e+01)
	( 3.31764706e+02,  1.36091700e+01)
	( 3.33176471e+02,  1.34346981e+01)
	( 3.34588235e+02,  1.32442465e+01)
	( 3.36000000e+02,  1.30300970e+01)
	( 3.37411765e+02,  1.27931719e+01)
	( 3.38823529e+02,  1.25230608e+01)
	( 3.40235294e+02,  1.22228947e+01)
	( 3.41647059e+02,  1.18799314e+01)
	( 3.43058824e+02,  1.14932880e+01)
	( 3.44470588e+02,  1.10493717e+01)
	( 3.45882353e+02,  1.05498295e+01)
	( 3.47294118e+02,  9.97711372e+00)
	( 3.48705882e+02,  9.32330513e+00)
	( 3.50117647e+02,  8.57313347e+00)
	( 3.51529412e+02,  7.72145176e+00)
	( 3.52941176e+02,  6.76219511e+00)
	( 3.54352941e+02,  5.68638229e+00)
	( 3.55764706e+02,  4.52044058e+00)
	( 3.57176471e+02,  3.27260876e+00)
	( 3.58588235e+02,  1.96848774e+00)
	( 3.60000000e+02,  6.45935178e-01)};\label{line:idns:mean_u_diff}
	
	
\nextgroupplot[xmin=0.0, width=0.38\textwidth, xlabel=$y^+$, xmax=180, ylabel=rms]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.10080579e-01)
( 1.41176471e+00,  6.35571063e-01)
( 2.82352941e+00,  1.05574894e+00)
( 4.23529412e+00,  1.44980705e+00)
( 5.64705882e+00,  1.79380834e+00)
( 7.05882353e+00,  2.07407737e+00)
( 8.47058824e+00,  2.28803325e+00)
( 9.88235294e+00,  2.44045830e+00)
( 1.12941176e+01,  2.54005241e+00)
( 1.27058824e+01,  2.59704709e+00)
( 1.41176471e+01,  2.62167621e+00)
( 1.55294118e+01,  2.62314749e+00)
( 1.69411765e+01,  2.60895944e+00)
( 1.83529412e+01,  2.58463717e+00)
( 1.97647059e+01,  2.55377078e+00)
( 2.11764706e+01,  2.51827455e+00)
( 2.25882353e+01,  2.47888494e+00)
( 2.40000000e+01,  2.43582559e+00)
( 2.54117647e+01,  2.38936496e+00)
( 2.68235294e+01,  2.34003067e+00)
( 2.82352941e+01,  2.28856039e+00)
( 2.96470588e+01,  2.23578930e+00)
( 3.10588235e+01,  2.18252969e+00)
( 3.24705882e+01,  2.12949705e+00)
( 3.38823529e+01,  2.07733893e+00)
( 3.52941176e+01,  2.02666187e+00)
( 3.67058824e+01,  1.97795451e+00)
( 3.81176471e+01,  1.93150961e+00)
( 3.95294118e+01,  1.88742673e+00)
( 4.09411765e+01,  1.84568024e+00)
( 4.23529412e+01,  1.80623162e+00)
( 4.37647059e+01,  1.76907706e+00)
( 4.51764706e+01,  1.73418796e+00)
( 4.65882353e+01,  1.70145726e+00)
( 4.80000000e+01,  1.67072952e+00)
( 4.94117647e+01,  1.64184642e+00)
( 5.08235294e+01,  1.61461902e+00)
( 5.22352941e+01,  1.58879268e+00)
( 5.36470588e+01,  1.56409383e+00)
( 5.50588235e+01,  1.54031456e+00)
( 5.64705882e+01,  1.51736271e+00)
( 5.78823529e+01,  1.49523771e+00)
( 5.92941176e+01,  1.47397971e+00)
( 6.07058824e+01,  1.45363283e+00)
( 6.21176471e+01,  1.43424535e+00)
( 6.35294118e+01,  1.41586900e+00)
( 6.49411765e+01,  1.39853883e+00)
( 6.63529412e+01,  1.38226521e+00)
( 6.77647059e+01,  1.36707759e+00)
( 6.91764706e+01,  1.35305119e+00)
( 7.05882353e+01,  1.34026289e+00)
( 7.20000000e+01,  1.32873476e+00)
( 7.34117647e+01,  1.31843579e+00)
( 7.48235294e+01,  1.30931020e+00)
( 7.62352941e+01,  1.30129349e+00)
( 7.76470588e+01,  1.29431713e+00)
( 7.90588235e+01,  1.28831661e+00)
( 8.04705882e+01,  1.28322887e+00)
( 8.18823529e+01,  1.27895927e+00)
( 8.32941176e+01,  1.27533042e+00)
( 8.47058824e+01,  1.27205467e+00)
( 8.61176471e+01,  1.26876426e+00)
( 8.75294118e+01,  1.26510751e+00)
( 8.89411765e+01,  1.26085746e+00)
( 9.03529412e+01,  1.25596547e+00)
( 9.17647059e+01,  1.25054860e+00)
( 9.31764706e+01,  1.24482310e+00)
( 9.45882353e+01,  1.23900902e+00)
( 9.60000000e+01,  1.23325443e+00)
( 9.74117647e+01,  1.22760785e+00)
( 9.88235294e+01,  1.22203290e+00)
( 1.00235294e+02,  1.21643245e+00)
( 1.01647059e+02,  1.21067202e+00)
( 1.03058824e+02,  1.20460832e+00)
( 1.04470588e+02,  1.19812131e+00)
( 1.05882353e+02,  1.19113255e+00)
( 1.07294118e+02,  1.18358195e+00)
( 1.08705882e+02,  1.17539656e+00)
( 1.10117647e+02,  1.16649163e+00)
( 1.11529412e+02,  1.15680647e+00)
( 1.12941176e+02,  1.14633763e+00)
( 1.14352941e+02,  1.13514233e+00)
( 1.15764706e+02,  1.12331450e+00)
( 1.17176471e+02,  1.11095929e+00)
( 1.18588235e+02,  1.09818447e+00)
( 1.20000000e+02,  1.08510971e+00)
( 1.21411765e+02,  1.07186484e+00)
( 1.22823529e+02,  1.05857551e+00)
( 1.24235294e+02,  1.04534793e+00)
( 1.25647059e+02,  1.03226423e+00)
( 1.27058824e+02,  1.01938331e+00)
( 1.28470588e+02,  1.00674641e+00)
( 1.29882353e+02,  9.94387805e-01)
( 1.31294118e+02,  9.82345164e-01)
( 1.32705882e+02,  9.70656037e-01)
( 1.34117647e+02,  9.59347248e-01)
( 1.35529412e+02,  9.48436916e-01)
( 1.36941176e+02,  9.37951803e-01)
( 1.38352941e+02,  9.27934527e-01)
( 1.39764706e+02,  9.18425977e-01)
( 1.41176471e+02,  9.09442008e-01)
( 1.42588235e+02,  9.00967121e-01)
( 1.44000000e+02,  8.92974794e-01)
( 1.45411765e+02,  8.85443449e-01)
( 1.46823529e+02,  8.78363788e-01)
( 1.48235294e+02,  8.71734858e-01)
( 1.49647059e+02,  8.65553796e-01)
( 1.51058824e+02,  8.59814823e-01)
( 1.52470588e+02,  8.54511678e-01)
( 1.53882353e+02,  8.49642575e-01)
( 1.55294118e+02,  8.45210910e-01)
( 1.56705882e+02,  8.41224670e-01)
( 1.58117647e+02,  8.37698042e-01)
( 1.59529412e+02,  8.34654391e-01)
( 1.60941176e+02,  8.32130253e-01)
( 1.62352941e+02,  8.30180585e-01)
( 1.63764706e+02,  8.28877866e-01)
( 1.65176471e+02,  8.28305960e-01)
( 1.66588235e+02,  8.28546405e-01)
( 1.68000000e+02,  8.29661846e-01)
( 1.69411765e+02,  8.31678867e-01)
( 1.70823529e+02,  8.34578812e-01)
( 1.72235294e+02,  8.38298142e-01)
( 1.73647059e+02,  8.42736721e-01)
( 1.75058824e+02,  8.47773731e-01)
( 1.76470588e+02,  8.53285670e-01)
( 1.77882353e+02,  8.59167397e-01)
( 1.79294118e+02,  8.65348041e-01)
( 1.80705882e+02,  8.71792138e-01)
( 1.82117647e+02,  8.78485084e-01)
( 1.83529412e+02,  8.85415971e-01)
( 1.84941176e+02,  8.92577350e-01)
( 1.86352941e+02,  8.99979949e-01)
( 1.87764706e+02,  9.07661378e-01)
( 1.89176471e+02,  9.15680051e-01)
( 1.90588235e+02,  9.24096644e-01)
( 1.92000000e+02,  9.32958186e-01)
( 1.93411765e+02,  9.42294359e-01)
( 1.94823529e+02,  9.52117682e-01)
( 1.96235294e+02,  9.62422729e-01)
( 1.97647059e+02,  9.73184109e-01)
( 1.99058824e+02,  9.84353542e-01)
( 2.00470588e+02,  9.95862961e-01)
( 2.01882353e+02,  1.00762534e+00)
( 2.03294118e+02,  1.01954067e+00)
( 2.04705882e+02,  1.03150880e+00)
( 2.06117647e+02,  1.04344618e+00)
( 2.07529412e+02,  1.05530167e+00)
( 2.08941176e+02,  1.06705713e+00)
( 2.10352941e+02,  1.07871532e+00)
( 2.11764706e+02,  1.09028423e+00)
( 2.13176471e+02,  1.10176718e+00)
( 2.14588235e+02,  1.11315560e+00)
( 2.16000000e+02,  1.12442517e+00)
( 2.17411765e+02,  1.13553429e+00)
( 2.18823529e+02,  1.14643371e+00)
( 2.20235294e+02,  1.15707850e+00)
( 2.21647059e+02,  1.16743922e+00)
( 2.23058824e+02,  1.17750394e+00)
( 2.24470588e+02,  1.18727160e+00)
( 2.25882353e+02,  1.19675112e+00)
( 2.27294118e+02,  1.20595956e+00)
( 2.28705882e+02,  1.21491528e+00)
( 2.30117647e+02,  1.22361970e+00)
( 2.31529412e+02,  1.23205316e+00)
( 2.32941176e+02,  1.24018836e+00)
( 2.34352941e+02,  1.24802053e+00)
( 2.35764706e+02,  1.25558639e+00)
( 2.37176471e+02,  1.26295805e+00)
( 2.38588235e+02,  1.27021742e+00)
( 2.40000000e+02,  1.27743924e+00)
( 2.41411765e+02,  1.28468728e+00)
( 2.42823529e+02,  1.29201329e+00)
( 2.44235294e+02,  1.29944050e+00)
( 2.45647059e+02,  1.30693781e+00)
( 2.47058824e+02,  1.31440711e+00)
( 2.48470588e+02,  1.32169580e+00)
( 2.49882353e+02,  1.32864869e+00)
( 2.51294118e+02,  1.33517432e+00)
( 2.52705882e+02,  1.34127808e+00)
( 2.54117647e+02,  1.34705651e+00)
( 2.55529412e+02,  1.35266912e+00)
( 2.56941176e+02,  1.35831821e+00)
( 2.58352941e+02,  1.36423647e+00)
( 2.59764706e+02,  1.37066090e+00)
( 2.61176471e+02,  1.37779379e+00)
( 2.62588235e+02,  1.38575959e+00)
( 2.64000000e+02,  1.39457500e+00)
( 2.65411765e+02,  1.40416622e+00)
( 2.66823529e+02,  1.41443551e+00)
( 2.68235294e+02,  1.42529106e+00)
( 2.69647059e+02,  1.43662226e+00)
( 2.71058824e+02,  1.44830942e+00)
( 2.72470588e+02,  1.46027100e+00)
( 2.73882353e+02,  1.47247410e+00)
( 2.75294118e+02,  1.48486769e+00)
( 2.76705882e+02,  1.49732387e+00)
( 2.78117647e+02,  1.50967586e+00)
( 2.79529412e+02,  1.52180040e+00)
( 2.80941176e+02,  1.53362119e+00)
( 2.82352941e+02,  1.54506397e+00)
( 2.83764706e+02,  1.55607486e+00)
( 2.85176471e+02,  1.56666136e+00)
( 2.86588235e+02,  1.57687545e+00)
( 2.88000000e+02,  1.58678150e+00)
( 2.89411765e+02,  1.59645855e+00)
( 2.90823529e+02,  1.60603678e+00)
( 2.92235294e+02,  1.61571789e+00)
( 2.93647059e+02,  1.62574160e+00)
( 2.95058824e+02,  1.63629913e+00)
( 2.96470588e+02,  1.64743578e+00)
( 2.97882353e+02,  1.65906608e+00)
( 2.99294118e+02,  1.67113507e+00)
( 3.00705882e+02,  1.68371248e+00)
( 3.02117647e+02,  1.69691336e+00)
( 3.03529412e+02,  1.71080065e+00)
( 3.04941176e+02,  1.72543752e+00)
( 3.06352941e+02,  1.74102831e+00)
( 3.07764706e+02,  1.75792480e+00)
( 3.09176471e+02,  1.77641201e+00)
( 3.10588235e+02,  1.79646766e+00)
( 3.12000000e+02,  1.81773531e+00)
( 3.13411765e+02,  1.83971667e+00)
( 3.14823529e+02,  1.86202049e+00)
( 3.16235294e+02,  1.88445163e+00)
( 3.17647059e+02,  1.90694237e+00)
( 3.19058824e+02,  1.92951488e+00)
( 3.20470588e+02,  1.95229018e+00)
( 3.21882353e+02,  1.97550881e+00)
( 3.23294118e+02,  1.99955666e+00)
( 3.24705882e+02,  2.02493310e+00)
( 3.26117647e+02,  2.05219007e+00)
( 3.27529412e+02,  2.08197284e+00)
( 3.28941176e+02,  2.11501789e+00)
( 3.30352941e+02,  2.15195227e+00)
( 3.31764706e+02,  2.19316363e+00)
( 3.33176471e+02,  2.23874021e+00)
( 3.34588235e+02,  2.28845596e+00)
( 3.36000000e+02,  2.34177685e+00)
( 3.37411765e+02,  2.39777946e+00)
( 3.38823529e+02,  2.45516348e+00)
( 3.40235294e+02,  2.51235938e+00)
( 3.41647059e+02,  2.56755757e+00)
( 3.43058824e+02,  2.61869001e+00)
( 3.44470588e+02,  2.66321063e+00)
( 3.45882353e+02,  2.69755220e+00)
( 3.47294118e+02,  2.71645808e+00)
( 3.48705882e+02,  2.71238542e+00)
( 3.50117647e+02,  2.67487359e+00)
( 3.51529412e+02,  2.58977890e+00)
( 3.52941176e+02,  2.43887353e+00)
( 3.54352941e+02,  2.20123482e+00)
( 3.55764706e+02,  1.85879695e+00)
( 3.57176471e+02,  1.40785241e+00)
( 3.58588235e+02,  8.71341586e-01)
( 3.60000000e+02,  2.93794364e-01)};\label{line:idns:urms_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  1.93251744e-01)
( 1.41176471e+00,  5.54687321e-01)
( 2.82352941e+00,  9.34667110e-01)
( 4.23529412e+00,  1.30684805e+00)
( 5.64705882e+00,  1.64390147e+00)
( 7.05882353e+00,  1.93639112e+00)
( 8.47058824e+00,  2.16779041e+00)
( 9.88235294e+00,  2.34363008e+00)
( 1.12941176e+01,  2.46772718e+00)
( 1.27058824e+01,  2.54879689e+00)
( 1.41176471e+01,  2.59146190e+00)
( 1.55294118e+01,  2.60363650e+00)
( 1.69411765e+01,  2.59241199e+00)
( 1.83529412e+01,  2.56354141e+00)
( 1.97647059e+01,  2.52264786e+00)
( 2.11764706e+01,  2.47391725e+00)
( 2.25882353e+01,  2.42065239e+00)
( 2.40000000e+01,  2.36491823e+00)
( 2.54117647e+01,  2.30974293e+00)
( 2.68235294e+01,  2.25611424e+00)
( 2.82352941e+01,  2.20592141e+00)
( 2.96470588e+01,  2.15433860e+00)
( 3.10588235e+01,  2.10696363e+00)
( 3.24705882e+01,  2.06169128e+00)
( 3.38823529e+01,  2.01705170e+00)
( 3.52941176e+01,  1.97097754e+00)
( 3.67058824e+01,  1.92843938e+00)
( 3.81176471e+01,  1.88534665e+00)
( 3.95294118e+01,  1.84334099e+00)
( 4.09411765e+01,  1.80238235e+00)
( 4.23529412e+01,  1.76347816e+00)
( 4.37647059e+01,  1.72624481e+00)
( 4.51764706e+01,  1.68989730e+00)
( 4.65882353e+01,  1.65556347e+00)
( 4.80000000e+01,  1.62346411e+00)
( 4.94117647e+01,  1.59449637e+00)
( 5.08235294e+01,  1.56631005e+00)
( 5.22352941e+01,  1.53980112e+00)
( 5.36470588e+01,  1.51493406e+00)
( 5.50588235e+01,  1.49275243e+00)
( 5.64705882e+01,  1.47092474e+00)
( 5.78823529e+01,  1.45064616e+00)
( 5.92941176e+01,  1.43157315e+00)
( 6.07058824e+01,  1.41480577e+00)
( 6.21176471e+01,  1.39796448e+00)
( 6.35294118e+01,  1.38208675e+00)
( 6.49411765e+01,  1.36665773e+00)
( 6.63529412e+01,  1.35275197e+00)
( 6.77647059e+01,  1.33847773e+00)
( 6.91764706e+01,  1.32476926e+00)
( 7.05882353e+01,  1.31216478e+00)
( 7.20000000e+01,  1.30111241e+00)
( 7.34117647e+01,  1.29007781e+00)
( 7.48235294e+01,  1.27961028e+00)
( 7.62352941e+01,  1.26991570e+00)
( 7.76470588e+01,  1.26166308e+00)
( 7.90588235e+01,  1.25327408e+00)
( 8.04705882e+01,  1.24543607e+00)
( 8.18823529e+01,  1.23822546e+00)
( 8.32941176e+01,  1.23258424e+00)
( 8.47058824e+01,  1.22649491e+00)
( 8.61176471e+01,  1.22077358e+00)
( 8.75294118e+01,  1.21522439e+00)
( 8.89411765e+01,  1.21041095e+00)
( 9.03529412e+01,  1.20495558e+00)
( 9.17647059e+01,  1.19945109e+00)
( 9.31764706e+01,  1.19402122e+00)
( 9.45882353e+01,  1.18916953e+00)
( 9.60000000e+01,  1.18346810e+00)
( 9.74117647e+01,  1.17762005e+00)
( 9.88235294e+01,  1.17146492e+00)
( 1.00235294e+02,  1.16574192e+00)
( 1.01647059e+02,  1.15934289e+00)
( 1.03058824e+02,  1.15282214e+00)
( 1.04470588e+02,  1.14644146e+00)
( 1.05882353e+02,  1.14045978e+00)
( 1.07294118e+02,  1.13380909e+00)
( 1.08705882e+02,  1.12713957e+00)
( 1.10117647e+02,  1.12013650e+00)
( 1.11529412e+02,  1.11340249e+00)
( 1.12941176e+02,  1.10611022e+00)
( 1.14352941e+02,  1.09871900e+00)
( 1.15764706e+02,  1.09136784e+00)
( 1.17176471e+02,  1.08440340e+00)
( 1.18588235e+02,  1.07711661e+00)
( 1.20000000e+02,  1.06931925e+00)
( 1.21411765e+02,  1.06168902e+00)
( 1.22823529e+02,  1.05417442e+00)
( 1.24235294e+02,  1.04611945e+00)
( 1.25647059e+02,  1.03805089e+00)
( 1.27058824e+02,  1.03026414e+00)
( 1.28470588e+02,  1.02227092e+00)
( 1.29882353e+02,  1.01423502e+00)
( 1.31294118e+02,  1.00578678e+00)
( 1.32705882e+02,  9.97334778e-01)
( 1.34117647e+02,  9.89159167e-01)
( 1.35529412e+02,  9.80734289e-01)
( 1.36941176e+02,  9.72056746e-01)
( 1.38352941e+02,  9.63537037e-01)
( 1.39764706e+02,  9.54898179e-01)
( 1.41176471e+02,  9.45976853e-01)
( 1.42588235e+02,  9.36682642e-01)
( 1.44000000e+02,  9.27440763e-01)
( 1.45411765e+02,  9.18094099e-01)
( 1.46823529e+02,  9.08359289e-01)
( 1.48235294e+02,  8.98560166e-01)
( 1.49647059e+02,  8.88870358e-01)
( 1.51058824e+02,  8.79400849e-01)
( 1.52470588e+02,  8.70005429e-01)
( 1.53882353e+02,  8.60559225e-01)
( 1.55294118e+02,  8.51509035e-01)
( 1.56705882e+02,  8.42636347e-01)
( 1.58117647e+02,  8.34125578e-01)
( 1.59529412e+02,  8.25644433e-01)
( 1.60941176e+02,  8.17908049e-01)
( 1.62352941e+02,  8.10666025e-01)
( 1.63764706e+02,  8.03565562e-01)
( 1.65176471e+02,  7.96849847e-01)
( 1.66588235e+02,  7.90748239e-01)
( 1.68000000e+02,  7.85229087e-01)
( 1.69411765e+02,  7.80375123e-01)
( 1.70823529e+02,  7.75789917e-01)
( 1.72235294e+02,  7.72147000e-01)
( 1.73647059e+02,  7.69056857e-01)
( 1.75058824e+02,  7.66705453e-01)
( 1.76470588e+02,  7.64858961e-01)
( 1.77882353e+02,  7.63769984e-01)
( 1.79294118e+02,  7.63256431e-01)
( 1.80705882e+02,  7.63440669e-01)
( 1.82117647e+02,  7.64231086e-01)
( 1.83529412e+02,  7.65899181e-01)
( 1.84941176e+02,  7.68122017e-01)
( 1.86352941e+02,  7.71166861e-01)
( 1.87764706e+02,  7.74670303e-01)
( 1.89176471e+02,  7.79024065e-01)
( 1.90588235e+02,  7.83892035e-01)
( 1.92000000e+02,  7.89444625e-01)
( 1.93411765e+02,  7.95116186e-01)
( 1.94823529e+02,  8.01261902e-01)
( 1.96235294e+02,  8.07680130e-01)
( 1.97647059e+02,  8.14577878e-01)
( 1.99058824e+02,  8.21425140e-01)
( 2.00470588e+02,  8.28806937e-01)
( 2.01882353e+02,  8.36389124e-01)
( 2.03294118e+02,  8.44402313e-01)
( 2.04705882e+02,  8.52571666e-01)
( 2.06117647e+02,  8.60922277e-01)
( 2.07529412e+02,  8.69377971e-01)
( 2.08941176e+02,  8.78138244e-01)
( 2.10352941e+02,  8.86777997e-01)
( 2.11764706e+02,  8.95586669e-01)
( 2.13176471e+02,  9.04063404e-01)
( 2.14588235e+02,  9.12821174e-01)
( 2.16000000e+02,  9.21303928e-01)
( 2.17411765e+02,  9.29745734e-01)
( 2.18823529e+02,  9.37893808e-01)
( 2.20235294e+02,  9.46212709e-01)
( 2.21647059e+02,  9.54091907e-01)
( 2.23058824e+02,  9.61995900e-01)
( 2.24470588e+02,  9.69603777e-01)
( 2.25882353e+02,  9.77585912e-01)
( 2.27294118e+02,  9.84806061e-01)
( 2.28705882e+02,  9.92575645e-01)
( 2.30117647e+02,  9.99890864e-01)
( 2.31529412e+02,  1.00758410e+00)
( 2.32941176e+02,  1.01503301e+00)
( 2.34352941e+02,  1.02293146e+00)
( 2.35764706e+02,  1.03062487e+00)
( 2.37176471e+02,  1.03868222e+00)
( 2.38588235e+02,  1.04645288e+00)
( 2.40000000e+02,  1.05427051e+00)
( 2.41411765e+02,  1.06159317e+00)
( 2.42823529e+02,  1.06899929e+00)
( 2.44235294e+02,  1.07602644e+00)
( 2.45647059e+02,  1.08314967e+00)
( 2.47058824e+02,  1.08963954e+00)
( 2.48470588e+02,  1.09641719e+00)
( 2.49882353e+02,  1.10240662e+00)
( 2.51294118e+02,  1.10873759e+00)
( 2.52705882e+02,  1.11467481e+00)
( 2.54117647e+02,  1.12099373e+00)
( 2.55529412e+02,  1.12689459e+00)
( 2.56941176e+02,  1.13345313e+00)
( 2.58352941e+02,  1.13979113e+00)
( 2.59764706e+02,  1.14703655e+00)
( 2.61176471e+02,  1.15359044e+00)
( 2.62588235e+02,  1.16052735e+00)
( 2.64000000e+02,  1.16692805e+00)
( 2.65411765e+02,  1.17364848e+00)
( 2.66823529e+02,  1.17984343e+00)
( 2.68235294e+02,  1.18637991e+00)
( 2.69647059e+02,  1.19255126e+00)
( 2.71058824e+02,  1.19924903e+00)
( 2.72470588e+02,  1.20539057e+00)
( 2.73882353e+02,  1.21195102e+00)
( 2.75294118e+02,  1.21823585e+00)
( 2.76705882e+02,  1.22520208e+00)
( 2.78117647e+02,  1.23186731e+00)
( 2.79529412e+02,  1.23906469e+00)
( 2.80941176e+02,  1.24633574e+00)
( 2.82352941e+02,  1.25444579e+00)
( 2.83764706e+02,  1.26238096e+00)
( 2.85176471e+02,  1.27064097e+00)
( 2.86588235e+02,  1.27904129e+00)
( 2.88000000e+02,  1.28805685e+00)
( 2.89411765e+02,  1.29715133e+00)
( 2.90823529e+02,  1.30655599e+00)
( 2.92235294e+02,  1.31640053e+00)
( 2.93647059e+02,  1.32741046e+00)
( 2.95058824e+02,  1.33825803e+00)
( 2.96470588e+02,  1.35006976e+00)
( 2.97882353e+02,  1.36189222e+00)
( 2.99294118e+02,  1.37440467e+00)
( 3.00705882e+02,  1.38670969e+00)
( 3.02117647e+02,  1.39957261e+00)
( 3.03529412e+02,  1.41256630e+00)
( 3.04941176e+02,  1.42619979e+00)
( 3.06352941e+02,  1.44006503e+00)
( 3.07764706e+02,  1.45473075e+00)
( 3.09176471e+02,  1.46946061e+00)
( 3.10588235e+02,  1.48516226e+00)
( 3.12000000e+02,  1.50112140e+00)
( 3.13411765e+02,  1.51776803e+00)
( 3.14823529e+02,  1.53483224e+00)
( 3.16235294e+02,  1.55348587e+00)
( 3.17647059e+02,  1.57224929e+00)
( 3.19058824e+02,  1.59251404e+00)
( 3.20470588e+02,  1.61411655e+00)
( 3.21882353e+02,  1.63752329e+00)
( 3.23294118e+02,  1.66264832e+00)
( 3.24705882e+02,  1.68978620e+00)
( 3.26117647e+02,  1.71921456e+00)
( 3.27529412e+02,  1.75053489e+00)
( 3.28941176e+02,  1.78424001e+00)
( 3.30352941e+02,  1.82059860e+00)
( 3.31764706e+02,  1.86009669e+00)
( 3.33176471e+02,  1.90332305e+00)
( 3.34588235e+02,  1.95118117e+00)
( 3.36000000e+02,  2.00360227e+00)
( 3.37411765e+02,  2.06034756e+00)
( 3.38823529e+02,  2.11964560e+00)
( 3.40235294e+02,  2.18170381e+00)
( 3.41647059e+02,  2.24030423e+00)
( 3.43058824e+02,  2.29736900e+00)
( 3.44470588e+02,  2.34582090e+00)
( 3.45882353e+02,  2.37968564e+00)
( 3.47294118e+02,  2.39346242e+00)
( 3.48705882e+02,  2.37933731e+00)
( 3.50117647e+02,  2.32617807e+00)
( 3.51529412e+02,  2.22316170e+00)
( 3.52941176e+02,  2.05882406e+00)
( 3.54352941e+02,  1.81523490e+00)
( 3.55764706e+02,  1.49689090e+00)
( 3.57176471e+02,  1.10255921e+00)
( 3.58588235e+02,  6.68671072e-01)
( 3.60000000e+02,  2.30312601e-01)};\label{line:idns:urms_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  2.37994716e-02)
( 2.82352941e+00,  5.80473989e-02)
( 4.23529412e+00,  9.89416540e-02)
( 5.64705882e+00,  1.43096447e-01)
( 7.05882353e+00,  1.88433096e-01)
( 8.47058824e+00,  2.33653903e-01)
( 9.88235294e+00,  2.77912527e-01)
( 1.12941176e+01,  3.20654362e-01)
( 1.27058824e+01,  3.61532867e-01)
( 1.41176471e+01,  4.00333583e-01)
( 1.55294118e+01,  4.36908185e-01)
( 1.69411765e+01,  4.71142828e-01)
( 1.83529412e+01,  5.02962708e-01)
( 1.97647059e+01,  5.32349885e-01)
( 2.11764706e+01,  5.59349358e-01)
( 2.25882353e+01,  5.84060788e-01)
( 2.40000000e+01,  6.06626153e-01)
( 2.54117647e+01,  6.27216280e-01)
( 2.68235294e+01,  6.46005690e-01)
( 2.82352941e+01,  6.63145661e-01)
( 2.96470588e+01,  6.78758740e-01)
( 3.10588235e+01,  6.92949712e-01)
( 3.24705882e+01,  7.05815434e-01)
( 3.38823529e+01,  7.17450678e-01)
( 3.52941176e+01,  7.27956533e-01)
( 3.67058824e+01,  7.37440705e-01)
( 3.81176471e+01,  7.46001303e-01)
( 3.95294118e+01,  7.53717184e-01)
( 4.09411765e+01,  7.60651410e-01)
( 4.23529412e+01,  7.66849160e-01)
( 4.37647059e+01,  7.72341251e-01)
( 4.51764706e+01,  7.77158678e-01)
( 4.65882353e+01,  7.81340539e-01)
( 4.80000000e+01,  7.84927428e-01)
( 4.94117647e+01,  7.87953913e-01)
( 5.08235294e+01,  7.90454030e-01)
( 5.22352941e+01,  7.92466402e-01)
( 5.36470588e+01,  7.94036269e-01)
( 5.50588235e+01,  7.95212269e-01)
( 5.64705882e+01,  7.96044528e-01)
( 5.78823529e+01,  7.96578407e-01)
( 5.92941176e+01,  7.96845257e-01)
( 6.07058824e+01,  7.96858847e-01)
( 6.21176471e+01,  7.96623170e-01)
( 6.35294118e+01,  7.96138883e-01)
( 6.49411765e+01,  7.95402765e-01)
( 6.63529412e+01,  7.94405699e-01)
( 6.77647059e+01,  7.93130994e-01)
( 6.91764706e+01,  7.91557372e-01)
( 7.05882353e+01,  7.89660871e-01)
( 7.20000000e+01,  7.87418723e-01)
( 7.34117647e+01,  7.84812808e-01)
( 7.48235294e+01,  7.81831801e-01)
( 7.62352941e+01,  7.78472483e-01)
( 7.76470588e+01,  7.74739563e-01)
( 7.90588235e+01,  7.70647705e-01)
( 8.04705882e+01,  7.66221166e-01)
( 8.18823529e+01,  7.61493504e-01)
( 8.32941176e+01,  7.56507277e-01)
( 8.47058824e+01,  7.51310945e-01)
( 8.61176471e+01,  7.45954812e-01)
( 8.75294118e+01,  7.40483522e-01)
( 8.89411765e+01,  7.34930873e-01)
( 9.03529412e+01,  7.29318678e-01)
( 9.17647059e+01,  7.23657310e-01)
( 9.31764706e+01,  7.17948198e-01)
( 9.45882353e+01,  7.12188780e-01)
( 9.60000000e+01,  7.06378162e-01)
( 9.74117647e+01,  7.00521767e-01)
( 9.88235294e+01,  6.94632769e-01)
( 1.00235294e+02,  6.88732266e-01)
( 1.01647059e+02,  6.82848573e-01)
( 1.03058824e+02,  6.77013636e-01)
( 1.04470588e+02,  6.71260178e-01)
( 1.05882353e+02,  6.65620148e-01)
( 1.07294118e+02,  6.60125077e-01)
( 1.08705882e+02,  6.54805005e-01)
( 1.10117647e+02,  6.49683833e-01)
( 1.11529412e+02,  6.44776046e-01)
( 1.12941176e+02,  6.40084624e-01)
( 1.14352941e+02,  6.35602713e-01)
( 1.15764706e+02,  6.31316125e-01)
( 1.17176471e+02,  6.27207577e-01)
( 1.18588235e+02,  6.23259068e-01)
( 1.20000000e+02,  6.19454980e-01)
( 1.21411765e+02,  6.15784228e-01)
( 1.22823529e+02,  6.12240314e-01)
( 1.24235294e+02,  6.08819962e-01)
( 1.25647059e+02,  6.05521500e-01)
( 1.27058824e+02,  6.02343678e-01)
( 1.28470588e+02,  5.99286616e-01)
( 1.29882353e+02,  5.96352816e-01)
( 1.31294118e+02,  5.93547106e-01)
( 1.32705882e+02,  5.90875864e-01)
( 1.34117647e+02,  5.88345647e-01)
( 1.35529412e+02,  5.85961223e-01)
( 1.36941176e+02,  5.83724678e-01)
( 1.38352941e+02,  5.81636071e-01)
( 1.39764706e+02,  5.79694510e-01)
( 1.41176471e+02,  5.77899873e-01)
( 1.42588235e+02,  5.76252699e-01)
( 1.44000000e+02,  5.74754179e-01)
( 1.45411765e+02,  5.73404849e-01)
( 1.46823529e+02,  5.72204769e-01)
( 1.48235294e+02,  5.71152747e-01)
( 1.49647059e+02,  5.70246279e-01)
( 1.51058824e+02,  5.69480240e-01)
( 1.52470588e+02,  5.68846643e-01)
( 1.53882353e+02,  5.68334043e-01)
( 1.55294118e+02,  5.67928791e-01)
( 1.56705882e+02,  5.67615747e-01)
( 1.58117647e+02,  5.67380130e-01)
( 1.59529412e+02,  5.67209244e-01)
( 1.60941176e+02,  5.67093909e-01)
( 1.62352941e+02,  5.67029655e-01)
( 1.63764706e+02,  5.67016840e-01)
( 1.65176471e+02,  5.67059457e-01)
( 1.66588235e+02,  5.67165136e-01)
( 1.68000000e+02,  5.67343056e-01)
( 1.69411765e+02,  5.67603230e-01)
( 1.70823529e+02,  5.67955434e-01)
( 1.72235294e+02,  5.68408072e-01)
( 1.73647059e+02,  5.68967402e-01)
( 1.75058824e+02,  5.69636822e-01)
( 1.76470588e+02,  5.70416570e-01)
( 1.77882353e+02,  5.71303427e-01)
( 1.79294118e+02,  5.72291434e-01)
( 1.80705882e+02,  5.73372602e-01)
( 1.82117647e+02,  5.74537992e-01)
( 1.83529412e+02,  5.75778067e-01)
( 1.84941176e+02,  5.77083051e-01)
( 1.86352941e+02,  5.78443587e-01)
( 1.87764706e+02,  5.79851329e-01)
( 1.89176471e+02,  5.81300199e-01)
( 1.90588235e+02,  5.82786500e-01)
( 1.92000000e+02,  5.84309876e-01)
( 1.93411765e+02,  5.85874200e-01)
( 1.94823529e+02,  5.87487876e-01)
( 1.96235294e+02,  5.89165032e-01)
( 1.97647059e+02,  5.90925038e-01)
( 1.99058824e+02,  5.92791200e-01)
( 2.00470588e+02,  5.94788790e-01)
( 2.01882353e+02,  5.96941888e-01)
( 2.03294118e+02,  5.99271238e-01)
( 2.04705882e+02,  6.01791501e-01)
( 2.06117647e+02,  6.04510725e-01)
( 2.07529412e+02,  6.07430577e-01)
( 2.08941176e+02,  6.10550165e-01)
( 2.10352941e+02,  6.13868654e-01)
( 2.11764706e+02,  6.17387116e-01)
( 2.13176471e+02,  6.21109188e-01)
( 2.14588235e+02,  6.25037670e-01)
( 2.16000000e+02,  6.29171729e-01)
( 2.17411765e+02,  6.33503497e-01)
( 2.18823529e+02,  6.38016522e-01)
( 2.20235294e+02,  6.42686427e-01)
( 2.21647059e+02,  6.47483528e-01)
( 2.23058824e+02,  6.52377009e-01)
( 2.24470588e+02,  6.57338083e-01)
( 2.25882353e+02,  6.62342310e-01)
( 2.27294118e+02,  6.67371273e-01)
( 2.28705882e+02,  6.72413170e-01)
( 2.30117647e+02,  6.77462578e-01)
( 2.31529412e+02,  6.82519078e-01)
( 2.32941176e+02,  6.87584877e-01)
( 2.34352941e+02,  6.92660928e-01)
( 2.35764706e+02,  6.97746038e-01)
( 2.37176471e+02,  7.02835441e-01)
( 2.38588235e+02,  7.07923532e-01)
( 2.40000000e+02,  7.13005245e-01)
( 2.41411765e+02,  7.18076766e-01)
( 2.42823529e+02,  7.23136127e-01)
( 2.44235294e+02,  7.28184938e-01)
( 2.45647059e+02,  7.33231068e-01)
( 2.47058824e+02,  7.38289535e-01)
( 2.48470588e+02,  7.43379414e-01)
( 2.49882353e+02,  7.48517931e-01)
( 2.51294118e+02,  7.53712475e-01)
( 2.52705882e+02,  7.58957088e-01)
( 2.54117647e+02,  7.64231622e-01)
( 2.55529412e+02,  7.69503951e-01)
( 2.56941176e+02,  7.74735689e-01)
( 2.58352941e+02,  7.79886603e-01)
( 2.59764706e+02,  7.84920633e-01)
( 2.61176471e+02,  7.89807618e-01)
( 2.62588235e+02,  7.94525683e-01)
( 2.64000000e+02,  7.99061418e-01)
( 2.65411765e+02,  8.03411782e-01)
( 2.66823529e+02,  8.07584405e-01)
( 2.68235294e+02,  8.11598778e-01)
( 2.69647059e+02,  8.15485060e-01)
( 2.71058824e+02,  8.19278896e-01)
( 2.72470588e+02,  8.23012710e-01)
( 2.73882353e+02,  8.26710284e-01)
( 2.75294118e+02,  8.30384314e-01)
( 2.76705882e+02,  8.34036648e-01)
( 2.78117647e+02,  8.37656319e-01)
( 2.79529412e+02,  8.41220498e-01)
( 2.80941176e+02,  8.44698310e-01)
( 2.82352941e+02,  8.48055363e-01)
( 2.83764706e+02,  8.51256847e-01)
( 2.85176471e+02,  8.54269147e-01)
( 2.86588235e+02,  8.57060373e-01)
( 2.88000000e+02,  8.59601855e-01)
( 2.89411765e+02,  8.61869872e-01)
( 2.90823529e+02,  8.63844693e-01)
( 2.92235294e+02,  8.65508497e-01)
( 2.93647059e+02,  8.66846263e-01)
( 2.95058824e+02,  8.67850900e-01)
( 2.96470588e+02,  8.68530810e-01)
( 2.97882353e+02,  8.68915081e-01)
( 2.99294118e+02,  8.69048178e-01)
( 3.00705882e+02,  8.68982315e-01)
( 3.02117647e+02,  8.68765891e-01)
( 3.03529412e+02,  8.68430018e-01)
( 3.04941176e+02,  8.67976189e-01)
( 3.06352941e+02,  8.67374957e-01)
( 3.07764706e+02,  8.66574287e-01)
( 3.09176471e+02,  8.65515113e-01)
( 3.10588235e+02,  8.64140809e-01)
( 3.12000000e+02,  8.62394333e-01)
( 3.13411765e+02,  8.60212445e-01)
( 3.14823529e+02,  8.57522607e-01)
( 3.16235294e+02,  8.54252160e-01)
( 3.17647059e+02,  8.50342691e-01)
( 3.19058824e+02,  8.45757484e-01)
( 3.20470588e+02,  8.40472341e-01)
( 3.21882353e+02,  8.34452748e-01)
( 3.23294118e+02,  8.27626586e-01)
( 3.24705882e+02,  8.19870949e-01)
( 3.26117647e+02,  8.11011970e-01)
( 3.27529412e+02,  8.00823987e-01)
( 3.28941176e+02,  7.89048970e-01)
( 3.30352941e+02,  7.75437117e-01)
( 3.31764706e+02,  7.59779155e-01)
( 3.33176471e+02,  7.41906941e-01)
( 3.34588235e+02,  7.21679330e-01)
( 3.36000000e+02,  6.99002266e-01)
( 3.37411765e+02,  6.73837781e-01)
( 3.38823529e+02,  6.46166980e-01)
( 3.40235294e+02,  6.15944862e-01)
( 3.41647059e+02,  5.83073199e-01)
( 3.43058824e+02,  5.47404468e-01)
( 3.44470588e+02,  5.08783996e-01)
( 3.45882353e+02,  4.67100143e-01)
( 3.47294118e+02,  4.22304392e-01)
( 3.48705882e+02,  3.74423444e-01)
( 3.50117647e+02,  3.23619276e-01)
( 3.51529412e+02,  2.70295918e-01)
( 3.52941176e+02,  2.15208039e-01)
( 3.54352941e+02,  1.59614861e-01)
( 3.55764706e+02,  1.05599627e-01)
( 3.57176471e+02,  5.66086359e-02)
( 3.58588235e+02,  1.83175318e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  4.26853113e-02)
( 1.41176471e+00,  5.04767001e-02)
( 2.82352941e+00,  7.17623979e-02)
( 4.23529412e+00,  1.02586649e-01)
( 5.64705882e+00,  1.41557187e-01)
( 7.05882353e+00,  1.81142643e-01)
( 8.47058824e+00,  2.23406091e-01)
( 9.88235294e+00,  2.64217764e-01)
( 1.12941176e+01,  3.05442661e-01)
( 1.27058824e+01,  3.44087481e-01)
( 1.41176471e+01,  3.82563502e-01)
( 1.55294118e+01,  4.18313503e-01)
( 1.69411765e+01,  4.52584058e-01)
( 1.83529412e+01,  4.84954327e-01)
( 1.97647059e+01,  5.16669691e-01)
( 2.11764706e+01,  5.46126366e-01)
( 2.25882353e+01,  5.72699785e-01)
( 2.40000000e+01,  5.97772121e-01)
( 2.54117647e+01,  6.21303797e-01)
( 2.68235294e+01,  6.42575383e-01)
( 2.82352941e+01,  6.63060129e-01)
( 2.96470588e+01,  6.78689599e-01)
( 3.10588235e+01,  6.94708526e-01)
( 3.24705882e+01,  7.09139764e-01)
( 3.38823529e+01,  7.21793592e-01)
( 3.52941176e+01,  7.31876493e-01)
( 3.67058824e+01,  7.42829502e-01)
( 3.81176471e+01,  7.50796199e-01)
( 3.95294118e+01,  7.57792473e-01)
( 4.09411765e+01,  7.64566481e-01)
( 4.23529412e+01,  7.71170020e-01)
( 4.37647059e+01,  7.75898814e-01)
( 4.51764706e+01,  7.79783607e-01)
( 4.65882353e+01,  7.83621967e-01)
( 4.80000000e+01,  7.86991656e-01)
( 4.94117647e+01,  7.89382458e-01)
( 5.08235294e+01,  7.90909648e-01)
( 5.22352941e+01,  7.92483687e-01)
( 5.36470588e+01,  7.93382168e-01)
( 5.50588235e+01,  7.93596506e-01)
( 5.64705882e+01,  7.93228030e-01)
( 5.78823529e+01,  7.92978406e-01)
( 5.92941176e+01,  7.92545199e-01)
( 6.07058824e+01,  7.91627228e-01)
( 6.21176471e+01,  7.90197015e-01)
( 6.35294118e+01,  7.88854837e-01)
( 6.49411765e+01,  7.87630558e-01)
( 6.63529412e+01,  7.85641313e-01)
( 6.77647059e+01,  7.83400953e-01)
( 6.91764706e+01,  7.81105697e-01)
( 7.05882353e+01,  7.79010057e-01)
( 7.20000000e+01,  7.76072085e-01)
( 7.34117647e+01,  7.73146570e-01)
( 7.48235294e+01,  7.70019531e-01)
( 7.62352941e+01,  7.67357349e-01)
( 7.76470588e+01,  7.63728261e-01)
( 7.90588235e+01,  7.60218978e-01)
( 8.04705882e+01,  7.56494999e-01)
( 8.18823529e+01,  7.53459811e-01)
( 8.32941176e+01,  7.49420166e-01)
( 8.47058824e+01,  7.45524943e-01)
( 8.61176471e+01,  7.41415381e-01)
( 8.75294118e+01,  7.37807155e-01)
( 8.89411765e+01,  7.33461201e-01)
( 9.03529412e+01,  7.29195774e-01)
( 9.17647059e+01,  7.24707842e-01)
( 9.31764706e+01,  7.20771015e-01)
( 9.45882353e+01,  7.15926766e-01)
( 9.60000000e+01,  7.11498737e-01)
( 9.74117647e+01,  7.06569910e-01)
( 9.88235294e+01,  7.02292800e-01)
( 1.00235294e+02,  6.96932733e-01)
( 1.01647059e+02,  6.92155719e-01)
( 1.03058824e+02,  6.86758161e-01)
( 1.04470588e+02,  6.82186306e-01)
( 1.05882353e+02,  6.76674604e-01)
( 1.07294118e+02,  6.71577692e-01)
( 1.08705882e+02,  6.66069806e-01)
( 1.10117647e+02,  6.61451042e-01)
( 1.11529412e+02,  6.55842423e-01)
( 1.12941176e+02,  6.50753856e-01)
( 1.14352941e+02,  6.45442784e-01)
( 1.15764706e+02,  6.40998602e-01)
( 1.17176471e+02,  6.35658801e-01)
( 1.18588235e+02,  6.30774379e-01)
( 1.20000000e+02,  6.25677884e-01)
( 1.21411765e+02,  6.21483803e-01)
( 1.22823529e+02,  6.16568029e-01)
( 1.24235294e+02,  6.12108529e-01)
( 1.25647059e+02,  6.07685268e-01)
( 1.27058824e+02,  6.03906929e-01)
( 1.28470588e+02,  5.99648058e-01)
( 1.29882353e+02,  5.96015871e-01)
( 1.31294118e+02,  5.92091441e-01)
( 1.32705882e+02,  5.89180648e-01)
( 1.34117647e+02,  5.85648835e-01)
( 1.35529412e+02,  5.82519650e-01)
( 1.36941176e+02,  5.79404533e-01)
( 1.38352941e+02,  5.77100277e-01)
( 1.39764706e+02,  5.74205458e-01)
( 1.41176471e+02,  5.71783006e-01)
( 1.42588235e+02,  5.69214821e-01)
( 1.44000000e+02,  5.67398429e-01)
( 1.45411765e+02,  5.64915121e-01)
( 1.46823529e+02,  5.62998712e-01)
( 1.48235294e+02,  5.60801923e-01)
( 1.49647059e+02,  5.59532523e-01)
( 1.51058824e+02,  5.57572782e-01)
( 1.52470588e+02,  5.56120753e-01)
( 1.53882353e+02,  5.54352462e-01)
( 1.55294118e+02,  5.53567469e-01)
( 1.56705882e+02,  5.52018881e-01)
( 1.58117647e+02,  5.51048160e-01)
( 1.59529412e+02,  5.49731493e-01)
( 1.60941176e+02,  5.49479663e-01)
( 1.62352941e+02,  5.48415363e-01)
( 1.63764706e+02,  5.48000872e-01)
( 1.65176471e+02,  5.47342241e-01)
( 1.66588235e+02,  5.47543824e-01)
( 1.68000000e+02,  5.47192872e-01)
( 1.69411765e+02,  5.47431350e-01)
( 1.70823529e+02,  5.47519684e-01)
( 1.72235294e+02,  5.48457921e-01)
( 1.73647059e+02,  5.48792422e-01)
( 1.75058824e+02,  5.50033569e-01)
( 1.76470588e+02,  5.50739884e-01)
( 1.77882353e+02,  5.52580178e-01)
( 1.79294118e+02,  5.53653657e-01)
( 1.80705882e+02,  5.55535853e-01)
( 1.82117647e+02,  5.56944430e-01)
( 1.83529412e+02,  5.59356630e-01)
( 1.84941176e+02,  5.60977519e-01)
( 1.86352941e+02,  5.63257277e-01)
( 1.87764706e+02,  5.65082371e-01)
( 1.89176471e+02,  5.67821741e-01)
( 1.90588235e+02,  5.69745600e-01)
( 1.92000000e+02,  5.72240770e-01)
( 1.93411765e+02,  5.74191570e-01)
( 1.94823529e+02,  5.77180803e-01)
( 1.96235294e+02,  5.79322040e-01)
( 1.97647059e+02,  5.82017064e-01)
( 1.99058824e+02,  5.84302545e-01)
( 2.00470588e+02,  5.87615788e-01)
( 2.01882353e+02,  5.90225577e-01)
( 2.03294118e+02,  5.93488872e-01)
( 2.04705882e+02,  5.96224129e-01)
( 2.06117647e+02,  6.00007832e-01)
( 2.07529412e+02,  6.02945030e-01)
( 2.08941176e+02,  6.06705368e-01)
( 2.10352941e+02,  6.09934449e-01)
( 2.11764706e+02,  6.14162922e-01)
( 2.13176471e+02,  6.17537618e-01)
( 2.14588235e+02,  6.21452510e-01)
( 2.16000000e+02,  6.24977112e-01)
( 2.17411765e+02,  6.29387915e-01)
( 2.18823529e+02,  6.32897556e-01)
( 2.20235294e+02,  6.36966527e-01)
( 2.21647059e+02,  6.40552282e-01)
( 2.23058824e+02,  6.45014882e-01)
( 2.24470588e+02,  6.48841977e-01)
( 2.25882353e+02,  6.52855515e-01)
( 2.27294118e+02,  6.56572938e-01)
( 2.28705882e+02,  6.61210001e-01)
( 2.30117647e+02,  6.64747238e-01)
( 2.31529412e+02,  6.68834269e-01)
( 2.32941176e+02,  6.72476411e-01)
( 2.34352941e+02,  6.76907122e-01)
( 2.35764706e+02,  6.80291116e-01)
( 2.37176471e+02,  6.83988452e-01)
( 2.38588235e+02,  6.87107682e-01)
( 2.40000000e+02,  6.91020310e-01)
( 2.41411765e+02,  6.93704903e-01)
( 2.42823529e+02,  6.96817040e-01)
( 2.44235294e+02,  6.99343562e-01)
( 2.45647059e+02,  7.02626586e-01)
( 2.47058824e+02,  7.04837799e-01)
( 2.48470588e+02,  7.07493842e-01)
( 2.49882353e+02,  7.09563613e-01)
( 2.51294118e+02,  7.12508440e-01)
( 2.52705882e+02,  7.14329541e-01)
( 2.54117647e+02,  7.16673136e-01)
( 2.55529412e+02,  7.18249738e-01)
( 2.56941176e+02,  7.20935762e-01)
( 2.58352941e+02,  7.22372830e-01)
( 2.59764706e+02,  7.24557340e-01)
( 2.61176471e+02,  7.25886583e-01)
( 2.62588235e+02,  7.28207111e-01)
( 2.64000000e+02,  7.29433060e-01)
( 2.65411765e+02,  7.31367350e-01)
( 2.66823529e+02,  7.32537925e-01)
( 2.68235294e+02,  7.34756589e-01)
( 2.69647059e+02,  7.35818565e-01)
( 2.71058824e+02,  7.37491786e-01)
( 2.72470588e+02,  7.38541901e-01)
( 2.73882353e+02,  7.40448773e-01)
( 2.75294118e+02,  7.41173863e-01)
( 2.76705882e+02,  7.42800593e-01)
( 2.78117647e+02,  7.43515790e-01)
( 2.79529412e+02,  7.45537579e-01)
( 2.80941176e+02,  7.46241570e-01)
( 2.82352941e+02,  7.47797132e-01)
( 2.83764706e+02,  7.48407304e-01)
( 2.85176471e+02,  7.50154376e-01)
( 2.86588235e+02,  7.50577807e-01)
( 2.88000000e+02,  7.52005935e-01)
( 2.89411765e+02,  7.52570868e-01)
( 2.90823529e+02,  7.54071891e-01)
( 2.92235294e+02,  7.54441798e-01)
( 2.93647059e+02,  7.55689025e-01)
( 2.95058824e+02,  7.55838275e-01)
( 2.96470588e+02,  7.57360280e-01)
( 2.97882353e+02,  7.57323265e-01)
( 2.99294118e+02,  7.58012831e-01)
( 3.00705882e+02,  7.57559001e-01)
( 3.02117647e+02,  7.58009017e-01)
( 3.03529412e+02,  7.56861150e-01)
( 3.04941176e+02,  7.56338716e-01)
( 3.06352941e+02,  7.54328787e-01)
( 3.07764706e+02,  7.53537059e-01)
( 3.09176471e+02,  7.50768006e-01)
( 3.10588235e+02,  7.49017596e-01)
( 3.12000000e+02,  7.45843470e-01)
( 3.13411765e+02,  7.43730605e-01)
( 3.14823529e+02,  7.39821076e-01)
( 3.16235294e+02,  7.36719191e-01)
( 3.17647059e+02,  7.32128799e-01)
( 3.19058824e+02,  7.28295803e-01)
( 3.20470588e+02,  7.22603738e-01)
( 3.21882353e+02,  7.17381835e-01)
( 3.23294118e+02,  7.10263252e-01)
( 3.24705882e+02,  7.03737795e-01)
( 3.26117647e+02,  6.94802105e-01)
( 3.27529412e+02,  6.85795605e-01)
( 3.28941176e+02,  6.74522042e-01)
( 3.30352941e+02,  6.63062692e-01)
( 3.31764706e+02,  6.48571014e-01)
( 3.33176471e+02,  6.33261561e-01)
( 3.34588235e+02,  6.15233719e-01)
( 3.36000000e+02,  5.96269310e-01)
( 3.37411765e+02,  5.73836982e-01)
( 3.38823529e+02,  5.50116241e-01)
( 3.40235294e+02,  5.24934173e-01)
( 3.41647059e+02,  4.95840311e-01)
( 3.43058824e+02,  4.64896917e-01)
( 3.44470588e+02,  4.34095740e-01)
( 3.45882353e+02,  3.97222728e-01)
( 3.47294118e+02,  3.61371785e-01)
( 3.48705882e+02,  3.19561154e-01)
( 3.50117647e+02,  2.75918841e-01)
( 3.51529412e+02,  2.31930748e-01)
( 3.52941176e+02,  1.86775103e-01)
( 3.54352941e+02,  1.42855227e-01)
( 3.55764706e+02,  1.02023341e-01)
( 3.57176471e+02,  7.06637278e-02)
( 3.58588235e+02,  5.00696786e-02)
( 3.60000000e+02,  4.21066619e-02)};\label{line:idns:vrms_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  4.89692129e-02)
( 1.41176471e+00,  2.31033146e-01)
( 2.82352941e+00,  3.72178972e-01)
( 4.23529412e+00,  4.79216248e-01)
( 5.64705882e+00,  5.61599195e-01)
( 7.05882353e+00,  6.25962794e-01)
( 8.47058824e+00,  6.76924288e-01)
( 9.88235294e+00,  7.17781782e-01)
( 1.12941176e+01,  7.50828922e-01)
( 1.27058824e+01,  7.77591050e-01)
( 1.41176471e+01,  7.99274504e-01)
( 1.55294118e+01,  8.17264438e-01)
( 1.69411765e+01,  8.33244324e-01)
( 1.83529412e+01,  8.48851264e-01)
( 1.97647059e+01,  8.65201294e-01)
( 2.11764706e+01,  8.82644653e-01)
( 2.25882353e+01,  9.00884509e-01)
( 2.40000000e+01,  9.19289589e-01)
( 2.54117647e+01,  9.37133253e-01)
( 2.68235294e+01,  9.53703761e-01)
( 2.82352941e+01,  9.68391895e-01)
( 2.96470588e+01,  9.80788946e-01)
( 3.10588235e+01,  9.90743876e-01)
( 3.24705882e+01,  9.98351753e-01)
( 3.38823529e+01,  1.00390720e+00)
( 3.52941176e+01,  1.00783789e+00)
( 3.67058824e+01,  1.01057911e+00)
( 3.81176471e+01,  1.01246083e+00)
( 3.95294118e+01,  1.01365316e+00)
( 4.09411765e+01,  1.01416504e+00)
( 4.23529412e+01,  1.01391947e+00)
( 4.37647059e+01,  1.01283073e+00)
( 4.51764706e+01,  1.01081038e+00)
( 4.65882353e+01,  1.00775492e+00)
( 4.80000000e+01,  1.00358832e+00)
( 4.94117647e+01,  9.98354197e-01)
( 5.08235294e+01,  9.92273331e-01)
( 5.22352941e+01,  9.85688269e-01)
( 5.36470588e+01,  9.78910863e-01)
( 5.50588235e+01,  9.72083688e-01)
( 5.64705882e+01,  9.65162814e-01)
( 5.78823529e+01,  9.58012342e-01)
( 5.92941176e+01,  9.50545192e-01)
( 6.07058824e+01,  9.42836761e-01)
( 6.21176471e+01,  9.35137212e-01)
( 6.35294118e+01,  9.27789807e-01)
( 6.49411765e+01,  9.21119153e-01)
( 6.63529412e+01,  9.15338755e-01)
( 6.77647059e+01,  9.10501897e-01)
( 6.91764706e+01,  9.06519830e-01)
( 7.05882353e+01,  9.03233945e-01)
( 7.20000000e+01,  9.00489390e-01)
( 7.34117647e+01,  8.98157954e-01)
( 7.48235294e+01,  8.96125853e-01)
( 7.62352941e+01,  8.94274473e-01)
( 7.76470588e+01,  8.92476559e-01)
( 7.90588235e+01,  8.90603900e-01)
( 8.04705882e+01,  8.88529241e-01)
( 8.18823529e+01,  8.86120915e-01)
( 8.32941176e+01,  8.83246362e-01)
( 8.47058824e+01,  8.79794598e-01)
( 8.61176471e+01,  8.75700712e-01)
( 8.75294118e+01,  8.70955229e-01)
( 8.89411765e+01,  8.65588069e-01)
( 9.03529412e+01,  8.59638274e-01)
( 9.17647059e+01,  8.53138864e-01)
( 9.31764706e+01,  8.46129358e-01)
( 9.45882353e+01,  8.38679016e-01)
( 9.60000000e+01,  8.30885828e-01)
( 9.74117647e+01,  8.22855473e-01)
( 9.88235294e+01,  8.14680994e-01)
( 1.00235294e+02,  8.06436718e-01)
( 1.01647059e+02,  7.98179030e-01)
( 1.03058824e+02,  7.89954007e-01)
( 1.04470588e+02,  7.81812727e-01)
( 1.05882353e+02,  7.73827851e-01)
( 1.07294118e+02,  7.66097784e-01)
( 1.08705882e+02,  7.58740425e-01)
( 1.10117647e+02,  7.51876414e-01)
( 1.11529412e+02,  7.45603025e-01)
( 1.12941176e+02,  7.39956200e-01)
( 1.14352941e+02,  7.34879375e-01)
( 1.15764706e+02,  7.30222940e-01)
( 1.17176471e+02,  7.25773513e-01)
( 1.18588235e+02,  7.21302211e-01)
( 1.20000000e+02,  7.16602206e-01)
( 1.21411765e+02,  7.11512804e-01)
( 1.22823529e+02,  7.05933571e-01)
( 1.24235294e+02,  6.99835420e-01)
( 1.25647059e+02,  6.93256557e-01)
( 1.27058824e+02,  6.86283946e-01)
( 1.28470588e+02,  6.79029822e-01)
( 1.29882353e+02,  6.71613634e-01)
( 1.31294118e+02,  6.64148867e-01)
( 1.32705882e+02,  6.56735837e-01)
( 1.34117647e+02,  6.49457932e-01)
( 1.35529412e+02,  6.42379940e-01)
( 1.36941176e+02,  6.35545075e-01)
( 1.38352941e+02,  6.28973424e-01)
( 1.39764706e+02,  6.22663379e-01)
( 1.41176471e+02,  6.16595566e-01)
( 1.42588235e+02,  6.10740423e-01)
( 1.44000000e+02,  6.05065942e-01)
( 1.45411765e+02,  5.99545658e-01)
( 1.46823529e+02,  5.94163299e-01)
( 1.48235294e+02,  5.88915944e-01)
( 1.49647059e+02,  5.83817720e-01)
( 1.51058824e+02,  5.78903615e-01)
( 1.52470588e+02,  5.74233174e-01)
( 1.53882353e+02,  5.69891095e-01)
( 1.55294118e+02,  5.65982938e-01)
( 1.56705882e+02,  5.62625825e-01)
( 1.58117647e+02,  5.59935212e-01)
( 1.59529412e+02,  5.58009624e-01)
( 1.60941176e+02,  5.56917906e-01)
( 1.62352941e+02,  5.56690156e-01)
( 1.63764706e+02,  5.57318091e-01)
( 1.65176471e+02,  5.58762610e-01)
( 1.66588235e+02,  5.60965002e-01)
( 1.68000000e+02,  5.63855648e-01)
( 1.69411765e+02,  5.67354500e-01)
( 1.70823529e+02,  5.71369469e-01)
( 1.72235294e+02,  5.75797200e-01)
( 1.73647059e+02,  5.80533266e-01)
( 1.75058824e+02,  5.85483372e-01)
( 1.76470588e+02,  5.90570629e-01)
( 1.77882353e+02,  5.95736742e-01)
( 1.79294118e+02,  6.00939453e-01)
( 1.80705882e+02,  6.06149852e-01)
( 1.82117647e+02,  6.11354411e-01)
( 1.83529412e+02,  6.16561592e-01)
( 1.84941176e+02,  6.21809542e-01)
( 1.86352941e+02,  6.27164125e-01)
( 1.87764706e+02,  6.32702351e-01)
( 1.89176471e+02,  6.38486147e-01)
( 1.90588235e+02,  6.44541204e-01)
( 1.92000000e+02,  6.50850356e-01)
( 1.93411765e+02,  6.57359004e-01)
( 1.94823529e+02,  6.63985491e-01)
( 1.96235294e+02,  6.70632184e-01)
( 1.97647059e+02,  6.77195370e-01)
( 1.99058824e+02,  6.83574378e-01)
( 2.00470588e+02,  6.89678669e-01)
( 2.01882353e+02,  6.95432365e-01)
( 2.03294118e+02,  7.00776100e-01)
( 2.04705882e+02,  7.05671310e-01)
( 2.06117647e+02,  7.10106552e-01)
( 2.07529412e+02,  7.14103103e-01)
( 2.08941176e+02,  7.17708766e-01)
( 2.10352941e+02,  7.20982552e-01)
( 2.11764706e+02,  7.23974228e-01)
( 2.13176471e+02,  7.26711154e-01)
( 2.14588235e+02,  7.29201019e-01)
( 2.16000000e+02,  7.31448233e-01)
( 2.17411765e+02,  7.33477116e-01)
( 2.18823529e+02,  7.35351920e-01)
( 2.20235294e+02,  7.37177789e-01)
( 2.21647059e+02,  7.39084184e-01)
( 2.23058824e+02,  7.41193175e-01)
( 2.24470588e+02,  7.43591011e-01)
( 2.25882353e+02,  7.46309161e-01)
( 2.27294118e+02,  7.49323249e-01)
( 2.28705882e+02,  7.52568603e-01)
( 2.30117647e+02,  7.55959153e-01)
( 2.31529412e+02,  7.59406090e-01)
( 2.32941176e+02,  7.62828827e-01)
( 2.34352941e+02,  7.66155779e-01)
( 2.35764706e+02,  7.69323826e-01)
( 2.37176471e+02,  7.72284210e-01)
( 2.38588235e+02,  7.75006890e-01)
( 2.40000000e+02,  7.77476311e-01)
( 2.41411765e+02,  7.79688716e-01)
( 2.42823529e+02,  7.81666100e-01)
( 2.44235294e+02,  7.83480585e-01)
( 2.45647059e+02,  7.85266161e-01)
( 2.47058824e+02,  7.87204444e-01)
( 2.48470588e+02,  7.89497852e-01)
( 2.49882353e+02,  7.92349339e-01)
( 2.51294118e+02,  7.95944273e-01)
( 2.52705882e+02,  8.00427854e-01)
( 2.54117647e+02,  8.05889964e-01)
( 2.55529412e+02,  8.12361181e-01)
( 2.56941176e+02,  8.19817841e-01)
( 2.58352941e+02,  8.28202188e-01)
( 2.59764706e+02,  8.37453365e-01)
( 2.61176471e+02,  8.47523630e-01)
( 2.62588235e+02,  8.58355343e-01)
( 2.64000000e+02,  8.69836032e-01)
( 2.65411765e+02,  8.81779492e-01)
( 2.66823529e+02,  8.93952191e-01)
( 2.68235294e+02,  9.06120718e-01)
( 2.69647059e+02,  9.18086410e-01)
( 2.71058824e+02,  9.29705858e-01)
( 2.72470588e+02,  9.40903902e-01)
( 2.73882353e+02,  9.51666117e-01)
( 2.75294118e+02,  9.61993098e-01)
( 2.76705882e+02,  9.71846342e-01)
( 2.78117647e+02,  9.81135130e-01)
( 2.79529412e+02,  9.89761591e-01)
( 2.80941176e+02,  9.97686446e-01)
( 2.82352941e+02,  1.00495625e+00)
( 2.83764706e+02,  1.01165652e+00)
( 2.85176471e+02,  1.01783764e+00)
( 2.86588235e+02,  1.02349019e+00)
( 2.88000000e+02,  1.02858460e+00)
( 2.89411765e+02,  1.03310502e+00)
( 2.90823529e+02,  1.03705382e+00)
( 2.92235294e+02,  1.04046106e+00)
( 2.93647059e+02,  1.04339540e+00)
( 2.95058824e+02,  1.04596150e+00)
( 2.96470588e+02,  1.04829085e+00)
( 2.97882353e+02,  1.05051875e+00)
( 2.99294118e+02,  1.05272126e+00)
( 3.00705882e+02,  1.05486047e+00)
( 3.02117647e+02,  1.05681539e+00)
( 3.03529412e+02,  1.05849612e+00)
( 3.04941176e+02,  1.05994749e+00)
( 3.06352941e+02,  1.06135547e+00)
( 3.07764706e+02,  1.06295550e+00)
( 3.09176471e+02,  1.06491816e+00)
( 3.10588235e+02,  1.06727374e+00)
( 3.12000000e+02,  1.06992543e+00)
( 3.13411765e+02,  1.07273328e+00)
( 3.14823529e+02,  1.07560039e+00)
( 3.16235294e+02,  1.07852030e+00)
( 3.17647059e+02,  1.08154690e+00)
( 3.19058824e+02,  1.08469605e+00)
( 3.20470588e+02,  1.08789206e+00)
( 3.21882353e+02,  1.09101641e+00)
( 3.23294118e+02,  1.09398854e+00)
( 3.24705882e+02,  1.09677815e+00)
( 3.26117647e+02,  1.09933484e+00)
( 3.27529412e+02,  1.10153246e+00)
( 3.28941176e+02,  1.10314107e+00)
( 3.30352941e+02,  1.10378122e+00)
( 3.31764706e+02,  1.10294294e+00)
( 3.33176471e+02,  1.10018373e+00)
( 3.34588235e+02,  1.09536576e+00)
( 3.36000000e+02,  1.08858883e+00)
( 3.37411765e+02,  1.07987869e+00)
( 3.38823529e+02,  1.06909668e+00)
( 3.40235294e+02,  1.05608082e+00)
( 3.41647059e+02,  1.04068601e+00)
( 3.43058824e+02,  1.02267516e+00)
( 3.44470588e+02,  1.00159991e+00)
( 3.45882353e+02,  9.76749063e-01)
( 3.47294118e+02,  9.47221816e-01)
( 3.48705882e+02,  9.12095428e-01)
( 3.50117647e+02,  8.70519042e-01)
( 3.51529412e+02,  8.21548283e-01)
( 3.52941176e+02,  7.63672948e-01)
( 3.54352941e+02,  6.94099426e-01)
( 3.55764706e+02,  6.07810199e-01)
( 3.57176471e+02,  4.96462762e-01)
( 3.58588235e+02,  3.47446561e-01)
( 3.60000000e+02,  1.43429980e-01)};\label{line:idns:wrms_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  8.09584484e-02)
( 1.41176471e+00,  2.09877327e-01)
( 2.82352941e+00,  3.36757749e-01)
( 4.23529412e+00,  4.40426439e-01)
( 5.64705882e+00,  5.19287288e-01)
( 7.05882353e+00,  5.84445775e-01)
( 8.47058824e+00,  6.36636078e-01)
( 9.88235294e+00,  6.82599843e-01)
( 1.12941176e+01,  7.25167692e-01)
( 1.27058824e+01,  7.64555693e-01)
( 1.41176471e+01,  8.00742090e-01)
( 1.55294118e+01,  8.29759598e-01)
( 1.69411765e+01,  8.54508638e-01)
( 1.83529412e+01,  8.74065220e-01)
( 1.97647059e+01,  8.90898824e-01)
( 2.11764706e+01,  9.02586877e-01)
( 2.25882353e+01,  9.12186205e-01)
( 2.40000000e+01,  9.19362724e-01)
( 2.54117647e+01,  9.27108049e-01)
( 2.68235294e+01,  9.33686912e-01)
( 2.82352941e+01,  9.41822946e-01)
( 2.96470588e+01,  9.50291634e-01)
( 3.10588235e+01,  9.61522818e-01)
( 3.24705882e+01,  9.73215163e-01)
( 3.38823529e+01,  9.85341966e-01)
( 3.52941176e+01,  9.95734453e-01)
( 3.67058824e+01,  1.00683177e+00)
( 3.81176471e+01,  1.01565289e+00)
( 3.95294118e+01,  1.02349579e+00)
( 4.09411765e+01,  1.02988267e+00)
( 4.23529412e+01,  1.03616905e+00)
( 4.37647059e+01,  1.04024160e+00)
( 4.51764706e+01,  1.04387379e+00)
( 4.65882353e+01,  1.04610384e+00)
( 4.80000000e+01,  1.04816771e+00)
( 4.94117647e+01,  1.04855168e+00)
( 5.08235294e+01,  1.04835343e+00)
( 5.22352941e+01,  1.04630268e+00)
( 5.36470588e+01,  1.04423010e+00)
( 5.50588235e+01,  1.04062259e+00)
( 5.64705882e+01,  1.03630149e+00)
( 5.78823529e+01,  1.03013110e+00)
( 5.92941176e+01,  1.02384365e+00)
( 6.07058824e+01,  1.01593518e+00)
( 6.21176471e+01,  1.00761759e+00)
( 6.35294118e+01,  9.97940660e-01)
( 6.49411765e+01,  9.88758922e-01)
( 6.63529412e+01,  9.78283405e-01)
( 6.77647059e+01,  9.68369484e-01)
( 6.91764706e+01,  9.57827806e-01)
( 7.05882353e+01,  9.48602438e-01)
( 7.20000000e+01,  9.38451350e-01)
( 7.34117647e+01,  9.29062128e-01)
( 7.48235294e+01,  9.18998420e-01)
( 7.62352941e+01,  9.10068572e-01)
( 7.76470588e+01,  9.00374591e-01)
( 7.90588235e+01,  8.91144395e-01)
( 8.04705882e+01,  8.81072283e-01)
( 8.18823529e+01,  8.71892631e-01)
( 8.32941176e+01,  8.61491084e-01)
( 8.47058824e+01,  8.51827741e-01)
( 8.61176471e+01,  8.41299713e-01)
( 8.75294118e+01,  8.31888258e-01)
( 8.89411765e+01,  8.22234392e-01)
( 9.03529412e+01,  8.13504219e-01)
( 9.17647059e+01,  8.04906785e-01)
( 9.31764706e+01,  7.97593534e-01)
( 9.45882353e+01,  7.90024519e-01)
( 9.60000000e+01,  7.83182263e-01)
( 9.74117647e+01,  7.76109159e-01)
( 9.88235294e+01,  7.70216882e-01)
( 1.00235294e+02,  7.63990343e-01)
( 1.01647059e+02,  7.58461535e-01)
( 1.03058824e+02,  7.52769947e-01)
( 1.04470588e+02,  7.47857153e-01)
( 1.05882353e+02,  7.42251992e-01)
( 1.07294118e+02,  7.36900628e-01)
( 1.08705882e+02,  7.30936527e-01)
( 1.10117647e+02,  7.25522995e-01)
( 1.11529412e+02,  7.19273627e-01)
( 1.12941176e+02,  7.13775218e-01)
( 1.14352941e+02,  7.07792878e-01)
( 1.15764706e+02,  7.02558696e-01)
( 1.17176471e+02,  6.96853757e-01)
( 1.18588235e+02,  6.91608727e-01)
( 1.20000000e+02,  6.85794115e-01)
( 1.21411765e+02,  6.80974245e-01)
( 1.22823529e+02,  6.75519288e-01)
( 1.24235294e+02,  6.70665443e-01)
( 1.25647059e+02,  6.65652454e-01)
( 1.27058824e+02,  6.61688864e-01)
( 1.28470588e+02,  6.57280445e-01)
( 1.29882353e+02,  6.53841734e-01)
( 1.31294118e+02,  6.49975240e-01)
( 1.32705882e+02,  6.47237837e-01)
( 1.34117647e+02,  6.44175231e-01)
( 1.35529412e+02,  6.41695201e-01)
( 1.36941176e+02,  6.38970852e-01)
( 1.38352941e+02,  6.37110233e-01)
( 1.39764706e+02,  6.34428382e-01)
( 1.41176471e+02,  6.32335901e-01)
( 1.42588235e+02,  6.29688203e-01)
( 1.44000000e+02,  6.27865076e-01)
( 1.45411765e+02,  6.25186861e-01)
( 1.46823529e+02,  6.23120844e-01)
( 1.48235294e+02,  6.20394230e-01)
( 1.49647059e+02,  6.18408918e-01)
( 1.51058824e+02,  6.15435541e-01)
( 1.52470588e+02,  6.12823248e-01)
( 1.53882353e+02,  6.09553635e-01)
( 1.55294118e+02,  6.06814027e-01)
( 1.56705882e+02,  6.03127241e-01)
( 1.58117647e+02,  6.00032091e-01)
( 1.59529412e+02,  5.96383989e-01)
( 1.60941176e+02,  5.93706012e-01)
( 1.62352941e+02,  5.89996040e-01)
( 1.63764706e+02,  5.87132394e-01)
( 1.65176471e+02,  5.83600283e-01)
( 1.66588235e+02,  5.80929220e-01)
( 1.68000000e+02,  5.77707350e-01)
( 1.69411765e+02,  5.75143576e-01)
( 1.70823529e+02,  5.72338939e-01)
( 1.72235294e+02,  5.70439756e-01)
( 1.73647059e+02,  5.68254948e-01)
( 1.75058824e+02,  5.66764414e-01)
( 1.76470588e+02,  5.64896226e-01)
( 1.77882353e+02,  5.64143360e-01)
( 1.79294118e+02,  5.63174963e-01)
( 1.80705882e+02,  5.63096344e-01)
( 1.82117647e+02,  5.62914848e-01)
( 1.83529412e+02,  5.63973129e-01)
( 1.84941176e+02,  5.64483047e-01)
( 1.86352941e+02,  5.66002548e-01)
( 1.87764706e+02,  5.67384779e-01)
( 1.89176471e+02,  5.69689751e-01)
( 1.90588235e+02,  5.71555316e-01)
( 1.92000000e+02,  5.74390769e-01)
( 1.93411765e+02,  5.76936126e-01)
( 1.94823529e+02,  5.80744743e-01)
( 1.96235294e+02,  5.83832622e-01)
( 1.97647059e+02,  5.87902427e-01)
( 1.99058824e+02,  5.91483355e-01)
( 2.00470588e+02,  5.96034646e-01)
( 2.01882353e+02,  5.99741280e-01)
( 2.03294118e+02,  6.04421854e-01)
( 2.04705882e+02,  6.08460069e-01)
( 2.06117647e+02,  6.13372147e-01)
( 2.07529412e+02,  6.17367446e-01)
( 2.08941176e+02,  6.22206450e-01)
( 2.10352941e+02,  6.26222610e-01)
( 2.11764706e+02,  6.31126344e-01)
( 2.13176471e+02,  6.35256290e-01)
( 2.14588235e+02,  6.40393019e-01)
( 2.16000000e+02,  6.44823432e-01)
( 2.17411765e+02,  6.50372207e-01)
( 2.18823529e+02,  6.55177772e-01)
( 2.20235294e+02,  6.61162257e-01)
( 2.21647059e+02,  6.66412294e-01)
( 2.23058824e+02,  6.73226476e-01)
( 2.24470588e+02,  6.79108322e-01)
( 2.25882353e+02,  6.86247945e-01)
( 2.27294118e+02,  6.92815363e-01)
( 2.28705882e+02,  7.00673282e-01)
( 2.30117647e+02,  7.07712829e-01)
( 2.31529412e+02,  7.15463996e-01)
( 2.32941176e+02,  7.22387791e-01)
( 2.34352941e+02,  7.30081797e-01)
( 2.35764706e+02,  7.36280262e-01)
( 2.37176471e+02,  7.43165076e-01)
( 2.38588235e+02,  7.48752773e-01)
( 2.40000000e+02,  7.55061328e-01)
( 2.41411765e+02,  7.59585679e-01)
( 2.42823529e+02,  7.64432251e-01)
( 2.44235294e+02,  7.67971694e-01)
( 2.45647059e+02,  7.72339225e-01)
( 2.47058824e+02,  7.74808466e-01)
( 2.48470588e+02,  7.78002441e-01)
( 2.49882353e+02,  7.80113757e-01)
( 2.51294118e+02,  7.83485293e-01)
( 2.52705882e+02,  7.85431981e-01)
( 2.54117647e+02,  7.88536489e-01)
( 2.55529412e+02,  7.90907145e-01)
( 2.56941176e+02,  7.94833958e-01)
( 2.58352941e+02,  7.97728479e-01)
( 2.59764706e+02,  8.02262783e-01)
( 2.61176471e+02,  8.06083500e-01)
( 2.62588235e+02,  8.11653197e-01)
( 2.64000000e+02,  8.16354394e-01)
( 2.65411765e+02,  8.22367311e-01)
( 2.66823529e+02,  8.27915847e-01)
( 2.68235294e+02,  8.34872961e-01)
( 2.69647059e+02,  8.41065288e-01)
( 2.71058824e+02,  8.48191679e-01)
( 2.72470588e+02,  8.54764342e-01)
( 2.73882353e+02,  8.62638891e-01)
( 2.75294118e+02,  8.68995428e-01)
( 2.76705882e+02,  8.76081884e-01)
( 2.78117647e+02,  8.82004499e-01)
( 2.79529412e+02,  8.88524890e-01)
( 2.80941176e+02,  8.93711567e-01)
( 2.82352941e+02,  8.99446309e-01)
( 2.83764706e+02,  9.04111266e-01)
( 2.85176471e+02,  9.09791291e-01)
( 2.86588235e+02,  9.13710594e-01)
( 2.88000000e+02,  9.18437004e-01)
( 2.89411765e+02,  9.21823859e-01)
( 2.90823529e+02,  9.26158965e-01)
( 2.92235294e+02,  9.29099143e-01)
( 2.93647059e+02,  9.32804048e-01)
( 2.95058824e+02,  9.35175061e-01)
( 2.96470588e+02,  9.38180685e-01)
( 2.97882353e+02,  9.39683676e-01)
( 2.99294118e+02,  9.42057848e-01)
( 3.00705882e+02,  9.43419218e-01)
( 3.02117647e+02,  9.46217299e-01)
( 3.03529412e+02,  9.48211193e-01)
( 3.04941176e+02,  9.51542199e-01)
( 3.06352941e+02,  9.54420924e-01)
( 3.07764706e+02,  9.58743513e-01)
( 3.09176471e+02,  9.61540163e-01)
( 3.10588235e+02,  9.65132713e-01)
( 3.12000000e+02,  9.67781126e-01)
( 3.13411765e+02,  9.71673310e-01)
( 3.14823529e+02,  9.74227786e-01)
( 3.16235294e+02,  9.78071630e-01)
( 3.17647059e+02,  9.81090784e-01)
( 3.19058824e+02,  9.85415101e-01)
( 3.20470588e+02,  9.88506138e-01)
( 3.21882353e+02,  9.92689967e-01)
( 3.23294118e+02,  9.95865822e-01)
( 3.24705882e+02,  1.00020576e+00)
( 3.26117647e+02,  1.00363922e+00)
( 3.27529412e+02,  1.00805295e+00)
( 3.28941176e+02,  1.01121986e+00)
( 3.30352941e+02,  1.01417053e+00)
( 3.31764706e+02,  1.01433384e+00)
( 3.33176471e+02,  1.01355934e+00)
( 3.34588235e+02,  1.00925136e+00)
( 3.36000000e+02,  1.00363827e+00)
( 3.37411765e+02,  9.94514644e-01)
( 3.38823529e+02,  9.83954906e-01)
( 3.40235294e+02,  9.69596744e-01)
( 3.41647059e+02,  9.53212857e-01)
( 3.43058824e+02,  9.32375193e-01)
( 3.44470588e+02,  9.08395350e-01)
( 3.45882353e+02,  8.76823366e-01)
( 3.47294118e+02,  8.40573549e-01)
( 3.48705882e+02,  7.98428833e-01)
( 3.50117647e+02,  7.52433300e-01)
( 3.51529412e+02,  7.00744450e-01)
( 3.52941176e+02,  6.45395219e-01)
( 3.54352941e+02,  5.82071543e-01)
( 3.55764706e+02,  5.04282951e-01)
( 3.57176471e+02,  4.02339607e-01)
( 3.58588235e+02,  2.85123885e-01)
( 3.60000000e+02,  1.36025250e-01)};\label{line:idns:wrms_diff}



\end{groupplot}\end{tikzpicture}

==> channelflow/spatial_correlation.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.0cm}]
\nextgroupplot[width=0.33\textwidth, xlabel=$\frac{\Delta z}{\delta}$, ylabel=$R_{\alpha\alpha}(\frac{\Delta z}{\delta})$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.11766207e-01)
( 6.25000000e-02,  4.14401650e-01)
( 9.37500000e-02,  4.80336100e-02)
( 1.25000000e-01, -1.84359312e-01)
( 1.56250000e-01, -2.80069053e-01)
( 1.87500000e-01, -2.72606850e-01)
( 2.18750000e-01, -2.01865092e-01)
( 2.50000000e-01, -1.07337885e-01)
( 2.81250000e-01, -2.83309892e-02)
( 3.12500000e-01,  2.86376616e-03)
( 3.43750000e-01, -1.69502776e-02)
( 3.75000000e-01, -5.67138791e-02)
( 4.06250000e-01, -7.81716704e-02)
( 4.37500000e-01, -6.23743236e-02)
( 4.68750000e-01, -1.64287928e-02)
( 5.00000000e-01,  3.48691083e-02)
( 5.31250000e-01,  7.19063655e-02)
( 5.62500000e-01,  8.63567591e-02)
( 5.93750000e-01,  6.98661208e-02)
( 6.25000000e-01,  1.97724570e-02)
( 6.56250000e-01, -5.15566617e-02)
( 6.87500000e-01, -1.17249720e-01)
( 7.18750000e-01, -1.50824577e-01)
( 7.50000000e-01, -1.41967699e-01)
( 7.81250000e-01, -9.83607993e-02)
( 8.12500000e-01, -4.03219797e-02)
( 8.43750000e-01,  1.09128552e-02)
( 8.75000000e-01,  4.11197133e-02)
( 9.06250000e-01,  4.59385850e-02)
( 9.37500000e-01,  3.20731513e-02)
( 9.68750000e-01,  1.15478635e-02)
( 1.00000000e+00, -3.45704006e-03)};\label{line:idns:uC_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.55303109e-01)
( 6.25000000e-02,  5.38711309e-01)
( 9.37500000e-02,  2.11349964e-01)
( 1.25000000e-01, -7.22452253e-02)
( 1.56250000e-01, -3.00514221e-01)
( 1.87500000e-01, -4.50004816e-01)
( 2.18750000e-01, -5.04575431e-01)
( 2.50000000e-01, -4.75743055e-01)
( 2.81250000e-01, -3.90574723e-01)
( 3.12500000e-01, -2.72723198e-01)
( 3.43750000e-01, -1.40384004e-01)
( 3.75000000e-01, -1.24254236e-02)
( 4.06250000e-01,  9.39583778e-02)
( 4.37500000e-01,  1.69655934e-01)
( 4.68750000e-01,  2.12747365e-01)
( 5.00000000e-01,  2.22848415e-01)
( 5.31250000e-01,  2.03433082e-01)
( 5.62500000e-01,  1.64960787e-01)
( 5.93750000e-01,  1.16728768e-01)
( 6.25000000e-01,  6.35811239e-02)
( 6.56250000e-01,  1.24424454e-02)
( 6.87500000e-01, -2.81991828e-02)
( 7.18750000e-01, -5.45844771e-02)
( 7.50000000e-01, -6.79916367e-02)
( 7.81250000e-01, -7.12148398e-02)
( 8.12500000e-01, -6.70806468e-02)
( 8.43750000e-01, -5.96500859e-02)
( 8.75000000e-01, -5.20002805e-02)
( 9.06250000e-01, -4.41651978e-02)
( 9.37500000e-01, -3.53325605e-02)
( 9.68750000e-01, -2.67720986e-02)
( 1.00000000e+00, -2.14563925e-02)};\label{line:idns:uC_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  5.27967751e-01)
( 6.25000000e-02, -8.63595009e-02)
( 9.37500000e-02, -3.10337216e-01)
( 1.25000000e-01, -2.83865780e-01)
( 1.56250000e-01, -1.73861042e-01)
( 1.87500000e-01, -6.13140687e-02)
( 2.18750000e-01,  1.48666753e-02)
( 2.50000000e-01,  4.43016775e-02)
( 2.81250000e-01,  3.00906524e-02)
( 3.12500000e-01, -1.53203877e-02)
( 3.43750000e-01, -5.23559265e-02)
( 3.75000000e-01, -4.20196019e-02)
( 4.06250000e-01,  2.96212826e-03)
( 4.37500000e-01,  3.11122462e-02)
( 4.68750000e-01,  1.66423619e-02)
( 5.00000000e-01, -2.10100617e-02)
( 5.31250000e-01, -2.71349065e-02)
( 5.62500000e-01,  7.32752262e-03)
( 5.93750000e-01,  3.33420373e-02)
( 6.25000000e-01,  3.32959183e-02)
( 6.56250000e-01,  1.12995487e-02)
( 6.87500000e-01, -1.90618970e-02)
( 7.18750000e-01, -4.18331400e-02)
( 7.50000000e-01, -4.48581390e-02)
( 7.81250000e-01, -2.63579711e-02)
( 8.12500000e-01, -1.26090448e-03)
( 8.43750000e-01,  1.38410442e-02)
( 8.75000000e-01,  1.79083925e-02)
( 9.06250000e-01,  1.31078195e-02)
( 9.37500000e-01,  4.96556424e-03)
( 9.68750000e-01, -4.30315407e-03)
( 1.00000000e+00, -1.41434697e-02)};\label{line:idns:vC_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  5.80029964e-01)
( 6.25000000e-02,  4.45473455e-02)
( 9.37500000e-02, -1.65123791e-01)
( 1.25000000e-01, -1.70272052e-01)
( 1.56250000e-01, -1.44044667e-01)
( 1.87500000e-01, -1.25644848e-01)
( 2.18750000e-01, -1.09495007e-01)
( 2.50000000e-01, -9.27211642e-02)
( 2.81250000e-01, -8.85371566e-02)
( 3.12500000e-01, -8.95121843e-02)
( 3.43750000e-01, -6.86269328e-02)
( 3.75000000e-01, -1.55794499e-02)
( 4.06250000e-01,  4.76005636e-02)
( 4.37500000e-01,  8.07461664e-02)
( 4.68750000e-01,  6.24947213e-02)
( 5.00000000e-01,  1.64234564e-02)
( 5.31250000e-01, -1.52923912e-02)
( 5.62500000e-01, -1.24175688e-02)
( 5.93750000e-01,  6.20717090e-03)
( 6.25000000e-01,  1.52183538e-02)
( 6.56250000e-01,  5.20424917e-03)
( 6.87500000e-01, -6.10122271e-03)
( 7.18750000e-01, -1.13962945e-02)
( 7.50000000e-01, -1.65323317e-02)
( 7.81250000e-01, -2.15506386e-02)
( 8.12500000e-01, -1.76036209e-02)
( 8.43750000e-01, -9.69235692e-03)
( 8.75000000e-01, -4.83001536e-03)
( 9.06250000e-01, -4.34985012e-03)
( 9.37500000e-01, -5.32942265e-03)
( 9.68750000e-01, -6.68432331e-03)
( 1.00000000e+00, -5.51865995e-03)};\label{line:idns:vC_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.26032162e-01)
( 6.25000000e-02,  4.53338921e-01)
( 9.37500000e-02,  1.06453128e-01)
( 1.25000000e-01, -1.11897178e-01)
( 1.56250000e-01, -1.99365631e-01)
( 1.87500000e-01, -1.96990266e-01)
( 2.18750000e-01, -1.54171959e-01)
( 2.50000000e-01, -1.09925404e-01)
( 2.81250000e-01, -8.40759873e-02)
( 3.12500000e-01, -7.61296898e-02)
( 3.43750000e-01, -7.04543144e-02)
( 3.75000000e-01, -5.18318638e-02)
( 4.06250000e-01, -2.20450200e-02)
( 4.37500000e-01,  2.22670054e-03)
( 4.68750000e-01,  8.19311664e-03)
( 5.00000000e-01, -1.48079637e-03)
( 5.31250000e-01, -1.34587465e-02)
( 5.62500000e-01, -1.99332647e-02)
( 5.93750000e-01, -2.53361315e-02)
( 6.25000000e-01, -3.52490321e-02)
( 6.56250000e-01, -4.97741140e-02)
( 6.87500000e-01, -6.42060265e-02)
( 7.18750000e-01, -7.16713816e-02)
( 7.50000000e-01, -6.67370856e-02)
( 7.81250000e-01, -4.94560264e-02)
( 8.12500000e-01, -2.61915587e-02)
( 8.43750000e-01, -5.23214648e-03)
( 8.75000000e-01,  8.08984600e-03)
( 9.06250000e-01,  1.24493735e-02)
( 9.37500000e-01,  9.81899910e-03)
( 9.68750000e-01,  3.91636509e-03)
( 1.00000000e+00, -8.81210959e-04)};\label{line:idns:wC_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.41648757e-01)
( 6.25000000e-02,  5.02247989e-01)
( 9.37500000e-02,  1.74825728e-01)
( 1.25000000e-01, -5.88920824e-02)
( 1.56250000e-01, -2.00083628e-01)
( 1.87500000e-01, -2.70814866e-01)
( 2.18750000e-01, -2.92508215e-01)
( 2.50000000e-01, -2.82597393e-01)
( 2.81250000e-01, -2.53375500e-01)
( 3.12500000e-01, -2.07898825e-01)
( 3.43750000e-01, -1.44120485e-01)
( 3.75000000e-01, -6.59178570e-02)
( 4.06250000e-01,  1.07837468e-02)
( 4.37500000e-01,  6.60326630e-02)
( 4.68750000e-01,  8.88031721e-02)
( 5.00000000e-01,  8.50894228e-02)
( 5.31250000e-01,  7.08739534e-02)
( 5.62500000e-01,  5.90493493e-02)
( 5.93750000e-01,  5.05967773e-02)
( 6.25000000e-01,  3.96531783e-02)
( 6.56250000e-01,  2.28124950e-02)
( 6.87500000e-01,  2.56529637e-03)
( 7.18750000e-01, -1.73184462e-02)
( 7.50000000e-01, -3.35242338e-02)
( 7.81250000e-01, -4.25422303e-02)
( 8.12500000e-01, -4.27799560e-02)
( 8.43750000e-01, -3.71008106e-02)
( 8.75000000e-01, -3.00315171e-02)
( 9.06250000e-01, -2.44763829e-02)
( 9.37500000e-01, -2.12369170e-02)
( 9.68750000e-01, -1.99856106e-02)
( 1.00000000e+00, -1.96195226e-02)};\label{line:idns:wC_diff}

\nextgroupplot[width=0.33\textwidth, xlabel=$\frac{\Delta z}{\delta}$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.17905009e-01)
( 6.25000000e-02,  4.68583494e-01)
( 9.37500000e-02,  1.62077084e-01)
( 1.25000000e-01, -4.74049747e-02)
( 1.56250000e-01, -1.66082069e-01)
( 1.87500000e-01, -2.11907789e-01)
( 2.18750000e-01, -2.01478437e-01)
( 2.50000000e-01, -1.53819799e-01)
( 2.81250000e-01, -9.68577191e-02)
( 3.12500000e-01, -5.52149042e-02)
( 3.43750000e-01, -3.25414389e-02)
( 3.75000000e-01, -1.83900706e-02)
( 4.06250000e-01, -5.19269845e-03)
( 4.37500000e-01,  2.55579758e-03)
( 4.68750000e-01, -6.59096113e-04)
( 5.00000000e-01, -8.39229487e-03)
( 5.31250000e-01, -1.79139096e-02)
( 5.62500000e-01, -3.37272026e-02)
( 5.93750000e-01, -5.57446592e-02)
( 6.25000000e-01, -7.72621110e-02)
( 6.56250000e-01, -9.26835313e-02)
( 6.87500000e-01, -1.00517862e-01)
( 7.18750000e-01, -9.85526517e-02)
( 7.50000000e-01, -8.68989229e-02)
( 7.81250000e-01, -6.77502081e-02)
( 8.12500000e-01, -4.16485220e-02)
( 8.43750000e-01, -1.07785314e-02)
( 8.75000000e-01,  1.73026416e-02)
( 9.06250000e-01,  3.59301157e-02)
( 9.37500000e-01,  4.37493287e-02)
( 9.68750000e-01,  4.34636101e-02)
( 1.00000000e+00,  4.05612029e-02)};\label{line:idns:uC_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.42083335e-01)
( 6.25000000e-02,  5.29701591e-01)
( 9.37500000e-02,  2.22954839e-01)
( 1.25000000e-01, -3.60415429e-02)
( 1.56250000e-01, -2.29079366e-01)
( 1.87500000e-01, -3.49540740e-01)
( 2.18750000e-01, -4.06759918e-01)
( 2.50000000e-01, -4.11574572e-01)
( 2.81250000e-01, -3.73222530e-01)
( 3.12500000e-01, -3.01714391e-01)
( 3.43750000e-01, -2.08173662e-01)
( 3.75000000e-01, -1.01818502e-01)
( 4.06250000e-01,  6.48526149e-03)
( 4.37500000e-01,  1.01233959e-01)
( 4.68750000e-01,  1.66749164e-01)
( 5.00000000e-01,  1.94068089e-01)
( 5.31250000e-01,  1.84436232e-01)
( 5.62500000e-01,  1.49344742e-01)
( 5.93750000e-01,  1.02297284e-01)
( 6.25000000e-01,  5.37085980e-02)
( 6.56250000e-01,  1.25518199e-02)
( 6.87500000e-01, -1.60082020e-02)
( 7.18750000e-01, -3.35883386e-02)
( 7.50000000e-01, -4.39194851e-02)
( 7.81250000e-01, -4.95613813e-02)
( 8.12500000e-01, -5.23314886e-02)
( 8.43750000e-01, -5.21747880e-02)
( 8.75000000e-01, -4.78448421e-02)
( 9.06250000e-01, -3.94043550e-02)
( 9.37500000e-01, -2.85568703e-02)
( 9.68750000e-01, -1.81060806e-02)
( 1.00000000e+00, -1.16106272e-02)};\label{line:idns:uC_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  6.65956318e-01)
( 6.25000000e-02,  1.45481706e-01)
( 9.37500000e-02, -1.64365143e-01)
( 1.25000000e-01, -2.63416111e-01)
( 1.56250000e-01, -2.43888929e-01)
( 1.87500000e-01, -1.82004005e-01)
( 2.18750000e-01, -1.25596508e-01)
( 2.50000000e-01, -8.29264373e-02)
( 2.81250000e-01, -4.98216487e-02)
( 3.12500000e-01, -3.58144417e-02)
( 3.43750000e-01, -3.07141952e-02)
( 3.75000000e-01, -1.32663390e-02)
( 4.06250000e-01,  1.86650287e-02)
( 4.37500000e-01,  4.91942056e-02)
( 4.68750000e-01,  6.87233508e-02)
( 5.00000000e-01,  6.40073121e-02)
( 5.31250000e-01,  3.52196358e-02)
( 5.62500000e-01,  2.26013176e-03)
( 5.93750000e-01, -1.81115810e-02)
( 6.25000000e-01, -2.54603196e-02)
( 6.56250000e-01, -3.28257605e-02)
( 6.87500000e-01, -4.51235846e-02)
( 7.18750000e-01, -5.58895133e-02)
( 7.50000000e-01, -5.39375618e-02)
( 7.81250000e-01, -3.76812890e-02)
( 8.12500000e-01, -1.62868239e-02)
( 8.43750000e-01,  1.73089141e-03)
( 8.75000000e-01,  1.34361601e-02)
( 9.06250000e-01,  1.91095751e-02)
( 9.37500000e-01,  1.79119483e-02)
( 9.68750000e-01,  1.24706496e-02)
( 1.00000000e+00,  7.76772387e-03)};\label{line:idns:vC_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  6.77159905e-01)
( 6.25000000e-02,  2.05654874e-01)
( 9.37500000e-02, -6.18182421e-02)
( 1.25000000e-01, -1.83694199e-01)
( 1.56250000e-01, -2.27496013e-01)
( 1.87500000e-01, -2.30915368e-01)
( 2.18750000e-01, -2.18453169e-01)
( 2.50000000e-01, -1.98755324e-01)
( 2.81250000e-01, -1.73272476e-01)
( 3.12500000e-01, -1.37669638e-01)
( 3.43750000e-01, -8.91992822e-02)
( 3.75000000e-01, -2.70276796e-02)
( 4.06250000e-01,  3.83755974e-02)
( 4.37500000e-01,  8.84191468e-02)
( 4.68750000e-01,  1.13649108e-01)
( 5.00000000e-01,  1.12275004e-01)
( 5.31250000e-01,  8.72143805e-02)
( 5.62500000e-01,  5.34640476e-02)
( 5.93750000e-01,  2.40497161e-02)
( 6.25000000e-01,  2.76709767e-03)
( 6.56250000e-01, -5.87059231e-03)
( 6.87500000e-01, -6.67994609e-03)
( 7.18750000e-01, -1.27541423e-02)
( 7.50000000e-01, -2.15430651e-02)
( 7.81250000e-01, -2.30010524e-02)
( 8.12500000e-01, -2.02415716e-02)
( 8.43750000e-01, -1.97965428e-02)
( 8.75000000e-01, -2.14815717e-02)
( 9.06250000e-01, -2.19307207e-02)
( 9.37500000e-01, -1.81484986e-02)
( 9.68750000e-01, -1.40502574e-02)
( 1.00000000e+00, -1.38471033e-02)};\label{line:idns:vC_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.78707826e-01)
( 6.25000000e-02,  6.19217873e-01)
( 9.37500000e-02,  3.54483038e-01)
( 1.25000000e-01,  1.39933184e-01)
( 1.56250000e-01, -1.55723747e-02)
( 1.87500000e-01, -1.18194535e-01)
( 2.18750000e-01, -1.75741434e-01)
( 2.50000000e-01, -1.96118727e-01)
( 2.81250000e-01, -1.88718274e-01)
( 3.12500000e-01, -1.64107025e-01)
( 3.43750000e-01, -1.31897882e-01)
( 3.75000000e-01, -9.90814567e-02)
( 4.06250000e-01, -7.13832378e-02)
( 4.37500000e-01, -5.40897399e-02)
( 4.68750000e-01, -5.03655225e-02)
( 5.00000000e-01, -5.83535619e-02)
( 5.31250000e-01, -7.29723200e-02)
( 5.62500000e-01, -8.84461179e-02)
( 5.93750000e-01, -1.00871399e-01)
( 6.25000000e-01, -1.06075667e-01)
( 6.56250000e-01, -1.00110367e-01)
( 6.87500000e-01, -8.42993036e-02)
( 7.18750000e-01, -6.40950054e-02)
( 7.50000000e-01, -4.44731899e-02)
( 7.81250000e-01, -2.79654022e-02)
( 8.12500000e-01, -1.45763196e-02)
( 8.43750000e-01, -3.77012207e-03)
( 8.75000000e-01,  4.01719380e-03)
( 9.06250000e-01,  8.79670586e-03)
( 9.37500000e-01,  1.20526981e-02)
( 9.68750000e-01,  1.47086000e-02)
( 1.00000000e+00,  1.62847657e-02)};\label{line:idns:wC_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  8.79207134e-01)
( 6.25000000e-02,  6.30787075e-01)
( 9.37500000e-02,  3.87961477e-01)
( 1.25000000e-01,  1.93927675e-01)
( 1.56250000e-01,  5.30419946e-02)
( 1.87500000e-01, -4.35322896e-02)
( 2.18750000e-01, -1.05360493e-01)
( 2.50000000e-01, -1.36909544e-01)
( 2.81250000e-01, -1.42432988e-01)
( 3.12500000e-01, -1.29885510e-01)
( 3.43750000e-01, -1.07609242e-01)
( 3.75000000e-01, -8.22862163e-02)
( 4.06250000e-01, -5.71754761e-02)
( 4.37500000e-01, -3.33271585e-02)
( 4.68750000e-01, -1.20473783e-02)
( 5.00000000e-01,  4.94835665e-03)
( 5.31250000e-01,  1.59186050e-02)
( 5.62500000e-01,  1.95698906e-02)
( 5.93750000e-01,  1.46269128e-02)
( 6.25000000e-01,  2.04384397e-03)
( 6.56250000e-01, -1.35413213e-02)
( 6.87500000e-01, -2.74945870e-02)
( 7.18750000e-01, -3.93407494e-02)
( 7.50000000e-01, -4.98517975e-02)
( 7.81250000e-01, -5.82591705e-02)
( 8.12500000e-01, -6.35966733e-02)
( 8.43750000e-01, -6.59324303e-02)
( 8.75000000e-01, -6.59710020e-02)
( 9.06250000e-01, -6.45878091e-02)
( 9.37500000e-01, -6.28177151e-02)
( 9.68750000e-01, -6.15348779e-02)
( 1.00000000e+00, -6.08577095e-02)};\label{line:idns:wC_diff}

\nextgroupplot[width=0.33\textwidth, xlabel=$\frac{\Delta z}{\delta}$]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.55843031e-01)
( 6.25000000e-02,  8.46908033e-01)
( 9.37500000e-02,  7.15632260e-01)
( 1.25000000e-01,  5.90913117e-01)
( 1.56250000e-01,  4.83853549e-01)
( 1.87500000e-01,  3.95008445e-01)
( 2.18750000e-01,  3.21408212e-01)
( 2.50000000e-01,  2.60602325e-01)
( 2.81250000e-01,  2.10726902e-01)
( 3.12500000e-01,  1.69019058e-01)
( 3.43750000e-01,  1.31835833e-01)
( 3.75000000e-01,  9.57447961e-02)
( 4.06250000e-01,  5.84260263e-02)
( 4.37500000e-01,  1.91598292e-02)
( 4.68750000e-01, -2.10763142e-02)
( 5.00000000e-01, -6.00986890e-02)
( 5.31250000e-01, -9.54699591e-02)
( 5.62500000e-01, -1.25301182e-01)
( 5.93750000e-01, -1.48595288e-01)
( 6.25000000e-01, -1.65298328e-01)
( 6.56250000e-01, -1.76270053e-01)
( 6.87500000e-01, -1.82865918e-01)
( 7.18750000e-01, -1.86249375e-01)
( 7.50000000e-01, -1.87283233e-01)
( 7.81250000e-01, -1.86776653e-01)
( 8.12500000e-01, -1.85377702e-01)
( 8.43750000e-01, -1.83446169e-01)
( 8.75000000e-01, -1.81306407e-01)
( 9.06250000e-01, -1.79280579e-01)
( 9.37500000e-01, -1.77509010e-01)
( 9.68750000e-01, -1.76084027e-01)
( 1.00000000e+00, -1.75249577e-01)};\label{line:idns:uC_dns}

\addplot [dashed, very thick, color=brown]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.66012180e-01)
( 6.25000000e-02,  8.81350517e-01)
( 9.37500000e-02,  7.73398101e-01)
( 1.25000000e-01,  6.60062850e-01)
( 1.56250000e-01,  5.49742460e-01)
( 1.87500000e-01,  4.46311235e-01)
( 2.18750000e-01,  3.51853251e-01)
( 2.50000000e-01,  2.67341733e-01)
( 2.81250000e-01,  1.92749113e-01)
( 3.12500000e-01,  1.27680153e-01)
( 3.43750000e-01,  7.17156231e-02)
( 3.75000000e-01,  2.41914559e-02)
( 4.06250000e-01, -1.59976855e-02)
( 4.37500000e-01, -5.02442829e-02)
( 4.68750000e-01, -8.00146088e-02)
( 5.00000000e-01, -1.06555887e-01)
( 5.31250000e-01, -1.30458117e-01)
( 5.62500000e-01, -1.51537195e-01)
( 5.93750000e-01, -1.69271141e-01)
( 6.25000000e-01, -1.83259249e-01)
( 6.56250000e-01, -1.93342790e-01)
( 6.87500000e-01, -1.99521959e-01)
( 7.18750000e-01, -2.02017546e-01)
( 7.50000000e-01, -2.01372534e-01)
( 7.81250000e-01, -1.98194996e-01)
( 8.12500000e-01, -1.92967311e-01)
( 8.43750000e-01, -1.86140418e-01)
( 8.75000000e-01, -1.78308040e-01)
( 9.06250000e-01, -1.70308575e-01)
( 9.37500000e-01, -1.63135663e-01)
( 9.68750000e-01, -1.57729506e-01)
( 1.00000000e+00, -1.54815912e-01)};\label{line:idns:uC_diff}

\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.17280018e-01)
( 6.25000000e-02,  7.22866654e-01)
( 9.37500000e-02,  5.06467581e-01)
( 1.25000000e-01,  3.20130825e-01)
( 1.56250000e-01,  1.79274574e-01)
( 1.87500000e-01,  7.99678192e-02)
( 2.18750000e-01,  1.11918058e-02)
( 2.50000000e-01, -3.70839499e-02)
( 2.81250000e-01, -7.09481165e-02)
( 3.12500000e-01, -9.41026732e-02)
( 3.43750000e-01, -1.09562695e-01)
( 3.75000000e-01, -1.19602017e-01)
( 4.06250000e-01, -1.25320658e-01)
( 4.37500000e-01, -1.26364514e-01)
( 4.68750000e-01, -1.21412069e-01)
( 5.00000000e-01, -1.09712303e-01)
( 5.31250000e-01, -9.29191709e-02)
( 5.62500000e-01, -7.48950019e-02)
( 5.93750000e-01, -5.96412867e-02)
( 6.25000000e-01, -4.91888821e-02)
( 6.56250000e-01, -4.33415882e-02)
( 6.87500000e-01, -4.07408886e-02)
( 7.18750000e-01, -3.99873666e-02)
( 7.50000000e-01, -3.99898328e-02)
( 7.81250000e-01, -3.98164503e-02)
( 8.12500000e-01, -3.91355902e-02)
( 8.43750000e-01, -3.85301076e-02)
( 8.75000000e-01, -3.86360735e-02)
( 9.06250000e-01, -3.94286811e-02)
( 9.37500000e-01, -4.05395702e-02)
( 9.68750000e-01, -4.16393429e-02)
( 1.00000000e+00, -4.23409157e-02)};\label{line:idns:vC_dns}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.36439097e-01)
( 6.25000000e-02,  7.84319043e-01)
( 9.37500000e-02,  6.05852902e-01)
( 1.25000000e-01,  4.38663363e-01)
( 1.56250000e-01,  2.95933813e-01)
( 1.87500000e-01,  1.80591136e-01)
( 2.18750000e-01,  9.14542526e-02)
( 2.50000000e-01,  2.51731481e-02)
( 2.81250000e-01, -2.16944646e-02)
( 3.12500000e-01, -5.26154973e-02)
( 3.43750000e-01, -7.14717805e-02)
( 3.75000000e-01, -8.19467977e-02)
( 4.06250000e-01, -8.66420269e-02)
( 4.37500000e-01, -8.72461945e-02)
( 4.68750000e-01, -8.49811584e-02)
( 5.00000000e-01, -8.10966417e-02)
( 5.31250000e-01, -7.70045370e-02)
( 5.62500000e-01, -7.40100890e-02)
( 5.93750000e-01, -7.27818385e-02)
( 6.25000000e-01, -7.30039030e-02)
( 6.56250000e-01, -7.39307553e-02)
( 6.87500000e-01, -7.48717040e-02)
( 7.18750000e-01, -7.52810985e-02)
( 7.50000000e-01, -7.47533217e-02)
( 7.81250000e-01, -7.32339397e-02)
( 8.12500000e-01, -7.12378547e-02)
( 8.43750000e-01, -6.95644468e-02)
( 8.75000000e-01, -6.88347518e-02)
( 9.06250000e-01, -6.92202896e-02)
( 9.37500000e-01, -7.04013854e-02)
( 9.68750000e-01, -7.17375353e-02)
( 1.00000000e+00, -7.25782663e-02)};\label{line:idns:vC_diff}

\addplot [very thick, color=gray]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.59344745e-01)
( 6.25000000e-02,  8.53878736e-01)
( 9.37500000e-02,  7.16172457e-01)
( 1.25000000e-01,  5.72914660e-01)
( 1.56250000e-01,  4.39343423e-01)
( 1.87500000e-01,  3.21871907e-01)
( 2.18750000e-01,  2.21968874e-01)
( 2.50000000e-01,  1.38811886e-01)
( 2.81250000e-01,  7.06207901e-02)
( 3.12500000e-01,  1.54290916e-02)
( 3.43750000e-01, -2.86070723e-02)
( 3.75000000e-01, -6.32172227e-02)
( 4.06250000e-01, -8.97295922e-02)
( 4.37500000e-01, -1.08864740e-01)
( 4.68750000e-01, -1.21164128e-01)
( 5.00000000e-01, -1.27660930e-01)
( 5.31250000e-01, -1.29998162e-01)
( 5.62500000e-01, -1.29853830e-01)
( 5.93750000e-01, -1.28301665e-01)
( 6.25000000e-01, -1.25686988e-01)
( 6.56250000e-01, -1.22000627e-01)
( 6.87500000e-01, -1.17274888e-01)
( 7.18750000e-01, -1.11711107e-01)
( 7.50000000e-01, -1.05654553e-01)
( 7.81250000e-01, -9.95473564e-02)
( 8.12500000e-01, -9.38060135e-02)
( 8.43750000e-01, -8.86934176e-02)
( 8.75000000e-01, -8.43638331e-02)
( 9.06250000e-01, -8.09558555e-02)
( 9.37500000e-01, -7.85632357e-02)
( 9.68750000e-01, -7.71385059e-02)
( 1.00000000e+00, -7.65061453e-02)};\label{line:idns:wC_dns}

\addplot [dashed, very thick, color=magenta]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.12500000e-02,  9.64157879e-01)
( 6.25000000e-02,  8.72993767e-01)
( 9.37500000e-02,  7.53318012e-01)
( 1.25000000e-01,  6.26713395e-01)
( 1.56250000e-01,  5.05058110e-01)
( 1.87500000e-01,  3.93679798e-01)
( 2.18750000e-01,  2.94282317e-01)
( 2.50000000e-01,  2.06590876e-01)
( 2.81250000e-01,  1.29745990e-01)
( 3.12500000e-01,  6.28518090e-02)
( 3.43750000e-01,  5.49233612e-03)
( 3.75000000e-01, -4.21604514e-02)
( 4.06250000e-01, -7.98317418e-02)
( 4.37500000e-01, -1.07865438e-01)
( 4.68750000e-01, -1.27382725e-01)
( 5.00000000e-01, -1.39937058e-01)
( 5.31250000e-01, -1.47050947e-01)
( 5.62500000e-01, -1.50056675e-01)
( 5.93750000e-01, -1.50022149e-01)
( 6.25000000e-01, -1.47830412e-01)
( 6.56250000e-01, -1.44311011e-01)
( 6.87500000e-01, -1.40205219e-01)
( 7.18750000e-01, -1.35958076e-01)
( 7.50000000e-01, -1.31739452e-01)
( 7.81250000e-01, -1.27563268e-01)
( 8.12500000e-01, -1.23415582e-01)
( 8.43750000e-01, -1.19295314e-01)
( 8.75000000e-01, -1.15284286e-01)
( 9.06250000e-01, -1.11564860e-01)
( 9.37500000e-01, -1.08392037e-01)
( 9.68750000e-01, -1.06077589e-01)
( 1.00000000e+00, -1.04855038e-01)};\label{line:idns:wC_diff}

\end{groupplot}\end{tikzpicture}

==> channelflow/v_var_condition.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 2, horizontal sep = 0.75cm}]
\nextgroupplot[xmin=0.0, width=0.25\textwidth, xmax=180, ylabel=rms]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  1.76947620e-02)
( 2.82352941e+00,  4.38933186e-02)
( 4.23529412e+00,  7.67727122e-02)
( 5.64705882e+00,  1.14203200e-01)
( 7.05882353e+00,  1.54357463e-01)
( 8.47058824e+00,  1.95678219e-01)
( 9.88235294e+00,  2.36884698e-01)
( 1.12941176e+01,  2.76836216e-01)
( 1.27058824e+01,  3.14468622e-01)
( 1.41176471e+01,  3.48885596e-01)
( 1.55294118e+01,  3.79478455e-01)
( 1.69411765e+01,  4.05984163e-01)
( 1.83529412e+01,  4.28494334e-01)
( 1.97647059e+01,  4.47439313e-01)
( 2.11764706e+01,  4.63544339e-01)
( 2.25882353e+01,  4.77728933e-01)
( 2.40000000e+01,  4.90935862e-01)
( 2.54117647e+01,  5.03922582e-01)
( 2.68235294e+01,  5.17088711e-01)
( 2.82352941e+01,  5.30424833e-01)
( 2.96470588e+01,  5.43595970e-01)
( 3.10588235e+01,  5.56071758e-01)
( 3.24705882e+01,  5.67209005e-01)
( 3.38823529e+01,  5.76312721e-01)
( 3.52941176e+01,  5.82773805e-01)
( 3.67058824e+01,  5.86288214e-01)
( 3.81176471e+01,  5.87023675e-01)
( 3.95294118e+01,  5.85610330e-01)
( 4.09411765e+01,  5.82972288e-01)
( 4.23529412e+01,  5.80101430e-01)
( 4.37647059e+01,  5.77866733e-01)
( 4.51764706e+01,  5.76903522e-01)
( 4.65882353e+01,  5.77592850e-01)
( 4.80000000e+01,  5.80105424e-01)
( 4.94117647e+01,  5.84462225e-01)
( 5.08235294e+01,  5.90582609e-01)
( 5.22352941e+01,  5.98320663e-01)
( 5.36470588e+01,  6.07497990e-01)
( 5.50588235e+01,  6.17910326e-01)
( 5.64705882e+01,  6.29283011e-01)
( 5.78823529e+01,  6.41207039e-01)
( 5.92941176e+01,  6.53123200e-01)
( 6.07058824e+01,  6.64379239e-01)
( 6.21176471e+01,  6.74341679e-01)
( 6.35294118e+01,  6.82511926e-01)
( 6.49411765e+01,  6.88596070e-01)
( 6.63529412e+01,  6.92514777e-01)
( 6.77647059e+01,  6.94367766e-01)
( 6.91764706e+01,  6.94379747e-01)
( 7.05882353e+01,  6.92837417e-01)
( 7.20000000e+01,  6.90020382e-01)
( 7.34117647e+01,  6.86160386e-01)
( 7.48235294e+01,  6.81464493e-01)
( 7.62352941e+01,  6.76170230e-01)
( 7.76470588e+01,  6.70560956e-01)
( 7.90588235e+01,  6.64929092e-01)
( 8.04705882e+01,  6.59534216e-01)
( 8.18823529e+01,  6.54586017e-01)
( 8.32941176e+01,  6.50248110e-01)
( 8.47058824e+01,  6.46644831e-01)
( 8.61176471e+01,  6.43859684e-01)
( 8.75294118e+01,  6.41929030e-01)
( 8.89411765e+01,  6.40838563e-01)
( 9.03529412e+01,  6.40530944e-01)
( 9.17647059e+01,  6.40919387e-01)
( 9.31764706e+01,  6.41904235e-01)
( 9.45882353e+01,  6.43385112e-01)
( 9.60000000e+01,  6.45264804e-01)
( 9.74117647e+01,  6.47450805e-01)
( 9.88235294e+01,  6.49857640e-01)
( 1.00235294e+02,  6.52413011e-01)
( 1.01647059e+02,  6.55063629e-01)
( 1.03058824e+02,  6.57780290e-01)
( 1.04470588e+02,  6.60558343e-01)
( 1.05882353e+02,  6.63415253e-01)
( 1.07294118e+02,  6.66384876e-01)
( 1.08705882e+02,  6.69506848e-01)
( 1.10117647e+02,  6.72815263e-01)
( 1.11529412e+02,  6.76327765e-01)
( 1.12941176e+02,  6.80037916e-01)
( 1.14352941e+02,  6.83911145e-01)
( 1.15764706e+02,  6.87885106e-01)
( 1.17176471e+02,  6.91873670e-01)
( 1.18588235e+02,  6.95773542e-01)
( 1.20000000e+02,  6.99472249e-01)
( 1.21411765e+02,  7.02857614e-01)
( 1.22823529e+02,  7.05826283e-01)
( 1.24235294e+02,  7.08290935e-01)
( 1.25647059e+02,  7.10185230e-01)
( 1.27058824e+02,  7.11467862e-01)
( 1.28470588e+02,  7.12123156e-01)
( 1.29882353e+02,  7.12161660e-01)
( 1.31294118e+02,  7.11616576e-01)
( 1.32705882e+02,  7.10541904e-01)
( 1.34117647e+02,  7.09008574e-01)
( 1.35529412e+02,  7.07100213e-01)
( 1.36941176e+02,  7.04908073e-01)
( 1.38352941e+02,  7.02526212e-01)
( 1.39764706e+02,  7.00043797e-01)
( 1.41176471e+02,  6.97538793e-01)
( 1.42588235e+02,  6.95071101e-01)
( 1.44000000e+02,  6.92676604e-01)
( 1.45411765e+02,  6.90365374e-01)
( 1.46823529e+02,  6.88121557e-01)
( 1.48235294e+02,  6.85906649e-01)
( 1.49647059e+02,  6.83665335e-01)
( 1.51058824e+02,  6.81333303e-01)
( 1.52470588e+02,  6.78846240e-01)
( 1.53882353e+02,  6.76149070e-01)
( 1.55294118e+02,  6.73202395e-01)
( 1.56705882e+02,  6.69989526e-01)
( 1.58117647e+02,  6.66518629e-01)
( 1.59529412e+02,  6.62822127e-01)
( 1.60941176e+02,  6.58951640e-01)
( 1.62352941e+02,  6.54967666e-01)
( 1.63764706e+02,  6.50928855e-01)
( 1.65176471e+02,  6.46877527e-01)
( 1.66588235e+02,  6.42830908e-01)
( 1.68000000e+02,  6.38777256e-01)
( 1.69411765e+02,  6.34681404e-01)
( 1.70823529e+02,  6.30495369e-01)
( 1.72235294e+02,  6.26173019e-01)
( 1.73647059e+02,  6.21682882e-01)
( 1.75058824e+02,  6.17018342e-01)
( 1.76470588e+02,  6.12202406e-01)
( 1.77882353e+02,  6.07288063e-01)
( 1.79294118e+02,  6.02352500e-01)
( 1.80705882e+02,  5.97488642e-01)
( 1.82117647e+02,  5.92797816e-01)
( 1.83529412e+02,  5.88382304e-01)
( 1.84941176e+02,  5.84338725e-01)
( 1.86352941e+02,  5.80751419e-01)
( 1.87764706e+02,  5.77682436e-01)
( 1.89176471e+02,  5.75160146e-01)
( 1.90588235e+02,  5.73170304e-01)
( 1.92000000e+02,  5.71652889e-01)
( 1.93411765e+02,  5.70502758e-01)
( 1.94823529e+02,  5.69578350e-01)
( 1.96235294e+02,  5.68714738e-01)
( 1.97647059e+02,  5.67741692e-01)
( 1.99058824e+02,  5.66502452e-01)
( 2.00470588e+02,  5.64871073e-01)
( 2.01882353e+02,  5.62764168e-01)
( 2.03294118e+02,  5.60146809e-01)
( 2.04705882e+02,  5.57032526e-01)
( 2.06117647e+02,  5.53480327e-01)
( 2.07529412e+02,  5.49589634e-01)
( 2.08941176e+02,  5.45495331e-01)
( 2.10352941e+02,  5.41360497e-01)
( 2.11764706e+02,  5.37365794e-01)
( 2.13176471e+02,  5.33697009e-01)
( 2.14588235e+02,  5.30530393e-01)
( 2.16000000e+02,  5.28024077e-01)
( 2.17411765e+02,  5.26313186e-01)
( 2.18823529e+02,  5.25511265e-01)
( 2.20235294e+02,  5.25707304e-01)
( 2.21647059e+02,  5.26954830e-01)
( 2.23058824e+02,  5.29252231e-01)
( 2.24470588e+02,  5.32525897e-01)
( 2.25882353e+02,  5.36630332e-01)
( 2.27294118e+02,  5.41369021e-01)
( 2.28705882e+02,  5.46531081e-01)
( 2.30117647e+02,  5.51928520e-01)
( 2.31529412e+02,  5.57420135e-01)
( 2.32941176e+02,  5.62916815e-01)
( 2.34352941e+02,  5.68373322e-01)
( 2.35764706e+02,  5.73773742e-01)
( 2.37176471e+02,  5.79120636e-01)
( 2.38588235e+02,  5.84428728e-01)
( 2.40000000e+02,  5.89718997e-01)
( 2.41411765e+02,  5.95010102e-01)
( 2.42823529e+02,  6.00305319e-01)
( 2.44235294e+02,  6.05585933e-01)
( 2.45647059e+02,  6.10810518e-01)
( 2.47058824e+02,  6.15921259e-01)
( 2.48470588e+02,  6.20857000e-01)
( 2.49882353e+02,  6.25570118e-01)
( 2.51294118e+02,  6.30043983e-01)
( 2.52705882e+02,  6.34306490e-01)
( 2.54117647e+02,  6.38436854e-01)
( 2.55529412e+02,  6.42556369e-01)
( 2.56941176e+02,  6.46811008e-01)
( 2.58352941e+02,  6.51342452e-01)
( 2.59764706e+02,  6.56262696e-01)
( 2.61176471e+02,  6.61637664e-01)
( 2.62588235e+02,  6.67479873e-01)
( 2.64000000e+02,  6.73747599e-01)
( 2.65411765e+02,  6.80339813e-01)
( 2.66823529e+02,  6.87093854e-01)
( 2.68235294e+02,  6.93789542e-01)
( 2.69647059e+02,  7.00162888e-01)
( 2.71058824e+02,  7.05931544e-01)
( 2.72470588e+02,  7.10825682e-01)
( 2.73882353e+02,  7.14615881e-01)
( 2.75294118e+02,  7.17131197e-01)
( 2.76705882e+02,  7.18264818e-01)
( 2.78117647e+02,  7.17961371e-01)
( 2.79529412e+02,  7.16187418e-01)
( 2.80941176e+02,  7.12901652e-01)
( 2.82352941e+02,  7.08055973e-01)
( 2.83764706e+02,  7.01659977e-01)
( 2.85176471e+02,  6.93892241e-01)
( 2.86588235e+02,  6.85195267e-01)
( 2.88000000e+02,  6.76272988e-01)
( 2.89411765e+02,  6.67966723e-01)
( 2.90823529e+02,  6.61069095e-01)
( 2.92235294e+02,  6.56188369e-01)
( 2.93647059e+02,  6.53714061e-01)
( 2.95058824e+02,  6.53833449e-01)
( 2.96470588e+02,  6.56542599e-01)
( 2.97882353e+02,  6.61645889e-01)
( 2.99294118e+02,  6.68772638e-01)
( 3.00705882e+02,  6.77414834e-01)
( 3.02117647e+02,  6.86977327e-01)
( 3.03529412e+02,  6.96834385e-01)
( 3.04941176e+02,  7.06389904e-01)
( 3.06352941e+02,  7.15140402e-01)
( 3.07764706e+02,  7.22719967e-01)
( 3.09176471e+02,  7.28897810e-01)
( 3.10588235e+02,  7.33529747e-01)
( 3.12000000e+02,  7.36512244e-01)
( 3.13411765e+02,  7.37774730e-01)
( 3.14823529e+02,  7.37302780e-01)
( 3.16235294e+02,  7.35153258e-01)
( 3.17647059e+02,  7.31451809e-01)
( 3.19058824e+02,  7.26382136e-01)
( 3.20470588e+02,  7.20172763e-01)
( 3.21882353e+02,  7.13064492e-01)
( 3.23294118e+02,  7.05247104e-01)
( 3.24705882e+02,  6.96778178e-01)
( 3.26117647e+02,  6.87520444e-01)
( 3.27529412e+02,  6.77120805e-01)
( 3.28941176e+02,  6.65041864e-01)
( 3.30352941e+02,  6.50657773e-01)
( 3.31764706e+02,  6.33416414e-01)
( 3.33176471e+02,  6.13008916e-01)
( 3.34588235e+02,  5.89448750e-01)
( 3.36000000e+02,  5.63014209e-01)
( 3.37411765e+02,  5.34142971e-01)
( 3.38823529e+02,  5.03394604e-01)
( 3.40235294e+02,  4.71463174e-01)
( 3.41647059e+02,  4.39054579e-01)
( 3.43058824e+02,  4.06561822e-01)
( 3.44470588e+02,  3.73789787e-01)
( 3.45882353e+02,  3.40007037e-01)
( 3.47294118e+02,  3.04282159e-01)
( 3.48705882e+02,  2.65901953e-01)
( 3.50117647e+02,  2.24809587e-01)
( 3.51529412e+02,  1.81963250e-01)
( 3.52941176e+02,  1.39252171e-01)
( 3.54352941e+02,  9.88730192e-02)
( 3.55764706e+02,  6.26953989e-02)
( 3.57176471e+02,  3.23131159e-02)
( 3.58588235e+02,  1.00148814e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.41520426e-02)
( 1.41176471e+00,  1.94352660e-02)
( 2.82352941e+00,  3.94764319e-02)
( 4.23529412e+00,  7.16388524e-02)
( 5.64705882e+00,  1.07966207e-01)
( 7.05882353e+00,  1.47831097e-01)
( 8.47058824e+00,  1.92653790e-01)
( 9.88235294e+00,  2.34493196e-01)
( 1.12941176e+01,  2.77117640e-01)
( 1.27058824e+01,  3.14696699e-01)
( 1.41176471e+01,  3.49423081e-01)
( 1.55294118e+01,  3.79349649e-01)
( 1.69411765e+01,  4.04913306e-01)
( 1.83529412e+01,  4.25741941e-01)
( 1.97647059e+01,  4.43987936e-01)
( 2.11764706e+01,  4.58798677e-01)
( 2.25882353e+01,  4.71417993e-01)
( 2.40000000e+01,  4.84291971e-01)
( 2.54117647e+01,  4.97317553e-01)
( 2.68235294e+01,  5.09760618e-01)
( 2.82352941e+01,  5.23046851e-01)
( 2.96470588e+01,  5.36187112e-01)
( 3.10588235e+01,  5.49362063e-01)
( 3.24705882e+01,  5.59943080e-01)
( 3.38823529e+01,  5.68785310e-01)
( 3.52941176e+01,  5.74881554e-01)
( 3.67058824e+01,  5.79208612e-01)
( 3.81176471e+01,  5.78806639e-01)
( 3.95294118e+01,  5.77566445e-01)
( 4.09411765e+01,  5.74918926e-01)
( 4.23529412e+01,  5.71113050e-01)
( 4.37647059e+01,  5.68005741e-01)
( 4.51764706e+01,  5.66578686e-01)
( 4.65882353e+01,  5.66698313e-01)
( 4.80000000e+01,  5.69058120e-01)
( 4.94117647e+01,  5.72802961e-01)
( 5.08235294e+01,  5.78148246e-01)
( 5.22352941e+01,  5.85631251e-01)
( 5.36470588e+01,  5.94586551e-01)
( 5.50588235e+01,  6.04349554e-01)
( 5.64705882e+01,  6.15097880e-01)
( 5.78823529e+01,  6.25800908e-01)
( 5.92941176e+01,  6.36946499e-01)
( 6.07058824e+01,  6.46752775e-01)
( 6.21176471e+01,  6.55997574e-01)
( 6.35294118e+01,  6.62189722e-01)
( 6.49411765e+01,  6.68184042e-01)
( 6.63529412e+01,  6.71444535e-01)
( 6.77647059e+01,  6.72475576e-01)
( 6.91764706e+01,  6.71382487e-01)
( 7.05882353e+01,  6.70030534e-01)
( 7.20000000e+01,  6.66390777e-01)
( 7.34117647e+01,  6.61818564e-01)
( 7.48235294e+01,  6.56551600e-01)
( 7.62352941e+01,  6.50489330e-01)
( 7.76470588e+01,  6.44492447e-01)
( 7.90588235e+01,  6.38499022e-01)
( 8.04705882e+01,  6.32554412e-01)
( 8.18823529e+01,  6.27813041e-01)
( 8.32941176e+01,  6.23218000e-01)
( 8.47058824e+01,  6.19612694e-01)
( 8.61176471e+01,  6.16818547e-01)
( 8.75294118e+01,  6.15174472e-01)
( 8.89411765e+01,  6.13553524e-01)
( 9.03529412e+01,  6.13095105e-01)
( 9.17647059e+01,  6.13450289e-01)
( 9.31764706e+01,  6.13941491e-01)
( 9.45882353e+01,  6.14977181e-01)
( 9.60000000e+01,  6.16400540e-01)
( 9.74117647e+01,  6.17819011e-01)
( 9.88235294e+01,  6.20196462e-01)
( 1.00235294e+02,  6.21842265e-01)
( 1.01647059e+02,  6.24043405e-01)
( 1.03058824e+02,  6.25948906e-01)
( 1.04470588e+02,  6.28807724e-01)
( 1.05882353e+02,  6.30593002e-01)
( 1.07294118e+02,  6.33154273e-01)
( 1.08705882e+02,  6.35808706e-01)
( 1.10117647e+02,  6.38881385e-01)
( 1.11529412e+02,  6.41577363e-01)
( 1.12941176e+02,  6.45541608e-01)
( 1.14352941e+02,  6.48729801e-01)
( 1.15764706e+02,  6.52934968e-01)
( 1.17176471e+02,  6.56643569e-01)
( 1.18588235e+02,  6.60636067e-01)
( 1.20000000e+02,  6.63762867e-01)
( 1.21411765e+02,  6.67358518e-01)
( 1.22823529e+02,  6.69900060e-01)
( 1.24235294e+02,  6.72360480e-01)
( 1.25647059e+02,  6.73970401e-01)
( 1.27058824e+02,  6.75051033e-01)
( 1.28470588e+02,  6.75380051e-01)
( 1.29882353e+02,  6.75480187e-01)
( 1.31294118e+02,  6.74664140e-01)
( 1.32705882e+02,  6.74189627e-01)
( 1.34117647e+02,  6.72698379e-01)
( 1.35529412e+02,  6.71257854e-01)
( 1.36941176e+02,  6.69510126e-01)
( 1.38352941e+02,  6.67774856e-01)
( 1.39764706e+02,  6.65528953e-01)
( 1.41176471e+02,  6.64150298e-01)
( 1.42588235e+02,  6.62713945e-01)
( 1.44000000e+02,  6.61362290e-01)
( 1.45411765e+02,  6.59415722e-01)
( 1.46823529e+02,  6.57994688e-01)
( 1.48235294e+02,  6.57018065e-01)
( 1.49647059e+02,  6.55433118e-01)
( 1.51058824e+02,  6.53773963e-01)
( 1.52470588e+02,  6.52535677e-01)
( 1.53882353e+02,  6.50777221e-01)
( 1.55294118e+02,  6.49068296e-01)
( 1.56705882e+02,  6.46557927e-01)
( 1.58117647e+02,  6.44339979e-01)
( 1.59529412e+02,  6.41204536e-01)
( 1.60941176e+02,  6.38921857e-01)
( 1.62352941e+02,  6.35504186e-01)
( 1.63764706e+02,  6.33047402e-01)
( 1.65176471e+02,  6.29115164e-01)
( 1.66588235e+02,  6.27127826e-01)
( 1.68000000e+02,  6.23679161e-01)
( 1.69411765e+02,  6.20906234e-01)
( 1.70823529e+02,  6.17359281e-01)
( 1.72235294e+02,  6.14543438e-01)
( 1.73647059e+02,  6.10705853e-01)
( 1.75058824e+02,  6.07706249e-01)
( 1.76470588e+02,  6.03064835e-01)
( 1.77882353e+02,  5.99808395e-01)
( 1.79294118e+02,  5.95074117e-01)
( 1.80705882e+02,  5.91409862e-01)
( 1.82117647e+02,  5.86661160e-01)
( 1.83529412e+02,  5.83556592e-01)
( 1.84941176e+02,  5.79765081e-01)
( 1.86352941e+02,  5.77227116e-01)
( 1.87764706e+02,  5.74243069e-01)
( 1.89176471e+02,  5.73196232e-01)
( 1.90588235e+02,  5.71970761e-01)
( 1.92000000e+02,  5.71965218e-01)
( 1.93411765e+02,  5.71492851e-01)
( 1.94823529e+02,  5.72394073e-01)
( 1.96235294e+02,  5.72216809e-01)
( 1.97647059e+02,  5.72676659e-01)
( 1.99058824e+02,  5.72219491e-01)
( 2.00470588e+02,  5.72369158e-01)
( 2.01882353e+02,  5.70952535e-01)
( 2.03294118e+02,  5.70002794e-01)
( 2.04705882e+02,  5.68069398e-01)
( 2.06117647e+02,  5.66313505e-01)
( 2.07529412e+02,  5.63602686e-01)
( 2.08941176e+02,  5.60855389e-01)
( 2.10352941e+02,  5.57743669e-01)
( 2.11764706e+02,  5.55908978e-01)
( 2.13176471e+02,  5.53076744e-01)
( 2.14588235e+02,  5.50706804e-01)
( 2.16000000e+02,  5.49234033e-01)
( 2.17411765e+02,  5.49775481e-01)
( 2.18823529e+02,  5.49881041e-01)
( 2.20235294e+02,  5.51922917e-01)
( 2.21647059e+02,  5.54436982e-01)
( 2.23058824e+02,  5.58662236e-01)
( 2.24470588e+02,  5.62909067e-01)
( 2.25882353e+02,  5.68487823e-01)
( 2.27294118e+02,  5.73895514e-01)
( 2.28705882e+02,  5.80408752e-01)
( 2.30117647e+02,  5.85881531e-01)
( 2.31529412e+02,  5.92433333e-01)
( 2.32941176e+02,  5.98344326e-01)
( 2.34352941e+02,  6.04616880e-01)
( 2.35764706e+02,  6.10378504e-01)
( 2.37176471e+02,  6.16234541e-01)
( 2.38588235e+02,  6.21914446e-01)
( 2.40000000e+02,  6.28027260e-01)
( 2.41411765e+02,  6.33626044e-01)
( 2.42823529e+02,  6.39645517e-01)
( 2.44235294e+02,  6.45333290e-01)
( 2.45647059e+02,  6.51427686e-01)
( 2.47058824e+02,  6.57227457e-01)
( 2.48470588e+02,  6.63216650e-01)
( 2.49882353e+02,  6.67940497e-01)
( 2.51294118e+02,  6.73219562e-01)
( 2.52705882e+02,  6.77621424e-01)
( 2.54117647e+02,  6.82655334e-01)
( 2.55529412e+02,  6.86777174e-01)
( 2.56941176e+02,  6.91695809e-01)
( 2.58352941e+02,  6.96399868e-01)
( 2.59764706e+02,  7.01133966e-01)
( 2.61176471e+02,  7.05950856e-01)
( 2.62588235e+02,  7.11717606e-01)
( 2.64000000e+02,  7.17224300e-01)
( 2.65411765e+02,  7.23783135e-01)
( 2.66823529e+02,  7.30013907e-01)
( 2.68235294e+02,  7.37048984e-01)
( 2.69647059e+02,  7.42998719e-01)
( 2.71058824e+02,  7.49244452e-01)
( 2.72470588e+02,  7.53688276e-01)
( 2.73882353e+02,  7.58530736e-01)
( 2.75294118e+02,  7.60784566e-01)
( 2.76705882e+02,  7.62427747e-01)
( 2.78117647e+02,  7.60912120e-01)
( 2.79529412e+02,  7.59435594e-01)
( 2.80941176e+02,  7.54622817e-01)
( 2.82352941e+02,  7.48879910e-01)
( 2.83764706e+02,  7.40672648e-01)
( 2.85176471e+02,  7.32077241e-01)
( 2.86588235e+02,  7.21812367e-01)
( 2.88000000e+02,  7.10884392e-01)
( 2.89411765e+02,  7.00658023e-01)
( 2.90823529e+02,  6.92803323e-01)
( 2.92235294e+02,  6.85863316e-01)
( 2.93647059e+02,  6.81653023e-01)
( 2.95058824e+02,  6.79731727e-01)
( 2.96470588e+02,  6.81684911e-01)
( 2.97882353e+02,  6.85039341e-01)
( 2.99294118e+02,  6.92168057e-01)
( 3.00705882e+02,  6.99113786e-01)
( 3.02117647e+02,  7.09386468e-01)
( 3.03529412e+02,  7.17443228e-01)
( 3.04941176e+02,  7.27281928e-01)
( 3.06352941e+02,  7.34958708e-01)
( 3.07764706e+02,  7.42119789e-01)
( 3.09176471e+02,  7.46351123e-01)
( 3.10588235e+02,  7.51466274e-01)
( 3.12000000e+02,  7.52397239e-01)
( 3.13411765e+02,  7.53484249e-01)
( 3.14823529e+02,  7.50559151e-01)
( 3.16235294e+02,  7.48075128e-01)
( 3.17647059e+02,  7.42178321e-01)
( 3.19058824e+02,  7.37124264e-01)
( 3.20470588e+02,  7.29079008e-01)
( 3.21882353e+02,  7.21542239e-01)
( 3.23294118e+02,  7.12293446e-01)
( 3.24705882e+02,  7.05355287e-01)
( 3.26117647e+02,  6.94126248e-01)
( 3.27529412e+02,  6.83483064e-01)
( 3.28941176e+02,  6.69329226e-01)
( 3.30352941e+02,  6.55185461e-01)
( 3.31764706e+02,  6.36038184e-01)
( 3.33176471e+02,  6.15046799e-01)
( 3.34588235e+02,  5.89061677e-01)
( 3.36000000e+02,  5.62158763e-01)
( 3.37411765e+02,  5.31685829e-01)
( 3.38823529e+02,  5.00802934e-01)
( 3.40235294e+02,  4.68213618e-01)
( 3.41647059e+02,  4.36173499e-01)
( 3.43058824e+02,  4.03104424e-01)
( 3.44470588e+02,  3.71114612e-01)
( 3.45882353e+02,  3.37548375e-01)
( 3.47294118e+02,  3.02918047e-01)
( 3.48705882e+02,  2.64007330e-01)
( 3.50117647e+02,  2.21844345e-01)
( 3.51529412e+02,  1.78521901e-01)
( 3.52941176e+02,  1.33828923e-01)
( 3.54352941e+02,  9.30421427e-02)
( 3.55764706e+02,  5.74915856e-02)
( 3.57176471e+02,  3.15759592e-02)
( 3.58588235e+02,  1.63998660e-02)
( 3.60000000e+02,  1.59449875e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0\textsf{}.0, width=0.5\textwidth, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  2.04102136e-02)
( 2.82352941e+00,  4.77929898e-02)
( 4.23529412e+00,  7.83307627e-02)
( 5.64705882e+00,  1.09574951e-01)
( 7.05882353e+00,  1.40808821e-01)
( 8.47058824e+00,  1.71841413e-01)
( 9.88235294e+00,  2.03087449e-01)
( 1.12941176e+01,  2.35791489e-01)
( 1.27058824e+01,  2.71420568e-01)
( 1.41176471e+01,  3.10570687e-01)
( 1.55294118e+01,  3.52690965e-01)
( 1.69411765e+01,  3.96815091e-01)
( 1.83529412e+01,  4.42142308e-01)
( 1.97647059e+01,  4.88014072e-01)
( 2.11764706e+01,  5.33711791e-01)
( 2.25882353e+01,  5.78397095e-01)
( 2.40000000e+01,  6.21186197e-01)
( 2.54117647e+01,  6.61245704e-01)
( 2.68235294e+01,  6.97860837e-01)
( 2.82352941e+01,  7.30481982e-01)
( 2.96470588e+01,  7.58765042e-01)
( 3.10588235e+01,  7.82601655e-01)
( 3.24705882e+01,  8.02126348e-01)
( 3.38823529e+01,  8.17684531e-01)
( 3.52941176e+01,  8.29762161e-01)
( 3.67058824e+01,  8.38889718e-01)
( 3.81176471e+01,  8.45553041e-01)
( 3.95294118e+01,  8.50145757e-01)
( 4.09411765e+01,  8.52973282e-01)
( 4.23529412e+01,  8.54288518e-01)
( 4.37647059e+01,  8.54328930e-01)
( 4.51764706e+01,  8.53330910e-01)
( 4.65882353e+01,  8.51501763e-01)
( 4.80000000e+01,  8.48962009e-01)
( 4.94117647e+01,  8.45730007e-01)
( 5.08235294e+01,  8.41757596e-01)
( 5.22352941e+01,  8.36963177e-01)
( 5.36470588e+01,  8.31265211e-01)
( 5.50588235e+01,  8.24613452e-01)
( 5.64705882e+01,  8.16979408e-01)
( 5.78823529e+01,  8.08353364e-01)
( 5.92941176e+01,  7.98787951e-01)
( 6.07058824e+01,  7.88424075e-01)
( 6.21176471e+01,  7.77476847e-01)
( 6.35294118e+01,  7.66215205e-01)
( 6.49411765e+01,  7.54922271e-01)
( 6.63529412e+01,  7.43830979e-01)
( 6.77647059e+01,  7.33074605e-01)
( 6.91764706e+01,  7.22698689e-01)
( 7.05882353e+01,  7.12712765e-01)
( 7.20000000e+01,  7.03120351e-01)
( 7.34117647e+01,  6.93913877e-01)
( 7.48235294e+01,  6.85062349e-01)
( 7.62352941e+01,  6.76524818e-01)
( 7.76470588e+01,  6.68284416e-01)
( 7.90588235e+01,  6.60370052e-01)
( 8.04705882e+01,  6.52843475e-01)
( 8.18823529e+01,  6.45754099e-01)
( 8.32941176e+01,  6.39078856e-01)
( 8.47058824e+01,  6.32676125e-01)
( 8.61176471e+01,  6.26286685e-01)
( 8.75294118e+01,  6.19592607e-01)
( 8.89411765e+01,  6.12319589e-01)
( 9.03529412e+01,  6.04332387e-01)
( 9.17647059e+01,  5.95684707e-01)
( 9.31764706e+01,  5.86611152e-01)
( 9.45882353e+01,  5.77471733e-01)
( 9.60000000e+01,  5.68676353e-01)
( 9.74117647e+01,  5.60605705e-01)
( 9.88235294e+01,  5.53547084e-01)
( 1.00235294e+02,  5.47647357e-01)
( 1.01647059e+02,  5.42894125e-01)
( 1.03058824e+02,  5.39128900e-01)
( 1.04470588e+02,  5.36091149e-01)
( 1.05882353e+02,  5.33492982e-01)
( 1.07294118e+02,  5.31101882e-01)
( 1.08705882e+02,  5.28797209e-01)
( 1.10117647e+02,  5.26575685e-01)
( 1.11529412e+02,  5.24512708e-01)
( 1.12941176e+02,  5.22707105e-01)
( 1.14352941e+02,  5.21236956e-01)
( 1.15764706e+02,  5.20136058e-01)
( 1.17176471e+02,  5.19387901e-01)
( 1.18588235e+02,  5.18930614e-01)
( 1.20000000e+02,  5.18666744e-01)
( 1.21411765e+02,  5.18472195e-01)
( 1.22823529e+02,  5.18206418e-01)
( 1.24235294e+02,  5.17724812e-01)
( 1.25647059e+02,  5.16890943e-01)
( 1.27058824e+02,  5.15590310e-01)
( 1.28470588e+02,  5.13741493e-01)
( 1.29882353e+02,  5.11300862e-01)
( 1.31294118e+02,  5.08262455e-01)
( 1.32705882e+02,  5.04652560e-01)
( 1.34117647e+02,  5.00529468e-01)
( 1.35529412e+02,  4.95993108e-01)
( 1.36941176e+02,  4.91206110e-01)
( 1.38352941e+02,  4.86399174e-01)
( 1.39764706e+02,  4.81838673e-01)
( 1.41176471e+02,  4.77758348e-01)
( 1.42588235e+02,  4.74292219e-01)
( 1.44000000e+02,  4.71453339e-01)
( 1.45411765e+02,  4.69170153e-01)
( 1.46823529e+02,  4.67350483e-01)
( 1.48235294e+02,  4.65930194e-01)
( 1.49647059e+02,  4.64892149e-01)
( 1.51058824e+02,  4.64251041e-01)
( 1.52470588e+02,  4.64029580e-01)
( 1.53882353e+02,  4.64236468e-01)
( 1.55294118e+02,  4.64854240e-01)
( 1.56705882e+02,  4.65835124e-01)
( 1.58117647e+02,  4.67106014e-01)
( 1.59529412e+02,  4.68578488e-01)
( 1.60941176e+02,  4.70158964e-01)
( 1.62352941e+02,  4.71758902e-01)
( 1.63764706e+02,  4.73304600e-01)
( 1.65176471e+02,  4.74743068e-01)
( 1.66588235e+02,  4.76046056e-01)
( 1.68000000e+02,  4.77211207e-01)
( 1.69411765e+02,  4.78261620e-01)
( 1.70823529e+02,  4.79243457e-01)
( 1.72235294e+02,  4.80222344e-01)
( 1.73647059e+02,  4.81277078e-01)
( 1.75058824e+02,  4.82495070e-01)
( 1.76470588e+02,  4.83966321e-01)
( 1.77882353e+02,  4.85776633e-01)
( 1.79294118e+02,  4.88001227e-01)
( 1.80705882e+02,  4.90695804e-01)
( 1.82117647e+02,  4.93888378e-01)
( 1.83529412e+02,  4.97577071e-01)
( 1.84941176e+02,  5.01733422e-01)
( 1.86352941e+02,  5.06313801e-01)
( 1.87764706e+02,  5.11269152e-01)
( 1.89176471e+02,  5.16559064e-01)
( 1.90588235e+02,  5.22157431e-01)
( 1.92000000e+02,  5.28054059e-01)
( 1.93411765e+02,  5.34251451e-01)
( 1.94823529e+02,  5.40756106e-01)
( 1.96235294e+02,  5.47568202e-01)
( 1.97647059e+02,  5.54675400e-01)
( 1.99058824e+02,  5.62048078e-01)
( 2.00470588e+02,  5.69635332e-01)
( 2.01882353e+02,  5.77361345e-01)
( 2.03294118e+02,  5.85118830e-01)
( 2.04705882e+02,  5.92770517e-01)
( 2.06117647e+02,  6.00162327e-01)
( 2.07529412e+02,  6.07154965e-01)
( 2.08941176e+02,  6.13660574e-01)
( 2.10352941e+02,  6.19678319e-01)
( 2.11764706e+02,  6.25317991e-01)
( 2.13176471e+02,  6.30805433e-01)
( 2.14588235e+02,  6.36450350e-01)
( 2.16000000e+02,  6.42561376e-01)
( 2.17411765e+02,  6.49316311e-01)
( 2.18823529e+02,  6.56656921e-01)
( 2.20235294e+02,  6.64280415e-01)
( 2.21647059e+02,  6.71739519e-01)
( 2.23058824e+02,  6.78585589e-01)
( 2.24470588e+02,  6.84480250e-01)
( 2.25882353e+02,  6.89248145e-01)
( 2.27294118e+02,  6.92884624e-01)
( 2.28705882e+02,  6.95531368e-01)
( 2.30117647e+02,  6.97415054e-01)
( 2.31529412e+02,  6.98784053e-01)
( 2.32941176e+02,  6.99881017e-01)
( 2.34352941e+02,  7.00943232e-01)
( 2.35764706e+02,  7.02205539e-01)
( 2.37176471e+02,  7.03888416e-01)
( 2.38588235e+02,  7.06169069e-01)
( 2.40000000e+02,  7.09138930e-01)
( 2.41411765e+02,  7.12771714e-01)
( 2.42823529e+02,  7.16928184e-01)
( 2.44235294e+02,  7.21378624e-01)
( 2.45647059e+02,  7.25829482e-01)
( 2.47058824e+02,  7.29975998e-01)
( 2.48470588e+02,  7.33555257e-01)
( 2.49882353e+02,  7.36367822e-01)
( 2.51294118e+02,  7.38268137e-01)
( 2.52705882e+02,  7.39162803e-01)
( 2.54117647e+02,  7.39033222e-01)
( 2.55529412e+02,  7.37971425e-01)
( 2.56941176e+02,  7.36214757e-01)
( 2.58352941e+02,  7.34164536e-01)
( 2.59764706e+02,  7.32353032e-01)
( 2.61176471e+02,  7.31325030e-01)
( 2.62588235e+02,  7.31475651e-01)
( 2.64000000e+02,  7.32963681e-01)
( 2.65411765e+02,  7.35764325e-01)
( 2.66823529e+02,  7.39766359e-01)
( 2.68235294e+02,  7.44794190e-01)
( 2.69647059e+02,  7.50583887e-01)
( 2.71058824e+02,  7.56819367e-01)
( 2.72470588e+02,  7.63227105e-01)
( 2.73882353e+02,  7.69654393e-01)
( 2.75294118e+02,  7.76074946e-01)
( 2.76705882e+02,  7.82531321e-01)
( 2.78117647e+02,  7.89052784e-01)
( 2.79529412e+02,  7.95608640e-01)
( 2.80941176e+02,  8.02100360e-01)
( 2.82352941e+02,  8.08370173e-01)
( 2.83764706e+02,  8.14207613e-01)
( 2.85176471e+02,  8.19368720e-01)
( 2.86588235e+02,  8.23608279e-01)
( 2.88000000e+02,  8.26719344e-01)
( 2.89411765e+02,  8.28562796e-01)
( 2.90823529e+02,  8.29076171e-01)
( 2.92235294e+02,  8.28265011e-01)
( 2.93647059e+02,  8.26183617e-01)
( 2.95058824e+02,  8.22932959e-01)
( 2.96470588e+02,  8.18702698e-01)
( 2.97882353e+02,  8.13845038e-01)
( 2.99294118e+02,  8.08931291e-01)
( 3.00705882e+02,  8.04719865e-01)
( 3.02117647e+02,  8.01979542e-01)
( 3.03529412e+02,  8.01203310e-01)
( 3.04941176e+02,  8.02370191e-01)
( 3.06352941e+02,  8.04928899e-01)
( 3.07764706e+02,  8.08024049e-01)
( 3.09176471e+02,  8.10805619e-01)
( 3.10588235e+02,  8.12632561e-01)
( 3.12000000e+02,  8.13107431e-01)
( 3.13411765e+02,  8.11993480e-01)
( 3.14823529e+02,  8.09113264e-01)
( 3.16235294e+02,  8.04288983e-01)
( 3.17647059e+02,  7.97332406e-01)
( 3.19058824e+02,  7.88070977e-01)
( 3.20470588e+02,  7.76378274e-01)
( 3.21882353e+02,  7.62161195e-01)
( 3.23294118e+02,  7.45366871e-01)
( 3.24705882e+02,  7.26066232e-01)
( 3.26117647e+02,  7.04489291e-01)
( 3.27529412e+02,  6.80942297e-01)
( 3.28941176e+02,  6.55731916e-01)
( 3.30352941e+02,  6.29159331e-01)
( 3.31764706e+02,  6.01540387e-01)
( 3.33176471e+02,  5.73234379e-01)
( 3.34588235e+02,  5.44677794e-01)
( 3.36000000e+02,  5.16390443e-01)
( 3.37411765e+02,  4.88912702e-01)
( 3.38823529e+02,  4.62633282e-01)
( 3.40235294e+02,  4.37541783e-01)
( 3.41647059e+02,  4.13067609e-01)
( 3.43058824e+02,  3.88165593e-01)
( 3.44470588e+02,  3.61625671e-01)
( 3.45882353e+02,  3.32469612e-01)
( 3.47294118e+02,  3.00297230e-01)
( 3.48705882e+02,  2.65361756e-01)
( 3.50117647e+02,  2.28237763e-01)
( 3.51529412e+02,  1.89448982e-01)
( 3.52941176e+02,  1.49555445e-01)
( 3.54352941e+02,  1.09575517e-01)
( 3.55764706e+02,  7.13105202e-02)
( 3.57176471e+02,  3.74566019e-02)
( 3.58588235e+02,  1.18152061e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  3.46153267e-02)
( 1.41176471e+00,  4.25917692e-02)
( 2.82352941e+00,  6.08612932e-02)
( 4.23529412e+00,  8.70475918e-02)
( 5.64705882e+00,  1.17061786e-01)
( 7.05882353e+00,  1.46767601e-01)
( 8.47058824e+00,  1.78617030e-01)
( 9.88235294e+00,  2.08385468e-01)
( 1.12941176e+01,  2.39495486e-01)
( 1.27058824e+01,  2.75409073e-01)
( 1.41176471e+01,  3.12964201e-01)
( 1.55294118e+01,  3.55707794e-01)
( 1.69411765e+01,  3.99900287e-01)
( 1.83529412e+01,  4.46112722e-01)
( 1.97647059e+01,  4.93640572e-01)
( 2.11764706e+01,  5.40248275e-01)
( 2.25882353e+01,  5.82313836e-01)
( 2.40000000e+01,  6.25996709e-01)
( 2.54117647e+01,  6.67757988e-01)
( 2.68235294e+01,  7.04053760e-01)
( 2.82352941e+01,  7.35724926e-01)
( 2.96470588e+01,  7.63266921e-01)
( 3.10588235e+01,  7.86614716e-01)
( 3.24705882e+01,  8.06851268e-01)
( 3.38823529e+01,  8.18569779e-01)
( 3.52941176e+01,  8.33450973e-01)
( 3.67058824e+01,  8.41100752e-01)
( 3.81176471e+01,  8.49200845e-01)
( 3.95294118e+01,  8.50912213e-01)
( 4.09411765e+01,  8.56063485e-01)
( 4.23529412e+01,  8.55165780e-01)
( 4.37647059e+01,  8.56997430e-01)
( 4.51764706e+01,  8.54550540e-01)
( 4.65882353e+01,  8.53324592e-01)
( 4.80000000e+01,  8.51096272e-01)
( 4.94117647e+01,  8.48295927e-01)
( 5.08235294e+01,  8.43351722e-01)
( 5.22352941e+01,  8.39455962e-01)
( 5.36470588e+01,  8.33082438e-01)
( 5.50588235e+01,  8.28423679e-01)
( 5.64705882e+01,  8.17901790e-01)
( 5.78823529e+01,  8.10777724e-01)
( 5.92941176e+01,  7.98952818e-01)
( 6.07058824e+01,  7.90455580e-01)
( 6.21176471e+01,  7.78249145e-01)
( 6.35294118e+01,  7.66518414e-01)
( 6.49411765e+01,  7.54810512e-01)
( 6.63529412e+01,  7.43121207e-01)
( 6.77647059e+01,  7.32537091e-01)
( 6.91764706e+01,  7.22503245e-01)
( 7.05882353e+01,  7.11967289e-01)
( 7.20000000e+01,  7.03394890e-01)
( 7.34117647e+01,  6.94418430e-01)
( 7.48235294e+01,  6.84077263e-01)
( 7.62352941e+01,  6.76244080e-01)
( 7.76470588e+01,  6.68263793e-01)
( 7.90588235e+01,  6.60787106e-01)
( 8.04705882e+01,  6.53478622e-01)
( 8.18823529e+01,  6.46753430e-01)
( 8.32941176e+01,  6.40670121e-01)
( 8.47058824e+01,  6.33832157e-01)
( 8.61176471e+01,  6.26517892e-01)
( 8.75294118e+01,  6.20156109e-01)
( 8.89411765e+01,  6.13774717e-01)
( 9.03529412e+01,  6.04286373e-01)
( 9.17647059e+01,  5.95548630e-01)
( 9.31764706e+01,  5.86617768e-01)
( 9.45882353e+01,  5.79508960e-01)
( 9.60000000e+01,  5.70780039e-01)
( 9.74117647e+01,  5.62417924e-01)
( 9.88235294e+01,  5.56403399e-01)
( 1.00235294e+02,  5.50910830e-01)
( 1.01647059e+02,  5.44467628e-01)
( 1.03058824e+02,  5.42554498e-01)
( 1.04470588e+02,  5.38805544e-01)
( 1.05882353e+02,  5.35364747e-01)
( 1.07294118e+02,  5.32606006e-01)
( 1.08705882e+02,  5.29523790e-01)
( 1.10117647e+02,  5.26147127e-01)
( 1.11529412e+02,  5.24811566e-01)
( 1.12941176e+02,  5.22420228e-01)
( 1.14352941e+02,  5.20042717e-01)
( 1.15764706e+02,  5.18507600e-01)
( 1.17176471e+02,  5.15781105e-01)
( 1.18588235e+02,  5.15379250e-01)
( 1.20000000e+02,  5.14156163e-01)
( 1.21411765e+02,  5.12489021e-01)
( 1.22823529e+02,  5.12766004e-01)
( 1.24235294e+02,  5.11031806e-01)
( 1.25647059e+02,  5.09402037e-01)
( 1.27058824e+02,  5.06604791e-01)
( 1.28470588e+02,  5.04841805e-01)
( 1.29882353e+02,  5.01145661e-01)
( 1.31294118e+02,  4.97835189e-01)
( 1.32705882e+02,  4.92878169e-01)
( 1.34117647e+02,  4.87202883e-01)
( 1.35529412e+02,  4.80243266e-01)
( 1.36941176e+02,  4.73985463e-01)
( 1.38352941e+02,  4.68959808e-01)
( 1.39764706e+02,  4.62596625e-01)
( 1.41176471e+02,  4.57450181e-01)
( 1.42588235e+02,  4.53744948e-01)
( 1.44000000e+02,  4.47980970e-01)
( 1.45411765e+02,  4.44573879e-01)
( 1.46823529e+02,  4.41702843e-01)
( 1.48235294e+02,  4.38678235e-01)
( 1.49647059e+02,  4.37206209e-01)
( 1.51058824e+02,  4.35815185e-01)
( 1.52470588e+02,  4.33700711e-01)
( 1.53882353e+02,  4.33389366e-01)
( 1.55294118e+02,  4.32229280e-01)
( 1.56705882e+02,  4.32245791e-01)
( 1.58117647e+02,  4.31761652e-01)
( 1.59529412e+02,  4.33673024e-01)
( 1.60941176e+02,  4.33788180e-01)
( 1.62352941e+02,  4.34035212e-01)
( 1.63764706e+02,  4.33356166e-01)
( 1.65176471e+02,  4.34670836e-01)
( 1.66588235e+02,  4.35588688e-01)
( 1.68000000e+02,  4.35452491e-01)
( 1.69411765e+02,  4.34634000e-01)
( 1.70823529e+02,  4.36009705e-01)
( 1.72235294e+02,  4.35324878e-01)
( 1.73647059e+02,  4.35615480e-01)
( 1.75058824e+02,  4.36619192e-01)
( 1.76470588e+02,  4.37876910e-01)
( 1.77882353e+02,  4.39115763e-01)
( 1.79294118e+02,  4.41398203e-01)
( 1.80705882e+02,  4.45755899e-01)
( 1.82117647e+02,  4.46136117e-01)
( 1.83529412e+02,  4.50964302e-01)
( 1.84941176e+02,  4.53590244e-01)
( 1.86352941e+02,  4.59775180e-01)
( 1.87764706e+02,  4.64972466e-01)
( 1.89176471e+02,  4.69943643e-01)
( 1.90588235e+02,  4.75722909e-01)
( 1.92000000e+02,  4.82105821e-01)
( 1.93411765e+02,  4.88667339e-01)
( 1.94823529e+02,  4.95590776e-01)
( 1.96235294e+02,  5.02056897e-01)
( 1.97647059e+02,  5.11958122e-01)
( 1.99058824e+02,  5.18936872e-01)
( 2.00470588e+02,  5.28222859e-01)
( 2.01882353e+02,  5.35853028e-01)
( 2.03294118e+02,  5.42724431e-01)
( 2.04705882e+02,  5.50605178e-01)
( 2.06117647e+02,  5.57910621e-01)
( 2.07529412e+02,  5.65833867e-01)
( 2.08941176e+02,  5.72702587e-01)
( 2.10352941e+02,  5.79292774e-01)
( 2.11764706e+02,  5.86763799e-01)
( 2.13176471e+02,  5.91328621e-01)
( 2.14588235e+02,  6.00910187e-01)
( 2.16000000e+02,  6.06793404e-01)
( 2.17411765e+02,  6.14927590e-01)
( 2.18823529e+02,  6.23819232e-01)
( 2.20235294e+02,  6.33846223e-01)
( 2.21647059e+02,  6.40601873e-01)
( 2.23058824e+02,  6.50671124e-01)
( 2.24470588e+02,  6.57253623e-01)
( 2.25882353e+02,  6.64065719e-01)
( 2.27294118e+02,  6.68173611e-01)
( 2.28705882e+02,  6.71655476e-01)
( 2.30117647e+02,  6.76119208e-01)
( 2.31529412e+02,  6.77940249e-01)
( 2.32941176e+02,  6.79920971e-01)
( 2.34352941e+02,  6.81342065e-01)
( 2.35764706e+02,  6.82813287e-01)
( 2.37176471e+02,  6.84616208e-01)
( 2.38588235e+02,  6.87696099e-01)
( 2.40000000e+02,  6.90691411e-01)
( 2.41411765e+02,  6.93221390e-01)
( 2.42823529e+02,  6.98905349e-01)
( 2.44235294e+02,  7.04188645e-01)
( 2.45647059e+02,  7.09849656e-01)
( 2.47058824e+02,  7.13586926e-01)
( 2.48470588e+02,  7.19323456e-01)
( 2.49882353e+02,  7.21945107e-01)
( 2.51294118e+02,  7.25774109e-01)
( 2.52705882e+02,  7.27119505e-01)
( 2.54117647e+02,  7.29722261e-01)
( 2.55529412e+02,  7.25729465e-01)
( 2.56941176e+02,  7.26200461e-01)
( 2.58352941e+02,  7.24403918e-01)
( 2.59764706e+02,  7.24649668e-01)
( 2.61176471e+02,  7.21606255e-01)
( 2.62588235e+02,  7.24144280e-01)
( 2.64000000e+02,  7.24067152e-01)
( 2.65411765e+02,  7.27063417e-01)
( 2.66823529e+02,  7.31814146e-01)
( 2.68235294e+02,  7.37959802e-01)
( 2.69647059e+02,  7.43540108e-01)
( 2.71058824e+02,  7.51366079e-01)
( 2.72470588e+02,  7.58139014e-01)
( 2.73882353e+02,  7.67682374e-01)
( 2.75294118e+02,  7.73713529e-01)
( 2.76705882e+02,  7.82633901e-01)
( 2.78117647e+02,  7.89881885e-01)
( 2.79529412e+02,  7.98060536e-01)
( 2.80941176e+02,  8.04336846e-01)
( 2.82352941e+02,  8.12637746e-01)
( 2.83764706e+02,  8.18773508e-01)
( 2.85176471e+02,  8.27054739e-01)
( 2.86588235e+02,  8.30264449e-01)
( 2.88000000e+02,  8.36954832e-01)
( 2.89411765e+02,  8.37172210e-01)
( 2.90823529e+02,  8.40658247e-01)
( 2.92235294e+02,  8.39115381e-01)
( 2.93647059e+02,  8.39134872e-01)
( 2.95058824e+02,  8.35718453e-01)
( 2.96470588e+02,  8.33415389e-01)
( 2.97882353e+02,  8.28852475e-01)
( 2.99294118e+02,  8.25049222e-01)
( 3.00705882e+02,  8.25178325e-01)
( 3.02117647e+02,  8.23878050e-01)
( 3.03529412e+02,  8.24010909e-01)
( 3.04941176e+02,  8.26999426e-01)
( 3.06352941e+02,  8.30635905e-01)
( 3.07764706e+02,  8.35622728e-01)
( 3.09176471e+02,  8.39485109e-01)
( 3.10588235e+02,  8.42738867e-01)
( 3.12000000e+02,  8.44262838e-01)
( 3.13411765e+02,  8.43656361e-01)
( 3.14823529e+02,  8.40993047e-01)
( 3.16235294e+02,  8.35958600e-01)
( 3.17647059e+02,  8.26940596e-01)
( 3.19058824e+02,  8.18971872e-01)
( 3.20470588e+02,  8.06125820e-01)
( 3.21882353e+02,  7.93106914e-01)
( 3.23294118e+02,  7.73410380e-01)
( 3.24705882e+02,  7.55079150e-01)
( 3.26117647e+02,  7.31092513e-01)
( 3.27529412e+02,  7.06181407e-01)
( 3.28941176e+02,  6.78598464e-01)
( 3.30352941e+02,  6.51914537e-01)
( 3.31764706e+02,  6.21156633e-01)
( 3.33176471e+02,  5.92918158e-01)
( 3.34588235e+02,  5.61734438e-01)
( 3.36000000e+02,  5.32674551e-01)
( 3.37411765e+02,  5.02121627e-01)
( 3.38823529e+02,  4.74785447e-01)
( 3.40235294e+02,  4.47791100e-01)
( 3.41647059e+02,  4.20760691e-01)
( 3.43058824e+02,  3.93857658e-01)
( 3.44470588e+02,  3.68641794e-01)
( 3.45882353e+02,  3.36431831e-01)
( 3.47294118e+02,  3.04712355e-01)
( 3.48705882e+02,  2.69411325e-01)
( 3.50117647e+02,  2.32222825e-01)
( 3.51529412e+02,  1.91320449e-01)
( 3.52941176e+02,  1.49500087e-01)
( 3.54352941e+02,  1.11196674e-01)
( 3.55764706e+02,  7.58279487e-02)
( 3.57176471e+02,  5.07202074e-02)
( 3.58588235e+02,  3.71408090e-02)
( 3.60000000e+02,  3.39467824e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0.0, width=0.25\textwidth, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  2.28994936e-02)
( 2.82352941e+00,  5.53309992e-02)
( 4.23529412e+00,  9.41803977e-02)
( 5.64705882e+00,  1.37029767e-01)
( 7.05882353e+00,  1.82652801e-01)
( 8.47058824e+00,  2.30072871e-01)
( 9.88235294e+00,  2.77823418e-01)
( 1.12941176e+01,  3.23646367e-01)
( 1.27058824e+01,  3.65434438e-01)
( 1.41176471e+01,  4.02183950e-01)
( 1.55294118e+01,  4.34055775e-01)
( 1.69411765e+01,  4.61996615e-01)
( 1.83529412e+01,  4.87193197e-01)
( 1.97647059e+01,  5.10531783e-01)
( 2.11764706e+01,  5.32403350e-01)
( 2.25882353e+01,  5.52854717e-01)
( 2.40000000e+01,  5.71803749e-01)
( 2.54117647e+01,  5.89164555e-01)
( 2.68235294e+01,  6.04918480e-01)
( 2.82352941e+01,  6.19141281e-01)
( 2.96470588e+01,  6.31964087e-01)
( 3.10588235e+01,  6.43484056e-01)
( 3.24705882e+01,  6.53697371e-01)
( 3.38823529e+01,  6.62501872e-01)
( 3.52941176e+01,  6.69764757e-01)
( 3.67058824e+01,  6.75416827e-01)
( 3.81176471e+01,  6.79527462e-01)
( 3.95294118e+01,  6.82348132e-01)
( 4.09411765e+01,  6.84336364e-01)
( 4.23529412e+01,  6.86158359e-01)
( 4.37647059e+01,  6.88630283e-01)
( 4.51764706e+01,  6.92547679e-01)
( 4.65882353e+01,  6.98426604e-01)
( 4.80000000e+01,  7.06281006e-01)
( 4.94117647e+01,  7.15591967e-01)
( 5.08235294e+01,  7.25484610e-01)
( 5.22352941e+01,  7.34990418e-01)
( 5.36470588e+01,  7.43260682e-01)
( 5.50588235e+01,  7.49667227e-01)
( 5.64705882e+01,  7.53807425e-01)
( 5.78823529e+01,  7.55473793e-01)
( 5.92941176e+01,  7.54610598e-01)
( 6.07058824e+01,  7.51270890e-01)
( 6.21176471e+01,  7.45584786e-01)
( 6.35294118e+01,  7.37755895e-01)
( 6.49411765e+01,  7.28068888e-01)
( 6.63529412e+01,  7.16866851e-01)
( 6.77647059e+01,  7.04494774e-01)
( 6.91764706e+01,  6.91254675e-01)
( 7.05882353e+01,  6.77403629e-01)
( 7.20000000e+01,  6.63174331e-01)
( 7.34117647e+01,  6.48787081e-01)
( 7.48235294e+01,  6.34443581e-01)
( 7.62352941e+01,  6.20311022e-01)
( 7.76470588e+01,  6.06505573e-01)
( 7.90588235e+01,  5.93080580e-01)
( 8.04705882e+01,  5.80031753e-01)
( 8.18823529e+01,  5.67330539e-01)
( 8.32941176e+01,  5.54975450e-01)
( 8.47058824e+01,  5.43041408e-01)
( 8.61176471e+01,  5.31695127e-01)
( 8.75294118e+01,  5.21173239e-01)
( 8.89411765e+01,  5.11728942e-01)
( 9.03529412e+01,  5.03565609e-01)
( 9.17647059e+01,  4.96776789e-01)
( 9.31764706e+01,  4.91313785e-01)
( 9.45882353e+01,  4.86995101e-01)
( 9.60000000e+01,  4.83553886e-01)
( 9.74117647e+01,  4.80706930e-01)
( 9.88235294e+01,  4.78215128e-01)
( 1.00235294e+02,  4.75915164e-01)
( 1.01647059e+02,  4.73720491e-01)
( 1.03058824e+02,  4.71599847e-01)
( 1.04470588e+02,  4.69550312e-01)
( 1.05882353e+02,  4.67572540e-01)
( 1.07294118e+02,  4.65654939e-01)
( 1.08705882e+02,  4.63764966e-01)
( 1.10117647e+02,  4.61851209e-01)
( 1.11529412e+02,  4.59854782e-01)
( 1.12941176e+02,  4.57724035e-01)
( 1.14352941e+02,  4.55430835e-01)
( 1.15764706e+02,  4.52977896e-01)
( 1.17176471e+02,  4.50399160e-01)
( 1.18588235e+02,  4.47750986e-01)
( 1.20000000e+02,  4.45096850e-01)
( 1.21411765e+02,  4.42491204e-01)
( 1.22823529e+02,  4.39968288e-01)
( 1.24235294e+02,  4.37537551e-01)
( 1.25647059e+02,  4.35188860e-01)
( 1.27058824e+02,  4.32903469e-01)
( 1.28470588e+02,  4.30664897e-01)
( 1.29882353e+02,  4.28470343e-01)
( 1.31294118e+02,  4.26335543e-01)
( 1.32705882e+02,  4.24294025e-01)
( 1.34117647e+02,  4.22392964e-01)
( 1.35529412e+02,  4.20685232e-01)
( 1.36941176e+02,  4.19220656e-01)
( 1.38352941e+02,  4.18036759e-01)
( 1.39764706e+02,  4.17152703e-01)
( 1.41176471e+02,  4.16566998e-01)
( 1.42588235e+02,  4.16259378e-01)
( 1.44000000e+02,  4.16196167e-01)
( 1.45411765e+02,  4.16335583e-01)
( 1.46823529e+02,  4.16630536e-01)
( 1.48235294e+02,  4.17030871e-01)
( 1.49647059e+02,  4.17485207e-01)
( 1.51058824e+02,  4.17940289e-01)
( 1.52470588e+02,  4.18341517e-01)
( 1.53882353e+02,  4.18637604e-01)
( 1.55294118e+02,  4.18783754e-01)
( 1.56705882e+02,  4.18746382e-01)
( 1.58117647e+02,  4.18509126e-01)
( 1.59529412e+02,  4.18077022e-01)
( 1.60941176e+02,  4.17478353e-01)
( 1.62352941e+02,  4.16767508e-01)
( 1.63764706e+02,  4.16025162e-01)
( 1.65176471e+02,  4.15358067e-01)
( 1.66588235e+02,  4.14896458e-01)
( 1.68000000e+02,  4.14790928e-01)
( 1.69411765e+02,  4.15203869e-01)
( 1.70823529e+02,  4.16298002e-01)
( 1.72235294e+02,  4.18217003e-01)
( 1.73647059e+02,  4.21059489e-01)
( 1.75058824e+02,  4.24855769e-01)
( 1.76470588e+02,  4.29552644e-01)
( 1.77882353e+02,  4.35018182e-01)
( 1.79294118e+02,  4.41069603e-01)
( 1.80705882e+02,  4.47514266e-01)
( 1.82117647e+02,  4.54188406e-01)
( 1.83529412e+02,  4.60977495e-01)
( 1.84941176e+02,  4.67821270e-01)
( 1.86352941e+02,  4.74704772e-01)
( 1.87764706e+02,  4.81652498e-01)
( 1.89176471e+02,  4.88730878e-01)
( 1.90588235e+02,  4.96059299e-01)
( 1.92000000e+02,  5.03816426e-01)
( 1.93411765e+02,  5.12229800e-01)
( 1.94823529e+02,  5.21530867e-01)
( 1.96235294e+02,  5.31887352e-01)
( 1.97647059e+02,  5.43343246e-01)
( 1.99058824e+02,  5.55798292e-01)
( 2.00470588e+02,  5.69039941e-01)
( 2.01882353e+02,  5.82805693e-01)
( 2.03294118e+02,  5.96840858e-01)
( 2.04705882e+02,  6.10925257e-01)
( 2.06117647e+02,  6.24870121e-01)
( 2.07529412e+02,  6.38501465e-01)
( 2.08941176e+02,  6.51646078e-01)
( 2.10352941e+02,  6.64125919e-01)
( 2.11764706e+02,  6.75760031e-01)
( 2.13176471e+02,  6.86371267e-01)
( 2.14588235e+02,  6.95791662e-01)
( 2.16000000e+02,  7.03872800e-01)
( 2.17411765e+02,  7.10497618e-01)
( 2.18823529e+02,  7.15596437e-01)
( 2.20235294e+02,  7.19160497e-01)
( 2.21647059e+02,  7.21244335e-01)
( 2.23058824e+02,  7.21958280e-01)
( 2.24470588e+02,  7.21456409e-01)
( 2.25882353e+02,  7.19932377e-01)
( 2.27294118e+02,  7.17620373e-01)
( 2.28705882e+02,  7.14791894e-01)
( 2.30117647e+02,  7.11739779e-01)
( 2.31529412e+02,  7.08749354e-01)
( 2.32941176e+02,  7.06062675e-01)
( 2.34352941e+02,  7.03847766e-01)
( 2.35764706e+02,  7.02184558e-01)
( 2.37176471e+02,  7.01073170e-01)
( 2.38588235e+02,  7.00457633e-01)
( 2.40000000e+02,  7.00250745e-01)
( 2.41411765e+02,  7.00350463e-01)
( 2.42823529e+02,  7.00651407e-01)
( 2.44235294e+02,  7.01056659e-01)
( 2.45647059e+02,  7.01486766e-01)
( 2.47058824e+02,  7.01886058e-01)
( 2.48470588e+02,  7.02222228e-01)
( 2.49882353e+02,  7.02487886e-01)
( 2.51294118e+02,  7.02705979e-01)
( 2.52705882e+02,  7.02945113e-01)
( 2.54117647e+02,  7.03340888e-01)
( 2.55529412e+02,  7.04114020e-01)
( 2.56941176e+02,  7.05570281e-01)
( 2.58352941e+02,  7.08069205e-01)
( 2.59764706e+02,  7.11959720e-01)
( 2.61176471e+02,  7.17505276e-01)
( 2.62588235e+02,  7.24828124e-01)
( 2.64000000e+02,  7.33894885e-01)
( 2.65411765e+02,  7.44548261e-01)
( 2.66823529e+02,  7.56565273e-01)
( 2.68235294e+02,  7.69707382e-01)
( 2.69647059e+02,  7.83737898e-01)
( 2.71058824e+02,  7.98407674e-01)
( 2.72470588e+02,  8.13425779e-01)
( 2.73882353e+02,  8.28439355e-01)
( 2.75294118e+02,  8.43044519e-01)
( 2.76705882e+02,  8.56826007e-01)
( 2.78117647e+02,  8.69404495e-01)
( 2.79529412e+02,  8.80480170e-01)
( 2.80941176e+02,  8.89863610e-01)
( 2.82352941e+02,  8.97485256e-01)
( 2.83764706e+02,  9.03384089e-01)
( 2.85176471e+02,  9.07680452e-01)
( 2.86588235e+02,  9.10532117e-01)
( 2.88000000e+02,  9.12082136e-01)
( 2.89411765e+02,  9.12412405e-01)
( 2.90823529e+02,  9.11525548e-01)
( 2.92235294e+02,  9.09372330e-01)
( 2.93647059e+02,  9.05908704e-01)
( 2.95058824e+02,  9.01157618e-01)
( 2.96470588e+02,  8.95247221e-01)
( 2.97882353e+02,  8.88419688e-01)
( 2.99294118e+02,  8.81013513e-01)
( 3.00705882e+02,  8.73426914e-01)
( 3.02117647e+02,  8.66065860e-01)
( 3.03529412e+02,  8.59290183e-01)
( 3.04941176e+02,  8.53362918e-01)
( 3.06352941e+02,  8.48413050e-01)
( 3.07764706e+02,  8.44415426e-01)
( 3.09176471e+02,  8.41195822e-01)
( 3.10588235e+02,  8.38457763e-01)
( 3.12000000e+02,  8.35826933e-01)
( 3.13411765e+02,  8.32904816e-01)
( 3.14823529e+02,  8.29307139e-01)
( 3.16235294e+02,  8.24677646e-01)
( 3.17647059e+02,  8.18702459e-01)
( 3.19058824e+02,  8.11150253e-01)
( 3.20470588e+02,  8.01936030e-01)
( 3.21882353e+02,  7.91169643e-01)
( 3.23294118e+02,  7.79126823e-01)
( 3.24705882e+02,  7.66106606e-01)
( 3.26117647e+02,  7.52244473e-01)
( 3.27529412e+02,  7.37414658e-01)
( 3.28941176e+02,  7.21278250e-01)
( 3.30352941e+02,  7.03408957e-01)
( 3.31764706e+02,  6.83394432e-01)
( 3.33176471e+02,  6.60874307e-01)
( 3.34588235e+02,  6.35577977e-01)
( 3.36000000e+02,  6.07390821e-01)
( 3.37411765e+02,  5.76421618e-01)
( 3.38823529e+02,  5.43037355e-01)
( 3.40235294e+02,  5.07828414e-01)
( 3.41647059e+02,  4.71483648e-01)
( 3.43058824e+02,  4.34638798e-01)
( 3.44470588e+02,  3.97794843e-01)
( 3.45882353e+02,  3.61287385e-01)
( 3.47294118e+02,  3.25098366e-01)
( 3.48705882e+02,  2.88497001e-01)
( 3.50117647e+02,  2.50216633e-01)
( 3.51529412e+02,  2.09503338e-01)
( 3.52941176e+02,  1.66772872e-01)
( 3.54352941e+02,  1.23355530e-01)
( 3.55764706e+02,  8.12371522e-02)
( 3.57176471e+02,  4.32701223e-02)
( 3.58588235e+02,  1.38852159e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  6.29811883e-02)
( 1.41176471e+00,  3.76076438e-02)
( 2.82352941e+00,  3.12612690e-02)
( 4.23529412e+00,  6.29800111e-02)
( 5.64705882e+00,  1.06338188e-01)
( 7.05882353e+00,  1.54336691e-01)
( 8.47058824e+00,  2.05079362e-01)
( 9.88235294e+00,  2.56098747e-01)
( 1.12941176e+01,  3.07657957e-01)
( 1.27058824e+01,  3.51426125e-01)
( 1.41176471e+01,  3.90595675e-01)
( 1.55294118e+01,  4.23078716e-01)
( 1.69411765e+01,  4.49671119e-01)
( 1.83529412e+01,  4.76700872e-01)
( 1.97647059e+01,  5.22198796e-01)
( 2.11764706e+01,  5.20756543e-01)
( 2.25882353e+01,  5.44448078e-01)
( 2.40000000e+01,  5.57805717e-01)
( 2.54117647e+01,  5.78268826e-01)
( 2.68235294e+01,  5.90236902e-01)
( 2.82352941e+01,  6.05589569e-01)
( 2.96470588e+01,  6.16185129e-01)
( 3.10588235e+01,  6.27256930e-01)
( 3.24705882e+01,  6.36543572e-01)
( 3.38823529e+01,  6.48631811e-01)
( 3.52941176e+01,  6.53808892e-01)
( 3.67058824e+01,  6.59844339e-01)
( 3.81176471e+01,  6.62247539e-01)
( 3.95294118e+01,  6.64374471e-01)
( 4.09411765e+01,  6.64421499e-01)
( 4.23529412e+01,  6.64572954e-01)
( 4.37647059e+01,  6.63976848e-01)
( 4.51764706e+01,  6.67634964e-01)
( 4.65882353e+01,  6.71736121e-01)
( 4.80000000e+01,  6.81576669e-01)
( 4.94117647e+01,  6.89871967e-01)
( 5.08235294e+01,  7.00982153e-01)
( 5.22352941e+01,  7.11314380e-01)
( 5.36470588e+01,  7.22690701e-01)
( 5.50588235e+01,  7.30268478e-01)
( 5.64705882e+01,  7.37679362e-01)
( 5.78823529e+01,  7.36622214e-01)
( 5.92941176e+01,  7.37013876e-01)
( 6.07058824e+01,  7.32846200e-01)
( 6.21176471e+01,  7.27537930e-01)
( 6.35294118e+01,  7.16878295e-01)
( 6.49411765e+01,  7.05680788e-01)
( 6.63529412e+01,  6.92278922e-01)
( 6.77647059e+01,  6.78799033e-01)
( 6.91764706e+01,  6.65090084e-01)
( 7.05882353e+01,  6.49355412e-01)
( 7.20000000e+01,  6.35226071e-01)
( 7.34117647e+01,  6.22170925e-01)
( 7.48235294e+01,  6.07342899e-01)
( 7.62352941e+01,  5.94409287e-01)
( 7.76470588e+01,  5.80724061e-01)
( 7.90588235e+01,  5.69138646e-01)
( 8.04705882e+01,  5.57533145e-01)
( 8.18823529e+01,  5.45947850e-01)
( 8.32941176e+01,  5.34170866e-01)
( 8.47058824e+01,  5.21860242e-01)
( 8.61176471e+01,  5.09954393e-01)
( 8.75294118e+01,  4.97289062e-01)
( 8.89411765e+01,  4.87536788e-01)
( 9.03529412e+01,  4.78952140e-01)
( 9.17647059e+01,  4.73078072e-01)
( 9.31764706e+01,  4.67875659e-01)
( 9.45882353e+01,  4.62071985e-01)
( 9.60000000e+01,  4.59994555e-01)
( 9.74117647e+01,  4.58694398e-01)
( 9.88235294e+01,  4.56386209e-01)
( 1.00235294e+02,  4.55362618e-01)
( 1.01647059e+02,  4.53654945e-01)
( 1.03058824e+02,  4.51893598e-01)
( 1.04470588e+02,  4.50649440e-01)
( 1.05882353e+02,  4.48886901e-01)
( 1.07294118e+02,  4.47816253e-01)
( 1.08705882e+02,  4.46980596e-01)
( 1.10117647e+02,  4.45478469e-01)
( 1.11529412e+02,  4.44656789e-01)
( 1.12941176e+02,  4.42123979e-01)
( 1.14352941e+02,  4.40539151e-01)
( 1.15764706e+02,  4.37628180e-01)
( 1.17176471e+02,  4.34781015e-01)
( 1.18588235e+02,  4.33165759e-01)
( 1.20000000e+02,  4.29702580e-01)
( 1.21411765e+02,  4.26521540e-01)
( 1.22823529e+02,  4.24348891e-01)
( 1.24235294e+02,  4.22559708e-01)
( 1.25647059e+02,  4.19552386e-01)
( 1.27058824e+02,  4.17950243e-01)
( 1.28470588e+02,  4.16830242e-01)
( 1.29882353e+02,  4.14833218e-01)
( 1.31294118e+02,  4.13375050e-01)
( 1.32705882e+02,  4.11885142e-01)
( 1.34117647e+02,  4.09035653e-01)
( 1.35529412e+02,  4.07566488e-01)
( 1.36941176e+02,  4.06557798e-01)
( 1.38352941e+02,  4.05508727e-01)
( 1.39764706e+02,  4.03628647e-01)
( 1.41176471e+02,  4.02545363e-01)
( 1.42588235e+02,  4.03436095e-01)
( 1.44000000e+02,  4.04154450e-01)
( 1.45411765e+02,  4.04892772e-01)
( 1.46823529e+02,  4.05968457e-01)
( 1.48235294e+02,  4.05540794e-01)
( 1.49647059e+02,  4.06465054e-01)
( 1.51058824e+02,  4.07336920e-01)
( 1.52470588e+02,  4.09928948e-01)
( 1.53882353e+02,  4.11062270e-01)
( 1.55294118e+02,  4.10520971e-01)
( 1.56705882e+02,  4.11957443e-01)
( 1.58117647e+02,  4.12737697e-01)
( 1.59529412e+02,  4.12879318e-01)
( 1.60941176e+02,  4.11793977e-01)
( 1.62352941e+02,  4.10456002e-01)
( 1.63764706e+02,  4.07189280e-01)
( 1.65176471e+02,  4.06523973e-01)
( 1.66588235e+02,  4.03474808e-01)
( 1.68000000e+02,  4.03921664e-01)
( 1.69411765e+02,  4.02831852e-01)
( 1.70823529e+02,  4.02694643e-01)
( 1.72235294e+02,  4.04940903e-01)
( 1.73647059e+02,  4.08394903e-01)
( 1.75058824e+02,  4.15307879e-01)
( 1.76470588e+02,  4.20871884e-01)
( 1.77882353e+02,  4.30064708e-01)
( 1.79294118e+02,  4.37417805e-01)
( 1.80705882e+02,  4.47131515e-01)
( 1.82117647e+02,  4.56588030e-01)
( 1.83529412e+02,  4.66104150e-01)
( 1.84941176e+02,  4.71804410e-01)
( 1.86352941e+02,  4.79053855e-01)
( 1.87764706e+02,  4.87142026e-01)
( 1.89176471e+02,  4.92762089e-01)
( 1.90588235e+02,  4.99489278e-01)
( 1.92000000e+02,  5.06354511e-01)
( 1.93411765e+02,  5.13131499e-01)
( 1.94823529e+02,  5.20498753e-01)
( 1.96235294e+02,  5.31346321e-01)
( 1.97647059e+02,  5.42918563e-01)
( 1.99058824e+02,  5.56603909e-01)
( 2.00470588e+02,  5.71055770e-01)
( 2.01882353e+02,  5.86456299e-01)
( 2.03294118e+02,  6.03034139e-01)
( 2.04705882e+02,  6.18485928e-01)
( 2.06117647e+02,  6.34513319e-01)
( 2.07529412e+02,  6.49035156e-01)
( 2.08941176e+02,  6.62787795e-01)
( 2.10352941e+02,  6.77297473e-01)
( 2.11764706e+02,  6.90061212e-01)
( 2.13176471e+02,  7.01650143e-01)
( 2.14588235e+02,  7.11657345e-01)
( 2.16000000e+02,  7.21119881e-01)
( 2.17411765e+02,  7.29088485e-01)
( 2.18823529e+02,  7.35875547e-01)
( 2.20235294e+02,  7.40428805e-01)
( 2.21647059e+02,  7.43777752e-01)
( 2.23058824e+02,  7.45523512e-01)
( 2.24470588e+02,  7.44907618e-01)
( 2.25882353e+02,  7.44497061e-01)
( 2.27294118e+02,  7.42138982e-01)
( 2.28705882e+02,  7.38826036e-01)
( 2.30117647e+02,  7.35063851e-01)
( 2.31529412e+02,  7.33498812e-01)
( 2.32941176e+02,  7.29398489e-01)
( 2.34352941e+02,  7.26131558e-01)
( 2.35764706e+02,  7.24430203e-01)
( 2.37176471e+02,  7.25046515e-01)
( 2.38588235e+02,  7.24699736e-01)
( 2.40000000e+02,  7.24581540e-01)
( 2.41411765e+02,  7.25634634e-01)
( 2.42823529e+02,  7.27784872e-01)
( 2.44235294e+02,  7.29361415e-01)
( 2.45647059e+02,  7.29801714e-01)
( 2.47058824e+02,  7.31074214e-01)
( 2.48470588e+02,  7.33270884e-01)
( 2.49882353e+02,  7.32153893e-01)
( 2.51294118e+02,  7.32424140e-01)
( 2.52705882e+02,  7.32414067e-01)
( 2.54117647e+02,  7.31735885e-01)
( 2.55529412e+02,  7.30658114e-01)
( 2.56941176e+02,  7.32471764e-01)
( 2.58352941e+02,  7.34207511e-01)
( 2.59764706e+02,  7.37620711e-01)
( 2.61176471e+02,  7.41866529e-01)
( 2.62588235e+02,  7.50441313e-01)
( 2.64000000e+02,  7.61137187e-01)
( 2.65411765e+02,  7.74621427e-01)
( 2.66823529e+02,  7.87103832e-01)
( 2.68235294e+02,  8.01283002e-01)
( 2.69647059e+02,  8.15650105e-01)
( 2.71058824e+02,  8.30239415e-01)
( 2.72470588e+02,  8.44614565e-01)
( 2.73882353e+02,  8.61815929e-01)
( 2.75294118e+02,  8.77879918e-01)
( 2.76705882e+02,  8.91503096e-01)
( 2.78117647e+02,  9.03716087e-01)
( 2.79529412e+02,  9.16630745e-01)
( 2.80941176e+02,  9.23910439e-01)
( 2.82352941e+02,  9.31624472e-01)
( 2.83764706e+02,  9.35425878e-01)
( 2.85176471e+02,  9.38756466e-01)
( 2.86588235e+02,  9.39918756e-01)
( 2.88000000e+02,  9.39789236e-01)
( 2.89411765e+02,  9.39475060e-01)
( 2.90823529e+02,  9.37767863e-01)
( 2.92235294e+02,  9.36897337e-01)
( 2.93647059e+02,  9.35033441e-01)
( 2.95058824e+02,  9.28981721e-01)
( 2.96470588e+02,  9.23526406e-01)
( 2.97882353e+02,  9.15617764e-01)
( 2.99294118e+02,  9.06728148e-01)
( 3.00705882e+02,  8.98180723e-01)
( 3.02117647e+02,  8.87403905e-01)
( 3.03529412e+02,  8.77181828e-01)
( 3.04941176e+02,  8.69904816e-01)
( 3.06352941e+02,  8.61262262e-01)
( 3.07764706e+02,  8.54836464e-01)
( 3.09176471e+02,  8.50026846e-01)
( 3.10588235e+02,  8.48305523e-01)
( 3.12000000e+02,  8.45119178e-01)
( 3.13411765e+02,  8.42187583e-01)
( 3.14823529e+02,  8.35343480e-01)
( 3.16235294e+02,  8.32164228e-01)
( 3.17647059e+02,  8.25960338e-01)
( 3.19058824e+02,  8.18957090e-01)
( 3.20470588e+02,  8.06028783e-01)
( 3.21882353e+02,  7.94955730e-01)
( 3.23294118e+02,  7.84111679e-01)
( 3.24705882e+02,  7.68784046e-01)
( 3.26117647e+02,  7.51866221e-01)
( 3.27529412e+02,  7.35001624e-01)
( 3.28941176e+02,  7.19729543e-01)
( 3.30352941e+02,  7.03069627e-01)
( 3.31764706e+02,  6.81316674e-01)
( 3.33176471e+02,  6.58015668e-01)
( 3.34588235e+02,  6.32771909e-01)
( 3.36000000e+02,  6.06895566e-01)
( 3.37411765e+02,  5.72397470e-01)
( 3.38823529e+02,  5.38475871e-01)
( 3.40235294e+02,  5.02306879e-01)
( 3.41647059e+02,  4.69288588e-01)
( 3.43058824e+02,  4.30860847e-01)
( 3.44470588e+02,  3.94503832e-01)
( 3.45882353e+02,  3.56191754e-01)
( 3.47294118e+02,  3.16921651e-01)
( 3.48705882e+02,  2.80362755e-01)
( 3.50117647e+02,  2.36213446e-01)
( 3.51529412e+02,  1.92812353e-01)
( 3.52941176e+02,  1.43106490e-01)
( 3.54352941e+02,  9.59306285e-02)
( 3.55764706e+02,  4.92236353e-02)
( 3.57176471e+02,  2.79329140e-02)
( 3.58588235e+02,  4.77423407e-02)
( 3.60000000e+02,  5.78906722e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0.0, width=0.25\textwidth, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  2.22102888e-02)
( 2.82352941e+00,  5.43058105e-02)
( 4.23529412e+00,  9.29803774e-02)
( 5.64705882e+00,  1.35535270e-01)
( 7.05882353e+00,  1.80744350e-01)
( 8.47058824e+00,  2.27873862e-01)
( 9.88235294e+00,  2.76147634e-01)
( 1.12941176e+01,  3.24814498e-01)
( 1.27058824e+01,  3.73272717e-01)
( 1.41176471e+01,  4.20952916e-01)
( 1.55294118e+01,  4.67203289e-01)
( 1.69411765e+01,  5.11335671e-01)
( 1.83529412e+01,  5.52747846e-01)
( 1.97647059e+01,  5.91019213e-01)
( 2.11764706e+01,  6.25941157e-01)
( 2.25882353e+01,  6.57501578e-01)
( 2.40000000e+01,  6.85854971e-01)
( 2.54117647e+01,  7.11283624e-01)
( 2.68235294e+01,  7.34121382e-01)
( 2.82352941e+01,  7.54642546e-01)
( 2.96470588e+01,  7.72972643e-01)
( 3.10588235e+01,  7.89080799e-01)
( 3.24705882e+01,  8.02842259e-01)
( 3.38823529e+01,  8.14136326e-01)
( 3.52941176e+01,  8.22934747e-01)
( 3.67058824e+01,  8.29346061e-01)
( 3.81176471e+01,  8.33605170e-01)
( 3.95294118e+01,  8.36042106e-01)
( 4.09411765e+01,  8.37058485e-01)
( 4.23529412e+01,  8.37111294e-01)
( 4.37647059e+01,  8.36663842e-01)
( 4.51764706e+01,  8.36093128e-01)
( 4.65882353e+01,  8.35621178e-01)
( 4.80000000e+01,  8.35289776e-01)
( 4.94117647e+01,  8.34958494e-01)
( 5.08235294e+01,  8.34386170e-01)
( 5.22352941e+01,  8.33332360e-01)
( 5.36470588e+01,  8.31587017e-01)
( 5.50588235e+01,  8.29024911e-01)
( 5.64705882e+01,  8.25590670e-01)
( 5.78823529e+01,  8.21251333e-01)
( 5.92941176e+01,  8.16026211e-01)
( 6.07058824e+01,  8.09990823e-01)
( 6.21176471e+01,  8.03255022e-01)
( 6.35294118e+01,  7.95964062e-01)
( 6.49411765e+01,  7.88292229e-01)
( 6.63529412e+01,  7.80422270e-01)
( 6.77647059e+01,  7.72542000e-01)
( 6.91764706e+01,  7.64843225e-01)
( 7.05882353e+01,  7.57477462e-01)
( 7.20000000e+01,  7.50491321e-01)
( 7.34117647e+01,  7.43820429e-01)
( 7.48235294e+01,  7.37348855e-01)
( 7.62352941e+01,  7.30970085e-01)
( 7.76470588e+01,  7.24603355e-01)
( 7.90588235e+01,  7.18173087e-01)
( 8.04705882e+01,  7.11580515e-01)
( 8.18823529e+01,  7.04700887e-01)
( 8.32941176e+01,  6.97413146e-01)
( 8.47058824e+01,  6.89647913e-01)
( 8.61176471e+01,  6.81432664e-01)
( 8.75294118e+01,  6.72905505e-01)
( 8.89411765e+01,  6.64296329e-01)
( 9.03529412e+01,  6.55891001e-01)
( 9.17647059e+01,  6.47996902e-01)
( 9.31764706e+01,  6.40903831e-01)
( 9.45882353e+01,  6.34834886e-01)
( 9.60000000e+01,  6.29898012e-01)
( 9.74117647e+01,  6.26066744e-01)
( 9.88235294e+01,  6.23203099e-01)
( 1.00235294e+02,  6.21105015e-01)
( 1.01647059e+02,  6.19557083e-01)
( 1.03058824e+02,  6.18370414e-01)
( 1.04470588e+02,  6.17399633e-01)
( 1.05882353e+02,  6.16544604e-01)
( 1.07294118e+02,  6.15736425e-01)
( 1.08705882e+02,  6.14920139e-01)
( 1.10117647e+02,  6.14037752e-01)
( 1.11529412e+02,  6.13019407e-01)
( 1.12941176e+02,  6.11784518e-01)
( 1.14352941e+02,  6.10249162e-01)
( 1.15764706e+02,  6.08338177e-01)
( 1.17176471e+02,  6.05996490e-01)
( 1.18588235e+02,  6.03199601e-01)
( 1.20000000e+02,  5.99958420e-01)
( 1.21411765e+02,  5.96321940e-01)
( 1.22823529e+02,  5.92374682e-01)
( 1.24235294e+02,  5.88230848e-01)
( 1.25647059e+02,  5.84024727e-01)
( 1.27058824e+02,  5.79899311e-01)
( 1.28470588e+02,  5.75993240e-01)
( 1.29882353e+02,  5.72430193e-01)
( 1.31294118e+02,  5.69309175e-01)
( 1.32705882e+02,  5.66697896e-01)
( 1.34117647e+02,  5.64631999e-01)
( 1.35529412e+02,  5.63114882e-01)
( 1.36941176e+02,  5.62120974e-01)
( 1.38352941e+02,  5.61601222e-01)
( 1.39764706e+02,  5.61488748e-01)
( 1.41176471e+02,  5.61703205e-01)
( 1.42588235e+02,  5.62156081e-01)
( 1.44000000e+02,  5.62756598e-01)
( 1.45411765e+02,  5.63413978e-01)
( 1.46823529e+02,  5.64041018e-01)
( 1.48235294e+02,  5.64558268e-01)
( 1.49647059e+02,  5.64895034e-01)
( 1.51058824e+02,  5.64991117e-01)
( 1.52470588e+02,  5.64800322e-01)
( 1.53882353e+02,  5.64290583e-01)
( 1.55294118e+02,  5.63445270e-01)
( 1.56705882e+02,  5.62263131e-01)
( 1.58117647e+02,  5.60759246e-01)
( 1.59529412e+02,  5.58961272e-01)
( 1.60941176e+02,  5.56907058e-01)
( 1.62352941e+02,  5.54643571e-01)
( 1.63764706e+02,  5.52225113e-01)
( 1.65176471e+02,  5.49714983e-01)
( 1.66588235e+02,  5.47187507e-01)
( 1.68000000e+02,  5.44724464e-01)
( 1.69411765e+02,  5.42405427e-01)
( 1.70823529e+02,  5.40295184e-01)
( 1.72235294e+02,  5.38434625e-01)
( 1.73647059e+02,  5.36839783e-01)
( 1.75058824e+02,  5.35506964e-01)
( 1.76470588e+02,  5.34422278e-01)
( 1.77882353e+02,  5.33574343e-01)
( 1.79294118e+02,  5.32959521e-01)
( 1.80705882e+02,  5.32585919e-01)
( 1.82117647e+02,  5.32473505e-01)
( 1.83529412e+02,  5.32651067e-01)
( 1.84941176e+02,  5.33153534e-01)
( 1.86352941e+02,  5.34021556e-01)
( 1.87764706e+02,  5.35301447e-01)
( 1.89176471e+02,  5.37046731e-01)
( 1.90588235e+02,  5.39316893e-01)
( 1.92000000e+02,  5.42176783e-01)
( 1.93411765e+02,  5.45691967e-01)
( 1.94823529e+02,  5.49921989e-01)
( 1.96235294e+02,  5.54909468e-01)
( 1.97647059e+02,  5.60672104e-01)
( 1.99058824e+02,  5.67195058e-01)
( 2.00470588e+02,  5.74428558e-01)
( 2.01882353e+02,  5.82290530e-01)
( 2.03294118e+02,  5.90676308e-01)
( 2.04705882e+02,  5.99473596e-01)
( 2.06117647e+02,  6.08576953e-01)
( 2.07529412e+02,  6.17900193e-01)
( 2.08941176e+02,  6.27382219e-01)
( 2.10352941e+02,  6.36985719e-01)
( 2.11764706e+02,  6.46688163e-01)
( 2.13176471e+02,  6.56466484e-01)
( 2.14588235e+02,  6.66283131e-01)
( 2.16000000e+02,  6.76074326e-01)
( 2.17411765e+02,  6.85749233e-01)
( 2.18823529e+02,  6.95200801e-01)
( 2.20235294e+02,  7.04324543e-01)
( 2.21647059e+02,  7.13033855e-01)
( 2.23058824e+02,  7.21270382e-01)
( 2.24470588e+02,  7.29002953e-01)
( 2.25882353e+02,  7.36225426e-01)
( 2.27294118e+02,  7.42953479e-01)
( 2.28705882e+02,  7.49225318e-01)
( 2.30117647e+02,  7.55098581e-01)
( 2.31529412e+02,  7.60642171e-01)
( 2.32941176e+02,  7.65923858e-01)
( 2.34352941e+02,  7.70998359e-01)
( 2.35764706e+02,  7.75896132e-01)
( 2.37176471e+02,  7.80619919e-01)
( 2.38588235e+02,  7.85145402e-01)
( 2.40000000e+02,  7.89429486e-01)
( 2.41411765e+02,  7.93419600e-01)
( 2.42823529e+02,  7.97067046e-01)
( 2.44235294e+02,  8.00338030e-01)
( 2.45647059e+02,  8.03221464e-01)
( 2.47058824e+02,  8.05728853e-01)
( 2.48470588e+02,  8.07880998e-01)
( 2.49882353e+02,  8.09693396e-01)
( 2.51294118e+02,  8.11163068e-01)
( 2.52705882e+02,  8.12272012e-01)
( 2.54117647e+02,  8.13001275e-01)
( 2.55529412e+02,  8.13347399e-01)
( 2.56941176e+02,  8.13335896e-01)
( 2.58352941e+02,  8.13027442e-01)
( 2.59764706e+02,  8.12512100e-01)
( 2.61176471e+02,  8.11885536e-01)
( 2.62588235e+02,  8.11206460e-01)
( 2.64000000e+02,  8.10452521e-01)
( 2.65411765e+02,  8.09503555e-01)
( 2.66823529e+02,  8.08163464e-01)
( 2.68235294e+02,  8.06213200e-01)
( 2.69647059e+02,  8.03476810e-01)
( 2.71058824e+02,  7.99869299e-01)
( 2.72470588e+02,  7.95421720e-01)
( 2.73882353e+02,  7.90277600e-01)
( 2.75294118e+02,  7.84669459e-01)
( 2.76705882e+02,  7.78882265e-01)
( 2.78117647e+02,  7.73217499e-01)
( 2.79529412e+02,  7.67968714e-01)
( 2.80941176e+02,  7.63408244e-01)
( 2.82352941e+02,  7.59780347e-01)
( 2.83764706e+02,  7.57296920e-01)
( 2.85176471e+02,  7.56123960e-01)
( 2.86588235e+02,  7.56375313e-01)
( 2.88000000e+02,  7.58118629e-01)
( 2.89411765e+02,  7.61371434e-01)
( 2.90823529e+02,  7.66071796e-01)
( 2.92235294e+02,  7.72075176e-01)
( 2.93647059e+02,  7.79201806e-01)
( 2.95058824e+02,  7.87255466e-01)
( 2.96470588e+02,  7.95961082e-01)
( 2.97882353e+02,  8.04964364e-01)
( 2.99294118e+02,  8.13960195e-01)
( 3.00705882e+02,  8.22775304e-01)
( 3.02117647e+02,  8.31318855e-01)
( 3.03529412e+02,  8.39481115e-01)
( 3.04941176e+02,  8.47064435e-01)
( 3.06352941e+02,  8.53767216e-01)
( 3.07764706e+02,  8.59212160e-01)
( 3.09176471e+02,  8.62997711e-01)
( 3.10588235e+02,  8.64765525e-01)
( 3.12000000e+02,  8.64264488e-01)
( 3.13411765e+02,  8.61387312e-01)
( 3.14823529e+02,  8.56175959e-01)
( 3.16235294e+02,  8.48810256e-01)
( 3.17647059e+02,  8.39578927e-01)
( 3.19058824e+02,  8.28815401e-01)
( 3.20470588e+02,  8.16796184e-01)
( 3.21882353e+02,  8.03643525e-01)
( 3.23294118e+02,  7.89298832e-01)
( 3.24705882e+02,  7.73610294e-01)
( 3.26117647e+02,  7.56480038e-01)
( 3.27529412e+02,  7.37959623e-01)
( 3.28941176e+02,  7.18246758e-01)
( 3.30352941e+02,  6.97631598e-01)
( 3.31764706e+02,  6.76431775e-01)
( 3.33176471e+02,  6.54933631e-01)
( 3.34588235e+02,  6.33369625e-01)
( 3.36000000e+02,  6.11922801e-01)
( 3.37411765e+02,  5.90704918e-01)
( 3.38823529e+02,  5.69671273e-01)
( 3.40235294e+02,  5.48481643e-01)
( 3.41647059e+02,  5.26380539e-01)
( 3.43058824e+02,  5.02197444e-01)
( 3.44470588e+02,  4.74494845e-01)
( 3.45882353e+02,  4.41816777e-01)
( 3.47294118e+02,  4.03011978e-01)
( 3.48705882e+02,  3.57638747e-01)
( 3.50117647e+02,  3.06374758e-01)
( 3.51529412e+02,  2.51222968e-01)
( 3.52941176e+02,  1.95185184e-01)
( 3.54352941e+02,  1.41293854e-01)
( 3.55764706e+02,  9.18021873e-02)
( 3.57176471e+02,  4.87179160e-02)
( 3.58588235e+02,  1.56687237e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  4.07485962e-02)
( 1.41176471e+00,  2.01581921e-02)
( 2.82352941e+00,  2.81133447e-02)
( 4.23529412e+00,  6.67431131e-02)
( 5.64705882e+00,  1.09913498e-01)
( 7.05882353e+00,  1.56572461e-01)
( 8.47058824e+00,  2.04842925e-01)
( 9.88235294e+00,  2.56290108e-01)
( 1.12941176e+01,  3.05110067e-01)
( 1.27058824e+01,  3.56309354e-01)
( 1.41176471e+01,  4.06134516e-01)
( 1.55294118e+01,  4.53248322e-01)
( 1.69411765e+01,  4.97543186e-01)
( 1.83529412e+01,  5.40293813e-01)
( 1.97647059e+01,  5.80790639e-01)
( 2.11764706e+01,  6.15927279e-01)
( 2.25882353e+01,  6.48958981e-01)
( 2.40000000e+01,  6.74446225e-01)
( 2.54117647e+01,  7.02043116e-01)
( 2.68235294e+01,  7.23579645e-01)
( 2.82352941e+01,  7.43824542e-01)
( 2.96470588e+01,  7.61383176e-01)
( 3.10588235e+01,  7.79239058e-01)
( 3.24705882e+01,  7.94941485e-01)
( 3.38823529e+01,  8.06841195e-01)
( 3.52941176e+01,  8.17298949e-01)
( 3.67058824e+01,  8.26333344e-01)
( 3.81176471e+01,  8.29093874e-01)
( 3.95294118e+01,  8.31805944e-01)
( 4.09411765e+01,  8.31885993e-01)
( 4.23529412e+01,  8.31279278e-01)
( 4.37647059e+01,  8.28723550e-01)
( 4.51764706e+01,  8.26526046e-01)
( 4.65882353e+01,  8.26372564e-01)
( 4.80000000e+01,  8.24824929e-01)
( 4.94117647e+01,  8.24558556e-01)
( 5.08235294e+01,  8.24226737e-01)
( 5.22352941e+01,  8.23110461e-01)
( 5.36470588e+01,  8.24652910e-01)
( 5.50588235e+01,  8.21149230e-01)
( 5.64705882e+01,  8.21233690e-01)
( 5.78823529e+01,  8.14018726e-01)
( 5.92941176e+01,  8.09050798e-01)
( 6.07058824e+01,  8.00989449e-01)
( 6.21176471e+01,  7.91216373e-01)
( 6.35294118e+01,  7.83501804e-01)
( 6.49411765e+01,  7.75083959e-01)
( 6.63529412e+01,  7.66885757e-01)
( 6.77647059e+01,  7.57780910e-01)
( 6.91764706e+01,  7.50004888e-01)
( 7.05882353e+01,  7.43650556e-01)
( 7.20000000e+01,  7.36351609e-01)
( 7.34117647e+01,  7.28511930e-01)
( 7.48235294e+01,  7.23353088e-01)
( 7.62352941e+01,  7.15711176e-01)
( 7.76470588e+01,  7.09574819e-01)
( 7.90588235e+01,  7.03179121e-01)
( 8.04705882e+01,  6.95132434e-01)
( 8.18823529e+01,  6.87886238e-01)
( 8.32941176e+01,  6.80071831e-01)
( 8.47058824e+01,  6.73127174e-01)
( 8.61176471e+01,  6.65047467e-01)
( 8.75294118e+01,  6.56965375e-01)
( 8.89411765e+01,  6.47745192e-01)
( 9.03529412e+01,  6.39912128e-01)
( 9.17647059e+01,  6.32065058e-01)
( 9.31764706e+01,  6.23887300e-01)
( 9.45882353e+01,  6.18922949e-01)
( 9.60000000e+01,  6.12255931e-01)
( 9.74117647e+01,  6.08538568e-01)
( 9.88235294e+01,  6.04660809e-01)
( 1.00235294e+02,  6.03093326e-01)
( 1.01647059e+02,  6.01521909e-01)
( 1.03058824e+02,  5.99824309e-01)
( 1.04470588e+02,  5.98793685e-01)
( 1.05882353e+02,  5.98112404e-01)
( 1.07294118e+02,  5.95769763e-01)
( 1.08705882e+02,  5.96064329e-01)
( 1.10117647e+02,  5.95089495e-01)
( 1.11529412e+02,  5.94363809e-01)
( 1.12941176e+02,  5.92428148e-01)
( 1.14352941e+02,  5.91512620e-01)
( 1.15764706e+02,  5.89262605e-01)
( 1.17176471e+02,  5.88217020e-01)
( 1.18588235e+02,  5.84604919e-01)
( 1.20000000e+02,  5.82712889e-01)
( 1.21411765e+02,  5.78604400e-01)
( 1.22823529e+02,  5.74476957e-01)
( 1.24235294e+02,  5.69658279e-01)
( 1.25647059e+02,  5.66009700e-01)
( 1.27058824e+02,  5.61757565e-01)
( 1.28470588e+02,  5.59084535e-01)
( 1.29882353e+02,  5.56485951e-01)
( 1.31294118e+02,  5.52240968e-01)
( 1.32705882e+02,  5.50241232e-01)
( 1.34117647e+02,  5.48695445e-01)
( 1.35529412e+02,  5.47140479e-01)
( 1.36941176e+02,  5.47800958e-01)
( 1.38352941e+02,  5.47705412e-01)
( 1.39764706e+02,  5.47185063e-01)
( 1.41176471e+02,  5.48578799e-01)
( 1.42588235e+02,  5.47998667e-01)
( 1.44000000e+02,  5.48595726e-01)
( 1.45411765e+02,  5.50557792e-01)
( 1.46823529e+02,  5.49822330e-01)
( 1.48235294e+02,  5.51011503e-01)
( 1.49647059e+02,  5.51552117e-01)
( 1.51058824e+02,  5.52254736e-01)
( 1.52470588e+02,  5.50343573e-01)
( 1.53882353e+02,  5.52023709e-01)
( 1.55294118e+02,  5.50466478e-01)
( 1.56705882e+02,  5.49021900e-01)
( 1.58117647e+02,  5.47429919e-01)
( 1.59529412e+02,  5.47059834e-01)
( 1.60941176e+02,  5.45208275e-01)
( 1.62352941e+02,  5.42925537e-01)
( 1.63764706e+02,  5.40796161e-01)
( 1.65176471e+02,  5.40108204e-01)
( 1.66588235e+02,  5.38623393e-01)
( 1.68000000e+02,  5.35170019e-01)
( 1.69411765e+02,  5.33274353e-01)
( 1.70823529e+02,  5.31387806e-01)
( 1.72235294e+02,  5.29325843e-01)
( 1.73647059e+02,  5.28571188e-01)
( 1.75058824e+02,  5.27652144e-01)
( 1.76470588e+02,  5.26488721e-01)
( 1.77882353e+02,  5.27109146e-01)
( 1.79294118e+02,  5.25796831e-01)
( 1.80705882e+02,  5.26195824e-01)
( 1.82117647e+02,  5.26357114e-01)
( 1.83529412e+02,  5.26899040e-01)
( 1.84941176e+02,  5.29941559e-01)
( 1.86352941e+02,  5.31697214e-01)
( 1.87764706e+02,  5.32164097e-01)
( 1.89176471e+02,  5.35356462e-01)
( 1.90588235e+02,  5.37202060e-01)
( 1.92000000e+02,  5.40268779e-01)
( 1.93411765e+02,  5.43303251e-01)
( 1.94823529e+02,  5.48512340e-01)
( 1.96235294e+02,  5.54531157e-01)
( 1.97647059e+02,  5.60354590e-01)
( 1.99058824e+02,  5.65910459e-01)
( 2.00470588e+02,  5.74865341e-01)
( 2.01882353e+02,  5.82039356e-01)
( 2.03294118e+02,  5.90659261e-01)
( 2.04705882e+02,  5.98328829e-01)
( 2.06117647e+02,  6.10464394e-01)
( 2.07529412e+02,  6.18476212e-01)
( 2.08941176e+02,  6.30088329e-01)
( 2.10352941e+02,  6.39300585e-01)
( 2.11764706e+02,  6.51636064e-01)
( 2.13176471e+02,  6.61519825e-01)
( 2.14588235e+02,  6.73042178e-01)
( 2.16000000e+02,  6.82418287e-01)
( 2.17411765e+02,  6.95830643e-01)
( 2.18823529e+02,  7.04888821e-01)
( 2.20235294e+02,  7.15523422e-01)
( 2.21647059e+02,  7.25076318e-01)
( 2.23058824e+02,  7.35013247e-01)
( 2.24470588e+02,  7.41701543e-01)
( 2.25882353e+02,  7.50025928e-01)
( 2.27294118e+02,  7.55314827e-01)
( 2.28705882e+02,  7.62491167e-01)
( 2.30117647e+02,  7.67868996e-01)
( 2.31529412e+02,  7.73313880e-01)
( 2.32941176e+02,  7.78687656e-01)
( 2.34352941e+02,  7.84814596e-01)
( 2.35764706e+02,  7.88848221e-01)
( 2.37176471e+02,  7.95312107e-01)
( 2.38588235e+02,  7.99095273e-01)
( 2.40000000e+02,  8.04988205e-01)
( 2.41411765e+02,  8.07712376e-01)
( 2.42823529e+02,  8.12962353e-01)
( 2.44235294e+02,  8.16677570e-01)
( 2.45647059e+02,  8.21941495e-01)
( 2.47058824e+02,  8.24015558e-01)
( 2.48470588e+02,  8.28041673e-01)
( 2.49882353e+02,  8.29882801e-01)
( 2.51294118e+02,  8.31985950e-01)
( 2.52705882e+02,  8.33382368e-01)
( 2.54117647e+02,  8.35470736e-01)
( 2.55529412e+02,  8.36167455e-01)
( 2.56941176e+02,  8.35932612e-01)
( 2.58352941e+02,  8.35629463e-01)
( 2.59764706e+02,  8.36711287e-01)
( 2.61176471e+02,  8.36281955e-01)
( 2.62588235e+02,  8.36424768e-01)
( 2.64000000e+02,  8.35356772e-01)
( 2.65411765e+02,  8.35730433e-01)
( 2.66823529e+02,  8.34800243e-01)
( 2.68235294e+02,  8.33167195e-01)
( 2.69647059e+02,  8.31304371e-01)
( 2.71058824e+02,  8.29297602e-01)
( 2.72470588e+02,  8.23962986e-01)
( 2.73882353e+02,  8.19268703e-01)
( 2.75294118e+02,  8.13247561e-01)
( 2.76705882e+02,  8.07555377e-01)
( 2.78117647e+02,  8.00703406e-01)
( 2.79529412e+02,  7.94164538e-01)
( 2.80941176e+02,  7.89205015e-01)
( 2.82352941e+02,  7.86139607e-01)
( 2.83764706e+02,  7.83327878e-01)
( 2.85176471e+02,  7.82169461e-01)
( 2.86588235e+02,  7.81934500e-01)
( 2.88000000e+02,  7.84642875e-01)
( 2.89411765e+02,  7.87403584e-01)
( 2.90823529e+02,  7.92855084e-01)
( 2.92235294e+02,  8.00042391e-01)
( 2.93647059e+02,  8.08892012e-01)
( 2.95058824e+02,  8.14278305e-01)
( 2.96470588e+02,  8.24303746e-01)
( 2.97882353e+02,  8.31690788e-01)
( 2.99294118e+02,  8.41038465e-01)
( 3.00705882e+02,  8.46269011e-01)
( 3.02117647e+02,  8.55413795e-01)
( 3.03529412e+02,  8.63040447e-01)
( 3.04941176e+02,  8.71555626e-01)
( 3.06352941e+02,  8.75999689e-01)
( 3.07764706e+02,  8.84244323e-01)
( 3.09176471e+02,  8.85225475e-01)
( 3.10588235e+02,  8.87156546e-01)
( 3.12000000e+02,  8.82500112e-01)
( 3.13411765e+02,  8.79416525e-01)
( 3.14823529e+02,  8.71904135e-01)
( 3.16235294e+02,  8.62286925e-01)
( 3.17647059e+02,  8.49705756e-01)
( 3.19058824e+02,  8.39745045e-01)
( 3.20470588e+02,  8.25695395e-01)
( 3.21882353e+02,  8.11494827e-01)
( 3.23294118e+02,  7.96610475e-01)
( 3.24705882e+02,  7.82649696e-01)
( 3.26117647e+02,  7.63545871e-01)
( 3.27529412e+02,  7.46031821e-01)
( 3.28941176e+02,  7.23369062e-01)
( 3.30352941e+02,  7.18769968e-01)
( 3.31764706e+02,  6.79361999e-01)
( 3.33176471e+02,  6.56583190e-01)
( 3.34588235e+02,  6.32239461e-01)
( 3.36000000e+02,  6.11597121e-01)
( 3.37411765e+02,  5.87295234e-01)
( 3.38823529e+02,  5.63946962e-01)
( 3.40235294e+02,  5.42618334e-01)
( 3.41647059e+02,  5.20617723e-01)
( 3.43058824e+02,  4.93764997e-01)
( 3.44470588e+02,  4.63142157e-01)
( 3.45882353e+02,  4.26924169e-01)
( 3.47294118e+02,  3.87484074e-01)
( 3.48705882e+02,  3.39493573e-01)
( 3.50117647e+02,  2.87148774e-01)
( 3.51529412e+02,  2.30268896e-01)
( 3.52941176e+02,  1.70386896e-01)
( 3.54352941e+02,  1.17437869e-01)
( 3.55764706e+02,  6.67374581e-02)
( 3.57176471e+02,  2.68728621e-02)
( 3.58588235e+02,  3.57055441e-02)
( 3.60000000e+02,  4.54403348e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[width=0.25\textwidth, xtick={0,90,180}, xlabel=$y^+$, xmax=180, ylabel=rms, xmin=0.0]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  1.73736885e-02)
( 2.82352941e+00,  4.19932008e-02)
( 4.23529412e+00,  7.29008690e-02)
( 5.64705882e+00,  1.09554991e-01)
( 7.05882353e+00,  1.51582599e-01)
( 8.47058824e+00,  1.98253676e-01)
( 9.88235294e+00,  2.48342723e-01)
( 1.12941176e+01,  3.00083667e-01)
( 1.27058824e+01,  3.51806581e-01)
( 1.41176471e+01,  4.02075171e-01)
( 1.55294118e+01,  4.49648023e-01)
( 1.69411765e+01,  4.93625253e-01)
( 1.83529412e+01,  5.33552051e-01)
( 1.97647059e+01,  5.69414794e-01)
( 2.11764706e+01,  6.01573288e-01)
( 2.25882353e+01,  6.30624235e-01)
( 2.40000000e+01,  6.57189190e-01)
( 2.54117647e+01,  6.81697369e-01)
( 2.68235294e+01,  7.04286814e-01)
( 2.82352941e+01,  7.24860191e-01)
( 2.96470588e+01,  7.43194163e-01)
( 3.10588235e+01,  7.59056687e-01)
( 3.24705882e+01,  7.72320509e-01)
( 3.38823529e+01,  7.83002853e-01)
( 3.52941176e+01,  7.91265547e-01)
( 3.67058824e+01,  7.97310710e-01)
( 3.81176471e+01,  8.01267505e-01)
( 3.95294118e+01,  8.03345025e-01)
( 4.09411765e+01,  8.04007947e-01)
( 4.23529412e+01,  8.03809106e-01)
( 4.37647059e+01,  8.03033471e-01)
( 4.51764706e+01,  8.01612973e-01)
( 4.65882353e+01,  7.99346328e-01)
( 4.80000000e+01,  7.96093345e-01)
( 4.94117647e+01,  7.91771531e-01)
( 5.08235294e+01,  7.86263287e-01)
( 5.22352941e+01,  7.79391885e-01)
( 5.36470588e+01,  7.70994186e-01)
( 5.50588235e+01,  7.61042774e-01)
( 5.64705882e+01,  7.49738991e-01)
( 5.78823529e+01,  7.37518191e-01)
( 5.92941176e+01,  7.24949718e-01)
( 6.07058824e+01,  7.12595344e-01)
( 6.21176471e+01,  7.00913370e-01)
( 6.35294118e+01,  6.90262675e-01)
( 6.49411765e+01,  6.80971026e-01)
( 6.63529412e+01,  6.73366904e-01)
( 6.77647059e+01,  6.67723179e-01)
( 6.91764706e+01,  6.64163053e-01)
( 7.05882353e+01,  6.62604630e-01)
( 7.20000000e+01,  6.62774384e-01)
( 7.34117647e+01,  6.64261580e-01)
( 7.48235294e+01,  6.66585088e-01)
( 7.62352941e+01,  6.69260919e-01)
( 7.76470588e+01,  6.71871662e-01)
( 7.90588235e+01,  6.74122393e-01)
( 8.04705882e+01,  6.75851226e-01)
( 8.18823529e+01,  6.76987827e-01)
( 8.32941176e+01,  6.77488804e-01)
( 8.47058824e+01,  6.77296221e-01)
( 8.61176471e+01,  6.76339686e-01)
( 8.75294118e+01,  6.74567759e-01)
( 8.89411765e+01,  6.71980500e-01)
( 9.03529412e+01,  6.68647707e-01)
( 9.17647059e+01,  6.64707959e-01)
( 9.31764706e+01,  6.60353720e-01)
( 9.45882353e+01,  6.55806601e-01)
( 9.60000000e+01,  6.51290536e-01)
( 9.74117647e+01,  6.47011161e-01)
( 9.88235294e+01,  6.43143535e-01)
( 1.00235294e+02,  6.39830351e-01)
( 1.01647059e+02,  6.37188375e-01)
( 1.03058824e+02,  6.35316074e-01)
( 1.04470588e+02,  6.34300649e-01)
( 1.05882353e+02,  6.34218991e-01)
( 1.07294118e+02,  6.35133564e-01)
( 1.08705882e+02,  6.37084424e-01)
( 1.10117647e+02,  6.40078247e-01)
( 1.11529412e+02,  6.44076824e-01)
( 1.12941176e+02,  6.48992062e-01)
( 1.14352941e+02,  6.54690325e-01)
( 1.15764706e+02,  6.61006272e-01)
( 1.17176471e+02,  6.67760849e-01)
( 1.18588235e+02,  6.74777091e-01)
( 1.20000000e+02,  6.81890845e-01)
( 1.21411765e+02,  6.88954294e-01)
( 1.22823529e+02,  6.95835173e-01)
( 1.24235294e+02,  7.02416778e-01)
( 1.25647059e+02,  7.08596110e-01)
( 1.27058824e+02,  7.14285910e-01)
( 1.28470588e+02,  7.19415188e-01)
( 1.29882353e+02,  7.23931968e-01)
( 1.31294118e+02,  7.27803409e-01)
( 1.32705882e+02,  7.31012881e-01)
( 1.34117647e+02,  7.33554661e-01)
( 1.35529412e+02,  7.35428572e-01)
( 1.36941176e+02,  7.36631691e-01)
( 1.38352941e+02,  7.37154603e-01)
( 1.39764706e+02,  7.36976802e-01)
( 1.41176471e+02,  7.36064911e-01)
( 1.42588235e+02,  7.34375417e-01)
( 1.44000000e+02,  7.31857121e-01)
( 1.45411765e+02,  7.28458941e-01)
( 1.46823529e+02,  7.24137306e-01)
( 1.48235294e+02,  7.18866348e-01)
( 1.49647059e+02,  7.12648153e-01)
( 1.51058824e+02,  7.05523372e-01)
( 1.52470588e+02,  6.97578788e-01)
( 1.53882353e+02,  6.88951790e-01)
( 1.55294118e+02,  6.79832280e-01)
( 1.56705882e+02,  6.70457304e-01)
( 1.58117647e+02,  6.61099911e-01)
( 1.59529412e+02,  6.52049899e-01)
( 1.60941176e+02,  6.43587649e-01)
( 1.62352941e+02,  6.35954380e-01)
( 1.63764706e+02,  6.29328310e-01)
( 1.65176471e+02,  6.23809993e-01)
( 1.66588235e+02,  6.19419694e-01)
( 1.68000000e+02,  6.16105556e-01)
( 1.69411765e+02,  6.13759875e-01)
( 1.70823529e+02,  6.12239540e-01)
( 1.72235294e+02,  6.11388385e-01)
( 1.73647059e+02,  6.11055613e-01)
( 1.75058824e+02,  6.11108899e-01)
( 1.76470588e+02,  6.11440122e-01)
( 1.77882353e+02,  6.11963511e-01)
( 1.79294118e+02,  6.12607479e-01)
( 1.80705882e+02,  6.13307118e-01)
( 1.82117647e+02,  6.13997877e-01)
( 1.83529412e+02,  6.14613712e-01)
( 1.84941176e+02,  6.15085781e-01)
( 1.86352941e+02,  6.15345538e-01)
( 1.87764706e+02,  6.15326583e-01)
( 1.89176471e+02,  6.14966512e-01)
( 1.90588235e+02,  6.14212036e-01)
( 1.92000000e+02,  6.13021851e-01)
( 1.93411765e+02,  6.11370325e-01)
( 1.94823529e+02,  6.09249651e-01)
( 1.96235294e+02,  6.06671691e-01)
( 1.97647059e+02,  6.03666902e-01)
( 1.99058824e+02,  6.00282192e-01)
( 2.00470588e+02,  5.96574903e-01)
( 2.01882353e+02,  5.92603922e-01)
( 2.03294118e+02,  5.88423431e-01)
( 2.04705882e+02,  5.84078193e-01)
( 2.06117647e+02,  5.79602063e-01)
( 2.07529412e+02,  5.75018227e-01)
( 2.08941176e+02,  5.70341408e-01)
( 2.10352941e+02,  5.65578759e-01)
( 2.11764706e+02,  5.60730636e-01)
( 2.13176471e+02,  5.55791974e-01)
( 2.14588235e+02,  5.50753474e-01)
( 2.16000000e+02,  5.45604646e-01)
( 2.17411765e+02,  5.40337265e-01)
( 2.18823529e+02,  5.34949839e-01)
( 2.20235294e+02,  5.29451072e-01)
( 2.21647059e+02,  5.23863912e-01)
( 2.23058824e+02,  5.18228233e-01)
( 2.24470588e+02,  5.12604296e-01)
( 2.25882353e+02,  5.07071853e-01)
( 2.27294118e+02,  5.01729906e-01)
( 2.28705882e+02,  4.96694207e-01)
( 2.30117647e+02,  4.92094398e-01)
( 2.31529412e+02,  4.88070011e-01)
( 2.32941176e+02,  4.84764189e-01)
( 2.34352941e+02,  4.82312769e-01)
( 2.35764706e+02,  4.80825722e-01)
( 2.37176471e+02,  4.80362535e-01)
( 2.38588235e+02,  4.80914563e-01)
( 2.40000000e+02,  4.82396513e-01)
( 2.41411765e+02,  4.84661311e-01)
( 2.42823529e+02,  4.87529337e-01)
( 2.44235294e+02,  4.90825802e-01)
( 2.45647059e+02,  4.94415611e-01)
( 2.47058824e+02,  4.98226225e-01)
( 2.48470588e+02,  5.02252281e-01)
( 2.49882353e+02,  5.06541133e-01)
( 2.51294118e+02,  5.11161983e-01)
( 2.52705882e+02,  5.16169071e-01)
( 2.54117647e+02,  5.21575451e-01)
( 2.55529412e+02,  5.27356386e-01)
( 2.56941176e+02,  5.33481240e-01)
( 2.58352941e+02,  5.39961755e-01)
( 2.59764706e+02,  5.46879947e-01)
( 2.61176471e+02,  5.54372251e-01)
( 2.62588235e+02,  5.62576532e-01)
( 2.64000000e+02,  5.71575880e-01)
( 2.65411765e+02,  5.81386268e-01)
( 2.66823529e+02,  5.92003226e-01)
( 2.68235294e+02,  6.03473246e-01)
( 2.69647059e+02,  6.15925372e-01)
( 2.71058824e+02,  6.29526615e-01)
( 2.72470588e+02,  6.44384623e-01)
( 2.73882353e+02,  6.60456300e-01)
( 2.75294118e+02,  6.77515566e-01)
( 2.76705882e+02,  6.95182502e-01)
( 2.78117647e+02,  7.12993026e-01)
( 2.79529412e+02,  7.30457604e-01)
( 2.80941176e+02,  7.47083187e-01)
( 2.82352941e+02,  7.62382030e-01)
( 2.83764706e+02,  7.75902867e-01)
( 2.85176471e+02,  7.87287176e-01)
( 2.86588235e+02,  7.96309888e-01)
( 2.88000000e+02,  8.02883446e-01)
( 2.89411765e+02,  8.07045221e-01)
( 2.90823529e+02,  8.08942199e-01)
( 2.92235294e+02,  8.08823824e-01)
( 2.93647059e+02,  8.07023704e-01)
( 2.95058824e+02,  8.03907454e-01)
( 2.96470588e+02,  7.99791098e-01)
( 2.97882353e+02,  7.94852555e-01)
( 2.99294118e+02,  7.89116979e-01)
( 3.00705882e+02,  7.82592058e-01)
( 3.02117647e+02,  7.75536358e-01)
( 3.03529412e+02,  7.68667042e-01)
( 3.04941176e+02,  7.63042808e-01)
( 3.06352941e+02,  7.59580016e-01)
( 3.07764706e+02,  7.58564293e-01)
( 3.09176471e+02,  7.59607375e-01)
( 3.10588235e+02,  7.61952221e-01)
( 3.12000000e+02,  7.64768481e-01)
( 3.13411765e+02,  7.67296433e-01)
( 3.14823529e+02,  7.68896997e-01)
( 3.16235294e+02,  7.69114792e-01)
( 3.17647059e+02,  7.67770529e-01)
( 3.19058824e+02,  7.65012443e-01)
( 3.20470588e+02,  7.61246800e-01)
( 3.21882353e+02,  7.56930947e-01)
( 3.23294118e+02,  7.52329051e-01)
( 3.24705882e+02,  7.47358918e-01)
( 3.26117647e+02,  7.41602182e-01)
( 3.27529412e+02,  7.34428287e-01)
( 3.28941176e+02,  7.25130200e-01)
( 3.30352941e+02,  7.13018358e-01)
( 3.31764706e+02,  6.97465539e-01)
( 3.33176471e+02,  6.77937090e-01)
( 3.34588235e+02,  6.54033899e-01)
( 3.36000000e+02,  6.25526369e-01)
( 3.37411765e+02,  5.92329860e-01)
( 3.38823529e+02,  5.54415464e-01)
( 3.40235294e+02,  5.11729419e-01)
( 3.41647059e+02,  4.64255422e-01)
( 3.43058824e+02,  4.12326038e-01)
( 3.44470588e+02,  3.57129693e-01)
( 3.45882353e+02,  3.01183909e-01)
( 3.47294118e+02,  2.48313919e-01)
( 3.48705882e+02,  2.02615321e-01)
( 3.50117647e+02,  1.66470572e-01)
( 3.51529412e+02,  1.38665214e-01)
( 3.52941176e+02,  1.14531063e-01)
( 3.54352941e+02,  8.91659483e-02)
( 3.55764706e+02,  6.10094443e-02)
( 3.57176471e+02,  3.27888206e-02)
( 3.58588235e+02,  1.02142496e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.46659706e-02)
( 1.41176471e+00,  2.00159922e-02)
( 2.82352941e+00,  4.01709005e-02)
( 4.23529412e+00,  6.97835088e-02)
( 5.64705882e+00,  1.08699374e-01)
( 7.05882353e+00,  1.52782127e-01)
( 8.47058824e+00,  2.01449633e-01)
( 9.88235294e+00,  2.52498984e-01)
( 1.12941176e+01,  3.06513160e-01)
( 1.27058824e+01,  3.60013545e-01)
( 1.41176471e+01,  4.13273454e-01)
( 1.55294118e+01,  4.60887730e-01)
( 1.69411765e+01,  5.05974233e-01)
( 1.83529412e+01,  5.46956301e-01)
( 1.97647059e+01,  5.83613098e-01)
( 2.11764706e+01,  6.15939379e-01)
( 2.25882353e+01,  6.45490527e-01)
( 2.40000000e+01,  6.73363388e-01)
( 2.54117647e+01,  6.99661493e-01)
( 2.68235294e+01,  7.22528160e-01)
( 2.82352941e+01,  7.45619655e-01)
( 2.96470588e+01,  7.64224291e-01)
( 3.10588235e+01,  7.83008158e-01)
( 3.24705882e+01,  7.96693146e-01)
( 3.38823529e+01,  8.10025096e-01)
( 3.52941176e+01,  8.18927824e-01)
( 3.67058824e+01,  8.27471077e-01)
( 3.81176471e+01,  8.31139445e-01)
( 3.95294118e+01,  8.34564567e-01)
( 4.09411765e+01,  8.34564328e-01)
( 4.23529412e+01,  8.35219383e-01)
( 4.37647059e+01,  8.33292425e-01)
( 4.51764706e+01,  8.32943916e-01)
( 4.65882353e+01,  8.30264032e-01)
( 4.80000000e+01,  8.29299867e-01)
( 4.94117647e+01,  8.24786186e-01)
( 5.08235294e+01,  8.20994914e-01)
( 5.22352941e+01,  8.13980699e-01)
( 5.36470588e+01,  8.06860685e-01)
( 5.50588235e+01,  7.96090841e-01)
( 5.64705882e+01,  7.85560966e-01)
( 5.78823529e+01,  7.72272527e-01)
( 5.92941176e+01,  7.60886848e-01)
( 6.07058824e+01,  7.47469068e-01)
( 6.21176471e+01,  7.35677242e-01)
( 6.35294118e+01,  7.24445283e-01)
( 6.49411765e+01,  7.16228664e-01)
( 6.63529412e+01,  7.08063006e-01)
( 6.77647059e+01,  7.04299569e-01)
( 6.91764706e+01,  7.00608850e-01)
( 7.05882353e+01,  7.00675011e-01)
( 7.20000000e+01,  7.00562179e-01)
( 7.34117647e+01,  7.03203797e-01)
( 7.48235294e+01,  7.04936087e-01)
( 7.62352941e+01,  7.10044444e-01)
( 7.76470588e+01,  7.12652206e-01)
( 7.90588235e+01,  7.15137839e-01)
( 8.04705882e+01,  7.16348290e-01)
( 8.18823529e+01,  7.18810439e-01)
( 8.32941176e+01,  7.18286276e-01)
( 8.47058824e+01,  7.18204081e-01)
( 8.61176471e+01,  7.16694891e-01)
( 8.75294118e+01,  7.14743197e-01)
( 8.89411765e+01,  7.11766541e-01)
( 9.03529412e+01,  7.09008634e-01)
( 9.17647059e+01,  7.04596579e-01)
( 9.31764706e+01,  7.00373411e-01)
( 9.45882353e+01,  6.95508361e-01)
( 9.60000000e+01,  6.91032290e-01)
( 9.74117647e+01,  6.86691165e-01)
( 9.88235294e+01,  6.83022380e-01)
( 1.00235294e+02,  6.79139912e-01)
( 1.01647059e+02,  6.76817536e-01)
( 1.03058824e+02,  6.74562275e-01)
( 1.04470588e+02,  6.73653841e-01)
( 1.05882353e+02,  6.73193276e-01)
( 1.07294118e+02,  6.73746884e-01)
( 1.08705882e+02,  6.75498605e-01)
( 1.10117647e+02,  6.79280519e-01)
( 1.11529412e+02,  6.82599008e-01)
( 1.12941176e+02,  6.88119471e-01)
( 1.14352941e+02,  6.94087446e-01)
( 1.15764706e+02,  7.01759040e-01)
( 1.17176471e+02,  7.08532393e-01)
( 1.18588235e+02,  7.16343582e-01)
( 1.20000000e+02,  7.23375201e-01)
( 1.21411765e+02,  7.30886757e-01)
( 1.22823529e+02,  7.38001823e-01)
( 1.24235294e+02,  7.44547844e-01)
( 1.25647059e+02,  7.49881923e-01)
( 1.27058824e+02,  7.55792677e-01)
( 1.28470588e+02,  7.59872854e-01)
( 1.29882353e+02,  7.64226556e-01)
( 1.31294118e+02,  7.67259359e-01)
( 1.32705882e+02,  7.70377815e-01)
( 1.34117647e+02,  7.72000968e-01)
( 1.35529412e+02,  7.73955762e-01)
( 1.36941176e+02,  7.74072826e-01)
( 1.38352941e+02,  7.75101602e-01)
( 1.39764706e+02,  7.74040461e-01)
( 1.41176471e+02,  7.72923946e-01)
( 1.42588235e+02,  7.70126641e-01)
( 1.44000000e+02,  7.68174350e-01)
( 1.45411765e+02,  7.63762891e-01)
( 1.46823529e+02,  7.59010315e-01)
( 1.48235294e+02,  7.52727151e-01)
( 1.49647059e+02,  7.46476531e-01)
( 1.51058824e+02,  7.37408936e-01)
( 1.52470588e+02,  7.28830814e-01)
( 1.53882353e+02,  7.18801081e-01)
( 1.55294118e+02,  7.08895326e-01)
( 1.56705882e+02,  6.98227823e-01)
( 1.58117647e+02,  6.87705815e-01)
( 1.59529412e+02,  6.76908255e-01)
( 1.60941176e+02,  6.68233752e-01)
( 1.62352941e+02,  6.59322679e-01)
( 1.63764706e+02,  6.51067615e-01)
( 1.65176471e+02,  6.44486189e-01)
( 1.66588235e+02,  6.39580309e-01)
( 1.68000000e+02,  6.34898722e-01)
( 1.69411765e+02,  6.31964207e-01)
( 1.70823529e+02,  6.28620088e-01)
( 1.72235294e+02,  6.27962589e-01)
( 1.73647059e+02,  6.26479089e-01)
( 1.75058824e+02,  6.25785351e-01)
( 1.76470588e+02,  6.25227928e-01)
( 1.77882353e+02,  6.25937402e-01)
( 1.79294118e+02,  6.25643671e-01)
( 1.80705882e+02,  6.25571549e-01)
( 1.82117647e+02,  6.25734568e-01)
( 1.83529412e+02,  6.25725627e-01)
( 1.84941176e+02,  6.25063419e-01)
( 1.86352941e+02,  6.24903738e-01)
( 1.87764706e+02,  6.23612583e-01)
( 1.89176471e+02,  6.23342693e-01)
( 1.90588235e+02,  6.20616138e-01)
( 1.92000000e+02,  6.18835568e-01)
( 1.93411765e+02,  6.16612017e-01)
( 1.94823529e+02,  6.13588274e-01)
( 1.96235294e+02,  6.09634101e-01)
( 1.97647059e+02,  6.05686486e-01)
( 1.99058824e+02,  6.01782203e-01)
( 2.00470588e+02,  5.98144233e-01)
( 2.01882353e+02,  5.92972219e-01)
( 2.03294118e+02,  5.87927401e-01)
( 2.04705882e+02,  5.82010329e-01)
( 2.06117647e+02,  5.76839685e-01)
( 2.07529412e+02,  5.71180403e-01)
( 2.08941176e+02,  5.65147996e-01)
( 2.10352941e+02,  5.59882164e-01)
( 2.11764706e+02,  5.53825498e-01)
( 2.13176471e+02,  5.47960997e-01)
( 2.14588235e+02,  5.42459905e-01)
( 2.16000000e+02,  5.36103129e-01)
( 2.17411765e+02,  5.30544877e-01)
( 2.18823529e+02,  5.24107039e-01)
( 2.20235294e+02,  5.17262638e-01)
( 2.21647059e+02,  5.11283517e-01)
( 2.23058824e+02,  5.05207181e-01)
( 2.24470588e+02,  4.98658329e-01)
( 2.25882353e+02,  4.92631286e-01)
( 2.27294118e+02,  4.86320287e-01)
( 2.28705882e+02,  4.81125742e-01)
( 2.30117647e+02,  4.75486547e-01)
( 2.31529412e+02,  4.70958203e-01)
( 2.32941176e+02,  4.66408074e-01)
( 2.34352941e+02,  4.63227361e-01)
( 2.35764706e+02,  4.61043060e-01)
( 2.37176471e+02,  4.60119575e-01)
( 2.38588235e+02,  4.59861159e-01)
( 2.40000000e+02,  4.60649878e-01)
( 2.41411765e+02,  4.62020040e-01)
( 2.42823529e+02,  4.64505434e-01)
( 2.44235294e+02,  4.67011571e-01)
( 2.45647059e+02,  4.70357537e-01)
( 2.47058824e+02,  4.73626852e-01)
( 2.48470588e+02,  4.78093088e-01)
( 2.49882353e+02,  4.82141346e-01)
( 2.51294118e+02,  4.87778991e-01)
( 2.52705882e+02,  4.92689461e-01)
( 2.54117647e+02,  4.98116791e-01)
( 2.55529412e+02,  5.04134059e-01)
( 2.56941176e+02,  5.10825396e-01)
( 2.58352941e+02,  5.16890526e-01)
( 2.59764706e+02,  5.24791360e-01)
( 2.61176471e+02,  5.31750083e-01)
( 2.62588235e+02,  5.40792584e-01)
( 2.64000000e+02,  5.48886836e-01)
( 2.65411765e+02,  5.58764040e-01)
( 2.66823529e+02,  5.69334269e-01)
( 2.68235294e+02,  5.80966711e-01)
( 2.69647059e+02,  5.93533397e-01)
( 2.71058824e+02,  6.07948780e-01)
( 2.72470588e+02,  6.23255372e-01)
( 2.73882353e+02,  6.40650332e-01)
( 2.75294118e+02,  6.57529831e-01)
( 2.76705882e+02,  6.76286459e-01)
( 2.78117647e+02,  6.94672763e-01)
( 2.79529412e+02,  7.14624226e-01)
( 2.80941176e+02,  7.31326997e-01)
( 2.82352941e+02,  7.48868644e-01)
( 2.83764706e+02,  7.63256311e-01)
( 2.85176471e+02,  7.75988281e-01)
( 2.86588235e+02,  7.86589146e-01)
( 2.88000000e+02,  7.93916225e-01)
( 2.89411765e+02,  7.99096346e-01)
( 2.90823529e+02,  8.02303493e-01)
( 2.92235294e+02,  8.03156972e-01)
( 2.93647059e+02,  8.03582609e-01)
( 2.95058824e+02,  8.01037490e-01)
( 2.96470588e+02,  7.98798323e-01)
( 2.97882353e+02,  7.93554187e-01)
( 2.99294118e+02,  7.88978100e-01)
( 3.00705882e+02,  7.83668697e-01)
( 3.02117647e+02,  7.78487980e-01)
( 3.03529412e+02,  7.73118794e-01)
( 3.04941176e+02,  7.70264447e-01)
( 3.06352941e+02,  7.67843723e-01)
( 3.07764706e+02,  7.69100130e-01)
( 3.09176471e+02,  7.70695388e-01)
( 3.10588235e+02,  7.76485980e-01)
( 3.12000000e+02,  7.79887915e-01)
( 3.13411765e+02,  7.86293030e-01)
( 3.14823529e+02,  7.87838578e-01)
( 3.16235294e+02,  7.90887892e-01)
( 3.17647059e+02,  7.90415108e-01)
( 3.19058824e+02,  7.88730264e-01)
( 3.20470588e+02,  7.84767151e-01)
( 3.21882353e+02,  7.81067669e-01)
( 3.23294118e+02,  7.76014626e-01)
( 3.24705882e+02,  7.71389544e-01)
( 3.26117647e+02,  7.64265537e-01)
( 3.27529412e+02,  7.57528543e-01)
( 3.28941176e+02,  7.46651769e-01)
( 3.30352941e+02,  7.35746562e-01)
( 3.31764706e+02,  7.18806505e-01)
( 3.33176471e+02,  6.99798763e-01)
( 3.34588235e+02,  6.75150812e-01)
( 3.36000000e+02,  6.47302210e-01)
( 3.37411765e+02,  6.11769855e-01)
( 3.38823529e+02,  5.73073447e-01)
( 3.40235294e+02,  5.26407540e-01)
( 3.41647059e+02,  4.76406991e-01)
( 3.43058824e+02,  4.21049595e-01)
( 3.44470588e+02,  3.63206923e-01)
( 3.45882353e+02,  3.06330144e-01)
( 3.47294118e+02,  2.53004909e-01)
( 3.48705882e+02,  2.07773939e-01)
( 3.50117647e+02,  1.69389948e-01)
( 3.51529412e+02,  1.38421312e-01)
( 3.52941176e+02,  1.10052653e-01)
( 3.54352941e+02,  8.25451463e-02)
( 3.55764706e+02,  5.64435683e-02)
( 3.57176471e+02,  3.56071852e-02)
( 3.58588235e+02,  1.88963916e-02)
( 3.60000000e+02,  1.58070084e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0.0, width=0.25\textwidth, xtick={0,90,180}, xlabel=$y^+$, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  1.34643447e-02)
( 2.82352941e+00,  3.24006528e-02)
( 4.23529412e+00,  5.57961650e-02)
( 5.64705882e+00,  8.24438334e-02)
( 7.05882353e+00,  1.11813404e-01)
( 8.47058824e+00,  1.43494383e-01)
( 9.88235294e+00,  1.76907182e-01)
( 1.12941176e+01,  2.11352035e-01)
( 1.27058824e+01,  2.46169880e-01)
( 1.41176471e+01,  2.80834526e-01)
( 1.55294118e+01,  3.14967215e-01)
( 1.69411765e+01,  3.48309040e-01)
( 1.83529412e+01,  3.80660087e-01)
( 1.97647059e+01,  4.11834806e-01)
( 2.11764706e+01,  4.41665560e-01)
( 2.25882353e+01,  4.70015466e-01)
( 2.40000000e+01,  4.96745408e-01)
( 2.54117647e+01,  5.21658778e-01)
( 2.68235294e+01,  5.44502616e-01)
( 2.82352941e+01,  5.65032840e-01)
( 2.96470588e+01,  5.83072424e-01)
( 3.10588235e+01,  5.98530769e-01)
( 3.24705882e+01,  6.11418724e-01)
( 3.38823529e+01,  6.21894658e-01)
( 3.52941176e+01,  6.30311847e-01)
( 3.67058824e+01,  6.37190104e-01)
( 3.81176471e+01,  6.43064916e-01)
( 3.95294118e+01,  6.48305535e-01)
( 4.09411765e+01,  6.53041840e-01)
( 4.23529412e+01,  6.57231629e-01)
( 4.37647059e+01,  6.60765827e-01)
( 4.51764706e+01,  6.63539588e-01)
( 4.65882353e+01,  6.65485203e-01)
( 4.80000000e+01,  6.66593730e-01)
( 4.94117647e+01,  6.66940808e-01)
( 5.08235294e+01,  6.66692555e-01)
( 5.22352941e+01,  6.66058421e-01)
( 5.36470588e+01,  6.65192544e-01)
( 5.50588235e+01,  6.64123476e-01)
( 5.64705882e+01,  6.62777901e-01)
( 5.78823529e+01,  6.61071777e-01)
( 5.92941176e+01,  6.58989906e-01)
( 6.07058824e+01,  6.56615198e-01)
( 6.21176471e+01,  6.54109895e-01)
( 6.35294118e+01,  6.51666224e-01)
( 6.49411765e+01,  6.49448812e-01)
( 6.63529412e+01,  6.47561967e-01)
( 6.77647059e+01,  6.46042466e-01)
( 6.91764706e+01,  6.44861221e-01)
( 7.05882353e+01,  6.43932760e-01)
( 7.20000000e+01,  6.43147290e-01)
( 7.34117647e+01,  6.42426908e-01)
( 7.48235294e+01,  6.41771853e-01)
( 7.62352941e+01,  6.41258299e-01)
( 7.76470588e+01,  6.40981436e-01)
( 7.90588235e+01,  6.40987635e-01)
( 8.04705882e+01,  6.41251266e-01)
( 8.18823529e+01,  6.41700745e-01)
( 8.32941176e+01,  6.42261267e-01)
( 8.47058824e+01,  6.42886460e-01)
( 8.61176471e+01,  6.43567026e-01)
( 8.75294118e+01,  6.44320309e-01)
( 8.89411765e+01,  6.45167649e-01)
( 9.03529412e+01,  6.46119595e-01)
( 9.17647059e+01,  6.47170842e-01)
( 9.31764706e+01,  6.48304284e-01)
( 9.45882353e+01,  6.49499059e-01)
( 9.60000000e+01,  6.50740623e-01)
( 9.74117647e+01,  6.52027130e-01)
( 9.88235294e+01,  6.53372526e-01)
( 1.00235294e+02,  6.54803753e-01)
( 1.01647059e+02,  6.56354427e-01)
( 1.03058824e+02,  6.58053279e-01)
( 1.04470588e+02,  6.59911036e-01)
( 1.05882353e+02,  6.61904454e-01)
( 1.07294118e+02,  6.63967133e-01)
( 1.08705882e+02,  6.65990949e-01)
( 1.10117647e+02,  6.67845309e-01)
( 1.11529412e+02,  6.69406056e-01)
( 1.12941176e+02,  6.70578003e-01)
( 1.14352941e+02,  6.71300054e-01)
( 1.15764706e+02,  6.71532869e-01)
( 1.17176471e+02,  6.71240389e-01)
( 1.18588235e+02,  6.70382738e-01)
( 1.20000000e+02,  6.68921351e-01)
( 1.21411765e+02,  6.66827738e-01)
( 1.22823529e+02,  6.64086759e-01)
( 1.24235294e+02,  6.60692573e-01)
( 1.25647059e+02,  6.56642914e-01)
( 1.27058824e+02,  6.51939750e-01)
( 1.28470588e+02,  6.46603227e-01)
( 1.29882353e+02,  6.40690744e-01)
( 1.31294118e+02,  6.34306550e-01)
( 1.32705882e+02,  6.27596140e-01)
( 1.34117647e+02,  6.20724261e-01)
( 1.35529412e+02,  6.13847613e-01)
( 1.36941176e+02,  6.07090354e-01)
( 1.38352941e+02,  6.00530088e-01)
( 1.39764706e+02,  5.94194412e-01)
( 1.41176471e+02,  5.88067770e-01)
( 1.42588235e+02,  5.82104504e-01)
( 1.44000000e+02,  5.76245427e-01)
( 1.45411765e+02,  5.70432723e-01)
( 1.46823529e+02,  5.64623237e-01)
( 1.48235294e+02,  5.58795750e-01)
( 1.49647059e+02,  5.52952588e-01)
( 1.51058824e+02,  5.47116756e-01)
( 1.52470588e+02,  5.41324258e-01)
( 1.53882353e+02,  5.35620511e-01)
( 1.55294118e+02,  5.30054510e-01)
( 1.56705882e+02,  5.24675906e-01)
( 1.58117647e+02,  5.19533336e-01)
( 1.59529412e+02,  5.14672220e-01)
( 1.60941176e+02,  5.10134578e-01)
( 1.62352941e+02,  5.05958200e-01)
( 1.63764706e+02,  5.02176046e-01)
( 1.65176471e+02,  4.98814315e-01)
( 1.66588235e+02,  4.95889008e-01)
( 1.68000000e+02,  4.93403286e-01)
( 1.69411765e+02,  4.91342932e-01)
( 1.70823529e+02,  4.89670634e-01)
( 1.72235294e+02,  4.88324493e-01)
( 1.73647059e+02,  4.87218171e-01)
( 1.75058824e+02,  4.86245453e-01)
( 1.76470588e+02,  4.85287368e-01)
( 1.77882353e+02,  4.84224856e-01)
( 1.79294118e+02,  4.82953399e-01)
( 1.80705882e+02,  4.81393576e-01)
( 1.82117647e+02,  4.79502350e-01)
( 1.83529412e+02,  4.77277130e-01)
( 1.84941176e+02,  4.74756122e-01)
( 1.86352941e+02,  4.72010732e-01)
( 1.87764706e+02,  4.69137341e-01)
( 1.89176471e+02,  4.66243863e-01)
( 1.90588235e+02,  4.63437229e-01)
( 1.92000000e+02,  4.60813671e-01)
( 1.93411765e+02,  4.58452046e-01)
( 1.94823529e+02,  4.56409276e-01)
( 1.96235294e+02,  4.54718113e-01)
( 1.97647059e+02,  4.53385681e-01)
( 1.99058824e+02,  4.52396005e-01)
( 2.00470588e+02,  4.51713234e-01)
( 2.01882353e+02,  4.51287657e-01)
( 2.03294118e+02,  4.51064050e-01)
( 2.04705882e+02,  4.50989932e-01)
( 2.06117647e+02,  4.51024741e-01)
( 2.07529412e+02,  4.51144904e-01)
( 2.08941176e+02,  4.51350570e-01)
( 2.10352941e+02,  4.51666176e-01)
( 2.11764706e+02,  4.52141315e-01)
( 2.13176471e+02,  4.52847511e-01)
( 2.14588235e+02,  4.53874081e-01)
( 2.16000000e+02,  4.55321491e-01)
( 2.17411765e+02,  4.57291752e-01)
( 2.18823529e+02,  4.59877700e-01)
( 2.20235294e+02,  4.63151962e-01)
( 2.21647059e+02,  4.67156768e-01)
( 2.23058824e+02,  4.71896708e-01)
( 2.24470588e+02,  4.77338016e-01)
( 2.25882353e+02,  4.83410746e-01)
( 2.27294118e+02,  4.90017474e-01)
( 2.28705882e+02,  4.97043580e-01)
( 2.30117647e+02,  5.04370272e-01)
( 2.31529412e+02,  5.11885226e-01)
( 2.32941176e+02,  5.19492388e-01)
( 2.34352941e+02,  5.27118385e-01)
( 2.35764706e+02,  5.34717262e-01)
( 2.37176471e+02,  5.42271733e-01)
( 2.38588235e+02,  5.49793124e-01)
( 2.40000000e+02,  5.57319403e-01)
( 2.41411765e+02,  5.64912498e-01)
( 2.42823529e+02,  5.72653532e-01)
( 2.44235294e+02,  5.80633521e-01)
( 2.45647059e+02,  5.88939130e-01)
( 2.47058824e+02,  5.97633302e-01)
( 2.48470588e+02,  6.06735945e-01)
( 2.49882353e+02,  6.16207778e-01)
( 2.51294118e+02,  6.25941813e-01)
( 2.52705882e+02,  6.35766149e-01)
( 2.54117647e+02,  6.45456493e-01)
( 2.55529412e+02,  6.54756486e-01)
( 2.56941176e+02,  6.63403511e-01)
( 2.58352941e+02,  6.71158314e-01)
( 2.59764706e+02,  6.77832365e-01)
( 2.61176471e+02,  6.83312356e-01)
( 2.62588235e+02,  6.87572539e-01)
( 2.64000000e+02,  6.90671325e-01)
( 2.65411765e+02,  6.92732513e-01)
( 2.66823529e+02,  6.93913937e-01)
( 2.68235294e+02,  6.94379747e-01)
( 2.69647059e+02,  6.94291234e-01)
( 2.71058824e+02,  6.93816781e-01)
( 2.72470588e+02,  6.93139136e-01)
( 2.73882353e+02,  6.92438781e-01)
( 2.75294118e+02,  6.91859841e-01)
( 2.76705882e+02,  6.91474378e-01)
( 2.78117647e+02,  6.91268265e-01)
( 2.79529412e+02,  6.91150784e-01)
( 2.80941176e+02,  6.90981209e-01)
( 2.82352941e+02,  6.90603018e-01)
( 2.83764706e+02,  6.89877570e-01)
( 2.85176471e+02,  6.88716292e-01)
( 2.86588235e+02,  6.87109709e-01)
( 2.88000000e+02,  6.85149133e-01)
( 2.89411765e+02,  6.83025956e-01)
( 2.90823529e+02,  6.81006193e-01)
( 2.92235294e+02,  6.79385126e-01)
( 2.93647059e+02,  6.78445220e-01)
( 2.95058824e+02,  6.78432643e-01)
( 2.96470588e+02,  6.79541826e-01)
( 2.97882353e+02,  6.81889772e-01)
( 2.99294118e+02,  6.85477555e-01)
( 3.00705882e+02,  6.90172791e-01)
( 3.02117647e+02,  6.95738435e-01)
( 3.03529412e+02,  7.01913595e-01)
( 3.04941176e+02,  7.08507001e-01)
( 3.06352941e+02,  7.15438664e-01)
( 3.07764706e+02,  7.22690880e-01)
( 3.09176471e+02,  7.30215967e-01)
( 3.10588235e+02,  7.37855792e-01)
( 3.12000000e+02,  7.45277643e-01)
( 3.13411765e+02,  7.51951993e-01)
( 3.14823529e+02,  7.57256210e-01)
( 3.16235294e+02,  7.60681331e-01)
( 3.17647059e+02,  7.62007713e-01)
( 3.19058824e+02,  7.61419773e-01)
( 3.20470588e+02,  7.59550810e-01)
( 3.21882353e+02,  7.57339478e-01)
( 3.23294118e+02,  7.55699337e-01)
( 3.24705882e+02,  7.55177796e-01)
( 3.26117647e+02,  7.55724788e-01)
( 3.27529412e+02,  7.56634414e-01)
( 3.28941176e+02,  7.56685257e-01)
( 3.30352941e+02,  7.54411221e-01)
( 3.31764706e+02,  7.48434305e-01)
( 3.33176471e+02,  7.37783551e-01)
( 3.34588235e+02,  7.22075164e-01)
( 3.36000000e+02,  7.01485157e-01)
( 3.37411765e+02,  6.76564932e-01)
( 3.38823529e+02,  6.47981822e-01)
( 3.40235294e+02,  6.16247535e-01)
( 3.41647059e+02,  5.81506133e-01)
( 3.43058824e+02,  5.43513834e-01)
( 3.44470588e+02,  5.01953900e-01)
( 3.45882353e+02,  4.56880212e-01)
( 3.47294118e+02,  4.08839762e-01)
( 3.48705882e+02,  3.58572960e-01)
( 3.50117647e+02,  3.06575805e-01)
( 3.51529412e+02,  2.53004432e-01)
( 3.52941176e+02,  1.98397100e-01)
( 3.54352941e+02,  1.44440994e-01)
( 3.55764706e+02,  9.36074182e-02)
( 3.57176471e+02,  4.89617251e-02)
( 3.58588235e+02,  1.52160367e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  1.41684571e-02)
( 1.41176471e+00,  1.76767651e-02)
( 2.82352941e+00,  3.18744034e-02)
( 4.23529412e+00,  5.46840057e-02)
( 5.64705882e+00,  8.25427249e-02)
( 7.05882353e+00,  1.12730645e-01)
( 8.47058824e+00,  1.46122560e-01)
( 9.88235294e+00,  1.80689037e-01)
( 1.12941176e+01,  2.17388734e-01)
( 1.27058824e+01,  2.52518535e-01)
( 1.41176471e+01,  2.89802045e-01)
( 1.55294118e+01,  3.23876888e-01)
( 1.69411765e+01,  3.57833445e-01)
( 1.83529412e+01,  3.90271544e-01)
( 1.97647059e+01,  4.23006833e-01)
( 2.11764706e+01,  4.54418063e-01)
( 2.25882353e+01,  4.84158546e-01)
( 2.40000000e+01,  5.12563646e-01)
( 2.54117647e+01,  5.40200353e-01)
( 2.68235294e+01,  5.64608395e-01)
( 2.82352941e+01,  5.87690651e-01)
( 2.96470588e+01,  6.06880009e-01)
( 3.10588235e+01,  6.25799060e-01)
( 3.24705882e+01,  6.39191806e-01)
( 3.38823529e+01,  6.52173281e-01)
( 3.52941176e+01,  6.60920024e-01)
( 3.67058824e+01,  6.70267880e-01)
( 3.81176471e+01,  6.77118123e-01)
( 3.95294118e+01,  6.84392750e-01)
( 4.09411765e+01,  6.89118564e-01)
( 4.23529412e+01,  6.95289254e-01)
( 4.37647059e+01,  6.98853493e-01)
( 4.51764706e+01,  7.03364432e-01)
( 4.65882353e+01,  7.05219448e-01)
( 4.80000000e+01,  7.09052920e-01)
( 4.94117647e+01,  7.08807290e-01)
( 5.08235294e+01,  7.10453451e-01)
( 5.22352941e+01,  7.08666563e-01)
( 5.36470588e+01,  7.09075093e-01)
( 5.50588235e+01,  7.07448840e-01)
( 5.64705882e+01,  7.06495047e-01)
( 5.78823529e+01,  7.03847408e-01)
( 5.92941176e+01,  7.02275038e-01)
( 6.07058824e+01,  6.98556781e-01)
( 6.21176471e+01,  6.96310639e-01)
( 6.35294118e+01,  6.92857981e-01)
( 6.49411765e+01,  6.91697001e-01)
( 6.63529412e+01,  6.89759433e-01)
( 6.77647059e+01,  6.88652456e-01)
( 6.91764706e+01,  6.86543703e-01)
( 7.05882353e+01,  6.85774744e-01)
( 7.20000000e+01,  6.84039056e-01)
( 7.34117647e+01,  6.83248699e-01)
( 7.48235294e+01,  6.81953907e-01)
( 7.62352941e+01,  6.81154549e-01)
( 7.76470588e+01,  6.79907978e-01)
( 7.90588235e+01,  6.78893507e-01)
( 8.04705882e+01,  6.77463949e-01)
( 8.18823529e+01,  6.77534819e-01)
( 8.32941176e+01,  6.76183403e-01)
( 8.47058824e+01,  6.75611436e-01)
( 8.61176471e+01,  6.74854875e-01)
( 8.75294118e+01,  6.74806535e-01)
( 8.89411765e+01,  6.74116552e-01)
( 9.03529412e+01,  6.73937261e-01)
( 9.17647059e+01,  6.73203707e-01)
( 9.31764706e+01,  6.73693776e-01)
( 9.45882353e+01,  6.72803998e-01)
( 9.60000000e+01,  6.72679007e-01)
( 9.74117647e+01,  6.72314107e-01)
( 9.88235294e+01,  6.72636807e-01)
( 1.00235294e+02,  6.72315240e-01)
( 1.01647059e+02,  6.72523201e-01)
( 1.03058824e+02,  6.71855748e-01)
( 1.04470588e+02,  6.73422575e-01)
( 1.05882353e+02,  6.73817515e-01)
( 1.07294118e+02,  6.74372792e-01)
( 1.08705882e+02,  6.74451411e-01)
( 1.10117647e+02,  6.76154256e-01)
( 1.11529412e+02,  6.76199377e-01)
( 1.12941176e+02,  6.76316440e-01)
( 1.14352941e+02,  6.75413728e-01)
( 1.15764706e+02,  6.74879134e-01)
( 1.17176471e+02,  6.73489392e-01)
( 1.18588235e+02,  6.71565890e-01)
( 1.20000000e+02,  6.68309450e-01)
( 1.21411765e+02,  6.65780365e-01)
( 1.22823529e+02,  6.61427975e-01)
( 1.24235294e+02,  6.57158315e-01)
( 1.25647059e+02,  6.51093841e-01)
( 1.27058824e+02,  6.45789385e-01)
( 1.28470588e+02,  6.38669193e-01)
( 1.29882353e+02,  6.32014871e-01)
( 1.31294118e+02,  6.23772860e-01)
( 1.32705882e+02,  6.16207361e-01)
( 1.34117647e+02,  6.07490659e-01)
( 1.35529412e+02,  5.99814832e-01)
( 1.36941176e+02,  5.91357291e-01)
( 1.38352941e+02,  5.85023940e-01)
( 1.39764706e+02,  5.77577174e-01)
( 1.41176471e+02,  5.70829511e-01)
( 1.42588235e+02,  5.64162850e-01)
( 1.44000000e+02,  5.58578014e-01)
( 1.45411765e+02,  5.51993668e-01)
( 1.46823529e+02,  5.45387268e-01)
( 1.48235294e+02,  5.38836777e-01)
( 1.49647059e+02,  5.33539176e-01)
( 1.51058824e+02,  5.26632786e-01)
( 1.52470588e+02,  5.20775139e-01)
( 1.53882353e+02,  5.14343739e-01)
( 1.55294118e+02,  5.08611977e-01)
( 1.56705882e+02,  5.02411783e-01)
( 1.58117647e+02,  4.97024029e-01)
( 1.59529412e+02,  4.90864813e-01)
( 1.60941176e+02,  4.86628234e-01)
( 1.62352941e+02,  4.81097639e-01)
( 1.63764706e+02,  4.77056444e-01)
( 1.65176471e+02,  4.73011434e-01)
( 1.66588235e+02,  4.70501870e-01)
( 1.68000000e+02,  4.67198193e-01)
( 1.69411765e+02,  4.65740502e-01)
( 1.70823529e+02,  4.63207632e-01)
( 1.72235294e+02,  4.62220788e-01)
( 1.73647059e+02,  4.61025447e-01)
( 1.75058824e+02,  4.60347980e-01)
( 1.76470588e+02,  4.59089041e-01)
( 1.77882353e+02,  4.58434075e-01)
( 1.79294118e+02,  4.56885517e-01)
( 1.80705882e+02,  4.55804318e-01)
( 1.82117647e+02,  4.53124017e-01)
( 1.83529412e+02,  4.51444447e-01)
( 1.84941176e+02,  4.48746890e-01)
( 1.86352941e+02,  4.45760101e-01)
( 1.87764706e+02,  4.42481011e-01)
( 1.89176471e+02,  4.39741939e-01)
( 1.90588235e+02,  4.36141104e-01)
( 1.92000000e+02,  4.33557123e-01)
( 1.93411765e+02,  4.31113720e-01)
( 1.94823529e+02,  4.29527164e-01)
( 1.96235294e+02,  4.27338123e-01)
( 1.97647059e+02,  4.26222622e-01)
( 1.99058824e+02,  4.25136805e-01)
( 2.00470588e+02,  4.25123036e-01)
( 2.01882353e+02,  4.24666524e-01)
( 2.03294118e+02,  4.25116539e-01)
( 2.04705882e+02,  4.25002337e-01)
( 2.06117647e+02,  4.25943434e-01)
( 2.07529412e+02,  4.26339805e-01)
( 2.08941176e+02,  4.26944673e-01)
( 2.10352941e+02,  4.27296579e-01)
( 2.11764706e+02,  4.27969784e-01)
( 2.13176471e+02,  4.28793490e-01)
( 2.14588235e+02,  4.29812759e-01)
( 2.16000000e+02,  4.31257337e-01)
( 2.17411765e+02,  4.34081823e-01)
( 2.18823529e+02,  4.36674446e-01)
( 2.20235294e+02,  4.40152228e-01)
( 2.21647059e+02,  4.44986999e-01)
( 2.23058824e+02,  4.50264066e-01)
( 2.24470588e+02,  4.55782503e-01)
( 2.25882353e+02,  4.63272601e-01)
( 2.27294118e+02,  4.70256954e-01)
( 2.28705882e+02,  4.78705943e-01)
( 2.30117647e+02,  4.86666024e-01)
( 2.31529412e+02,  4.96051848e-01)
( 2.32941176e+02,  5.04534900e-01)
( 2.34352941e+02,  5.14031410e-01)
( 2.35764706e+02,  5.22089839e-01)
( 2.37176471e+02,  5.31189263e-01)
( 2.38588235e+02,  5.38747847e-01)
( 2.40000000e+02,  5.47533810e-01)
( 2.41411765e+02,  5.56055427e-01)
( 2.42823529e+02,  5.65245986e-01)
( 2.44235294e+02,  5.73431194e-01)
( 2.45647059e+02,  5.83335102e-01)
( 2.47058824e+02,  5.92488348e-01)
( 2.48470588e+02,  6.03024840e-01)
( 2.49882353e+02,  6.13622785e-01)
( 2.51294118e+02,  6.25178814e-01)
( 2.52705882e+02,  6.35971665e-01)
( 2.54117647e+02,  6.47760510e-01)
( 2.55529412e+02,  6.58244729e-01)
( 2.56941176e+02,  6.70018911e-01)
( 2.58352941e+02,  6.78525150e-01)
( 2.59764706e+02,  6.87638700e-01)
( 2.61176471e+02,  6.93908691e-01)
( 2.62588235e+02,  7.00591564e-01)
( 2.64000000e+02,  7.03963518e-01)
( 2.65411765e+02,  7.07291543e-01)
( 2.66823529e+02,  7.09280491e-01)
( 2.68235294e+02,  7.10878253e-01)
( 2.69647059e+02,  7.11192071e-01)
( 2.71058824e+02,  7.12314487e-01)
( 2.72470588e+02,  7.11591542e-01)
( 2.73882353e+02,  7.12620378e-01)
( 2.75294118e+02,  7.12298751e-01)
( 2.76705882e+02,  7.13780820e-01)
( 2.78117647e+02,  7.14094937e-01)
( 2.79529412e+02,  7.15963125e-01)
( 2.80941176e+02,  7.16708243e-01)
( 2.82352941e+02,  7.18167007e-01)
( 2.83764706e+02,  7.17709243e-01)
( 2.85176471e+02,  7.18469203e-01)
( 2.86588235e+02,  7.17028975e-01)
( 2.88000000e+02,  7.16426790e-01)
( 2.89411765e+02,  7.14484513e-01)
( 2.90823529e+02,  7.13634968e-01)
( 2.92235294e+02,  7.12034404e-01)
( 2.93647059e+02,  7.11952806e-01)
( 2.95058824e+02,  7.12297261e-01)
( 2.96470588e+02,  7.14610159e-01)
( 2.97882353e+02,  7.16251612e-01)
( 2.99294118e+02,  7.20774531e-01)
( 3.00705882e+02,  7.26037025e-01)
( 3.02117647e+02,  7.32963920e-01)
( 3.03529412e+02,  7.38993645e-01)
( 3.04941176e+02,  7.47291744e-01)
( 3.06352941e+02,  7.54962444e-01)
( 3.07764706e+02,  7.64572322e-01)
( 3.09176471e+02,  7.71379709e-01)
( 3.10588235e+02,  7.80673802e-01)
( 3.12000000e+02,  7.87264884e-01)
( 3.13411765e+02,  7.95561373e-01)
( 3.14823529e+02,  7.98836648e-01)
( 3.16235294e+02,  8.02630126e-01)
( 3.17647059e+02,  8.01848114e-01)
( 3.19058824e+02,  8.02022576e-01)
( 3.20470588e+02,  7.98340380e-01)
( 3.21882353e+02,  7.95335114e-01)
( 3.23294118e+02,  7.92387247e-01)
( 3.24705882e+02,  7.91575491e-01)
( 3.26117647e+02,  7.90735900e-01)
( 3.27529412e+02,  7.91147709e-01)
( 3.28941176e+02,  7.89625406e-01)
( 3.30352941e+02,  7.86643863e-01)
( 3.31764706e+02,  7.78415442e-01)
( 3.33176471e+02,  7.66809762e-01)
( 3.34588235e+02,  7.47880816e-01)
( 3.36000000e+02,  7.26911247e-01)
( 3.37411765e+02,  6.99467182e-01)
( 3.38823529e+02,  6.69397235e-01)
( 3.40235294e+02,  6.35039151e-01)
( 3.41647059e+02,  5.98876715e-01)
( 3.43058824e+02,  5.57872713e-01)
( 3.44470588e+02,  5.14611304e-01)
( 3.45882353e+02,  4.68721420e-01)
( 3.47294118e+02,  4.20198441e-01)
( 3.48705882e+02,  3.68654341e-01)
( 3.50117647e+02,  3.13972473e-01)
( 3.51529412e+02,  2.59013265e-01)
( 3.52941176e+02,  2.01210096e-01)
( 3.54352941e+02,  1.44080564e-01)
( 3.55764706e+02,  9.16237384e-02)
( 3.57176471e+02,  5.00780940e-02)
( 3.58588235e+02,  2.16171406e-02)
( 3.60000000e+02,  1.58117563e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0.0, width=0.25\textwidth, xtick={0,90,180}, xlabel=$y^+$, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  1.50446864e-02)
( 2.82352941e+00,  3.67238447e-02)
( 4.23529412e+00,  6.34673312e-02)
( 5.64705882e+00,  9.31930467e-02)
( 7.05882353e+00,  1.24337956e-01)
( 8.47058824e+00,  1.55686349e-01)
( 9.88235294e+00,  1.86259016e-01)
( 1.12941176e+01,  2.15237126e-01)
( 1.27058824e+01,  2.42068201e-01)
( 1.41176471e+01,  2.66710192e-01)
( 1.55294118e+01,  2.89771378e-01)
( 1.69411765e+01,  3.12373221e-01)
( 1.83529412e+01,  3.35776031e-01)
( 1.97647059e+01,  3.60939771e-01)
( 2.11764706e+01,  3.88143182e-01)
( 2.25882353e+01,  4.16858524e-01)
( 2.40000000e+01,  4.46160942e-01)
( 2.54117647e+01,  4.75335509e-01)
( 2.68235294e+01,  5.04051328e-01)
( 2.82352941e+01,  5.32131970e-01)
( 2.96470588e+01,  5.59349000e-01)
( 3.10588235e+01,  5.85414112e-01)
( 3.24705882e+01,  6.10064983e-01)
( 3.38823529e+01,  6.33127987e-01)
( 3.52941176e+01,  6.54532969e-01)
( 3.67058824e+01,  6.74318790e-01)
( 3.81176471e+01,  6.92655265e-01)
( 3.95294118e+01,  7.09848821e-01)
( 4.09411765e+01,  7.26293385e-01)
( 4.23529412e+01,  7.42370129e-01)
( 4.37647059e+01,  7.58349836e-01)
( 4.51764706e+01,  7.74338901e-01)
( 4.65882353e+01,  7.90280461e-01)
( 4.80000000e+01,  8.05991828e-01)
( 4.94117647e+01,  8.21219623e-01)
( 5.08235294e+01,  8.35697472e-01)
( 5.22352941e+01,  8.49197268e-01)
( 5.36470588e+01,  8.61555994e-01)
( 5.50588235e+01,  8.72677088e-01)
( 5.64705882e+01,  8.82510066e-01)
( 5.78823529e+01,  8.91028285e-01)
( 5.92941176e+01,  8.98210347e-01)
( 6.07058824e+01,  9.04030621e-01)
( 6.21176471e+01,  9.08455968e-01)
( 6.35294118e+01,  9.11449552e-01)
( 6.49411765e+01,  9.12976623e-01)
( 6.63529412e+01,  9.13012266e-01)
( 6.77647059e+01,  9.11549389e-01)
( 6.91764706e+01,  9.08607304e-01)
( 7.05882353e+01,  9.04243052e-01)
( 7.20000000e+01,  8.98563504e-01)
( 7.34117647e+01,  8.91734123e-01)
( 7.48235294e+01,  8.83982539e-01)
( 7.62352941e+01,  8.75586808e-01)
( 7.76470588e+01,  8.66852403e-01)
( 7.90588235e+01,  8.58078361e-01)
( 8.04705882e+01,  8.49521399e-01)
( 8.18823529e+01,  8.41367483e-01)
( 8.32941176e+01,  8.33719492e-01)
( 8.47058824e+01,  8.26600432e-01)
( 8.61176471e+01,  8.19966674e-01)
( 8.75294118e+01,  8.13723326e-01)
( 8.89411765e+01,  8.07739735e-01)
( 9.03529412e+01,  8.01867485e-01)
( 9.17647059e+01,  7.95957804e-01)
( 9.31764706e+01,  7.89879918e-01)
( 9.45882353e+01,  7.83534408e-01)
( 9.60000000e+01,  7.76860893e-01)
( 9.74117647e+01,  7.69832969e-01)
( 9.88235294e+01,  7.62443066e-01)
( 1.00235294e+02,  7.54681051e-01)
( 1.01647059e+02,  7.46520579e-01)
( 1.03058824e+02,  7.37925172e-01)
( 1.04470588e+02,  7.28872895e-01)
( 1.05882353e+02,  7.19381332e-01)
( 1.07294118e+02,  7.09522128e-01)
( 1.08705882e+02,  6.99414432e-01)
( 1.10117647e+02,  6.89209700e-01)
( 1.11529412e+02,  6.79063857e-01)
( 1.12941176e+02,  6.69109523e-01)
( 1.14352941e+02,  6.59437001e-01)
( 1.15764706e+02,  6.50092542e-01)
( 1.17176471e+02,  6.41089380e-01)
( 1.18588235e+02,  6.32423103e-01)
( 1.20000000e+02,  6.24079883e-01)
( 1.21411765e+02,  6.16039574e-01)
( 1.22823529e+02,  6.08277917e-01)
( 1.24235294e+02,  6.00776851e-01)
( 1.25647059e+02,  5.93537331e-01)
( 1.27058824e+02,  5.86589336e-01)
( 1.28470588e+02,  5.79989195e-01)
( 1.29882353e+02,  5.73810279e-01)
( 1.31294118e+02,  5.68131328e-01)
( 1.32705882e+02,  5.63027203e-01)
( 1.34117647e+02,  5.58565676e-01)
( 1.35529412e+02,  5.54802060e-01)
( 1.36941176e+02,  5.51781058e-01)
( 1.38352941e+02,  5.49534380e-01)
( 1.39764706e+02,  5.48077583e-01)
( 1.41176471e+02,  5.47402680e-01)
( 1.42588235e+02,  5.47471106e-01)
( 1.44000000e+02,  5.48213184e-01)
( 1.45411765e+02,  5.49538612e-01)
( 1.46823529e+02,  5.51352978e-01)
( 1.48235294e+02,  5.53579390e-01)
( 1.49647059e+02,  5.56176424e-01)
( 1.51058824e+02,  5.59129298e-01)
( 1.52470588e+02,  5.62403977e-01)
( 1.53882353e+02,  5.65883517e-01)
( 1.55294118e+02,  5.69339752e-01)
( 1.56705882e+02,  5.72466731e-01)
( 1.58117647e+02,  5.74955344e-01)
( 1.59529412e+02,  5.76566160e-01)
( 1.60941176e+02,  5.77181160e-01)
( 1.62352941e+02,  5.76825142e-01)
( 1.63764706e+02,  5.75664759e-01)
( 1.65176471e+02,  5.73986650e-01)
( 1.66588235e+02,  5.72154641e-01)
( 1.68000000e+02,  5.70552707e-01)
( 1.69411765e+02,  5.69526851e-01)
( 1.70823529e+02,  5.69338143e-01)
( 1.72235294e+02,  5.70139349e-01)
( 1.73647059e+02,  5.71975231e-01)
( 1.75058824e+02,  5.74796140e-01)
( 1.76470588e+02,  5.78482926e-01)
( 1.77882353e+02,  5.82870841e-01)
( 1.79294118e+02,  5.87767839e-01)
( 1.80705882e+02,  5.92968762e-01)
( 1.82117647e+02,  5.98269165e-01)
( 1.83529412e+02,  6.03480458e-01)
( 1.84941176e+02,  6.08447433e-01)
( 1.86352941e+02,  6.13066316e-01)
( 1.87764706e+02,  6.17292762e-01)
( 1.89176471e+02,  6.21137440e-01)
( 1.90588235e+02,  6.24648809e-01)
( 1.92000000e+02,  6.27894521e-01)
( 1.93411765e+02,  6.30946159e-01)
( 1.94823529e+02,  6.33873343e-01)
( 1.96235294e+02,  6.36742949e-01)
( 1.97647059e+02,  6.39620841e-01)
( 1.99058824e+02,  6.42570436e-01)
( 2.00470588e+02,  6.45645678e-01)
( 2.01882353e+02,  6.48883879e-01)
( 2.03294118e+02,  6.52298510e-01)
( 2.04705882e+02,  6.55873001e-01)
( 2.06117647e+02,  6.59562826e-01)
( 2.07529412e+02,  6.63302004e-01)
( 2.08941176e+02,  6.67014003e-01)
( 2.10352941e+02,  6.70622885e-01)
( 2.11764706e+02,  6.74060941e-01)
( 2.13176471e+02,  6.77267671e-01)
( 2.14588235e+02,  6.80189908e-01)
( 2.16000000e+02,  6.82778835e-01)
( 2.17411765e+02,  6.84995055e-01)
( 2.18823529e+02,  6.86813056e-01)
( 2.20235294e+02,  6.88226700e-01)
( 2.21647059e+02,  6.89253390e-01)
( 2.23058824e+02,  6.89935148e-01)
( 2.24470588e+02,  6.90338075e-01)
( 2.25882353e+02,  6.90550566e-01)
( 2.27294118e+02,  6.90680683e-01)
( 2.28705882e+02,  6.90851808e-01)
( 2.30117647e+02,  6.91200614e-01)
( 2.31529412e+02,  6.91876352e-01)
( 2.32941176e+02,  6.93042397e-01)
( 2.34352941e+02,  6.94884360e-01)
( 2.35764706e+02,  6.97618186e-01)
( 2.37176471e+02,  7.01485217e-01)
( 2.38588235e+02,  7.06707299e-01)
( 2.40000000e+02,  7.13402390e-01)
( 2.41411765e+02,  7.21508980e-01)
( 2.42823529e+02,  7.30775654e-01)
( 2.44235294e+02,  7.40818262e-01)
( 2.45647059e+02,  7.51189053e-01)
( 2.47058824e+02,  7.61419475e-01)
( 2.48470588e+02,  7.71044433e-01)
( 2.49882353e+02,  7.79626489e-01)
( 2.51294118e+02,  7.86794603e-01)
( 2.52705882e+02,  7.92296112e-01)
( 2.54117647e+02,  7.96052277e-01)
( 2.55529412e+02,  7.98199534e-01)
( 2.56941176e+02,  7.99085438e-01)
( 2.58352941e+02,  7.99188972e-01)
( 2.59764706e+02,  7.98965394e-01)
( 2.61176471e+02,  7.98657417e-01)
( 2.62588235e+02,  7.98194587e-01)
( 2.64000000e+02,  7.97309458e-01)
( 2.65411765e+02,  7.95829535e-01)
( 2.66823529e+02,  7.93883979e-01)
( 2.68235294e+02,  7.91862667e-01)
( 2.69647059e+02,  7.90218174e-01)
( 2.71058824e+02,  7.89295495e-01)
( 2.72470588e+02,  7.89272904e-01)
( 2.73882353e+02,  7.90190578e-01)
( 2.75294118e+02,  7.92004883e-01)
( 2.76705882e+02,  7.94637442e-01)
( 2.78117647e+02,  7.98004925e-01)
( 2.79529412e+02,  8.02030146e-01)
( 2.80941176e+02,  8.06636989e-01)
( 2.82352941e+02,  8.11741829e-01)
( 2.83764706e+02,  8.17254066e-01)
( 2.85176471e+02,  8.23088706e-01)
( 2.86588235e+02,  8.29180121e-01)
( 2.88000000e+02,  8.35477769e-01)
( 2.89411765e+02,  8.41919482e-01)
( 2.90823529e+02,  8.48394454e-01)
( 2.92235294e+02,  8.54720116e-01)
( 2.93647059e+02,  8.60644579e-01)
( 2.95058824e+02,  8.65866125e-01)
( 2.96470588e+02,  8.70070338e-01)
( 2.97882353e+02,  8.72983158e-01)
( 2.99294118e+02,  8.74425828e-01)
( 3.00705882e+02,  8.74334872e-01)
( 3.02117647e+02,  8.72754097e-01)
( 3.03529412e+02,  8.69826257e-01)
( 3.04941176e+02,  8.65767360e-01)
( 3.06352941e+02,  8.60811591e-01)
( 3.07764706e+02,  8.55204105e-01)
( 3.09176471e+02,  8.49230111e-01)
( 3.10588235e+02,  8.43177021e-01)
( 3.12000000e+02,  8.37269127e-01)
( 3.13411765e+02,  8.31617653e-01)
( 3.14823529e+02,  8.26158285e-01)
( 3.16235294e+02,  8.20628881e-01)
( 3.17647059e+02,  8.14606190e-01)
( 3.19058824e+02,  8.07588279e-01)
( 3.20470588e+02,  7.99072087e-01)
( 3.21882353e+02,  7.88580835e-01)
( 3.23294118e+02,  7.75676370e-01)
( 3.24705882e+02,  7.60006070e-01)
( 3.26117647e+02,  7.41373539e-01)
( 3.27529412e+02,  7.19782829e-01)
( 3.28941176e+02,  6.95407093e-01)
( 3.30352941e+02,  6.68495715e-01)
( 3.31764706e+02,  6.39294446e-01)
( 3.33176471e+02,  6.08039141e-01)
( 3.34588235e+02,  5.74968338e-01)
( 3.36000000e+02,  5.40315270e-01)
( 3.37411765e+02,  5.04339695e-01)
( 3.38823529e+02,  4.67475891e-01)
( 3.40235294e+02,  4.30503875e-01)
( 3.41647059e+02,  3.94519001e-01)
( 3.43058824e+02,  3.60628664e-01)
( 3.44470588e+02,  3.29519928e-01)
( 3.45882353e+02,  3.01066011e-01)
( 3.47294118e+02,  2.74241388e-01)
( 3.48705882e+02,  2.47467294e-01)
( 3.50117647e+02,  2.19131082e-01)
( 3.51529412e+02,  1.87999353e-01)
( 3.52941176e+02,  1.53464705e-01)
( 3.54352941e+02,  1.15891241e-01)
( 3.55764706e+02,  7.71768913e-02)
( 3.57176471e+02,  4.10327278e-02)
( 3.58588235e+02,  1.28764948e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.92469859e-02)
( 1.41176471e+00,  2.35482026e-02)
( 2.82352941e+00,  2.97883246e-02)
( 4.23529412e+00,  5.12610860e-02)
( 5.64705882e+00,  7.91075528e-02)
( 7.05882353e+00,  1.11449264e-01)
( 8.47058824e+00,  1.44027233e-01)
( 9.88235294e+00,  1.75607219e-01)
( 1.12941176e+01,  2.07055911e-01)
( 1.27058824e+01,  2.35733315e-01)
( 1.41176471e+01,  2.61877000e-01)
( 1.55294118e+01,  2.84934163e-01)
( 1.69411765e+01,  3.07543099e-01)
( 1.83529412e+01,  3.29217225e-01)
( 1.97647059e+01,  3.53687316e-01)
( 2.11764706e+01,  3.80805671e-01)
( 2.25882353e+01,  4.10794169e-01)
( 2.40000000e+01,  4.40486848e-01)
( 2.54117647e+01,  4.72101212e-01)
( 2.68235294e+01,  5.01732647e-01)
( 2.82352941e+01,  5.33455908e-01)
( 2.96470588e+01,  5.61508536e-01)
( 3.10588235e+01,  5.90637207e-01)
( 3.24705882e+01,  6.17139697e-01)
( 3.38823529e+01,  6.43946648e-01)
( 3.52941176e+01,  6.65665209e-01)
( 3.67058824e+01,  6.87616050e-01)
( 3.81176471e+01,  7.05526412e-01)
( 3.95294118e+01,  7.24906266e-01)
( 4.09411765e+01,  7.40340233e-01)
( 4.23529412e+01,  7.57449925e-01)
( 4.37647059e+01,  7.72125661e-01)
( 4.51764706e+01,  7.89929211e-01)
( 4.65882353e+01,  8.05061936e-01)
( 4.80000000e+01,  8.22638690e-01)
( 4.94117647e+01,  8.36309195e-01)
( 5.08235294e+01,  8.52334559e-01)
( 5.22352941e+01,  8.64450455e-01)
( 5.36470588e+01,  8.78489673e-01)
( 5.50588235e+01,  8.88051867e-01)
( 5.64705882e+01,  8.99346292e-01)
( 5.78823529e+01,  9.06269968e-01)
( 5.92941176e+01,  9.14516091e-01)
( 6.07058824e+01,  9.18715596e-01)
( 6.21176471e+01,  9.25304949e-01)
( 6.35294118e+01,  9.27348554e-01)
( 6.49411765e+01,  9.30914581e-01)
( 6.63529412e+01,  9.29133296e-01)
( 6.77647059e+01,  9.29602265e-01)
( 6.91764706e+01,  9.25383031e-01)
( 7.05882353e+01,  9.21746075e-01)
( 7.20000000e+01,  9.14387703e-01)
( 7.34117647e+01,  9.08006132e-01)
( 7.48235294e+01,  8.97830665e-01)
( 7.62352941e+01,  8.89226496e-01)
( 7.76470588e+01,  8.78547072e-01)
( 7.90588235e+01,  8.69535565e-01)
( 8.04705882e+01,  8.58653128e-01)
( 8.18823529e+01,  8.50108087e-01)
( 8.32941176e+01,  8.40684175e-01)
( 8.47058824e+01,  8.33684742e-01)
( 8.61176471e+01,  8.25605750e-01)
( 8.75294118e+01,  8.20337176e-01)
( 8.89411765e+01,  8.12722206e-01)
( 9.03529412e+01,  8.07722986e-01)
( 9.17647059e+01,  8.00428331e-01)
( 9.31764706e+01,  7.95439541e-01)
( 9.45882353e+01,  7.87350655e-01)
( 9.60000000e+01,  7.80780017e-01)
( 9.74117647e+01,  7.71510243e-01)
( 9.88235294e+01,  7.64016628e-01)
( 1.00235294e+02,  7.54223704e-01)
( 1.01647059e+02,  7.45078385e-01)
( 1.03058824e+02,  7.34544456e-01)
( 1.04470588e+02,  7.24985778e-01)
( 1.05882353e+02,  7.14106143e-01)
( 1.07294118e+02,  7.03459620e-01)
( 1.08705882e+02,  6.91603780e-01)
( 1.10117647e+02,  6.81205869e-01)
( 1.11529412e+02,  6.69961512e-01)
( 1.12941176e+02,  6.60259187e-01)
( 1.14352941e+02,  6.49903417e-01)
( 1.15764706e+02,  6.40988469e-01)
( 1.17176471e+02,  6.30769432e-01)
( 1.18588235e+02,  6.23026192e-01)
( 1.20000000e+02,  6.14166737e-01)
( 1.21411765e+02,  6.06450140e-01)
( 1.22823529e+02,  5.98232210e-01)
( 1.24235294e+02,  5.90919197e-01)
( 1.25647059e+02,  5.83492398e-01)
( 1.27058824e+02,  5.76616049e-01)
( 1.28470588e+02,  5.69242597e-01)
( 1.29882353e+02,  5.62658966e-01)
( 1.31294118e+02,  5.56249857e-01)
( 1.32705882e+02,  5.50435722e-01)
( 1.34117647e+02,  5.45121968e-01)
( 1.35529412e+02,  5.40690243e-01)
( 1.36941176e+02,  5.36763310e-01)
( 1.38352941e+02,  5.33568323e-01)
( 1.39764706e+02,  5.31691611e-01)
( 1.41176471e+02,  5.30455112e-01)
( 1.42588235e+02,  5.29927194e-01)
( 1.44000000e+02,  5.29863596e-01)
( 1.45411765e+02,  5.30676544e-01)
( 1.46823529e+02,  5.32285452e-01)
( 1.48235294e+02,  5.34459233e-01)
( 1.49647059e+02,  5.36857128e-01)
( 1.51058824e+02,  5.39781928e-01)
( 1.52470588e+02,  5.43629646e-01)
( 1.53882353e+02,  5.47153294e-01)
( 1.55294118e+02,  5.51773071e-01)
( 1.56705882e+02,  5.54947078e-01)
( 1.58117647e+02,  5.57984412e-01)
( 1.59529412e+02,  5.59419215e-01)
( 1.60941176e+02,  5.59612393e-01)
( 1.62352941e+02,  5.58703184e-01)
( 1.63764706e+02,  5.56054235e-01)
( 1.65176471e+02,  5.53790748e-01)
( 1.66588235e+02,  5.49596786e-01)
( 1.68000000e+02,  5.47404408e-01)
( 1.69411765e+02,  5.44844210e-01)
( 1.70823529e+02,  5.44450462e-01)
( 1.72235294e+02,  5.44013977e-01)
( 1.73647059e+02,  5.46503603e-01)
( 1.75058824e+02,  5.49868166e-01)
( 1.76470588e+02,  5.54014623e-01)
( 1.77882353e+02,  5.59488893e-01)
( 1.79294118e+02,  5.64929962e-01)
( 1.80705882e+02,  5.72154164e-01)
( 1.82117647e+02,  5.78174591e-01)
( 1.83529412e+02,  5.84170222e-01)
( 1.84941176e+02,  5.89578450e-01)
( 1.86352941e+02,  5.94469488e-01)
( 1.87764706e+02,  5.98496497e-01)
( 1.89176471e+02,  6.01245701e-01)
( 1.90588235e+02,  6.03834748e-01)
( 1.92000000e+02,  6.05329812e-01)
( 1.93411765e+02,  6.07906878e-01)
( 1.94823529e+02,  6.08711600e-01)
( 1.96235294e+02,  6.10853314e-01)
( 1.97647059e+02,  6.12595797e-01)
( 1.99058824e+02,  6.14871621e-01)
( 2.00470588e+02,  6.17051661e-01)
( 2.01882353e+02,  6.19928956e-01)
( 2.03294118e+02,  6.23457015e-01)
( 2.04705882e+02,  6.27116323e-01)
( 2.06117647e+02,  6.30881667e-01)
( 2.07529412e+02,  6.35051966e-01)
( 2.08941176e+02,  6.39720321e-01)
( 2.10352941e+02,  6.43728256e-01)
( 2.11764706e+02,  6.46930635e-01)
( 2.13176471e+02,  6.50746524e-01)
( 2.14588235e+02,  6.54675961e-01)
( 2.16000000e+02,  6.58433855e-01)
( 2.17411765e+02,  6.61151469e-01)
( 2.18823529e+02,  6.63971603e-01)
( 2.20235294e+02,  6.66933298e-01)
( 2.21647059e+02,  6.69298530e-01)
( 2.23058824e+02,  6.70385838e-01)
( 2.24470588e+02,  6.71834528e-01)
( 2.25882353e+02,  6.73059404e-01)
( 2.27294118e+02,  6.74018443e-01)
( 2.28705882e+02,  6.74361765e-01)
( 2.30117647e+02,  6.74486935e-01)
( 2.31529412e+02,  6.75238431e-01)
( 2.32941176e+02,  6.76750302e-01)
( 2.34352941e+02,  6.77764237e-01)
( 2.35764706e+02,  6.80302680e-01)
( 2.37176471e+02,  6.84198022e-01)
( 2.38588235e+02,  6.89693153e-01)
( 2.40000000e+02,  6.97312891e-01)
( 2.41411765e+02,  7.07158804e-01)
( 2.42823529e+02,  7.19268024e-01)
( 2.44235294e+02,  7.31576681e-01)
( 2.45647059e+02,  7.45111108e-01)
( 2.47058824e+02,  7.57253408e-01)
( 2.48470588e+02,  7.70534217e-01)
( 2.49882353e+02,  7.80491173e-01)
( 2.51294118e+02,  7.89626837e-01)
( 2.52705882e+02,  7.96116829e-01)
( 2.54117647e+02,  8.01275492e-01)
( 2.55529412e+02,  8.03766370e-01)
( 2.56941176e+02,  8.04893255e-01)
( 2.58352941e+02,  8.05666208e-01)
( 2.59764706e+02,  8.07248414e-01)
( 2.61176471e+02,  8.08439732e-01)
( 2.62588235e+02,  8.10465872e-01)
( 2.64000000e+02,  8.11163127e-01)
( 2.65411765e+02,  8.12718511e-01)
( 2.66823529e+02,  8.11436176e-01)
( 2.68235294e+02,  8.11762571e-01)
( 2.69647059e+02,  8.11457872e-01)
( 2.71058824e+02,  8.12992513e-01)
( 2.72470588e+02,  8.14217806e-01)
( 2.73882353e+02,  8.17580104e-01)
( 2.75294118e+02,  8.20366681e-01)
( 2.76705882e+02,  8.24833393e-01)
( 2.78117647e+02,  8.28315139e-01)
( 2.79529412e+02,  8.33228528e-01)
( 2.80941176e+02,  8.37488413e-01)
( 2.82352941e+02,  8.43062699e-01)
( 2.83764706e+02,  8.47746909e-01)
( 2.85176471e+02,  8.53498638e-01)
( 2.86588235e+02,  8.58922541e-01)
( 2.88000000e+02,  8.66195619e-01)
( 2.89411765e+02,  8.72802019e-01)
( 2.90823529e+02,  8.81047010e-01)
( 2.92235294e+02,  8.87783408e-01)
( 2.93647059e+02,  8.96249831e-01)
( 2.95058824e+02,  9.01704729e-01)
( 2.96470588e+02,  9.08538222e-01)
( 2.97882353e+02,  9.11233604e-01)
( 2.99294118e+02,  9.14488196e-01)
( 3.00705882e+02,  9.13699090e-01)
( 3.02117647e+02,  9.12896514e-01)
( 3.03529412e+02,  9.07808840e-01)
( 3.04941176e+02,  9.03487980e-01)
( 3.06352941e+02,  8.96389723e-01)
( 3.07764706e+02,  8.90025139e-01)
( 3.09176471e+02,  8.81797850e-01)
( 3.10588235e+02,  8.75758410e-01)
( 3.12000000e+02,  8.68149042e-01)
( 3.13411765e+02,  8.63016188e-01)
( 3.14823529e+02,  8.56240392e-01)
( 3.16235294e+02,  8.51862371e-01)
( 3.17647059e+02,  8.44805717e-01)
( 3.19058824e+02,  8.38929236e-01)
( 3.20470588e+02,  8.29798222e-01)
( 3.21882353e+02,  8.20766449e-01)
( 3.23294118e+02,  8.06682527e-01)
( 3.24705882e+02,  7.91609645e-01)
( 3.26117647e+02,  7.70623684e-01)
( 3.27529412e+02,  7.49171436e-01)
( 3.28941176e+02,  7.22389996e-01)
( 3.30352941e+02,  6.94802225e-01)
( 3.31764706e+02,  6.62845612e-01)
( 3.33176471e+02,  6.30267382e-01)
( 3.34588235e+02,  5.94695330e-01)
( 3.36000000e+02,  5.91006041e-01)
( 3.37411765e+02,  5.18324494e-01)
( 3.38823529e+02,  4.79407132e-01)
( 3.40235294e+02,  4.39149737e-01)
( 3.41647059e+02,  4.00949925e-01)
( 3.43058824e+02,  3.63939315e-01)
( 3.44470588e+02,  3.31217110e-01)
( 3.45882353e+02,  3.01002830e-01)
( 3.47294118e+02,  2.73289263e-01)
( 3.48705882e+02,  2.45612189e-01)
( 3.50117647e+02,  2.15066314e-01)
( 3.51529412e+02,  1.81576505e-01)
( 3.52941176e+02,  1.44743502e-01)
( 3.54352941e+02,  1.05116606e-01)
( 3.55764706e+02,  6.51718676e-02)
( 3.57176471e+02,  3.29074636e-02)
( 3.58588235e+02,  2.37469580e-02)
( 3.60000000e+02,  3.04810666e-02)};\label{line:idns:vrms_diff_guide}

\nextgroupplot[xmin=0.0, width=0.25\textwidth, xtick={0,90,180}, xlabel=$y^+$, xmax=180]
\addplot [very thick, color=pink]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.41176471e+00,  1.82991549e-02)
( 2.82352941e+00,  4.45203334e-02)
( 4.23529412e+00,  7.59748667e-02)
( 5.64705882e+00,  1.09949641e-01)
( 7.05882353e+00,  1.44377932e-01)
( 8.47058824e+00,  1.77545428e-01)
( 9.88235294e+00,  2.08378762e-01)
( 1.12941176e+01,  2.36846730e-01)
( 1.27058824e+01,  2.63880908e-01)
( 1.41176471e+01,  2.90836334e-01)
( 1.55294118e+01,  3.18868071e-01)
( 1.69411765e+01,  3.48420441e-01)
( 1.83529412e+01,  3.79047364e-01)
( 1.97647059e+01,  4.09709930e-01)
( 2.11764706e+01,  4.39301163e-01)
( 2.25882353e+01,  4.67031807e-01)
( 2.40000000e+01,  4.92536038e-01)
( 2.54117647e+01,  5.15771627e-01)
( 2.68235294e+01,  5.36850512e-01)
( 2.82352941e+01,  5.55915594e-01)
( 2.96470588e+01,  5.73102057e-01)
( 3.10588235e+01,  5.88541389e-01)
( 3.24705882e+01,  6.02363348e-01)
( 3.38823529e+01,  6.14705086e-01)
( 3.52941176e+01,  6.25741899e-01)
( 3.67058824e+01,  6.35714829e-01)
( 3.81176471e+01,  6.44917369e-01)
( 3.95294118e+01,  6.53640807e-01)
( 4.09411765e+01,  6.62121117e-01)
( 4.23529412e+01,  6.70521200e-01)
( 4.37647059e+01,  6.78946853e-01)
( 4.51764706e+01,  6.87475860e-01)
( 4.65882353e+01,  6.96188450e-01)
( 4.80000000e+01,  7.05186307e-01)
( 4.94117647e+01,  7.14591503e-01)
( 5.08235294e+01,  7.24518001e-01)
( 5.22352941e+01,  7.35032141e-01)
( 5.36470588e+01,  7.46127188e-01)
( 5.50588235e+01,  7.57726312e-01)
( 5.64705882e+01,  7.69701719e-01)
( 5.78823529e+01,  7.81890213e-01)
( 5.92941176e+01,  7.94109762e-01)
( 6.07058824e+01,  8.06173325e-01)
( 6.21176471e+01,  8.17899704e-01)
( 6.35294118e+01,  8.29124391e-01)
( 6.49411765e+01,  8.39704931e-01)
( 6.63529412e+01,  8.49510849e-01)
( 6.77647059e+01,  8.58397484e-01)
( 6.91764706e+01,  8.66184771e-01)
( 7.05882353e+01,  8.72665048e-01)
( 7.20000000e+01,  8.77642691e-01)
( 7.34117647e+01,  8.80984485e-01)
( 7.48235294e+01,  8.82646382e-01)
( 7.62352941e+01,  8.82666171e-01)
( 7.76470588e+01,  8.81139457e-01)
( 7.90588235e+01,  8.78199756e-01)
( 8.04705882e+01,  8.74010682e-01)
( 8.18823529e+01,  8.68762434e-01)
( 8.32941176e+01,  8.62665117e-01)
( 8.47058824e+01,  8.55928123e-01)
( 8.61176471e+01,  8.48732948e-01)
( 8.75294118e+01,  8.41209590e-01)
( 8.89411765e+01,  8.33428264e-01)
( 9.03529412e+01,  8.25405478e-01)
( 9.17647059e+01,  8.17123771e-01)
( 9.31764706e+01,  8.08558524e-01)
( 9.45882353e+01,  7.99707234e-01)
( 9.60000000e+01,  7.90612340e-01)
( 9.74117647e+01,  7.81365454e-01)
( 9.88235294e+01,  7.72094429e-01)
( 1.00235294e+02,  7.62939155e-01)
( 1.01647059e+02,  7.54028261e-01)
( 1.03058824e+02,  7.45462358e-01)
( 1.04470588e+02,  7.37309456e-01)
( 1.05882353e+02,  7.29604721e-01)
( 1.07294118e+02,  7.22355783e-01)
( 1.08705882e+02,  7.15551019e-01)
( 1.10117647e+02,  7.09167838e-01)
( 1.11529412e+02,  7.03180969e-01)
( 1.12941176e+02,  6.97571099e-01)
( 1.14352941e+02,  6.92329586e-01)
( 1.15764706e+02,  6.87457740e-01)
( 1.17176471e+02,  6.82962120e-01)
( 1.18588235e+02,  6.78845286e-01)
( 1.20000000e+02,  6.75098598e-01)
( 1.21411765e+02,  6.71697855e-01)
( 1.22823529e+02,  6.68606877e-01)
( 1.24235294e+02,  6.65785491e-01)
( 1.25647059e+02,  6.63198948e-01)
( 1.27058824e+02,  6.60829067e-01)
( 1.28470588e+02,  6.58673048e-01)
( 1.29882353e+02,  6.56739831e-01)
( 1.31294118e+02,  6.55037820e-01)
( 1.32705882e+02,  6.53562546e-01)
( 1.34117647e+02,  6.52289093e-01)
( 1.35529412e+02,  6.51170909e-01)
( 1.36941176e+02,  6.50141835e-01)
( 1.38352941e+02,  6.49124265e-01)
( 1.39764706e+02,  6.48036301e-01)
( 1.41176471e+02,  6.46799803e-01)
( 1.42588235e+02,  6.45348310e-01)
( 1.44000000e+02,  6.43632293e-01)
( 1.45411765e+02,  6.41622663e-01)
( 1.46823529e+02,  6.39313698e-01)
( 1.48235294e+02,  6.36721730e-01)
( 1.49647059e+02,  6.33880794e-01)
( 1.51058824e+02,  6.30838215e-01)
( 1.52470588e+02,  6.27646923e-01)
( 1.53882353e+02,  6.24357700e-01)
( 1.55294118e+02,  6.21013463e-01)
( 1.56705882e+02,  6.17647171e-01)
( 1.58117647e+02,  6.14281416e-01)
( 1.59529412e+02,  6.10931993e-01)
( 1.60941176e+02,  6.07613564e-01)
( 1.62352941e+02,  6.04343474e-01)
( 1.63764706e+02,  6.01145864e-01)
( 1.65176471e+02,  5.98051965e-01)
( 1.66588235e+02,  5.95100820e-01)
( 1.68000000e+02,  5.92337787e-01)
( 1.69411765e+02,  5.89812875e-01)
( 1.70823529e+02,  5.87576091e-01)
( 1.72235294e+02,  5.85673213e-01)
( 1.73647059e+02,  5.84140182e-01)
( 1.75058824e+02,  5.83000600e-01)
( 1.76470588e+02,  5.82265437e-01)
( 1.77882353e+02,  5.81937075e-01)
( 1.79294118e+02,  5.82012892e-01)
( 1.80705882e+02,  5.82490563e-01)
( 1.82117647e+02,  5.83366692e-01)
( 1.83529412e+02,  5.84630668e-01)
( 1.84941176e+02,  5.86255491e-01)
( 1.86352941e+02,  5.88192225e-01)
( 1.87764706e+02,  5.90369523e-01)
( 1.89176471e+02,  5.92699528e-01)
( 1.90588235e+02,  5.95092833e-01)
( 1.92000000e+02,  5.97471893e-01)
( 1.93411765e+02,  5.99783421e-01)
( 1.94823529e+02,  6.02005541e-01)
( 1.96235294e+02,  6.04148865e-01)
( 1.97647059e+02,  6.06249094e-01)
( 1.99058824e+02,  6.08359337e-01)
( 2.00470588e+02,  6.10539854e-01)
( 2.01882353e+02,  6.12848043e-01)
( 2.03294118e+02,  6.15334153e-01)
( 2.04705882e+02,  6.18036330e-01)
( 2.06117647e+02,  6.20983124e-01)
( 2.07529412e+02,  6.24195635e-01)
( 2.08941176e+02,  6.27693355e-01)
( 2.10352941e+02,  6.31496012e-01)
( 2.11764706e+02,  6.35624707e-01)
( 2.13176471e+02,  6.40101492e-01)
( 2.14588235e+02,  6.44949019e-01)
( 2.16000000e+02,  6.50194168e-01)
( 2.17411765e+02,  6.55874193e-01)
( 2.18823529e+02,  6.62039638e-01)
( 2.20235294e+02,  6.68748498e-01)
( 2.21647059e+02,  6.76052511e-01)
( 2.23058824e+02,  6.83982909e-01)
( 2.24470588e+02,  6.92542732e-01)
( 2.25882353e+02,  7.01707602e-01)
( 2.27294118e+02,  7.11426914e-01)
( 2.28705882e+02,  7.21630156e-01)
( 2.30117647e+02,  7.32231677e-01)
( 2.31529412e+02,  7.43142068e-01)
( 2.32941176e+02,  7.54272997e-01)
( 2.34352941e+02,  7.65537024e-01)
( 2.35764706e+02,  7.76839316e-01)
( 2.37176471e+02,  7.88074136e-01)
( 2.38588235e+02,  7.99131691e-01)
( 2.40000000e+02,  8.09912443e-01)
( 2.41411765e+02,  8.20339501e-01)
( 2.42823529e+02,  8.30357909e-01)
( 2.44235294e+02,  8.39922071e-01)
( 2.45647059e+02,  8.48976731e-01)
( 2.47058824e+02,  8.57445300e-01)
( 2.48470588e+02,  8.65227878e-01)
( 2.49882353e+02,  8.72209132e-01)
( 2.51294118e+02,  8.78278553e-01)
( 2.52705882e+02,  8.83352876e-01)
( 2.54117647e+02,  8.87400031e-01)
( 2.55529412e+02,  8.90453637e-01)
( 2.56941176e+02,  8.92614067e-01)
( 2.58352941e+02,  8.94035876e-01)
( 2.59764706e+02,  8.94898236e-01)
( 2.61176471e+02,  8.95363748e-01)
( 2.62588235e+02,  8.95539165e-01)
( 2.64000000e+02,  8.95451784e-01)
( 2.65411765e+02,  8.95052016e-01)
( 2.66823529e+02,  8.94236207e-01)
( 2.68235294e+02,  8.92879367e-01)
( 2.69647059e+02,  8.90862584e-01)
( 2.71058824e+02,  8.88088882e-01)
( 2.72470588e+02,  8.84485304e-01)
( 2.73882353e+02,  8.79997313e-01)
( 2.75294118e+02,  8.74583483e-01)
( 2.76705882e+02,  8.68214130e-01)
( 2.78117647e+02,  8.60876143e-01)
( 2.79529412e+02,  8.52582097e-01)
( 2.80941176e+02,  8.43375742e-01)
( 2.82352941e+02,  8.33331943e-01)
( 2.83764706e+02,  8.22544634e-01)
( 2.85176471e+02,  8.11112702e-01)
( 2.86588235e+02,  7.99125314e-01)
( 2.88000000e+02,  7.86656439e-01)
( 2.89411765e+02,  7.73769736e-01)
( 2.90823529e+02,  7.60538459e-01)
( 2.92235294e+02,  7.47066796e-01)
( 2.93647059e+02,  7.33495653e-01)
( 2.95058824e+02,  7.19986498e-01)
( 2.96470588e+02,  7.06694484e-01)
( 2.97882353e+02,  6.93747759e-01)
( 2.99294118e+02,  6.81241930e-01)
( 3.00705882e+02,  6.69247329e-01)
( 3.02117647e+02,  6.57825708e-01)
( 3.03529412e+02,  6.47040665e-01)
( 3.04941176e+02,  6.36955321e-01)
( 3.06352941e+02,  6.27620101e-01)
( 3.07764706e+02,  6.19060457e-01)
( 3.09176471e+02,  6.11288607e-01)
( 3.10588235e+02,  6.04339063e-01)
( 3.12000000e+02,  5.98321319e-01)
( 3.13411765e+02,  5.93460023e-01)
( 3.14823529e+02,  5.90086102e-01)
( 3.16235294e+02,  5.88569880e-01)
( 3.17647059e+02,  5.89211166e-01)
( 3.19058824e+02,  5.92126310e-01)
( 3.20470588e+02,  5.97177207e-01)
( 3.21882353e+02,  6.03970468e-01)
( 3.23294118e+02,  6.11925185e-01)
( 3.24705882e+02,  6.20381236e-01)
( 3.26117647e+02,  6.28692389e-01)
( 3.27529412e+02,  6.36236966e-01)
( 3.28941176e+02,  6.42352164e-01)
( 3.30352941e+02,  6.46285594e-01)
( 3.31764706e+02,  6.47224724e-01)
( 3.33176471e+02,  6.44367456e-01)
( 3.34588235e+02,  6.36970282e-01)
( 3.36000000e+02,  6.24358058e-01)
( 3.37411765e+02,  6.05943561e-01)
( 3.38823529e+02,  5.81331551e-01)
( 3.40235294e+02,  5.50467968e-01)
( 3.41647059e+02,  5.13693988e-01)
( 3.43058824e+02,  4.71715242e-01)
( 3.44470588e+02,  4.25632894e-01)
( 3.45882353e+02,  3.76921803e-01)
( 3.47294118e+02,  3.27167600e-01)
( 3.48705882e+02,  2.77780563e-01)
( 3.50117647e+02,  2.29891360e-01)
( 3.51529412e+02,  1.84326530e-01)
( 3.52941176e+02,  1.41627759e-01)
( 3.54352941e+02,  1.02170639e-01)
( 3.55764706e+02,  6.64100721e-02)
( 3.57176471e+02,  3.53693441e-02)
( 3.58588235e+02,  1.15087740e-02)
( 3.60000000e+02,  0.00000000e+00)};\label{line:idns:vrms_dns_guide}

\addplot [dashed, very thick, color=black]
coordinates {
( 0.00000000e+00,  2.09175833e-02)
( 1.41176471e+00,  2.48539764e-02)
( 2.82352941e+00,  3.85261215e-02)
( 4.23529412e+00,  6.90639913e-02)
( 5.64705882e+00,  9.94679034e-02)
( 7.05882353e+00,  1.33448109e-01)
( 8.47058824e+00,  1.64993435e-01)
( 9.88235294e+00,  1.93640009e-01)
( 1.12941176e+01,  2.21304834e-01)
( 1.27058824e+01,  2.47884780e-01)
( 1.41176471e+01,  2.73812950e-01)
( 1.55294118e+01,  3.03023010e-01)
( 1.69411765e+01,  3.34712088e-01)
( 1.83529412e+01,  3.67614865e-01)
( 1.97647059e+01,  4.00076628e-01)
( 2.11764706e+01,  4.30379927e-01)
( 2.25882353e+01,  4.58395183e-01)
( 2.40000000e+01,  4.83386248e-01)
( 2.54117647e+01,  5.06009817e-01)
( 2.68235294e+01,  5.26409149e-01)
( 2.82352941e+01,  5.44884622e-01)
( 2.96470588e+01,  5.62273860e-01)
( 3.10588235e+01,  5.78077197e-01)
( 3.24705882e+01,  5.92145801e-01)
( 3.38823529e+01,  6.05679750e-01)
( 3.52941176e+01,  6.16417110e-01)
( 3.67058824e+01,  6.26898050e-01)
( 3.81176471e+01,  6.35969341e-01)
( 3.95294118e+01,  6.45421207e-01)
( 4.09411765e+01,  6.53984725e-01)
( 4.23529412e+01,  6.62955403e-01)
( 4.37647059e+01,  6.72131598e-01)
( 4.51764706e+01,  6.81520045e-01)
( 4.65882353e+01,  6.90704167e-01)
( 4.80000000e+01,  7.00443149e-01)
( 4.94117647e+01,  7.09544182e-01)
( 5.08235294e+01,  7.19703734e-01)
( 5.22352941e+01,  7.29670763e-01)
( 5.36470588e+01,  7.40205884e-01)
( 5.50588235e+01,  7.50985622e-01)
( 5.64705882e+01,  7.62335181e-01)
( 5.78823529e+01,  7.74069250e-01)
( 5.92941176e+01,  7.86037803e-01)
( 6.07058824e+01,  7.98139691e-01)
( 6.21176471e+01,  8.09878051e-01)
( 6.35294118e+01,  8.20916057e-01)
( 6.49411765e+01,  8.32009435e-01)
( 6.63529412e+01,  8.41446102e-01)
( 6.77647059e+01,  8.50926280e-01)
( 6.91764706e+01,  8.58942032e-01)
( 7.05882353e+01,  8.65757942e-01)
( 7.20000000e+01,  8.71023774e-01)
( 7.34117647e+01,  8.74998033e-01)
( 7.48235294e+01,  8.76263976e-01)
( 7.62352941e+01,  8.76996577e-01)
( 7.76470588e+01,  8.74911308e-01)
( 7.90588235e+01,  8.72610986e-01)
( 8.04705882e+01,  8.68416131e-01)
( 8.18823529e+01,  8.62935483e-01)
( 8.32941176e+01,  8.57032895e-01)
( 8.47058824e+01,  8.50280583e-01)
( 8.61176471e+01,  8.43065441e-01)
( 8.75294118e+01,  8.35727036e-01)
( 8.89411765e+01,  8.27553809e-01)
( 9.03529412e+01,  8.19970787e-01)
( 9.17647059e+01,  8.11482251e-01)
( 9.31764706e+01,  8.02643239e-01)
( 9.45882353e+01,  7.93685675e-01)
( 9.60000000e+01,  7.84266233e-01)
( 9.74117647e+01,  7.74820805e-01)
( 9.88235294e+01,  7.65515924e-01)
( 1.00235294e+02,  7.56115496e-01)
( 1.01647059e+02,  7.47305632e-01)
( 1.03058824e+02,  7.38767684e-01)
( 1.04470588e+02,  7.30215490e-01)
( 1.05882353e+02,  7.22912073e-01)
( 1.07294118e+02,  7.15382874e-01)
( 1.08705882e+02,  7.08656371e-01)
( 1.10117647e+02,  7.02134848e-01)
( 1.11529412e+02,  6.96121633e-01)
( 1.12941176e+02,  6.90795720e-01)
( 1.14352941e+02,  6.85419381e-01)
( 1.15764706e+02,  6.80852294e-01)
( 1.17176471e+02,  6.76082671e-01)
( 1.18588235e+02,  6.72095418e-01)
( 1.20000000e+02,  6.68102682e-01)
( 1.21411765e+02,  6.64610922e-01)
( 1.22823529e+02,  6.61591887e-01)
( 1.24235294e+02,  6.58506691e-01)
( 1.25647059e+02,  6.55971587e-01)
( 1.27058824e+02,  6.52778745e-01)
( 1.28470588e+02,  6.50548339e-01)
( 1.29882353e+02,  6.48269355e-01)
( 1.31294118e+02,  6.46228671e-01)
( 1.32705882e+02,  6.44094825e-01)
( 1.34117647e+02,  6.43094361e-01)
( 1.35529412e+02,  6.41748846e-01)
( 1.36941176e+02,  6.40963793e-01)
( 1.38352941e+02,  6.40389383e-01)
( 1.39764706e+02,  6.39072001e-01)
( 1.41176471e+02,  6.38183832e-01)
( 1.42588235e+02,  6.37341976e-01)
( 1.44000000e+02,  6.35440767e-01)
( 1.45411765e+02,  6.33348584e-01)
( 1.46823529e+02,  6.31457150e-01)
( 1.48235294e+02,  6.28934085e-01)
( 1.49647059e+02,  6.26188576e-01)
( 1.51058824e+02,  6.23425245e-01)
( 1.52470588e+02,  6.20627820e-01)
( 1.53882353e+02,  6.17292464e-01)
( 1.55294118e+02,  6.14492774e-01)
( 1.56705882e+02,  6.11168981e-01)
( 1.58117647e+02,  6.08320057e-01)
( 1.59529412e+02,  6.04850590e-01)
( 1.60941176e+02,  6.01966560e-01)
( 1.62352941e+02,  5.98490238e-01)
( 1.63764706e+02,  5.95790625e-01)
( 1.65176471e+02,  5.92684984e-01)
( 1.66588235e+02,  5.89935541e-01)
( 1.68000000e+02,  5.87285638e-01)
( 1.69411765e+02,  5.84745646e-01)
( 1.70823529e+02,  5.82611203e-01)
( 1.72235294e+02,  5.80857694e-01)
( 1.73647059e+02,  5.78787029e-01)
( 1.75058824e+02,  5.78420937e-01)
( 1.76470588e+02,  5.77103138e-01)
( 1.77882353e+02,  5.77191532e-01)
( 1.79294118e+02,  5.77273309e-01)
( 1.80705882e+02,  5.77455103e-01)
( 1.82117647e+02,  5.78451812e-01)
( 1.83529412e+02,  5.79840124e-01)
( 1.84941176e+02,  5.81145644e-01)
( 1.86352941e+02,  5.83408892e-01)
( 1.87764706e+02,  5.84880888e-01)
( 1.89176471e+02,  5.87036371e-01)
( 1.90588235e+02,  5.88868260e-01)
( 1.92000000e+02,  5.90993166e-01)
( 1.93411765e+02,  5.92721999e-01)
( 1.94823529e+02,  5.94591737e-01)
( 1.96235294e+02,  5.96208155e-01)
( 1.97647059e+02,  5.98389268e-01)
( 1.99058824e+02,  5.99872351e-01)
( 2.00470588e+02,  6.02011800e-01)
( 2.01882353e+02,  6.04052126e-01)
( 2.03294118e+02,  6.07109070e-01)
( 2.04705882e+02,  6.09749019e-01)
( 2.06117647e+02,  6.13100946e-01)
( 2.07529412e+02,  6.16491020e-01)
( 2.08941176e+02,  6.21057212e-01)
( 2.10352941e+02,  6.24706268e-01)
( 2.11764706e+02,  6.29636943e-01)
( 2.13176471e+02,  6.33890331e-01)
( 2.14588235e+02,  6.39463246e-01)
( 2.16000000e+02,  6.44306183e-01)
( 2.17411765e+02,  6.50472224e-01)
( 2.18823529e+02,  6.55751705e-01)
( 2.20235294e+02,  6.62750185e-01)
( 2.21647059e+02,  6.69086099e-01)
( 2.23058824e+02,  6.76737070e-01)
( 2.24470588e+02,  6.84828579e-01)
( 2.25882353e+02,  6.93914950e-01)
( 2.27294118e+02,  7.03548670e-01)
( 2.28705882e+02,  7.14185953e-01)
( 2.30117647e+02,  7.24228442e-01)
( 2.31529412e+02,  7.36757278e-01)
( 2.32941176e+02,  7.47512519e-01)
( 2.34352941e+02,  7.59769678e-01)
( 2.35764706e+02,  7.70787776e-01)
( 2.37176471e+02,  7.82908320e-01)
( 2.38588235e+02,  7.93090999e-01)
( 2.40000000e+02,  8.03994417e-01)
( 2.41411765e+02,  8.13574255e-01)
( 2.42823529e+02,  8.23600292e-01)
( 2.44235294e+02,  8.32154095e-01)
( 2.45647059e+02,  8.41045618e-01)
( 2.47058824e+02,  8.48815978e-01)
( 2.48470588e+02,  8.56586099e-01)
( 2.49882353e+02,  8.62958968e-01)
( 2.51294118e+02,  8.69476199e-01)
( 2.52705882e+02,  8.74255836e-01)
( 2.54117647e+02,  8.79066825e-01)
( 2.55529412e+02,  8.81692290e-01)
( 2.56941176e+02,  8.84482741e-01)
( 2.58352941e+02,  8.85396659e-01)
( 2.59764706e+02,  8.86940002e-01)
( 2.61176471e+02,  8.86792064e-01)
( 2.62588235e+02,  8.86841416e-01)
( 2.64000000e+02,  8.86591494e-01)
( 2.65411765e+02,  8.86584640e-01)
( 2.66823529e+02,  8.85531127e-01)
( 2.68235294e+02,  8.84777248e-01)
( 2.69647059e+02,  8.82300854e-01)
( 2.71058824e+02,  8.80366445e-01)
( 2.72470588e+02,  8.76076221e-01)
( 2.73882353e+02,  8.72051537e-01)
( 2.75294118e+02,  8.65521014e-01)
( 2.76705882e+02,  8.59499991e-01)
( 2.78117647e+02,  8.51349235e-01)
( 2.79529412e+02,  8.43119025e-01)
( 2.80941176e+02,  8.33278060e-01)
( 2.82352941e+02,  8.23283136e-01)
( 2.83764706e+02,  8.12331378e-01)
( 2.85176471e+02,  8.01255107e-01)
( 2.86588235e+02,  7.88595021e-01)
( 2.88000000e+02,  7.76561499e-01)
( 2.89411765e+02,  7.62650073e-01)
( 2.90823529e+02,  7.49230385e-01)
( 2.92235294e+02,  7.34987676e-01)
( 2.93647059e+02,  7.21496463e-01)
( 2.95058824e+02,  7.07418919e-01)
( 2.96470588e+02,  6.94546402e-01)
( 2.97882353e+02,  6.80622041e-01)
( 2.99294118e+02,  6.68864429e-01)
( 3.00705882e+02,  6.56390667e-01)
( 3.02117647e+02,  6.46068931e-01)
( 3.03529412e+02,  6.35062218e-01)
( 3.04941176e+02,  6.25778139e-01)
( 3.06352941e+02,  6.16107881e-01)
( 3.07764706e+02,  6.08191431e-01)
( 3.09176471e+02,  6.00112200e-01)
( 3.10588235e+02,  5.93475699e-01)
( 3.12000000e+02,  5.86569846e-01)
( 3.13411765e+02,  5.81636369e-01)
( 3.14823529e+02,  5.77434778e-01)
( 3.16235294e+02,  5.76318383e-01)
( 3.17647059e+02,  5.76608717e-01)
( 3.19058824e+02,  5.80245912e-01)
( 3.20470588e+02,  5.84465921e-01)
( 3.21882353e+02,  5.92575312e-01)
( 3.23294118e+02,  6.79918289e-01)
( 3.24705882e+02,  6.11415446e-01)
( 3.26117647e+02,  6.15851343e-01)
( 3.27529412e+02,  6.24164402e-01)
( 3.28941176e+02,  6.30577147e-01)
( 3.30352941e+02,  6.35419667e-01)
( 3.31764706e+02,  6.36076510e-01)
( 3.33176471e+02,  6.34231865e-01)
( 3.34588235e+02,  6.27153397e-01)
( 3.36000000e+02,  6.14976764e-01)
( 3.37411765e+02,  5.96426427e-01)
( 3.38823529e+02,  5.72060287e-01)
( 3.40235294e+02,  5.40637195e-01)
( 3.41647059e+02,  5.04229426e-01)
( 3.43058824e+02,  4.61407602e-01)
( 3.44470588e+02,  4.16421950e-01)
( 3.45882353e+02,  3.66250753e-01)
( 3.47294118e+02,  3.17541718e-01)
( 3.48705882e+02,  2.67645180e-01)
( 3.50117647e+02,  2.21437097e-01)
( 3.51529412e+02,  1.75948471e-01)
( 3.52941176e+02,  1.32817879e-01)
( 3.54352941e+02,  9.34550315e-02)
( 3.55764706e+02,  5.83765022e-02)
( 3.57176471e+02,  3.17801572e-02)
( 3.58588235e+02,  2.83327363e-02)
( 3.60000000e+02,  3.37940715e-02)};\label{line:idns:vrms_diff_guide}

\end{groupplot}\end{tikzpicture}

==> pitz/compare_3_differnet_sample_with_noguide_mean.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.32\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.50160626e-01,  0.00000000e+00)
(-1.82068661e-01,  3.17460317e-02)
(-1.95888355e-01,  6.34920635e-02)
(-2.04910502e-01,  9.52380952e-02)
(-2.10638851e-01,  1.26984127e-01)
(-2.12497801e-01,  1.58730159e-01)
(-2.14051723e-01,  1.90476190e-01)
(-2.17658907e-01,  2.22222222e-01)
(-2.20941707e-01,  2.53968254e-01)
(-2.20650688e-01,  2.85714286e-01)
(-2.15827242e-01,  3.17460317e-01)
(-2.06382588e-01,  3.49206349e-01)
(-1.91982821e-01,  3.80952381e-01)
(-1.72518656e-01,  4.12698413e-01)
(-1.48377702e-01,  4.44444444e-01)
(-1.20390549e-01,  4.76190476e-01)
(-8.93582702e-02,  5.07936508e-01)
(-5.53384647e-02,  5.39682540e-01)
(-1.87641289e-02,  5.71428571e-01)
( 1.97795220e-02,  6.03174603e-01)
( 5.96369728e-02,  6.34920635e-01)
( 1.00064702e-01,  6.66666667e-01)
( 1.40239954e-01,  6.98412698e-01)
( 1.79215893e-01,  7.30158730e-01)
( 2.16026455e-01,  7.61904762e-01)
( 2.49673516e-01,  7.93650794e-01)
( 2.79347956e-01,  8.25396825e-01)
( 3.04618627e-01,  8.57142857e-01)
( 3.25612098e-01,  8.88888889e-01)
( 3.43102455e-01,  9.20634921e-01)
( 3.57276797e-01,  9.52380952e-01)
( 3.70152086e-01,  9.84126984e-01)
( 3.81406605e-01,  1.01587302e+00)
( 3.95017654e-01,  1.04761905e+00)
( 4.12336797e-01,  1.07936508e+00)
( 4.30736512e-01,  1.11111111e+00)
( 4.59200442e-01,  1.14285714e+00)
( 4.95446771e-01,  1.17460317e+00)
( 5.23355663e-01,  1.20634921e+00)
( 5.35840154e-01,  1.23809524e+00)
( 5.37825525e-01,  1.26984127e+00)
( 5.35876691e-01,  1.30158730e+00)
( 5.33312142e-01,  1.33333333e+00)
( 5.30791819e-01,  1.36507937e+00)
( 5.28462410e-01,  1.39682540e+00)
( 5.26217103e-01,  1.42857143e+00)
( 5.24143159e-01,  1.46031746e+00)
( 5.22177637e-01,  1.49206349e+00)
( 5.20325959e-01,  1.52380952e+00)
( 5.18523574e-01,  1.55555556e+00)
( 5.16777396e-01,  1.58730159e+00)
( 5.15146673e-01,  1.61904762e+00)
( 5.13551295e-01,  1.65079365e+00)
( 5.11972487e-01,  1.68253968e+00)
( 5.10465384e-01,  1.71428571e+00)
( 5.09009421e-01,  1.74603175e+00)
( 5.07681131e-01,  1.77777778e+00)
( 5.06540954e-01,  1.80952381e+00)
( 5.04807770e-01,  1.84126984e+00)
( 4.97459680e-01,  1.87301587e+00)
( 4.67872798e-01,  1.90476190e+00)
( 3.80027503e-01,  1.93650794e+00)
( 2.01676264e-01,  1.96825397e+00)
( 1.50399953e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.22413181e-01,  0.00000000e+00)
(-1.53305411e-01,  3.17460317e-02)
(-1.66698471e-01,  6.34920635e-02)
(-1.76394522e-01,  9.52380952e-02)
(-1.83124289e-01,  1.26984127e-01)
(-1.86986521e-01,  1.58730159e-01)
(-1.89413950e-01,  1.90476190e-01)
(-1.94194689e-01,  2.22222222e-01)
(-1.99199915e-01,  2.53968254e-01)
(-2.02123612e-01,  2.85714286e-01)
(-2.00284317e-01,  3.17460317e-01)
(-1.94028005e-01,  3.49206349e-01)
(-1.82740346e-01,  3.80952381e-01)
(-1.66677013e-01,  4.12698413e-01)
(-1.45809621e-01,  4.44444444e-01)
(-1.20766662e-01,  4.76190476e-01)
(-9.19923261e-02,  5.07936508e-01)
(-6.07946515e-02,  5.39682540e-01)
(-2.62119472e-02,  5.71428571e-01)
( 9.76468530e-03,  6.03174603e-01)
( 4.82987985e-02,  6.34920635e-01)
( 8.69751871e-02,  6.66666667e-01)
( 1.26217127e-01,  6.98412698e-01)
( 1.64051741e-01,  7.30158730e-01)
( 2.01197997e-01,  7.61904762e-01)
( 2.35001147e-01,  7.93650794e-01)
( 2.65685767e-01,  8.25396825e-01)
( 2.91396648e-01,  8.57142857e-01)
( 3.13781172e-01,  8.88888889e-01)
( 3.32242370e-01,  9.20634921e-01)
( 3.48005921e-01,  9.52380952e-01)
( 3.61082315e-01,  9.84126984e-01)
( 3.74579698e-01,  1.01587302e+00)
( 3.91044497e-01,  1.04761905e+00)
( 4.06729132e-01,  1.07936508e+00)
( 4.30487692e-01,  1.11111111e+00)
( 4.66854542e-01,  1.14285714e+00)
( 5.04104257e-01,  1.17460317e+00)
( 5.25994599e-01,  1.20634921e+00)
( 5.32561183e-01,  1.23809524e+00)
( 5.32060087e-01,  1.26984127e+00)
( 5.29899299e-01,  1.30158730e+00)
( 5.27149856e-01,  1.33333333e+00)
( 5.24954379e-01,  1.36507937e+00)
( 5.22643864e-01,  1.39682540e+00)
( 5.20629644e-01,  1.42857143e+00)
( 5.18789470e-01,  1.46031746e+00)
( 5.16884685e-01,  1.49206349e+00)
( 5.15003026e-01,  1.52380952e+00)
( 5.13494194e-01,  1.55555556e+00)
( 5.11645913e-01,  1.58730159e+00)
( 5.10156393e-01,  1.61904762e+00)
( 5.08459747e-01,  1.65079365e+00)
( 5.06936550e-01,  1.68253968e+00)
( 5.05565763e-01,  1.71428571e+00)
( 5.04477739e-01,  1.74603175e+00)
( 5.03327370e-01,  1.77777778e+00)
( 5.01790226e-01,  1.80952381e+00)
( 4.98117238e-01,  1.84126984e+00)
( 4.82460082e-01,  1.87301587e+00)
( 4.38879937e-01,  1.90476190e+00)
( 3.31242114e-01,  1.93650794e+00)
( 1.53973669e-01,  1.96825397e+00)
( 1.04380213e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
(-1.48330644e-01,  0.00000000e+00)
(-1.80015549e-01,  3.17460317e-02)
(-1.96440339e-01,  6.34920635e-02)
(-2.11383387e-01,  9.52380952e-02)
(-2.21984267e-01,  1.26984127e-01)
(-2.27967888e-01,  1.58730159e-01)
(-2.31517524e-01,  1.90476190e-01)
(-2.36183703e-01,  2.22222222e-01)
(-2.41347492e-01,  2.53968254e-01)
(-2.44737789e-01,  2.85714286e-01)
(-2.43079856e-01,  3.17460317e-01)
(-2.36980066e-01,  3.49206349e-01)
(-2.25624934e-01,  3.80952381e-01)
(-2.09434316e-01,  4.12698413e-01)
(-1.88336238e-01,  4.44444444e-01)
(-1.63409159e-01,  4.76190476e-01)
(-1.34411275e-01,  5.07936508e-01)
(-1.02792673e-01,  5.39682540e-01)
(-6.78765029e-02,  5.71428571e-01)
(-3.07007879e-02,  6.03174603e-01)
( 9.04219411e-03,  6.34920635e-01)
( 4.91450652e-02,  6.66666667e-01)
( 8.95218998e-02,  6.98412698e-01)
( 1.28601804e-01,  7.30158730e-01)
( 1.66373625e-01,  7.61904762e-01)
( 2.01225862e-01,  7.93650794e-01)
( 2.33005419e-01,  8.25396825e-01)
( 2.60041118e-01,  8.57142857e-01)
( 2.83354431e-01,  8.88888889e-01)
( 3.03163886e-01,  9.20634921e-01)
( 3.19887727e-01,  9.52380952e-01)
( 3.34539682e-01,  9.84126984e-01)
( 3.49052221e-01,  1.01587302e+00)
( 3.66172880e-01,  1.04761905e+00)
( 3.82244945e-01,  1.07936508e+00)
( 4.05173808e-01,  1.11111111e+00)
( 4.38930035e-01,  1.14285714e+00)
( 4.73239630e-01,  1.17460317e+00)
( 4.93303597e-01,  1.20634921e+00)
( 5.01383722e-01,  1.23809524e+00)
( 5.02585053e-01,  1.26984127e+00)
( 5.02482414e-01,  1.30158730e+00)
( 5.00814080e-01,  1.33333333e+00)
( 4.99697834e-01,  1.36507937e+00)
( 4.97873247e-01,  1.39682540e+00)
( 4.96581823e-01,  1.42857143e+00)
( 4.94641304e-01,  1.46031746e+00)
( 4.93311286e-01,  1.49206349e+00)
( 4.91319209e-01,  1.52380952e+00)
( 4.89938736e-01,  1.55555556e+00)
( 4.88066077e-01,  1.58730159e+00)
( 4.87082064e-01,  1.61904762e+00)
( 4.85500425e-01,  1.65079365e+00)
( 4.84394193e-01,  1.68253968e+00)
( 4.82449591e-01,  1.71428571e+00)
( 4.80544537e-01,  1.74603175e+00)
( 4.76786971e-01,  1.77777778e+00)
( 4.72073942e-01,  1.80952381e+00)
( 4.63182122e-01,  1.84126984e+00)
( 4.43717957e-01,  1.87301587e+00)
( 3.99561733e-01,  1.90476190e+00)
( 2.99530476e-01,  1.93650794e+00)
( 1.42480671e-01,  1.96825397e+00)
( 8.31371360e-03,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
(-1.25882924e-01,  0.00000000e+00)
(-1.55144766e-01,  3.17460317e-02)
(-1.68819830e-01,  6.34920635e-02)
(-1.77577212e-01,  9.52380952e-02)
(-1.83688745e-01,  1.26984127e-01)
(-1.87138766e-01,  1.58730159e-01)
(-1.89937070e-01,  1.90476190e-01)
(-1.94420084e-01,  2.22222222e-01)
(-1.99344963e-01,  2.53968254e-01)
(-2.02132419e-01,  2.85714286e-01)
(-1.99993625e-01,  3.17460317e-01)
(-1.93020761e-01,  3.49206349e-01)
(-1.81335390e-01,  3.80952381e-01)
(-1.64975405e-01,  4.12698413e-01)
(-1.43795535e-01,  4.44444444e-01)
(-1.18653715e-01,  4.76190476e-01)
(-8.98851156e-02,  5.07936508e-01)
(-5.82311302e-02,  5.39682540e-01)
(-2.36043688e-02,  5.71428571e-01)
( 1.29125686e-02,  6.03174603e-01)
( 5.15591502e-02,  6.34920635e-01)
( 9.04355720e-02,  6.66666667e-01)
( 1.29642993e-01,  6.98412698e-01)
( 1.67616755e-01,  7.30158730e-01)
( 2.04523250e-01,  7.61904762e-01)
( 2.38410771e-01,  7.93650794e-01)
( 2.69136637e-01,  8.25396825e-01)
( 2.94714868e-01,  8.57142857e-01)
( 3.16655070e-01,  8.88888889e-01)
( 3.35197240e-01,  9.20634921e-01)
( 3.50667626e-01,  9.52380952e-01)
( 3.63955855e-01,  9.84126984e-01)
( 3.77310932e-01,  1.01587302e+00)
( 3.92815292e-01,  1.04761905e+00)
( 4.07304078e-01,  1.07936508e+00)
( 4.29858297e-01,  1.11111111e+00)
( 4.66021210e-01,  1.14285714e+00)
( 5.03283978e-01,  1.17460317e+00)
( 5.24891734e-01,  1.20634921e+00)
( 5.31586587e-01,  1.23809524e+00)
( 5.30757189e-01,  1.26984127e+00)
( 5.28490424e-01,  1.30158730e+00)
( 5.25608063e-01,  1.33333333e+00)
( 5.23251057e-01,  1.36507937e+00)
( 5.21104932e-01,  1.39682540e+00)
( 5.19019604e-01,  1.42857143e+00)
( 5.16882837e-01,  1.46031746e+00)
( 5.15049458e-01,  1.49206349e+00)
( 5.13118982e-01,  1.52380952e+00)
( 5.11385381e-01,  1.55555556e+00)
( 5.09625554e-01,  1.58730159e+00)
( 5.08186162e-01,  1.61904762e+00)
( 5.06586552e-01,  1.65079365e+00)
( 5.05057096e-01,  1.68253968e+00)
( 5.03811598e-01,  1.71428571e+00)
( 5.02801597e-01,  1.74603175e+00)
( 5.01683950e-01,  1.77777778e+00)
( 5.00020862e-01,  1.80952381e+00)
( 4.95794624e-01,  1.84126984e+00)
( 4.80443090e-01,  1.87301587e+00)
( 4.36988145e-01,  1.90476190e+00)
( 3.30106348e-01,  1.93650794e+00)
( 1.54156834e-01,  1.96825397e+00)
( 1.03361718e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-4.82655503e-02,  0.00000000e+00)
(-5.76864593e-02,  3.17460317e-02)
(-6.10399097e-02,  6.34920635e-02)
(-6.20856509e-02,  9.52380952e-02)
(-6.22032508e-02,  1.26984127e-01)
(-6.16740286e-02,  1.58730159e-01)
(-6.06412701e-02,  1.90476190e-01)
(-5.91869131e-02,  2.22222222e-01)
(-5.73621690e-02,  2.53968254e-01)
(-5.52016832e-02,  2.85714286e-01)
(-5.27307875e-02,  3.17460317e-01)
(-4.99692857e-02,  3.49206349e-01)
(-4.69329618e-02,  3.80952381e-01)
(-4.36332859e-02,  4.12698413e-01)
(-4.00764868e-02,  4.44444444e-01)
(-3.62623557e-02,  4.76190476e-01)
(-3.21697406e-02,  5.07936508e-01)
(-2.76872553e-02,  5.39682540e-01)
(-2.27360390e-02,  5.71428571e-01)
(-1.72152817e-02,  6.03174603e-01)
(-1.09666390e-02,  6.34920635e-01)
(-3.73719051e-03,  6.66666667e-01)
( 4.88004414e-03,  6.98412698e-01)
( 1.55405439e-02,  7.30158730e-01)
( 2.92754956e-02,  7.61904762e-01)
( 4.75788452e-02,  7.93650794e-01)
( 7.22724646e-02,  8.25396825e-01)
( 1.05045147e-01,  8.57142857e-01)
( 1.46919519e-01,  8.88888889e-01)
( 1.98081806e-01,  9.20634921e-01)
( 2.58076668e-01,  9.52380952e-01)
( 3.25872302e-01,  9.84126984e-01)
( 3.99911195e-01,  1.01587302e+00)
( 4.78624821e-01,  1.04761905e+00)
( 5.56810498e-01,  1.07936508e+00)
( 6.25506282e-01,  1.11111111e+00)
( 6.71828866e-01,  1.14285714e+00)
( 6.88906908e-01,  1.17460317e+00)
( 6.90384209e-01,  1.20634921e+00)
( 6.89431846e-01,  1.23809524e+00)
( 6.89009011e-01,  1.26984127e+00)
( 6.88715518e-01,  1.30158730e+00)
( 6.88467026e-01,  1.33333333e+00)
( 6.88247144e-01,  1.36507937e+00)
( 6.88064754e-01,  1.39682540e+00)
( 6.87908888e-01,  1.42857143e+00)
( 6.87782168e-01,  1.46031746e+00)
( 6.87681496e-01,  1.49206349e+00)
( 6.87606037e-01,  1.52380952e+00)
( 6.87555134e-01,  1.55555556e+00)
( 6.87529445e-01,  1.58730159e+00)
( 6.87530041e-01,  1.61904762e+00)
( 6.87562168e-01,  1.65079365e+00)
( 6.87627852e-01,  1.68253968e+00)
( 6.87729418e-01,  1.71428571e+00)
( 6.87875092e-01,  1.74603175e+00)
( 6.88196719e-01,  1.77777778e+00)
( 6.88940942e-01,  1.80952381e+00)
( 6.87017739e-01,  1.84126984e+00)
( 6.72735214e-01,  1.87301587e+00)
( 6.39703035e-01,  1.90476190e+00)
( 5.95716357e-01,  1.93650794e+00)
( 5.42128503e-01,  1.96825397e+00)
( 4.71343845e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-2.36788481e-01,  0.00000000e+00)
(-2.56603599e-01,  3.17460317e-02)
(-2.54617631e-01,  6.34920635e-02)
(-2.42631450e-01,  9.52380952e-02)
(-2.25205764e-01,  1.26984127e-01)
(-2.05986679e-01,  1.58730159e-01)
(-1.87189937e-01,  1.90476190e-01)
(-1.69552162e-01,  2.22222222e-01)
(-1.52893081e-01,  2.53968254e-01)
(-1.36384502e-01,  2.85714286e-01)
(-1.19030841e-01,  3.17460317e-01)
(-9.99716669e-02,  3.49206349e-01)
(-7.87073448e-02,  3.80952381e-01)
(-5.51901720e-02,  4.12698413e-01)
(-2.96219960e-02,  4.44444444e-01)
(-2.35497789e-03,  4.76190476e-01)
( 2.63155289e-02,  5.07936508e-01)
( 5.65246344e-02,  5.39682540e-01)
( 8.79154429e-02,  5.71428571e-01)
( 1.20203160e-01,  6.03174603e-01)
( 1.52918294e-01,  6.34920635e-01)
( 1.85549557e-01,  6.66666667e-01)
( 2.17650846e-01,  6.98412698e-01)
( 2.48773322e-01,  7.30158730e-01)
( 2.78495133e-01,  7.61904762e-01)
( 3.06401283e-01,  7.93650794e-01)
( 3.32176298e-01,  8.25396825e-01)
( 3.55720699e-01,  8.57142857e-01)
( 3.77062410e-01,  8.88888889e-01)
( 3.96371186e-01,  9.20634921e-01)
( 4.13927317e-01,  9.52380952e-01)
( 4.29909766e-01,  9.84126984e-01)
( 4.44489866e-01,  1.01587302e+00)
( 4.57857102e-01,  1.04761905e+00)
( 4.69800502e-01,  1.07936508e+00)
( 4.79994506e-01,  1.11111111e+00)
( 4.88385439e-01,  1.14285714e+00)
( 4.95003372e-01,  1.17460317e+00)
( 4.99647945e-01,  1.20634921e+00)
( 5.02482414e-01,  1.23809524e+00)
( 5.04152834e-01,  1.26984127e+00)
( 5.05244911e-01,  1.30158730e+00)
( 5.05931020e-01,  1.33333333e+00)
( 5.06137192e-01,  1.36507937e+00)
( 5.05819023e-01,  1.39682540e+00)
( 5.04994690e-01,  1.42857143e+00)
( 5.03801346e-01,  1.46031746e+00)
( 5.02411306e-01,  1.49206349e+00)
( 5.01015842e-01,  1.52380952e+00)
( 4.99665320e-01,  1.55555556e+00)
( 4.98183578e-01,  1.58730159e+00)
( 4.95837420e-01,  1.61904762e+00)
( 4.91213560e-01,  1.65079365e+00)
( 4.82544452e-01,  1.68253968e+00)
( 4.68160927e-01,  1.71428571e+00)
( 4.46114302e-01,  1.74603175e+00)
( 4.13595140e-01,  1.77777778e+00)
( 3.65860522e-01,  1.80952381e+00)
( 3.00554395e-01,  1.84126984e+00)
( 2.24978268e-01,  1.87301587e+00)
( 1.49273798e-01,  1.90476190e+00)
( 7.42478445e-02,  1.93650794e+00)
( 3.98236513e-03,  1.96825397e+00)
(-5.53375669e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-2.43714720e-01,  0.00000000e+00)
(-2.65867174e-01,  3.17460317e-02)
(-2.59042531e-01,  6.34920635e-02)
(-2.42489770e-01,  9.52380952e-02)
(-2.21831471e-01,  1.26984127e-01)
(-2.02175900e-01,  1.58730159e-01)
(-1.83127776e-01,  1.90476190e-01)
(-1.65746465e-01,  2.22222222e-01)
(-1.49359927e-01,  2.53968254e-01)
(-1.32176787e-01,  2.85714286e-01)
(-1.14017554e-01,  3.17460317e-01)
(-9.42960531e-02,  3.49206349e-01)
(-7.16972053e-02,  3.80952381e-01)
(-4.73780781e-02,  4.12698413e-01)
(-2.06606481e-02,  4.44444444e-01)
( 7.23891938e-03,  4.76190476e-01)
( 3.70590352e-02,  5.07936508e-01)
( 6.77816793e-02,  5.39682540e-01)
( 9.98526737e-02,  5.71428571e-01)
( 1.32582635e-01,  6.03174603e-01)
( 1.66022226e-01,  6.34920635e-01)
( 1.99235871e-01,  6.66666667e-01)
( 2.32355252e-01,  6.98412698e-01)
( 2.63917476e-01,  7.30158730e-01)
( 2.94044375e-01,  7.61904762e-01)
( 3.22092831e-01,  7.93650794e-01)
( 3.47931862e-01,  8.25396825e-01)
( 3.71022046e-01,  8.57142857e-01)
( 3.92064124e-01,  8.88888889e-01)
( 4.09965247e-01,  9.20634921e-01)
( 4.25731122e-01,  9.52380952e-01)
( 4.39164311e-01,  9.84126984e-01)
( 4.50697273e-01,  1.01587302e+00)
( 4.61458415e-01,  1.04761905e+00)
( 4.71766531e-01,  1.07936508e+00)
( 4.81420279e-01,  1.11111111e+00)
( 4.90167588e-01,  1.14285714e+00)
( 4.97229725e-01,  1.17460317e+00)
( 5.00819683e-01,  1.20634921e+00)
( 5.02507627e-01,  1.23809524e+00)
( 5.03718078e-01,  1.26984127e+00)
( 5.04304945e-01,  1.30158730e+00)
( 5.04485726e-01,  1.33333333e+00)
( 5.04368126e-01,  1.36507937e+00)
( 5.03295481e-01,  1.39682540e+00)
( 5.01584768e-01,  1.42857143e+00)
( 4.99146551e-01,  1.46031746e+00)
( 4.96664047e-01,  1.49206349e+00)
( 4.94656950e-01,  1.52380952e+00)
( 4.92947876e-01,  1.55555556e+00)
( 4.90764916e-01,  1.58730159e+00)
( 4.87121463e-01,  1.61904762e+00)
( 4.79650915e-01,  1.65079365e+00)
( 4.66074675e-01,  1.68253968e+00)
( 4.46688771e-01,  1.71428571e+00)
( 4.18998301e-01,  1.74603175e+00)
( 3.80355179e-01,  1.77777778e+00)
( 3.24589103e-01,  1.80952381e+00)
( 2.51395017e-01,  1.84126984e+00)
( 1.68111756e-01,  1.87301587e+00)
( 9.68214497e-02,  1.90476190e+00)
( 4.02278230e-02,  1.93650794e+00)
(-3.43100494e-03,  1.96825397e+00)
(-3.35497037e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
(-2.67206520e-01,  0.00000000e+00)
(-2.95011580e-01,  3.17460317e-02)
(-2.93954909e-01,  6.34920635e-02)
(-2.84426570e-01,  9.52380952e-02)
(-2.67666250e-01,  1.26984127e-01)
(-2.49702036e-01,  1.58730159e-01)
(-2.30653405e-01,  1.90476190e-01)
(-2.12492228e-01,  2.22222222e-01)
(-1.95392087e-01,  2.53968254e-01)
(-1.77607849e-01,  2.85714286e-01)
(-1.58754215e-01,  3.17460317e-01)
(-1.38318360e-01,  3.49206349e-01)
(-1.15400203e-01,  3.80952381e-01)
(-9.04862657e-02,  4.12698413e-01)
(-6.33762628e-02,  4.44444444e-01)
(-3.49973068e-02,  4.76190476e-01)
(-4.90976777e-03,  5.07936508e-01)
( 2.64460649e-02,  5.39682540e-01)
( 5.92086576e-02,  5.71428571e-01)
( 9.27720517e-02,  6.03174603e-01)
( 1.27145499e-01,  6.34920635e-01)
( 1.61240935e-01,  6.66666667e-01)
( 1.95017904e-01,  6.98412698e-01)
( 2.27668136e-01,  7.30158730e-01)
( 2.58992344e-01,  7.61904762e-01)
( 2.88233250e-01,  7.93650794e-01)
( 3.15167934e-01,  8.25396825e-01)
( 3.39646697e-01,  8.57142857e-01)
( 3.61318886e-01,  8.88888889e-01)
( 3.80322963e-01,  9.20634921e-01)
( 3.96564186e-01,  9.52380952e-01)
( 4.10732388e-01,  9.84126984e-01)
( 4.22707915e-01,  1.01587302e+00)
( 4.34108406e-01,  1.04761905e+00)
( 4.44455087e-01,  1.07936508e+00)
( 4.54456806e-01,  1.11111111e+00)
( 4.62920010e-01,  1.14285714e+00)
( 4.69871402e-01,  1.17460317e+00)
( 4.73658055e-01,  1.20634921e+00)
( 4.75804538e-01,  1.23809524e+00)
( 4.76629853e-01,  1.26984127e+00)
( 4.77583021e-01,  1.30158730e+00)
( 4.77434129e-01,  1.33333333e+00)
( 4.77603972e-01,  1.36507937e+00)
( 4.76641804e-01,  1.39682540e+00)
( 4.75551486e-01,  1.42857143e+00)
( 4.73319113e-01,  1.46031746e+00)
( 4.71301913e-01,  1.49206349e+00)
( 4.68612581e-01,  1.52380952e+00)
( 4.66576487e-01,  1.55555556e+00)
( 4.63237941e-01,  1.58730159e+00)
( 4.58368093e-01,  1.61904762e+00)
( 4.49043691e-01,  1.65079365e+00)
( 4.33827102e-01,  1.68253968e+00)
( 4.12112445e-01,  1.71428571e+00)
( 3.82099271e-01,  1.74603175e+00)
( 3.41274828e-01,  1.77777778e+00)
( 2.84809291e-01,  1.80952381e+00)
( 2.14508161e-01,  1.84126984e+00)
( 1.38397366e-01,  1.87301587e+00)
( 7.35112503e-02,  1.90476190e+00)
( 2.32665502e-02,  1.93650794e+00)
(-1.75281912e-02,  1.96825397e+00)
(-4.55494002e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
(-2.34395072e-01,  0.00000000e+00)
(-2.55710989e-01,  3.17460317e-02)
(-2.49824926e-01,  6.34920635e-02)
(-2.34048218e-01,  9.52380952e-02)
(-2.14288682e-01,  1.26984127e-01)
(-1.95424244e-01,  1.58730159e-01)
(-1.76555023e-01,  1.90476190e-01)
(-1.59344435e-01,  2.22222222e-01)
(-1.43286318e-01,  2.53968254e-01)
(-1.26444221e-01,  2.85714286e-01)
(-1.08638436e-01,  3.17460317e-01)
(-8.90889689e-02,  3.49206349e-01)
(-6.72755316e-02,  3.80952381e-01)
(-4.34407294e-02,  4.12698413e-01)
(-1.76173840e-02,  4.44444444e-01)
( 9.52092838e-03,  4.76190476e-01)
( 3.86312678e-02,  5.07936508e-01)
( 6.85127974e-02,  5.39682540e-01)
( 9.98295099e-02,  5.71428571e-01)
( 1.31755203e-01,  6.03174603e-01)
( 1.64538562e-01,  6.34920635e-01)
( 1.97122946e-01,  6.66666667e-01)
( 2.29516119e-01,  6.98412698e-01)
( 2.60786802e-01,  7.30158730e-01)
( 2.90972561e-01,  7.61904762e-01)
( 3.18782538e-01,  7.93650794e-01)
( 3.44667196e-01,  8.25396825e-01)
( 3.68030638e-01,  8.57142857e-01)
( 3.88935119e-01,  8.88888889e-01)
( 4.06935960e-01,  9.20634921e-01)
( 4.22566772e-01,  9.52380952e-01)
( 4.36105549e-01,  9.84126984e-01)
( 4.47787404e-01,  1.01587302e+00)
( 4.58788246e-01,  1.04761905e+00)
( 4.68908429e-01,  1.07936508e+00)
( 4.78522331e-01,  1.11111111e+00)
( 4.86700058e-01,  1.14285714e+00)
( 4.93155956e-01,  1.17460317e+00)
( 4.96890604e-01,  1.20634921e+00)
( 4.98552650e-01,  1.23809524e+00)
( 4.99646068e-01,  1.26984127e+00)
( 5.00265181e-01,  1.30158730e+00)
( 5.00070453e-01,  1.33333333e+00)
( 4.99808580e-01,  1.36507937e+00)
( 4.98994052e-01,  1.39682540e+00)
( 4.97634917e-01,  1.42857143e+00)
( 4.95718867e-01,  1.46031746e+00)
( 4.93951589e-01,  1.49206349e+00)
( 4.92224902e-01,  1.52380952e+00)
( 4.90851939e-01,  1.55555556e+00)
( 4.88933653e-01,  1.58730159e+00)
( 4.85272974e-01,  1.61904762e+00)
( 4.78248298e-01,  1.65079365e+00)
( 4.65681911e-01,  1.68253968e+00)
( 4.46924746e-01,  1.71428571e+00)
( 4.19672638e-01,  1.74603175e+00)
( 3.80929142e-01,  1.77777778e+00)
( 3.24888200e-01,  1.80952381e+00)
( 2.51341432e-01,  1.84126984e+00)
( 1.69287741e-01,  1.87301587e+00)
( 9.85958502e-02,  1.90476190e+00)
( 4.17190865e-02,  1.93650794e+00)
(-3.04318476e-03,  1.96825397e+00)
(-3.47375832e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.37320474e-01,  0.00000000e+00)
(-1.41777605e-01,  3.17460317e-02)
(-1.39599726e-01,  6.34920635e-02)
(-1.35132298e-01,  9.52380952e-02)
(-1.29681557e-01,  1.26984127e-01)
(-1.23471655e-01,  1.58730159e-01)
(-1.16624169e-01,  1.90476190e-01)
(-1.09208338e-01,  2.22222222e-01)
(-1.01268284e-01,  2.53968254e-01)
(-9.28336829e-02,  2.85714286e-01)
(-8.39251652e-02,  3.17460317e-01)
(-7.45564997e-02,  3.49206349e-01)
(-6.47351518e-02,  3.80952381e-01)
(-5.44622131e-02,  4.12698413e-01)
(-4.37326841e-02,  4.44444444e-01)
(-3.25347409e-02,  4.76190476e-01)
(-2.08108146e-02,  5.07936508e-01)
(-8.27597175e-03,  5.39682540e-01)
( 5.21395588e-03,  5.71428571e-01)
( 1.97960883e-02,  6.03174603e-01)
( 3.56437713e-02,  6.34920635e-01)
( 5.29725328e-02,  6.66666667e-01)
( 7.20435306e-02,  6.98412698e-01)
( 9.31625590e-02,  7.30158730e-01)
( 1.16670862e-01,  7.61904762e-01)
( 1.42919809e-01,  7.93650794e-01)
( 1.72228545e-01,  8.25396825e-01)
( 2.04834744e-01,  8.57142857e-01)
( 2.40853399e-01,  8.88888889e-01)
( 2.80248344e-01,  9.20634921e-01)
( 3.22819710e-01,  9.52380952e-01)
( 3.68203789e-01,  9.84126984e-01)
( 4.16036427e-01,  1.01587302e+00)
( 4.66634959e-01,  1.04761905e+00)
( 5.19331336e-01,  1.07936508e+00)
( 5.72782636e-01,  1.11111111e+00)
( 6.24733150e-01,  1.14285714e+00)
( 6.67614758e-01,  1.17460317e+00)
( 6.87069893e-01,  1.20634921e+00)
( 6.89579844e-01,  1.23809524e+00)
( 6.88874602e-01,  1.26984127e+00)
( 6.88546419e-01,  1.30158730e+00)
( 6.88134432e-01,  1.33333333e+00)
( 6.87723875e-01,  1.36507937e+00)
( 6.87367857e-01,  1.39682540e+00)
( 6.87058926e-01,  1.42857143e+00)
( 6.86788380e-01,  1.46031746e+00)
( 6.86552942e-01,  1.49206349e+00)
( 6.86353624e-01,  1.52380952e+00)
( 6.86183929e-01,  1.55555556e+00)
( 6.86046004e-01,  1.58730159e+00)
( 6.85943902e-01,  1.61904762e+00)
( 6.85876250e-01,  1.65079365e+00)
( 6.85849071e-01,  1.68253968e+00)
( 6.85867369e-01,  1.71428571e+00)
( 6.86042905e-01,  1.74603175e+00)
( 6.86602414e-01,  1.77777778e+00)
( 6.85668409e-01,  1.80952381e+00)
( 6.75789535e-01,  1.84126984e+00)
( 6.50865376e-01,  1.87301587e+00)
( 6.15394950e-01,  1.90476190e+00)
( 5.74973285e-01,  1.93650794e+00)
( 5.26124775e-01,  1.96825397e+00)
( 4.59291488e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.48104653e-01,  0.00000000e+00)
(-1.45015225e-01,  3.17460317e-02)
(-1.31870776e-01,  6.34920635e-02)
(-1.15787297e-01,  9.52380952e-02)
(-9.72024202e-02,  1.26984127e-01)
(-7.68174529e-02,  1.58730159e-01)
(-5.55624515e-02,  1.90476190e-01)
(-3.37726660e-02,  2.22222222e-01)
(-1.13462452e-02,  2.53968254e-01)
( 1.18344519e-02,  2.85714286e-01)
( 3.57556492e-02,  3.17460317e-01)
( 6.04396872e-02,  3.49206349e-01)
( 8.58608335e-02,  3.80952381e-01)
( 1.11792922e-01,  4.12698413e-01)
( 1.37995377e-01,  4.44444444e-01)
( 1.64251298e-01,  4.76190476e-01)
( 1.90335229e-01,  5.07936508e-01)
( 2.16339305e-01,  5.39682540e-01)
( 2.41925970e-01,  5.71428571e-01)
( 2.66676873e-01,  6.03174603e-01)
( 2.90106207e-01,  6.34920635e-01)
( 3.11662048e-01,  6.66666667e-01)
( 3.31024647e-01,  6.98412698e-01)
( 3.48294467e-01,  7.30158730e-01)
( 3.63822341e-01,  7.61904762e-01)
( 3.77854556e-01,  7.93650794e-01)
( 3.90451372e-01,  8.25396825e-01)
( 4.01745409e-01,  8.57142857e-01)
( 4.12007928e-01,  8.88888889e-01)
( 4.21343833e-01,  9.20634921e-01)
( 4.29490447e-01,  9.52380952e-01)
( 4.36068147e-01,  9.84126984e-01)
( 4.41113383e-01,  1.01587302e+00)
( 4.44936574e-01,  1.04761905e+00)
( 4.47635531e-01,  1.07936508e+00)
( 4.49444264e-01,  1.11111111e+00)
( 4.50605482e-01,  1.14285714e+00)
( 4.50970799e-01,  1.17460317e+00)
( 4.49997634e-01,  1.20634921e+00)
( 4.47157264e-01,  1.23809524e+00)
( 4.42284107e-01,  1.26984127e+00)
( 4.35583055e-01,  1.30158730e+00)
( 4.27350461e-01,  1.33333333e+00)
( 4.17607427e-01,  1.36507937e+00)
( 4.05997962e-01,  1.39682540e+00)
( 3.92149389e-01,  1.42857143e+00)
( 3.76027972e-01,  1.46031746e+00)
( 3.57930839e-01,  1.49206349e+00)
( 3.38065594e-01,  1.52380952e+00)
( 3.16378087e-01,  1.55555556e+00)
( 2.93071628e-01,  1.58730159e+00)
( 2.68596709e-01,  1.61904762e+00)
( 2.43945584e-01,  1.65079365e+00)
( 2.19684184e-01,  1.68253968e+00)
( 1.96069151e-01,  1.71428571e+00)
( 1.73479885e-01,  1.74603175e+00)
( 1.52858719e-01,  1.77777778e+00)
( 1.34502068e-01,  1.80952381e+00)
( 1.18062839e-01,  1.84126984e+00)
( 1.02790639e-01,  1.87301587e+00)
( 8.57478231e-02,  1.90476190e+00)
( 6.22373000e-02,  1.93650794e+00)
( 2.79874951e-02,  1.96825397e+00)
(-1.42166540e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.28181860e-01,  0.00000000e+00)
(-1.24952041e-01,  3.17460317e-02)
(-1.07040748e-01,  6.34920635e-02)
(-8.69366825e-02,  9.52380952e-02)
(-6.51753694e-02,  1.26984127e-01)
(-4.38224375e-02,  1.58730159e-01)
(-2.20819525e-02,  1.90476190e-01)
(-3.77437100e-04,  2.22222222e-01)
( 2.11052001e-02,  2.53968254e-01)
( 4.37529460e-02,  2.85714286e-01)
( 6.69994727e-02,  3.17460317e-01)
( 9.05284733e-02,  3.49206349e-01)
( 1.15107298e-01,  3.80952381e-01)
( 1.39695212e-01,  4.12698413e-01)
( 1.64576396e-01,  4.44444444e-01)
( 1.89173967e-01,  4.76190476e-01)
( 2.13531539e-01,  5.07936508e-01)
( 2.37411320e-01,  5.39682540e-01)
( 2.60390908e-01,  5.71428571e-01)
( 2.81810433e-01,  6.03174603e-01)
( 3.01577866e-01,  6.34920635e-01)
( 3.19506198e-01,  6.66666667e-01)
( 3.35946113e-01,  6.98412698e-01)
( 3.50840330e-01,  7.30158730e-01)
( 3.65272641e-01,  7.61904762e-01)
( 3.79369944e-01,  7.93650794e-01)
( 3.92818213e-01,  8.25396825e-01)
( 4.05375600e-01,  8.57142857e-01)
( 4.16908860e-01,  8.88888889e-01)
( 4.27236855e-01,  9.20634921e-01)
( 4.35890943e-01,  9.52380952e-01)
( 4.42590535e-01,  9.84126984e-01)
( 4.46877837e-01,  1.01587302e+00)
( 4.49688584e-01,  1.04761905e+00)
( 4.51336563e-01,  1.07936508e+00)
( 4.52370226e-01,  1.11111111e+00)
( 4.52353805e-01,  1.14285714e+00)
( 4.51572150e-01,  1.17460317e+00)
( 4.49186563e-01,  1.20634921e+00)
( 4.44346011e-01,  1.23809524e+00)
( 4.37426805e-01,  1.26984127e+00)
( 4.28416491e-01,  1.30158730e+00)
( 4.17223513e-01,  1.33333333e+00)
( 4.03872609e-01,  1.36507937e+00)
( 3.87851447e-01,  1.39682540e+00)
( 3.69871557e-01,  1.42857143e+00)
( 3.49554181e-01,  1.46031746e+00)
( 3.28477055e-01,  1.49206349e+00)
( 3.05495679e-01,  1.52380952e+00)
( 2.81530768e-01,  1.55555556e+00)
( 2.56629616e-01,  1.58730159e+00)
( 2.30894491e-01,  1.61904762e+00)
( 2.05133617e-01,  1.65079365e+00)
( 1.79454446e-01,  1.68253968e+00)
( 1.54528737e-01,  1.71428571e+00)
( 1.31067798e-01,  1.74603175e+00)
( 1.09522656e-01,  1.77777778e+00)
( 8.93473476e-02,  1.80952381e+00)
( 7.04420060e-02,  1.84126984e+00)
( 5.42505309e-02,  1.87301587e+00)
( 4.06932123e-02,  1.90476190e+00)
( 2.73085721e-02,  1.93650794e+00)
( 1.05138207e-02,  1.96825397e+00)
(-1.12647945e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
(-1.54081389e-01,  0.00000000e+00)
(-1.56648606e-01,  3.17460317e-02)
(-1.42122492e-01,  6.34920635e-02)
(-1.25546142e-01,  9.52380952e-02)
(-1.05548769e-01,  1.26984127e-01)
(-8.54952782e-02,  1.58730159e-01)
(-6.37820140e-02,  1.90476190e-01)
(-4.21657898e-02,  2.22222222e-01)
(-1.99307147e-02,  2.53968254e-01)
( 2.89578270e-03,  2.85714286e-01)
( 2.70760059e-02,  3.17460317e-01)
( 5.12954220e-02,  3.49206349e-01)
( 7.64677450e-02,  3.80952381e-01)
( 1.01544894e-01,  4.12698413e-01)
( 1.27364978e-01,  4.44444444e-01)
( 1.52668163e-01,  4.76190476e-01)
( 1.78093776e-01,  5.07936508e-01)
( 2.02494040e-01,  5.39682540e-01)
( 2.26306483e-01,  5.71428571e-01)
( 2.48316467e-01,  6.03174603e-01)
( 2.68845588e-01,  6.34920635e-01)
( 2.87320316e-01,  6.66666667e-01)
( 3.04553747e-01,  6.98412698e-01)
( 3.20279956e-01,  7.30158730e-01)
( 3.35417718e-01,  7.61904762e-01)
( 3.49864572e-01,  7.93650794e-01)
( 3.63832533e-01,  8.25396825e-01)
( 3.76471907e-01,  8.57142857e-01)
( 3.88117671e-01,  8.88888889e-01)
( 3.98460507e-01,  9.20634921e-01)
( 4.07260627e-01,  9.52380952e-01)
( 4.14025009e-01,  9.84126984e-01)
( 4.18884695e-01,  1.01587302e+00)
( 4.22149450e-01,  1.04761905e+00)
( 4.24066514e-01,  1.07936508e+00)
( 4.24854368e-01,  1.11111111e+00)
( 4.24917459e-01,  1.14285714e+00)
( 4.24120605e-01,  1.17460317e+00)
( 4.21815962e-01,  1.20634921e+00)
( 4.17221278e-01,  1.23809524e+00)
( 4.10452873e-01,  1.26984127e+00)
( 4.01268840e-01,  1.30158730e+00)
( 3.89921755e-01,  1.33333333e+00)
( 3.75991285e-01,  1.36507937e+00)
( 3.59687805e-01,  1.39682540e+00)
( 3.40662897e-01,  1.42857143e+00)
( 3.19382012e-01,  1.46031746e+00)
( 2.95713931e-01,  1.49206349e+00)
( 2.70664990e-01,  1.52380952e+00)
( 2.44526714e-01,  1.55555556e+00)
( 2.18678996e-01,  1.58730159e+00)
( 1.92197725e-01,  1.61904762e+00)
( 1.66407526e-01,  1.65079365e+00)
( 1.40404403e-01,  1.68253968e+00)
( 1.15890808e-01,  1.71428571e+00)
( 9.19110775e-02,  1.74603175e+00)
( 7.01211467e-02,  1.77777778e+00)
( 5.04541621e-02,  1.80952381e+00)
( 3.44096683e-02,  1.84126984e+00)
( 2.13959925e-02,  1.87301587e+00)
( 1.15831681e-02,  1.90476190e+00)
( 2.01464863e-03,  1.93650794e+00)
(-1.14077395e-02,  1.96825397e+00)
(-3.04031633e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
(-1.24972403e-01,  0.00000000e+00)
(-1.19892418e-01,  3.17460317e-02)
(-1.01190098e-01,  6.34920635e-02)
(-8.12167004e-02,  9.52380952e-02)
(-6.02480471e-02,  1.26984127e-01)
(-3.98307964e-02,  1.58730159e-01)
(-1.83912758e-02,  1.90476190e-01)
( 2.43206951e-03,  2.22222222e-01)
( 2.37695910e-02,  2.53968254e-01)
( 4.54197042e-02,  2.85714286e-01)
( 6.81180581e-02,  3.17460317e-01)
( 9.10565481e-02,  3.49206349e-01)
( 1.14842601e-01,  3.80952381e-01)
( 1.38769180e-01,  4.12698413e-01)
( 1.63054332e-01,  4.44444444e-01)
( 1.86829895e-01,  4.76190476e-01)
( 2.10768029e-01,  5.07936508e-01)
( 2.34090060e-01,  5.39682540e-01)
( 2.56676614e-01,  5.71428571e-01)
( 2.78101683e-01,  6.03174603e-01)
( 2.97967017e-01,  6.34920635e-01)
( 3.15867931e-01,  6.66666667e-01)
( 3.32496464e-01,  6.98412698e-01)
( 3.47579449e-01,  7.30158730e-01)
( 3.61985117e-01,  7.61904762e-01)
( 3.75390291e-01,  7.93650794e-01)
( 3.88288885e-01,  8.25396825e-01)
( 4.00401354e-01,  8.57142857e-01)
( 4.11614001e-01,  8.88888889e-01)
( 4.21709150e-01,  9.20634921e-01)
( 4.29776490e-01,  9.52380952e-01)
( 4.35710907e-01,  9.84126984e-01)
( 4.40038919e-01,  1.01587302e+00)
( 4.42959070e-01,  1.04761905e+00)
( 4.45324093e-01,  1.07936508e+00)
( 4.47029591e-01,  1.11111111e+00)
( 4.47895557e-01,  1.14285714e+00)
( 4.47232932e-01,  1.17460317e+00)
( 4.44991201e-01,  1.20634921e+00)
( 4.40675586e-01,  1.23809524e+00)
( 4.34800357e-01,  1.26984127e+00)
( 4.26830083e-01,  1.30158730e+00)
( 4.16823477e-01,  1.33333333e+00)
( 4.04330075e-01,  1.36507937e+00)
( 3.89408052e-01,  1.39682540e+00)
( 3.71786743e-01,  1.42857143e+00)
( 3.51821095e-01,  1.46031746e+00)
( 3.29856217e-01,  1.49206349e+00)
( 3.06934416e-01,  1.52380952e+00)
( 2.83112764e-01,  1.55555556e+00)
( 2.59019017e-01,  1.58730159e+00)
( 2.34221056e-01,  1.61904762e+00)
( 2.09677339e-01,  1.65079365e+00)
( 1.84956983e-01,  1.68253968e+00)
( 1.60925299e-01,  1.71428571e+00)
( 1.37685388e-01,  1.74603175e+00)
( 1.16160177e-01,  1.77777778e+00)
( 9.56911668e-02,  1.80952381e+00)
( 7.69879594e-02,  1.84126984e+00)
( 6.03583269e-02,  1.87301587e+00)
( 4.60063554e-02,  1.90476190e+00)
( 3.16454582e-02,  1.93650794e+00)
( 1.31208962e-02,  1.96825397e+00)
(-1.25986394e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.58905461e-01,  0.00000000e+00)
(-1.58287525e-01,  3.17460317e-02)
(-1.52970105e-01,  6.34920635e-02)
(-1.46081418e-01,  9.52380952e-02)
(-1.38436690e-01,  1.26984127e-01)
(-1.30117640e-01,  1.58730159e-01)
(-1.21150769e-01,  1.90476190e-01)
(-1.11546755e-01,  2.22222222e-01)
(-1.01311877e-01,  2.53968254e-01)
(-9.04517323e-02,  2.85714286e-01)
(-7.89723843e-02,  3.17460317e-01)
(-6.68800995e-02,  3.49206349e-01)
(-5.41816950e-02,  3.80952381e-01)
(-4.08842601e-02,  4.12698413e-01)
(-2.69954149e-02,  4.44444444e-01)
(-1.25235617e-02,  4.76190476e-01)
( 2.57135509e-03,  5.07936508e-01)
( 1.86050050e-02,  5.39682540e-01)
( 3.56862620e-02,  5.71428571e-01)
( 5.38834594e-02,  6.03174603e-01)
( 7.32719004e-02,  6.34920635e-01)
( 9.39334780e-02,  6.66666667e-01)
( 1.15954913e-01,  6.98412698e-01)
( 1.39425218e-01,  7.30158730e-01)
( 1.64431483e-01,  7.61904762e-01)
( 1.91053033e-01,  7.93650794e-01)
( 2.19353333e-01,  8.25396825e-01)
( 2.49370709e-01,  8.57142857e-01)
( 2.81107634e-01,  8.88888889e-01)
( 3.14519286e-01,  9.20634921e-01)
( 3.49502861e-01,  9.52380952e-01)
( 3.85886550e-01,  9.84126984e-01)
( 4.23545867e-01,  1.01587302e+00)
( 4.62924242e-01,  1.04761905e+00)
( 5.03765821e-01,  1.07936508e+00)
( 5.45451343e-01,  1.11111111e+00)
( 5.86947799e-01,  1.14285714e+00)
( 6.26265824e-01,  1.17460317e+00)
( 6.58251703e-01,  1.20634921e+00)
( 6.74052536e-01,  1.23809524e+00)
( 6.76842630e-01,  1.26984127e+00)
( 6.76660895e-01,  1.30158730e+00)
( 6.76633835e-01,  1.33333333e+00)
( 6.76312983e-01,  1.36507937e+00)
( 6.75826788e-01,  1.39682540e+00)
( 6.75371945e-01,  1.42857143e+00)
( 6.74984753e-01,  1.46031746e+00)
( 6.74639583e-01,  1.49206349e+00)
( 6.74332023e-01,  1.52380952e+00)
( 6.74059033e-01,  1.55555556e+00)
( 6.73820853e-01,  1.58730159e+00)
( 6.73619151e-01,  1.61904762e+00)
( 6.73454225e-01,  1.65079365e+00)
( 6.73347294e-01,  1.68253968e+00)
( 6.73443913e-01,  1.71428571e+00)
( 6.73908591e-01,  1.74603175e+00)
( 6.73013091e-01,  1.77777778e+00)
( 6.64694130e-01,  1.80952381e+00)
( 6.44098759e-01,  1.84126984e+00)
( 6.14178836e-01,  1.87301587e+00)
( 5.80147862e-01,  1.90476190e+00)
( 5.42540669e-01,  1.93650794e+00)
( 4.97160941e-01,  1.96825397e+00)
( 4.31590140e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-2.50178180e-03,  0.00000000e+00)
( 2.18522232e-02,  3.17460317e-02)
( 4.23172936e-02,  6.34920635e-02)
( 6.05766401e-02,  9.52380952e-02)
( 7.87421018e-02,  1.26984127e-01)
( 9.73301455e-02,  1.58730159e-01)
( 1.16223618e-01,  1.90476190e-01)
( 1.35186106e-01,  2.22222222e-01)
( 1.54083163e-01,  2.53968254e-01)
( 1.72854200e-01,  2.85714286e-01)
( 1.91433385e-01,  3.17460317e-01)
( 2.09751323e-01,  3.49206349e-01)
( 2.27738887e-01,  3.80952381e-01)
( 2.45342255e-01,  4.12698413e-01)
( 2.62547374e-01,  4.44444444e-01)
( 2.79321700e-01,  4.76190476e-01)
( 2.95668930e-01,  5.07936508e-01)
( 3.11807722e-01,  5.39682540e-01)
( 3.27643067e-01,  5.71428571e-01)
( 3.42893541e-01,  6.03174603e-01)
( 3.57218981e-01,  6.34920635e-01)
( 3.70326698e-01,  6.66666667e-01)
( 3.82006109e-01,  6.98412698e-01)
( 3.92118275e-01,  7.30158730e-01)
( 4.00544882e-01,  7.61904762e-01)
( 4.07256037e-01,  7.93650794e-01)
( 4.12259847e-01,  8.25396825e-01)
( 4.15366471e-01,  8.57142857e-01)
( 4.16267157e-01,  8.88888889e-01)
( 4.14878130e-01,  9.20634921e-01)
( 4.11322385e-01,  9.52380952e-01)
( 4.05818880e-01,  9.84126984e-01)
( 3.98782641e-01,  1.01587302e+00)
( 3.90351534e-01,  1.04761905e+00)
( 3.80401790e-01,  1.07936508e+00)
( 3.68943304e-01,  1.11111111e+00)
( 3.56219232e-01,  1.14285714e+00)
( 3.42455178e-01,  1.17460317e+00)
( 3.27820718e-01,  1.20634921e+00)
( 3.12441558e-01,  1.23809524e+00)
( 2.96450198e-01,  1.26984127e+00)
( 2.80001342e-01,  1.30158730e+00)
( 2.63235897e-01,  1.33333333e+00)
( 2.46333256e-01,  1.36507937e+00)
( 2.29611114e-01,  1.39682540e+00)
( 2.13437498e-01,  1.42857143e+00)
( 1.98115334e-01,  1.46031746e+00)
( 1.83860809e-01,  1.49206349e+00)
( 1.70698911e-01,  1.52380952e+00)
( 1.58493474e-01,  1.55555556e+00)
( 1.47341698e-01,  1.58730159e+00)
( 1.37299538e-01,  1.61904762e+00)
( 1.28404945e-01,  1.65079365e+00)
( 1.20642506e-01,  1.68253968e+00)
( 1.13995850e-01,  1.71428571e+00)
( 1.08386636e-01,  1.74603175e+00)
( 1.03615053e-01,  1.77777778e+00)
( 9.94548276e-02,  1.80952381e+00)
( 9.54677165e-02,  1.84126984e+00)
( 9.02600810e-02,  1.87301587e+00)
( 8.04853365e-02,  1.90476190e+00)
( 6.14144579e-02,  1.93650794e+00)
( 2.97111664e-02,  1.96825397e+00)
(-1.39373327e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.55245396e-02,  0.00000000e+00)
( 6.71933219e-02,  3.17460317e-02)
( 8.97244811e-02,  6.34920635e-02)
( 1.08319953e-01,  9.52380952e-02)
( 1.26192212e-01,  1.26984127e-01)
( 1.42638445e-01,  1.58730159e-01)
( 1.58652410e-01,  1.90476190e-01)
( 1.73969492e-01,  2.22222222e-01)
( 1.88780352e-01,  2.53968254e-01)
( 2.02963725e-01,  2.85714286e-01)
( 2.17062771e-01,  3.17460317e-01)
( 2.30837181e-01,  3.49206349e-01)
( 2.44510040e-01,  3.80952381e-01)
( 2.58050293e-01,  4.12698413e-01)
( 2.71353245e-01,  4.44444444e-01)
( 2.84607023e-01,  4.76190476e-01)
( 2.98205227e-01,  5.07936508e-01)
( 3.11713994e-01,  5.39682540e-01)
( 3.25043142e-01,  5.71428571e-01)
( 3.38715792e-01,  6.03174603e-01)
( 3.51878673e-01,  6.34920635e-01)
( 3.63815546e-01,  6.66666667e-01)
( 3.74914229e-01,  6.98412698e-01)
( 3.84822816e-01,  7.30158730e-01)
( 3.92946988e-01,  7.61904762e-01)
( 3.99748772e-01,  7.93650794e-01)
( 4.04840261e-01,  8.25396825e-01)
( 4.07972097e-01,  8.57142857e-01)
( 4.09388751e-01,  8.88888889e-01)
( 4.08702284e-01,  9.20634921e-01)
( 4.06052411e-01,  9.52380952e-01)
( 4.01045501e-01,  9.84126984e-01)
( 3.94486040e-01,  1.01587302e+00)
( 3.85680825e-01,  1.04761905e+00)
( 3.74688208e-01,  1.07936508e+00)
( 3.61593276e-01,  1.11111111e+00)
( 3.47003371e-01,  1.14285714e+00)
( 3.31275046e-01,  1.17460317e+00)
( 3.14783990e-01,  1.20634921e+00)
( 2.97787309e-01,  1.23809524e+00)
( 2.80425608e-01,  1.26984127e+00)
( 2.62930542e-01,  1.30158730e+00)
( 2.45970964e-01,  1.33333333e+00)
( 2.29214817e-01,  1.36507937e+00)
( 2.13057786e-01,  1.39682540e+00)
( 1.97276622e-01,  1.42857143e+00)
( 1.82531863e-01,  1.46031746e+00)
( 1.68420836e-01,  1.49206349e+00)
( 1.54973179e-01,  1.52380952e+00)
( 1.42514974e-01,  1.55555556e+00)
( 1.31127581e-01,  1.58730159e+00)
( 1.20421417e-01,  1.61904762e+00)
( 1.10958286e-01,  1.65079365e+00)
( 1.01376973e-01,  1.68253968e+00)
( 9.23532620e-02,  1.71428571e+00)
( 8.41029584e-02,  1.74603175e+00)
( 7.73625523e-02,  1.77777778e+00)
( 7.13437200e-02,  1.80952381e+00)
( 6.60125017e-02,  1.84126984e+00)
( 5.93575276e-02,  1.87301587e+00)
( 5.00160828e-02,  1.90476190e+00)
( 3.51543985e-02,  1.93650794e+00)
( 1.32341692e-02,  1.96825397e+00)
(-1.49238035e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 7.88501557e-03,  0.00000000e+00)
( 3.61255929e-02,  3.17460317e-02)
( 5.67895770e-02,  6.34920635e-02)
( 7.37832636e-02,  9.52380952e-02)
( 9.08750296e-02,  1.26984127e-01)
( 1.06749460e-01,  1.58730159e-01)
( 1.22208141e-01,  1.90476190e-01)
( 1.36852548e-01,  2.22222222e-01)
( 1.51238933e-01,  2.53968254e-01)
( 1.65105730e-01,  2.85714286e-01)
( 1.78997830e-01,  3.17460317e-01)
( 1.92588985e-01,  3.49206349e-01)
( 2.06309170e-01,  3.80952381e-01)
( 2.19735816e-01,  4.12698413e-01)
( 2.33553156e-01,  4.44444444e-01)
( 2.47464910e-01,  4.76190476e-01)
( 2.62024105e-01,  5.07936508e-01)
( 2.76660830e-01,  5.39682540e-01)
( 2.91511178e-01,  5.71428571e-01)
( 3.05816770e-01,  6.03174603e-01)
( 3.19693089e-01,  6.34920635e-01)
( 3.32417399e-01,  6.66666667e-01)
( 3.44030827e-01,  6.98412698e-01)
( 3.54171455e-01,  7.30158730e-01)
( 3.62948090e-01,  7.61904762e-01)
( 3.69981825e-01,  7.93650794e-01)
( 3.75274003e-01,  8.25396825e-01)
( 3.78921092e-01,  8.57142857e-01)
( 3.80812198e-01,  8.88888889e-01)
( 3.80137712e-01,  9.20634921e-01)
( 3.77179116e-01,  9.52380952e-01)
( 3.72229725e-01,  9.84126984e-01)
( 3.65671784e-01,  1.01587302e+00)
( 3.57021898e-01,  1.04761905e+00)
( 3.46344143e-01,  1.07936508e+00)
( 3.33538413e-01,  1.11111111e+00)
( 3.19138765e-01,  1.14285714e+00)
( 3.02971870e-01,  1.17460317e+00)
( 2.85707891e-01,  1.20634921e+00)
( 2.67519832e-01,  1.23809524e+00)
( 2.49185309e-01,  1.26984127e+00)
( 2.30597064e-01,  1.30158730e+00)
( 2.12647483e-01,  1.33333333e+00)
( 1.94776639e-01,  1.36507937e+00)
( 1.77813828e-01,  1.39682540e+00)
( 1.61289692e-01,  1.42857143e+00)
( 1.46098629e-01,  1.46031746e+00)
( 1.31357923e-01,  1.49206349e+00)
( 1.17946692e-01,  1.52380952e+00)
( 1.05054997e-01,  1.55555556e+00)
( 9.36786756e-02,  1.58730159e+00)
( 8.26157853e-02,  1.61904762e+00)
( 7.25366995e-02,  1.65079365e+00)
( 6.22569956e-02,  1.68253968e+00)
( 5.30453697e-02,  1.71428571e+00)
( 4.44401465e-02,  1.74603175e+00)
( 3.76476757e-02,  1.77777778e+00)
( 3.15543339e-02,  1.80952381e+00)
( 2.71789525e-02,  1.84126984e+00)
( 2.28606183e-02,  1.87301587e+00)
( 1.71021447e-02,  1.90476190e+00)
( 6.97762007e-03,  1.93650794e+00)
(-9.24400240e-03,  1.96825397e+00)
(-3.19990739e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 2.22435538e-02,  0.00000000e+00)
( 5.18472828e-02,  3.17460317e-02)
( 7.44981691e-02,  6.34920635e-02)
( 9.38188583e-02,  9.52380952e-02)
( 1.12326778e-01,  1.26984127e-01)
( 1.29117593e-01,  1.58730159e-01)
( 1.45468771e-01,  1.90476190e-01)
( 1.61469758e-01,  2.22222222e-01)
( 1.77343905e-01,  2.53968254e-01)
( 1.92613602e-01,  2.85714286e-01)
( 2.07741857e-01,  3.17460317e-01)
( 2.22418413e-01,  3.49206349e-01)
( 2.37138793e-01,  3.80952381e-01)
( 2.51601070e-01,  4.12698413e-01)
( 2.66269773e-01,  4.44444444e-01)
( 2.80876189e-01,  4.76190476e-01)
( 2.95709491e-01,  5.07936508e-01)
( 3.10220987e-01,  5.39682540e-01)
( 3.24449599e-01,  5.71428571e-01)
( 3.37906659e-01,  6.03174603e-01)
( 3.51251215e-01,  6.34920635e-01)
( 3.63401383e-01,  6.66666667e-01)
( 3.74821812e-01,  6.98412698e-01)
( 3.84947538e-01,  7.30158730e-01)
( 3.93730134e-01,  7.61904762e-01)
( 4.00727659e-01,  7.93650794e-01)
( 4.05752569e-01,  8.25396825e-01)
( 4.08881068e-01,  8.57142857e-01)
( 4.10149753e-01,  8.88888889e-01)
( 4.09221053e-01,  9.20634921e-01)
( 4.06454176e-01,  9.52380952e-01)
( 4.01269764e-01,  9.84126984e-01)
( 3.94519955e-01,  1.01587302e+00)
( 3.85569125e-01,  1.04761905e+00)
( 3.74669790e-01,  1.07936508e+00)
( 3.61968011e-01,  1.11111111e+00)
( 3.48075569e-01,  1.14285714e+00)
( 3.32943767e-01,  1.17460317e+00)
( 3.17017376e-01,  1.20634921e+00)
( 3.00494283e-01,  1.23809524e+00)
( 2.83780366e-01,  1.26984127e+00)
( 2.66996533e-01,  1.30158730e+00)
( 2.50653058e-01,  1.33333333e+00)
( 2.34436825e-01,  1.36507937e+00)
( 2.18989089e-01,  1.39682540e+00)
( 2.03607976e-01,  1.42857143e+00)
( 1.89266622e-01,  1.46031746e+00)
( 1.75402552e-01,  1.49206349e+00)
( 1.62562922e-01,  1.52380952e+00)
( 1.50460497e-01,  1.55555556e+00)
( 1.39460340e-01,  1.58730159e+00)
( 1.28796220e-01,  1.61904762e+00)
( 1.18948326e-01,  1.65079365e+00)
( 1.08944871e-01,  1.68253968e+00)
( 9.98236090e-02,  1.71428571e+00)
( 9.17212442e-02,  1.74603175e+00)
( 8.51752162e-02,  1.77777778e+00)
( 7.89551586e-02,  1.80952381e+00)
( 7.35420063e-02,  1.84126984e+00)
( 6.70818835e-02,  1.87301587e+00)
( 5.77291474e-02,  1.90476190e+00)
( 4.23675291e-02,  1.93650794e+00)
( 2.09987033e-02,  1.96825397e+00)
(-9.22095496e-03,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.35325536e-01,  0.00000000e+00)
(-1.31443247e-01,  3.17460317e-02)
(-1.24340430e-01,  6.34920635e-02)
(-1.16405897e-01,  9.52380952e-02)
(-1.07954927e-01,  1.26984127e-01)
(-9.89032984e-02,  1.58730159e-01)
(-8.92127678e-02,  1.90476190e-01)
(-7.88644329e-02,  2.22222222e-01)
(-6.78520426e-02,  2.53968254e-01)
(-5.61782606e-02,  2.85714286e-01)
(-4.38522659e-02,  3.17460317e-01)
(-3.08884047e-02,  3.49206349e-01)
(-1.73052456e-02,  3.80952381e-01)
(-3.12494184e-03,  4.12698413e-01)
( 1.16268368e-02,  4.44444444e-01)
( 2.69208718e-02,  4.76190476e-01)
( 4.27765958e-02,  5.07936508e-01)
( 5.94950356e-02,  5.39682540e-01)
( 7.71495476e-02,  5.71428571e-01)
( 9.57626924e-02,  6.03174603e-01)
( 1.15355670e-01,  6.34920635e-01)
( 1.35948062e-01,  6.66666667e-01)
( 1.57556236e-01,  6.98412698e-01)
( 1.80192649e-01,  7.30158730e-01)
( 2.03863323e-01,  7.61904762e-01)
( 2.28565589e-01,  7.93650794e-01)
( 2.54284769e-01,  8.25396825e-01)
( 2.80990839e-01,  8.57142857e-01)
( 3.08633536e-01,  8.88888889e-01)
( 3.37139249e-01,  9.20634921e-01)
( 3.66406113e-01,  9.52380952e-01)
( 3.96301419e-01,  9.84126984e-01)
( 4.26757723e-01,  1.01587302e+00)
( 4.58180130e-01,  1.04761905e+00)
( 4.90436733e-01,  1.07936508e+00)
( 5.23171663e-01,  1.11111111e+00)
( 5.55817962e-01,  1.14285714e+00)
( 5.87428153e-01,  1.17460317e+00)
( 6.16200984e-01,  1.20634921e+00)
( 6.38260663e-01,  1.23809524e+00)
( 6.48663104e-01,  1.26984127e+00)
( 6.49834275e-01,  1.30158730e+00)
( 6.49010181e-01,  1.33333333e+00)
( 6.48515165e-01,  1.36507937e+00)
( 6.48084283e-01,  1.39682540e+00)
( 6.47713363e-01,  1.42857143e+00)
( 6.47374034e-01,  1.46031746e+00)
( 6.47058368e-01,  1.49206349e+00)
( 6.46752179e-01,  1.52380952e+00)
( 6.46429360e-01,  1.55555556e+00)
( 6.46063328e-01,  1.58730159e+00)
( 6.45638287e-01,  1.61904762e+00)
( 6.45201027e-01,  1.65079365e+00)
( 6.44894600e-01,  1.68253968e+00)
( 6.44447148e-01,  1.71428571e+00)
( 6.41389310e-01,  1.74603175e+00)
( 6.30766928e-01,  1.77777778e+00)
( 6.10349536e-01,  1.80952381e+00)
( 5.83211124e-01,  1.84126984e+00)
( 5.52873969e-01,  1.87301587e+00)
( 5.19966960e-01,  1.90476190e+00)
( 4.84228909e-01,  1.93650794e+00)
( 4.41745251e-01,  1.96825397e+00)
( 3.81393135e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.02905858e-02,  0.00000000e+00)
( 1.20731778e-01,  3.17460317e-02)
( 1.42517224e-01,  6.34920635e-02)
( 1.57905042e-01,  9.52380952e-02)
( 1.72170863e-01,  1.26984127e-01)
( 1.86366186e-01,  1.58730159e-01)
( 2.00469807e-01,  1.90476190e-01)
( 2.14531556e-01,  2.22222222e-01)
( 2.28753835e-01,  2.53968254e-01)
( 2.43191645e-01,  2.85714286e-01)
( 2.57672518e-01,  3.17460317e-01)
( 2.71869332e-01,  3.49206349e-01)
( 2.85609514e-01,  3.80952381e-01)
( 2.98973382e-01,  4.12698413e-01)
( 3.12016457e-01,  4.44444444e-01)
( 3.24613661e-01,  4.76190476e-01)
( 3.36528450e-01,  5.07936508e-01)
( 3.47760797e-01,  5.39682540e-01)
( 3.58168960e-01,  5.71428571e-01)
( 3.67694199e-01,  6.03174603e-01)
( 3.76363516e-01,  6.34920635e-01)
( 3.84024203e-01,  6.66666667e-01)
( 3.90270650e-01,  6.98412698e-01)
( 3.94604415e-01,  7.30158730e-01)
( 3.96590382e-01,  7.61904762e-01)
( 3.96131486e-01,  7.93650794e-01)
( 3.93497020e-01,  8.25396825e-01)
( 3.88877898e-01,  8.57142857e-01)
( 3.82142395e-01,  8.88888889e-01)
( 3.73220772e-01,  9.20634921e-01)
( 3.62406462e-01,  9.52380952e-01)
( 3.50143492e-01,  9.84126984e-01)
( 3.36738318e-01,  1.01587302e+00)
( 3.22225779e-01,  1.04761905e+00)
( 3.06884408e-01,  1.07936508e+00)
( 2.91051000e-01,  1.11111111e+00)
( 2.75020450e-01,  1.14285714e+00)
( 2.59100050e-01,  1.17460317e+00)
( 2.43540123e-01,  1.20634921e+00)
( 2.28574142e-01,  1.23809524e+00)
( 2.14398384e-01,  1.26984127e+00)
( 2.01055259e-01,  1.30158730e+00)
( 1.88555285e-01,  1.33333333e+00)
( 1.77039653e-01,  1.36507937e+00)
( 1.66645110e-01,  1.39682540e+00)
( 1.57425508e-01,  1.42857143e+00)
( 1.49439067e-01,  1.46031746e+00)
( 1.42689228e-01,  1.49206349e+00)
( 1.36983037e-01,  1.52380952e+00)
( 1.32067963e-01,  1.55555556e+00)
( 1.27938062e-01,  1.58730159e+00)
( 1.24525420e-01,  1.61904762e+00)
( 1.21616967e-01,  1.65079365e+00)
( 1.19033821e-01,  1.68253968e+00)
( 1.16569832e-01,  1.71428571e+00)
( 1.13984905e-01,  1.74603175e+00)
( 1.11098416e-01,  1.77777778e+00)
( 1.07778378e-01,  1.80952381e+00)
( 1.03492670e-01,  1.84126984e+00)
( 9.69841406e-02,  1.87301587e+00)
( 8.63002762e-02,  1.90476190e+00)
( 6.93398044e-02,  1.93650794e+00)
( 4.43436727e-02,  1.96825397e+00)
( 8.17189272e-03,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.02171607e-01,  0.00000000e+00)
( 1.59513429e-01,  3.17460317e-02)
( 1.87600449e-01,  6.34920635e-02)
( 2.03511566e-01,  9.52380952e-02)
( 2.14083359e-01,  1.26984127e-01)
( 2.22948641e-01,  1.58730159e-01)
( 2.31256381e-01,  1.90476190e-01)
( 2.39011422e-01,  2.22222222e-01)
( 2.47279182e-01,  2.53968254e-01)
( 2.55595058e-01,  2.85714286e-01)
( 2.64035791e-01,  3.17460317e-01)
( 2.72888064e-01,  3.49206349e-01)
( 2.83038884e-01,  3.80952381e-01)
( 2.93220520e-01,  4.12698413e-01)
( 3.03621680e-01,  4.44444444e-01)
( 3.13739955e-01,  4.76190476e-01)
( 3.24052989e-01,  5.07936508e-01)
( 3.33717167e-01,  5.39682540e-01)
( 3.43269289e-01,  5.71428571e-01)
( 3.51379186e-01,  6.03174603e-01)
( 3.58954489e-01,  6.34920635e-01)
( 3.65311474e-01,  6.66666667e-01)
( 3.70970249e-01,  6.98412698e-01)
( 3.74977678e-01,  7.30158730e-01)
( 3.77675921e-01,  7.61904762e-01)
( 3.78921449e-01,  7.93650794e-01)
( 3.78193766e-01,  8.25396825e-01)
( 3.74191731e-01,  8.57142857e-01)
( 3.67835492e-01,  8.88888889e-01)
( 3.58971804e-01,  9.20634921e-01)
( 3.48230302e-01,  9.52380952e-01)
( 3.35637480e-01,  9.84126984e-01)
( 3.22620571e-01,  1.01587302e+00)
( 3.08351427e-01,  1.04761905e+00)
( 2.93402165e-01,  1.07936508e+00)
( 2.77469546e-01,  1.11111111e+00)
( 2.61586577e-01,  1.14285714e+00)
( 2.46010259e-01,  1.17460317e+00)
( 2.31264114e-01,  1.20634921e+00)
( 2.17596471e-01,  1.23809524e+00)
( 2.05216706e-01,  1.26984127e+00)
( 1.93697676e-01,  1.30158730e+00)
( 1.83478415e-01,  1.33333333e+00)
( 1.73923358e-01,  1.36507937e+00)
( 1.65516973e-01,  1.39682540e+00)
( 1.57637864e-01,  1.42857143e+00)
( 1.50728121e-01,  1.46031746e+00)
( 1.44663751e-01,  1.49206349e+00)
( 1.39652565e-01,  1.52380952e+00)
( 1.34903535e-01,  1.55555556e+00)
( 1.30481288e-01,  1.58730159e+00)
( 1.25882491e-01,  1.61904762e+00)
( 1.21445514e-01,  1.65079365e+00)
( 1.16471604e-01,  1.68253968e+00)
( 1.12174481e-01,  1.71428571e+00)
( 1.07604101e-01,  1.74603175e+00)
( 1.02959357e-01,  1.77777778e+00)
( 9.81416702e-02,  1.80952381e+00)
( 9.32083875e-02,  1.84126984e+00)
( 8.73624980e-02,  1.87301587e+00)
( 7.99664110e-02,  1.90476190e+00)
( 6.81442246e-02,  1.93650794e+00)
( 5.02231941e-02,  1.96825397e+00)
( 2.06480324e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 8.25663581e-02,  0.00000000e+00)
( 1.36902124e-01,  3.17460317e-02)
( 1.63287744e-01,  6.34920635e-02)
( 1.78822443e-01,  9.52380952e-02)
( 1.89295158e-01,  1.26984127e-01)
( 1.98028490e-01,  1.58730159e-01)
( 2.05181584e-01,  1.90476190e-01)
( 2.12064281e-01,  2.22222222e-01)
( 2.18460560e-01,  2.53968254e-01)
( 2.24733323e-01,  2.85714286e-01)
( 2.30751351e-01,  3.17460317e-01)
( 2.37553760e-01,  3.49206349e-01)
( 2.45258629e-01,  3.80952381e-01)
( 2.53537476e-01,  4.12698413e-01)
( 2.61988223e-01,  4.44444444e-01)
( 2.71090090e-01,  4.76190476e-01)
( 2.80705690e-01,  5.07936508e-01)
( 2.90604591e-01,  5.39682540e-01)
( 3.00024331e-01,  5.71428571e-01)
( 3.08921129e-01,  6.03174603e-01)
( 3.16791832e-01,  6.34920635e-01)
( 3.23828429e-01,  6.66666667e-01)
( 3.29471439e-01,  6.98412698e-01)
( 3.34008902e-01,  7.30158730e-01)
( 3.37193042e-01,  7.61904762e-01)
( 3.39586407e-01,  7.93650794e-01)
( 3.40036154e-01,  8.25396825e-01)
( 3.37900609e-01,  8.57142857e-01)
( 3.32586259e-01,  8.88888889e-01)
( 3.24566394e-01,  9.20634921e-01)
( 3.14323425e-01,  9.52380952e-01)
( 3.02767038e-01,  9.84126984e-01)
( 2.90092081e-01,  1.01587302e+00)
( 2.76550710e-01,  1.04761905e+00)
( 2.61893809e-01,  1.07936508e+00)
( 2.46485859e-01,  1.11111111e+00)
( 2.30666324e-01,  1.14285714e+00)
( 2.15147451e-01,  1.17460317e+00)
( 2.00114965e-01,  1.20634921e+00)
( 1.86114192e-01,  1.23809524e+00)
( 1.73352197e-01,  1.26984127e+00)
( 1.61733553e-01,  1.30158730e+00)
( 1.50991112e-01,  1.33333333e+00)
( 1.41008466e-01,  1.36507937e+00)
( 1.31982595e-01,  1.39682540e+00)
( 1.24198273e-01,  1.42857143e+00)
( 1.17555059e-01,  1.46031746e+00)
( 1.11594990e-01,  1.49206349e+00)
( 1.05942212e-01,  1.52380952e+00)
( 1.00468189e-01,  1.55555556e+00)
( 9.50349122e-02,  1.58730159e+00)
( 8.94010663e-02,  1.61904762e+00)
( 8.36584941e-02,  1.65079365e+00)
( 7.82858953e-02,  1.68253968e+00)
( 7.34761283e-02,  1.71428571e+00)
( 6.89503476e-02,  1.74603175e+00)
( 6.45489320e-02,  1.77777778e+00)
( 6.03222512e-02,  1.80952381e+00)
( 5.65922782e-02,  1.84126984e+00)
( 5.28456829e-02,  1.87301587e+00)
( 4.78206500e-02,  1.90476190e+00)
( 3.94685157e-02,  1.93650794e+00)
( 2.55840290e-02,  1.96825397e+00)
( 7.97337329e-04,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 9.50736031e-02,  0.00000000e+00)
( 1.48121744e-01,  3.17460317e-02)
( 1.75584361e-01,  6.34920635e-02)
( 1.93017840e-01,  9.52380952e-02)
( 2.04914451e-01,  1.26984127e-01)
( 2.15038791e-01,  1.58730159e-01)
( 2.24622935e-01,  1.90476190e-01)
( 2.34090656e-01,  2.22222222e-01)
( 2.43743330e-01,  2.53968254e-01)
( 2.53231615e-01,  2.85714286e-01)
( 2.62960732e-01,  3.17460317e-01)
( 2.72743106e-01,  3.49206349e-01)
( 2.83157974e-01,  3.80952381e-01)
( 2.93712229e-01,  4.12698413e-01)
( 3.04510534e-01,  4.44444444e-01)
( 3.15270603e-01,  4.76190476e-01)
( 3.26457947e-01,  5.07936508e-01)
( 3.36668551e-01,  5.39682540e-01)
( 3.46145093e-01,  5.71428571e-01)
( 3.54587674e-01,  6.03174603e-01)
( 3.61837715e-01,  6.34920635e-01)
( 3.67606729e-01,  6.66666667e-01)
( 3.72165054e-01,  6.98412698e-01)
( 3.75495493e-01,  7.30158730e-01)
( 3.77376378e-01,  7.61904762e-01)
( 3.77770990e-01,  7.93650794e-01)
( 3.76096487e-01,  8.25396825e-01)
( 3.71573031e-01,  8.57142857e-01)
( 3.64897817e-01,  8.88888889e-01)
( 3.55949491e-01,  9.20634921e-01)
( 3.45313907e-01,  9.52380952e-01)
( 3.33079040e-01,  9.84126984e-01)
( 3.19632232e-01,  1.01587302e+00)
( 3.05557162e-01,  1.04761905e+00)
( 2.90945739e-01,  1.07936508e+00)
( 2.75598019e-01,  1.11111111e+00)
( 2.60666162e-01,  1.14285714e+00)
( 2.45857194e-01,  1.17460317e+00)
( 2.31871039e-01,  1.20634921e+00)
( 2.18410119e-01,  1.23809524e+00)
( 2.06352025e-01,  1.26984127e+00)
( 1.95472971e-01,  1.30158730e+00)
( 1.85700282e-01,  1.33333333e+00)
( 1.76541954e-01,  1.36507937e+00)
( 1.68362096e-01,  1.39682540e+00)
( 1.61061883e-01,  1.42857143e+00)
( 1.54640347e-01,  1.46031746e+00)
( 1.48859158e-01,  1.49206349e+00)
( 1.43675059e-01,  1.52380952e+00)
( 1.38859048e-01,  1.55555556e+00)
( 1.34427428e-01,  1.58730159e+00)
( 1.29819572e-01,  1.61904762e+00)
( 1.25446990e-01,  1.65079365e+00)
( 1.20998017e-01,  1.68253968e+00)
( 1.16810232e-01,  1.71428571e+00)
( 1.12247378e-01,  1.74603175e+00)
( 1.07628174e-01,  1.77777778e+00)
( 1.02308258e-01,  1.80952381e+00)
( 9.69408080e-02,  1.84126984e+00)
( 9.06274766e-02,  1.87301587e+00)
( 8.28072950e-02,  1.90476190e+00)
( 7.13497922e-02,  1.93650794e+00)
( 5.38242571e-02,  1.96825397e+00)
( 2.33073812e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-8.08356851e-02,  0.00000000e+00)
(-7.43566379e-02,  3.17460317e-02)
(-6.64885715e-02,  6.34920635e-02)
(-5.84185906e-02,  9.52380952e-02)
(-5.00030294e-02,  1.26984127e-01)
(-4.10692059e-02,  1.58730159e-01)
(-3.15476246e-02,  1.90476190e-01)
(-2.14085989e-02,  2.22222222e-01)
(-1.06448177e-02,  2.53968254e-01)
( 7.36374932e-04,  2.85714286e-01)
( 1.27171110e-02,  3.17460317e-01)
( 2.52714343e-02,  3.49206349e-01)
( 3.83671224e-02,  3.80952381e-01)
( 5.19668274e-02,  4.12698413e-01)
( 6.60293698e-02,  4.44444444e-01)
( 8.05110112e-02,  4.76190476e-01)
( 9.54150558e-02,  5.07936508e-01)
( 1.11006685e-01,  5.39682540e-01)
( 1.27333060e-01,  5.71428571e-01)
( 1.44393593e-01,  6.03174603e-01)
( 1.62185937e-01,  6.34920635e-01)
( 1.80705413e-01,  6.66666667e-01)
( 1.99943691e-01,  6.98412698e-01)
( 2.19887733e-01,  7.30158730e-01)
( 2.40518734e-01,  7.61904762e-01)
( 2.61811733e-01,  7.93650794e-01)
( 2.83732176e-01,  8.25396825e-01)
( 3.06235969e-01,  8.57142857e-01)
( 3.29263747e-01,  8.88888889e-01)
( 3.52738440e-01,  9.20634921e-01)
( 3.76563340e-01,  9.52380952e-01)
( 4.00620908e-01,  9.84126984e-01)
( 4.24851805e-01,  1.01587302e+00)
( 4.49574053e-01,  1.04761905e+00)
( 4.74684566e-01,  1.07936508e+00)
( 4.99934703e-01,  1.11111111e+00)
( 5.24975002e-01,  1.14285714e+00)
( 5.49287498e-01,  1.17460317e+00)
( 5.72059810e-01,  1.20634921e+00)
( 5.91882229e-01,  1.23809524e+00)
( 6.06199205e-01,  1.26984127e+00)
( 6.12320006e-01,  1.30158730e+00)
( 6.12090290e-01,  1.33333333e+00)
( 6.10670209e-01,  1.36507937e+00)
( 6.09539568e-01,  1.39682540e+00)
( 6.08383954e-01,  1.42857143e+00)
( 6.07205749e-01,  1.46031746e+00)
( 6.06002569e-01,  1.49206349e+00)
( 6.04767025e-01,  1.52380952e+00)
( 6.03470683e-01,  1.55555556e+00)
( 6.02123559e-01,  1.58730159e+00)
( 6.00785851e-01,  1.61904762e+00)
( 5.99433959e-01,  1.65079365e+00)
( 5.97229600e-01,  1.68253968e+00)
( 5.91383040e-01,  1.71428571e+00)
( 5.78502536e-01,  1.74603175e+00)
( 5.58427393e-01,  1.77777778e+00)
( 5.33962071e-01,  1.80952381e+00)
( 5.07314026e-01,  1.84126984e+00)
( 4.79051471e-01,  1.87301587e+00)
( 4.49208021e-01,  1.90476190e+00)
( 4.17508900e-01,  1.93650794e+00)
( 3.80742818e-01,  1.96825397e+00)
( 3.29904288e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 7.56086186e-02,  0.00000000e+00)
( 1.17496796e-01,  3.17460317e-02)
( 1.47473827e-01,  6.34920635e-02)
( 1.70985445e-01,  9.52380952e-02)
( 1.90182894e-01,  1.26984127e-01)
( 2.06527948e-01,  1.58730159e-01)
( 2.20740527e-01,  1.90476190e-01)
( 2.33751476e-01,  2.22222222e-01)
( 2.46706709e-01,  2.53968254e-01)
( 2.59909421e-01,  2.85714286e-01)
( 2.72992760e-01,  3.17460317e-01)
( 2.85757840e-01,  3.49206349e-01)
( 2.98312485e-01,  3.80952381e-01)
( 3.10692161e-01,  4.12698413e-01)
( 3.22837383e-01,  4.44444444e-01)
( 3.34671080e-01,  4.76190476e-01)
( 3.46015990e-01,  5.07936508e-01)
( 3.56750607e-01,  5.39682540e-01)
( 3.66618752e-01,  5.71428571e-01)
( 3.75451475e-01,  6.03174603e-01)
( 3.83155525e-01,  6.34920635e-01)
( 3.89639288e-01,  6.66666667e-01)
( 3.94886404e-01,  6.98412698e-01)
( 3.98814827e-01,  7.30158730e-01)
( 4.01145488e-01,  7.61904762e-01)
( 4.01542395e-01,  7.93650794e-01)
( 3.99885058e-01,  8.25396825e-01)
( 3.96350890e-01,  8.57142857e-01)
( 3.91235977e-01,  8.88888889e-01)
( 3.84678304e-01,  9.20634921e-01)
( 3.76626819e-01,  9.52380952e-01)
( 3.67094487e-01,  9.84126984e-01)
( 3.56245995e-01,  1.01587302e+00)
( 3.44043851e-01,  1.04761905e+00)
( 3.30561489e-01,  1.07936508e+00)
( 3.15946907e-01,  1.11111111e+00)
( 3.00398648e-01,  1.14285714e+00)
( 2.84148932e-01,  1.17460317e+00)
( 2.67484039e-01,  1.20634921e+00)
( 2.50732958e-01,  1.23809524e+00)
( 2.34194502e-01,  1.26984127e+00)
( 2.18101487e-01,  1.30158730e+00)
( 2.02616885e-01,  1.33333333e+00)
( 1.87833786e-01,  1.36507937e+00)
( 1.73798621e-01,  1.39682540e+00)
( 1.60503432e-01,  1.42857143e+00)
( 1.47928044e-01,  1.46031746e+00)
( 1.36184826e-01,  1.49206349e+00)
( 1.25434652e-01,  1.52380952e+00)
( 1.15518913e-01,  1.55555556e+00)
( 1.06305689e-01,  1.58730159e+00)
( 9.78028029e-02,  1.61904762e+00)
( 9.01243389e-02,  1.65079365e+00)
( 8.33217278e-02,  1.68253968e+00)
( 7.73662999e-02,  1.71428571e+00)
( 7.20488578e-02,  1.74603175e+00)
( 6.69829100e-02,  1.77777778e+00)
( 6.16748035e-02,  1.80952381e+00)
( 5.53858466e-02,  1.84126984e+00)
( 4.71840799e-02,  1.87301587e+00)
( 3.62528302e-02,  1.90476190e+00)
( 2.21814420e-02,  1.93650794e+00)
( 4.39963071e-03,  1.96825397e+00)
(-2.03622449e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.12931703e-02,  0.00000000e+00)
( 8.10335726e-02,  3.17460317e-02)
( 1.11759454e-01,  6.34920635e-02)
( 1.39692828e-01,  9.52380952e-02)
( 1.64967060e-01,  1.26984127e-01)
( 1.89259380e-01,  1.58730159e-01)
( 2.12600574e-01,  1.90476190e-01)
( 2.33667269e-01,  2.22222222e-01)
( 2.52656788e-01,  2.53968254e-01)
( 2.69943327e-01,  2.85714286e-01)
( 2.86393404e-01,  3.17460317e-01)
( 3.02553326e-01,  3.49206349e-01)
( 3.18013519e-01,  3.80952381e-01)
( 3.32803637e-01,  4.12698413e-01)
( 3.46557111e-01,  4.44444444e-01)
( 3.59323561e-01,  4.76190476e-01)
( 3.70908201e-01,  5.07936508e-01)
( 3.81114006e-01,  5.39682540e-01)
( 3.89755100e-01,  5.71428571e-01)
( 3.96675229e-01,  6.03174603e-01)
( 4.01972711e-01,  6.34920635e-01)
( 4.04942542e-01,  6.66666667e-01)
( 4.05995578e-01,  6.98412698e-01)
( 4.04710025e-01,  7.30158730e-01)
( 4.01268482e-01,  7.61904762e-01)
( 3.95571053e-01,  7.93650794e-01)
( 3.87715578e-01,  8.25396825e-01)
( 3.78129154e-01,  8.57142857e-01)
( 3.67009670e-01,  8.88888889e-01)
( 3.54868561e-01,  9.20634921e-01)
( 3.42173457e-01,  9.52380952e-01)
( 3.28020424e-01,  9.84126984e-01)
( 3.14293891e-01,  1.01587302e+00)
( 3.00189137e-01,  1.04761905e+00)
( 2.85811901e-01,  1.07936508e+00)
( 2.70891517e-01,  1.11111111e+00)
( 2.56630808e-01,  1.14285714e+00)
( 2.42173225e-01,  1.17460317e+00)
( 2.28457525e-01,  1.20634921e+00)
( 2.15253577e-01,  1.23809524e+00)
( 2.02752754e-01,  1.26984127e+00)
( 1.91358417e-01,  1.30158730e+00)
( 1.80868864e-01,  1.33333333e+00)
( 1.71000704e-01,  1.36507937e+00)
( 1.62048206e-01,  1.39682540e+00)
( 1.53260991e-01,  1.42857143e+00)
( 1.45663649e-01,  1.46031746e+00)
( 1.38467640e-01,  1.49206349e+00)
( 1.32113516e-01,  1.52380952e+00)
( 1.25488624e-01,  1.55555556e+00)
( 1.19728126e-01,  1.58730159e+00)
( 1.14121735e-01,  1.61904762e+00)
( 1.08668625e-01,  1.65079365e+00)
( 1.03450708e-01,  1.68253968e+00)
( 9.89485607e-02,  1.71428571e+00)
( 9.45509225e-02,  1.74603175e+00)
( 9.09525603e-02,  1.77777778e+00)
( 8.73041525e-02,  1.80952381e+00)
( 8.41917172e-02,  1.84126984e+00)
( 8.06465670e-02,  1.87301587e+00)
( 7.59972632e-02,  1.90476190e+00)
( 6.79032505e-02,  1.93650794e+00)
( 5.33719994e-02,  1.96825397e+00)
( 2.22943407e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 6.99653197e-03,  0.00000000e+00)
( 4.14853767e-02,  3.17460317e-02)
( 6.96220174e-02,  6.34920635e-02)
( 9.62676480e-02,  9.52380952e-02)
( 1.21824116e-01,  1.26984127e-01)
( 1.46014184e-01,  1.58730159e-01)
( 1.68702886e-01,  1.90476190e-01)
( 1.90362543e-01,  2.22222222e-01)
( 2.10706234e-01,  2.53968254e-01)
( 2.30371848e-01,  2.85714286e-01)
( 2.49036953e-01,  3.17460317e-01)
( 2.67404377e-01,  3.49206349e-01)
( 2.85022557e-01,  3.80952381e-01)
( 3.01612854e-01,  4.12698413e-01)
( 3.16826820e-01,  4.44444444e-01)
( 3.30961525e-01,  4.76190476e-01)
( 3.43601495e-01,  5.07936508e-01)
( 3.54765713e-01,  5.39682540e-01)
( 3.63978148e-01,  5.71428571e-01)
( 3.71443540e-01,  6.03174603e-01)
( 3.76700789e-01,  6.34920635e-01)
( 3.79860193e-01,  6.66666667e-01)
( 3.80477935e-01,  6.98412698e-01)
( 3.78807127e-01,  7.30158730e-01)
( 3.74659717e-01,  7.61904762e-01)
( 3.68470371e-01,  7.93650794e-01)
( 3.59896630e-01,  8.25396825e-01)
( 3.49540234e-01,  8.57142857e-01)
( 3.37395042e-01,  8.88888889e-01)
( 3.24209869e-01,  9.20634921e-01)
( 3.09903830e-01,  9.52380952e-01)
( 2.95177996e-01,  9.84126984e-01)
( 2.80028701e-01,  1.01587302e+00)
( 2.64928639e-01,  1.04761905e+00)
( 2.49600664e-01,  1.07936508e+00)
( 2.34334216e-01,  1.11111111e+00)
( 2.19163388e-01,  1.14285714e+00)
( 2.04609871e-01,  1.17460317e+00)
( 1.90564245e-01,  1.20634921e+00)
( 1.77139655e-01,  1.23809524e+00)
( 1.64379224e-01,  1.26984127e+00)
( 1.52746782e-01,  1.30158730e+00)
( 1.42100483e-01,  1.33333333e+00)
( 1.32319197e-01,  1.36507937e+00)
( 1.23238944e-01,  1.39682540e+00)
( 1.15026824e-01,  1.42857143e+00)
( 1.07606396e-01,  1.46031746e+00)
( 1.00810952e-01,  1.49206349e+00)
( 9.44010764e-02,  1.52380952e+00)
( 8.83366838e-02,  1.55555556e+00)
( 8.25483724e-02,  1.58730159e+00)
( 7.68754482e-02,  1.61904762e+00)
( 7.12726191e-02,  1.65079365e+00)
( 6.61880001e-02,  1.68253968e+00)
( 6.15863651e-02,  1.71428571e+00)
( 5.74560538e-02,  1.74603175e+00)
( 5.35467304e-02,  1.77777778e+00)
( 4.99082543e-02,  1.80952381e+00)
( 4.67287451e-02,  1.84126984e+00)
( 4.35456932e-02,  1.87301587e+00)
( 3.93404476e-02,  1.90476190e+00)
( 3.28962505e-02,  1.93650794e+00)
( 2.20881402e-02,  1.96825397e+00)
(-8.61555105e-04,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 6.07136413e-02,  0.00000000e+00)
( 1.04059473e-01,  3.17460317e-02)
( 1.34728178e-01,  6.34920635e-02)
( 1.61794081e-01,  9.52380952e-02)
( 1.85914591e-01,  1.26984127e-01)
( 2.08253741e-01,  1.58730159e-01)
( 2.27660179e-01,  1.90476190e-01)
( 2.45180070e-01,  2.22222222e-01)
( 2.61185199e-01,  2.53968254e-01)
( 2.76355863e-01,  2.85714286e-01)
( 2.90650696e-01,  3.17460317e-01)
( 3.04655820e-01,  3.49206349e-01)
( 3.18332016e-01,  3.80952381e-01)
( 3.31468314e-01,  4.12698413e-01)
( 3.43731612e-01,  4.44444444e-01)
( 3.55549365e-01,  4.76190476e-01)
( 3.66295487e-01,  5.07936508e-01)
( 3.76085252e-01,  5.39682540e-01)
( 3.84566098e-01,  5.71428571e-01)
( 3.91645819e-01,  6.03174603e-01)
( 3.97208750e-01,  6.34920635e-01)
( 4.01031435e-01,  6.66666667e-01)
( 4.02972102e-01,  6.98412698e-01)
( 4.02995884e-01,  7.30158730e-01)
( 4.01218861e-01,  7.61904762e-01)
( 3.97428483e-01,  7.93650794e-01)
( 3.91624391e-01,  8.25396825e-01)
( 3.83733869e-01,  8.57142857e-01)
( 3.74374688e-01,  8.88888889e-01)
( 3.63327295e-01,  9.20634921e-01)
( 3.50692391e-01,  9.52380952e-01)
( 3.37076396e-01,  9.84126984e-01)
( 3.22722286e-01,  1.01587302e+00)
( 3.07874888e-01,  1.04761905e+00)
( 2.92427927e-01,  1.07936508e+00)
( 2.76489794e-01,  1.11111111e+00)
( 2.60511816e-01,  1.14285714e+00)
( 2.44894251e-01,  1.17460317e+00)
( 2.29713649e-01,  1.20634921e+00)
( 2.15134382e-01,  1.23809524e+00)
( 2.01580659e-01,  1.26984127e+00)
( 1.88572258e-01,  1.30158730e+00)
( 1.76475555e-01,  1.33333333e+00)
( 1.65180445e-01,  1.36507937e+00)
( 1.54997692e-01,  1.39682540e+00)
( 1.45501807e-01,  1.42857143e+00)
( 1.36758029e-01,  1.46031746e+00)
( 1.28689855e-01,  1.49206349e+00)
( 1.21341161e-01,  1.52380952e+00)
( 1.14497110e-01,  1.55555556e+00)
( 1.08200818e-01,  1.58730159e+00)
( 1.02337517e-01,  1.61904762e+00)
( 9.68186185e-02,  1.65079365e+00)
( 9.16280076e-02,  1.68253968e+00)
( 8.71888176e-02,  1.71428571e+00)
( 8.28949958e-02,  1.74603175e+00)
( 7.92345181e-02,  1.77777778e+00)
( 7.58126527e-02,  1.80952381e+00)
( 7.26381466e-02,  1.84126984e+00)
( 6.91003203e-02,  1.87301587e+00)
( 6.42441586e-02,  1.90476190e+00)
( 5.65294586e-02,  1.93650794e+00)
( 4.25518230e-02,  1.96825397e+00)
( 1.35512836e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.08948760e-02,  0.00000000e+00)
(-2.06912495e-03,  3.17460317e-02)
( 6.30651833e-03,  6.34920635e-02)
( 1.41826225e-02,  9.52380952e-02)
( 2.21400429e-02,  1.26984127e-01)
( 3.04430500e-02,  1.58730159e-01)
( 3.91981527e-02,  1.90476190e-01)
( 4.84508164e-02,  2.22222222e-01)
( 5.82136326e-02,  2.53968254e-01)
( 6.84785023e-02,  2.85714286e-01)
( 7.92235211e-02,  3.17460317e-01)
( 9.04176980e-02,  3.49206349e-01)
( 1.02024987e-01,  3.80952381e-01)
( 1.14008784e-01,  4.12698413e-01)
( 1.26334637e-01,  4.44444444e-01)
( 1.38972357e-01,  4.76190476e-01)
( 1.51937738e-01,  5.07936508e-01)
( 1.65474579e-01,  5.39682540e-01)
( 1.79631799e-01,  5.71428571e-01)
( 1.94404677e-01,  6.03174603e-01)
( 2.09765881e-01,  6.34920635e-01)
( 2.25659683e-01,  6.66666667e-01)
( 2.42004678e-01,  6.98412698e-01)
( 2.58706152e-01,  7.30158730e-01)
( 2.75675565e-01,  7.61904762e-01)
( 2.92846084e-01,  7.93650794e-01)
( 3.10179114e-01,  8.25396825e-01)
( 3.27658325e-01,  8.57142857e-01)
( 3.45275164e-01,  8.88888889e-01)
( 3.63013804e-01,  9.20634921e-01)
( 3.80842030e-01,  9.52380952e-01)
( 3.98706734e-01,  9.84126984e-01)
( 4.16593105e-01,  1.01587302e+00)
( 4.34758008e-01,  1.04761905e+00)
( 4.53146726e-01,  1.07936508e+00)
( 4.71608371e-01,  1.11111111e+00)
( 4.89938855e-01,  1.14285714e+00)
( 5.07859409e-01,  1.17460317e+00)
( 5.24977922e-01,  1.20634921e+00)
( 5.40721178e-01,  1.23809524e+00)
( 5.54247677e-01,  1.26984127e+00)
( 5.64259529e-01,  1.30158730e+00)
( 5.69034457e-01,  1.33333333e+00)
( 5.68792462e-01,  1.36507937e+00)
( 5.66790819e-01,  1.39682540e+00)
( 5.64910650e-01,  1.42857143e+00)
( 5.62978089e-01,  1.46031746e+00)
( 5.60978889e-01,  1.49206349e+00)
( 5.58908045e-01,  1.52380952e+00)
( 5.56735277e-01,  1.55555556e+00)
( 5.54442465e-01,  1.58730159e+00)
( 5.51712155e-01,  1.61904762e+00)
( 5.47129035e-01,  1.65079365e+00)
( 5.38009644e-01,  1.68253968e+00)
( 5.22811711e-01,  1.71428571e+00)
( 5.02814531e-01,  1.74603175e+00)
( 4.80196416e-01,  1.77777778e+00)
( 4.56164569e-01,  1.80952381e+00)
( 4.31136847e-01,  1.84126984e+00)
( 4.05261755e-01,  1.87301587e+00)
( 3.78482044e-01,  1.90476190e+00)
( 3.50501776e-01,  1.93650794e+00)
( 3.18757236e-01,  1.96825397e+00)
( 2.76583970e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.75807297e-02,  0.00000000e+00)
( 1.07341178e-01,  3.17460317e-02)
( 1.31844118e-01,  6.34920635e-02)
( 1.49652481e-01,  9.52380952e-02)
( 1.63529545e-01,  1.26984127e-01)
( 1.75443679e-01,  1.58730159e-01)
( 1.86715603e-01,  1.90476190e-01)
( 1.98457852e-01,  2.22222222e-01)
( 2.11340055e-01,  2.53968254e-01)
( 2.25275248e-01,  2.85714286e-01)
( 2.39820018e-01,  3.17460317e-01)
( 2.54543155e-01,  3.49206349e-01)
( 2.69257903e-01,  3.80952381e-01)
( 2.83705473e-01,  4.12698413e-01)
( 2.97701120e-01,  4.44444444e-01)
( 3.11113358e-01,  4.76190476e-01)
( 3.23881060e-01,  5.07936508e-01)
( 3.36205423e-01,  5.39682540e-01)
( 3.47944289e-01,  5.71428571e-01)
( 3.58871907e-01,  6.03174603e-01)
( 3.69036764e-01,  6.34920635e-01)
( 3.78499538e-01,  6.66666667e-01)
( 3.87040257e-01,  6.98412698e-01)
( 3.94243270e-01,  7.30158730e-01)
( 3.99761707e-01,  7.61904762e-01)
( 4.03482497e-01,  7.93650794e-01)
( 4.05449241e-01,  8.25396825e-01)
( 4.05708700e-01,  8.57142857e-01)
( 4.04319674e-01,  8.88888889e-01)
( 4.01442319e-01,  9.20634921e-01)
( 3.97220582e-01,  9.52380952e-01)
( 3.91626179e-01,  9.84126984e-01)
( 3.84540260e-01,  1.01587302e+00)
( 3.75825226e-01,  1.04761905e+00)
( 3.65591079e-01,  1.07936508e+00)
( 3.54011655e-01,  1.11111111e+00)
( 3.41194719e-01,  1.14285714e+00)
( 3.27189803e-01,  1.17460317e+00)
( 3.12047988e-01,  1.20634921e+00)
( 2.95843571e-01,  1.23809524e+00)
( 2.78700382e-01,  1.26984127e+00)
( 2.60827422e-01,  1.30158730e+00)
( 2.42515668e-01,  1.33333333e+00)
( 2.24084303e-01,  1.36507937e+00)
( 2.05840796e-01,  1.39682540e+00)
( 1.88068360e-01,  1.42857143e+00)
( 1.70988560e-01,  1.46031746e+00)
( 1.54764354e-01,  1.49206349e+00)
( 1.39492825e-01,  1.52380952e+00)
( 1.24993980e-01,  1.55555556e+00)
( 1.11311741e-01,  1.58730159e+00)
( 9.85634774e-02,  1.61904762e+00)
( 8.68823230e-02,  1.65079365e+00)
( 7.63863027e-02,  1.68253968e+00)
( 6.71364367e-02,  1.71428571e+00)
( 5.90077415e-02,  1.74603175e+00)
( 5.15557155e-02,  1.77777778e+00)
( 4.41315398e-02,  1.80952381e+00)
( 3.60204838e-02,  1.84126984e+00)
( 2.68413965e-02,  1.87301587e+00)
( 1.68645829e-02,  1.90476190e+00)
( 6.60898536e-03,  1.93650794e+00)
(-4.71241260e-03,  1.96825397e+00)
(-2.32026633e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 7.02612102e-02,  0.00000000e+00)
( 1.12426013e-01,  3.17460317e-02)
( 1.35395780e-01,  6.34920635e-02)
( 1.53097704e-01,  9.52380952e-02)
( 1.68894202e-01,  1.26984127e-01)
( 1.82199106e-01,  1.58730159e-01)
( 1.93496227e-01,  1.90476190e-01)
( 2.04656869e-01,  2.22222222e-01)
( 2.16202885e-01,  2.53968254e-01)
( 2.28563488e-01,  2.85714286e-01)
( 2.41697460e-01,  3.17460317e-01)
( 2.56081522e-01,  3.49206349e-01)
( 2.70737588e-01,  3.80952381e-01)
( 2.85722047e-01,  4.12698413e-01)
( 3.00910771e-01,  4.44444444e-01)
( 3.16003591e-01,  4.76190476e-01)
( 3.30787599e-01,  5.07936508e-01)
( 3.45080853e-01,  5.39682540e-01)
( 3.57981503e-01,  5.71428571e-01)
( 3.69956225e-01,  6.03174603e-01)
( 3.81111562e-01,  6.34920635e-01)
( 3.90696675e-01,  6.66666667e-01)
( 3.99102122e-01,  6.98412698e-01)
( 4.06034887e-01,  7.30158730e-01)
( 4.11755681e-01,  7.61904762e-01)
( 4.15267706e-01,  7.93650794e-01)
( 4.16874886e-01,  8.25396825e-01)
( 4.16403621e-01,  8.57142857e-01)
( 4.14596647e-01,  8.88888889e-01)
( 4.11612540e-01,  9.20634921e-01)
( 4.06675875e-01,  9.52380952e-01)
( 4.00191545e-01,  9.84126984e-01)
( 3.92238140e-01,  1.01587302e+00)
( 3.83077323e-01,  1.04761905e+00)
( 3.72135103e-01,  1.07936508e+00)
( 3.59604508e-01,  1.11111111e+00)
( 3.45596880e-01,  1.14285714e+00)
( 3.30298841e-01,  1.17460317e+00)
( 3.14174265e-01,  1.20634921e+00)
( 2.97054350e-01,  1.23809524e+00)
( 2.78779984e-01,  1.26984127e+00)
( 2.59793311e-01,  1.30158730e+00)
( 2.40627289e-01,  1.33333333e+00)
( 2.20748529e-01,  1.36507937e+00)
( 2.00648382e-01,  1.39682540e+00)
( 1.80502921e-01,  1.42857143e+00)
( 1.61326244e-01,  1.46031746e+00)
( 1.42267630e-01,  1.49206349e+00)
( 1.24538101e-01,  1.52380952e+00)
( 1.07172959e-01,  1.55555556e+00)
( 9.10404921e-02,  1.58730159e+00)
( 7.58807808e-02,  1.61904762e+00)
( 6.23712242e-02,  1.65079365e+00)
( 4.99098152e-02,  1.68253968e+00)
( 3.91955450e-02,  1.71428571e+00)
( 3.06536909e-02,  1.74603175e+00)
( 2.34051999e-02,  1.77777778e+00)
( 1.76111981e-02,  1.80952381e+00)
( 1.29160620e-02,  1.84126984e+00)
( 8.58567283e-03,  1.87301587e+00)
( 3.91995162e-03,  1.90476190e+00)
(-2.58189160e-03,  1.93650794e+00)
(-1.50871631e-02,  1.96825397e+00)
(-3.49260941e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 4.41670194e-02,  0.00000000e+00)
( 8.17276463e-02,  3.17460317e-02)
( 1.02829851e-01,  6.34920635e-02)
( 1.19602047e-01,  9.52380952e-02)
( 1.34139940e-01,  1.26984127e-01)
( 1.47155389e-01,  1.58730159e-01)
( 1.59371763e-01,  1.90476190e-01)
( 1.71462625e-01,  2.22222222e-01)
( 1.83922365e-01,  2.53968254e-01)
( 1.97376028e-01,  2.85714286e-01)
( 2.11861521e-01,  3.17460317e-01)
( 2.27327019e-01,  3.49206349e-01)
( 2.43550062e-01,  3.80952381e-01)
( 2.59358317e-01,  4.12698413e-01)
( 2.74980843e-01,  4.44444444e-01)
( 2.90230572e-01,  4.76190476e-01)
( 3.05179238e-01,  5.07936508e-01)
( 3.19114059e-01,  5.39682540e-01)
( 3.32098216e-01,  5.71428571e-01)
( 3.43896776e-01,  6.03174603e-01)
( 3.54718983e-01,  6.34920635e-01)
( 3.63982230e-01,  6.66666667e-01)
( 3.71735662e-01,  6.98412698e-01)
( 3.77787322e-01,  7.30158730e-01)
( 3.82354200e-01,  7.61904762e-01)
( 3.85033637e-01,  7.93650794e-01)
( 3.85681808e-01,  8.25396825e-01)
( 3.84307951e-01,  8.57142857e-01)
( 3.81275713e-01,  8.88888889e-01)
( 3.76540333e-01,  9.20634921e-01)
( 3.70128810e-01,  9.52380952e-01)
( 3.62041652e-01,  9.84126984e-01)
( 3.52351725e-01,  1.01587302e+00)
( 3.40936929e-01,  1.04761905e+00)
( 3.27937543e-01,  1.07936508e+00)
( 3.13348234e-01,  1.11111111e+00)
( 2.97620922e-01,  1.14285714e+00)
( 2.80877024e-01,  1.17460317e+00)
( 2.63511628e-01,  1.20634921e+00)
( 2.45385781e-01,  1.23809524e+00)
( 2.26956129e-01,  1.26984127e+00)
( 2.08086267e-01,  1.30158730e+00)
( 1.89227477e-01,  1.33333333e+00)
( 1.69850335e-01,  1.36507937e+00)
( 1.50603741e-01,  1.39682540e+00)
( 1.31221354e-01,  1.42857143e+00)
( 1.12587251e-01,  1.46031746e+00)
( 9.41592008e-02,  1.49206349e+00)
( 7.67344609e-02,  1.52380952e+00)
( 5.99678084e-02,  1.55555556e+00)
( 4.48479839e-02,  1.58730159e+00)
( 3.06246392e-02,  1.61904762e+00)
( 1.81266218e-02,  1.65079365e+00)
( 6.92070741e-03,  1.68253968e+00)
(-1.82780297e-03,  1.71428571e+00)
(-8.82129744e-03,  1.74603175e+00)
(-1.36908796e-02,  1.77777778e+00)
(-1.73040442e-02,  1.80952381e+00)
(-1.90849993e-02,  1.84126984e+00)
(-2.01297943e-02,  1.87301587e+00)
(-2.06419472e-02,  1.90476190e+00)
(-2.16947310e-02,  1.93650794e+00)
(-2.61460096e-02,  1.96825397e+00)
(-3.77136767e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 6.43302128e-02,  0.00000000e+00)
( 1.06538288e-01,  3.17460317e-02)
( 1.30955622e-01,  6.34920635e-02)
( 1.49718821e-01,  9.52380952e-02)
( 1.65419877e-01,  1.26984127e-01)
( 1.78734213e-01,  1.58730159e-01)
( 1.91323102e-01,  1.90476190e-01)
( 2.03180373e-01,  2.22222222e-01)
( 2.15231866e-01,  2.53968254e-01)
( 2.28069320e-01,  2.85714286e-01)
( 2.41710082e-01,  3.17460317e-01)
( 2.56376326e-01,  3.49206349e-01)
( 2.71809608e-01,  3.80952381e-01)
( 2.87107855e-01,  4.12698413e-01)
( 3.02348614e-01,  4.44444444e-01)
( 3.17107141e-01,  4.76190476e-01)
( 3.31680626e-01,  5.07936508e-01)
( 3.45532328e-01,  5.39682540e-01)
( 3.58789444e-01,  5.71428571e-01)
( 3.71028870e-01,  6.03174603e-01)
( 3.82360816e-01,  6.34920635e-01)
( 3.92208040e-01,  6.66666667e-01)
( 4.00768429e-01,  6.98412698e-01)
( 4.07377571e-01,  7.30158730e-01)
( 4.12590235e-01,  7.61904762e-01)
( 4.16044414e-01,  7.93650794e-01)
( 4.17712450e-01,  8.25396825e-01)
( 4.17495459e-01,  8.57142857e-01)
( 4.15755033e-01,  8.88888889e-01)
( 4.12158638e-01,  9.20634921e-01)
( 4.06841695e-01,  9.52380952e-01)
( 3.99931490e-01,  9.84126984e-01)
( 3.91461283e-01,  1.01587302e+00)
( 3.81643265e-01,  1.04761905e+00)
( 3.70787919e-01,  1.07936508e+00)
( 3.57803673e-01,  1.11111111e+00)
( 3.43908727e-01,  1.14285714e+00)
( 3.28597873e-01,  1.17460317e+00)
( 3.12397033e-01,  1.20634921e+00)
( 2.95154750e-01,  1.23809524e+00)
( 2.77052075e-01,  1.26984127e+00)
( 2.58073598e-01,  1.30158730e+00)
( 2.39087343e-01,  1.33333333e+00)
( 2.19753385e-01,  1.36507937e+00)
( 2.00404957e-01,  1.39682540e+00)
( 1.80897579e-01,  1.42857143e+00)
( 1.62084386e-01,  1.46031746e+00)
( 1.43627107e-01,  1.49206349e+00)
( 1.26128972e-01,  1.52380952e+00)
( 1.09177351e-01,  1.55555556e+00)
( 9.31028649e-02,  1.58730159e+00)
( 7.80158192e-02,  1.61904762e+00)
( 6.44021779e-02,  1.65079365e+00)
( 5.17250039e-02,  1.68253968e+00)
( 4.10279445e-02,  1.71428571e+00)
( 3.14999521e-02,  1.74603175e+00)
( 2.36895625e-02,  1.77777778e+00)
( 1.71268694e-02,  1.80952381e+00)
( 1.18245967e-02,  1.84126984e+00)
( 7.03335367e-03,  1.87301587e+00)
( 2.27880082e-03,  1.90476190e+00)
(-4.06724028e-03,  1.93650794e+00)
(-1.52833909e-02,  1.96825397e+00)
(-3.38714346e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.42179479e-02,  0.00000000e+00)
( 5.65394461e-02,  3.17460317e-02)
( 6.60258979e-02,  6.34920635e-02)
( 7.40843937e-02,  9.52380952e-02)
( 8.18121359e-02,  1.26984127e-01)
( 8.95833746e-02,  1.58730159e-01)
( 9.75812674e-02,  1.90476190e-01)
( 1.05908126e-01,  2.22222222e-01)
( 1.14615574e-01,  2.53968254e-01)
( 1.23721384e-01,  2.85714286e-01)
( 1.33221835e-01,  3.17460317e-01)
( 1.43099144e-01,  3.49206349e-01)
( 1.53326750e-01,  3.80952381e-01)
( 1.63870752e-01,  4.12698413e-01)
( 1.74691334e-01,  4.44444444e-01)
( 1.85742959e-01,  4.76190476e-01)
( 1.97009206e-01,  5.07936508e-01)
( 2.08656326e-01,  5.39682540e-01)
( 2.20668256e-01,  5.71428571e-01)
( 2.32987002e-01,  6.03174603e-01)
( 2.45560646e-01,  6.34920635e-01)
( 2.58351743e-01,  6.66666667e-01)
( 2.71338165e-01,  6.98412698e-01)
( 2.84508109e-01,  7.30158730e-01)
( 2.97852993e-01,  7.61904762e-01)
( 3.11362356e-01,  7.93650794e-01)
( 3.25019658e-01,  8.25396825e-01)
( 3.38800967e-01,  8.57142857e-01)
( 3.52673441e-01,  8.88888889e-01)
( 3.66596758e-01,  9.20634921e-01)
( 3.80522311e-01,  9.52380952e-01)
( 3.94394726e-01,  9.84126984e-01)
( 4.08196002e-01,  1.01587302e+00)
( 4.22123492e-01,  1.04761905e+00)
( 4.36139733e-01,  1.07936508e+00)
( 4.50140834e-01,  1.11111111e+00)
( 4.63995963e-01,  1.14285714e+00)
( 4.77539182e-01,  1.17460317e+00)
( 4.90551919e-01,  1.20634921e+00)
( 5.02758324e-01,  1.23809524e+00)
( 5.13831973e-01,  1.26984127e+00)
( 5.23384452e-01,  1.30158730e+00)
( 5.30794799e-01,  1.33333333e+00)
( 5.34924269e-01,  1.36507937e+00)
( 5.35011768e-01,  1.39682540e+00)
( 5.32511234e-01,  1.42857143e+00)
( 5.29772997e-01,  1.46031746e+00)
( 5.26921690e-01,  1.49206349e+00)
( 5.23923516e-01,  1.52380952e+00)
( 5.20674884e-01,  1.55555556e+00)
( 5.16589046e-01,  1.58730159e+00)
( 5.09922028e-01,  1.61904762e+00)
( 4.98632789e-01,  1.65079365e+00)
( 4.82646197e-01,  1.68253968e+00)
( 4.63560373e-01,  1.71428571e+00)
( 4.42819595e-01,  1.74603175e+00)
( 4.21130925e-01,  1.77777778e+00)
( 3.98819655e-01,  1.80952381e+00)
( 3.76048118e-01,  1.84126984e+00)
( 3.52850437e-01,  1.87301587e+00)
( 3.29099447e-01,  1.90476190e+00)
( 3.04423064e-01,  1.93650794e+00)
( 2.76481539e-01,  1.96825397e+00)
( 2.39724323e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.94951440e-02,  0.00000000e+00)
( 7.38905370e-02,  3.17460317e-02)
( 9.34443623e-02,  6.34920635e-02)
( 1.07588179e-01,  9.52380952e-02)
( 1.20012172e-01,  1.26984127e-01)
( 1.32995620e-01,  1.58730159e-01)
( 1.46894127e-01,  1.90476190e-01)
( 1.61055043e-01,  2.22222222e-01)
( 1.74983233e-01,  2.53968254e-01)
( 1.88510999e-01,  2.85714286e-01)
( 2.01751828e-01,  3.17460317e-01)
( 2.14782640e-01,  3.49206349e-01)
( 2.27578908e-01,  3.80952381e-01)
( 2.40261585e-01,  4.12698413e-01)
( 2.52929837e-01,  4.44444444e-01)
( 2.65467763e-01,  4.76190476e-01)
( 2.77773976e-01,  5.07936508e-01)
( 2.90138334e-01,  5.39682540e-01)
( 3.02631378e-01,  5.71428571e-01)
( 3.15022379e-01,  6.03174603e-01)
( 3.27073693e-01,  6.34920635e-01)
( 3.38582695e-01,  6.66666667e-01)
( 3.49361926e-01,  6.98412698e-01)
( 3.59214813e-01,  7.30158730e-01)
( 3.67921621e-01,  7.61904762e-01)
( 3.75371307e-01,  7.93650794e-01)
( 3.81605685e-01,  8.25396825e-01)
( 3.86686146e-01,  8.57142857e-01)
( 3.90601367e-01,  8.88888889e-01)
( 3.93309653e-01,  9.20634921e-01)
( 3.94857943e-01,  9.52380952e-01)
( 3.95263702e-01,  9.84126984e-01)
( 3.94461542e-01,  1.01587302e+00)
( 3.92388850e-01,  1.04761905e+00)
( 3.89006376e-01,  1.07936508e+00)
( 3.84250611e-01,  1.11111111e+00)
( 3.77992302e-01,  1.14285714e+00)
( 3.70038807e-01,  1.17460317e+00)
( 3.60188007e-01,  1.20634921e+00)
( 3.48392427e-01,  1.23809524e+00)
( 3.34818035e-01,  1.26984127e+00)
( 3.19703102e-01,  1.30158730e+00)
( 3.03276807e-01,  1.33333333e+00)
( 2.85833091e-01,  1.36507937e+00)
( 2.67731279e-01,  1.39682540e+00)
( 2.49284863e-01,  1.42857143e+00)
( 2.30736375e-01,  1.46031746e+00)
( 2.12308705e-01,  1.49206349e+00)
( 1.94174245e-01,  1.52380952e+00)
( 1.76208705e-01,  1.55555556e+00)
( 1.58542395e-01,  1.58730159e+00)
( 1.41359240e-01,  1.61904762e+00)
( 1.24897070e-01,  1.65079365e+00)
( 1.09375350e-01,  1.68253968e+00)
( 9.48360786e-02,  1.71428571e+00)
( 8.12867582e-02,  1.74603175e+00)
( 6.86300397e-02,  1.77777778e+00)
( 5.63921854e-02,  1.80952381e+00)
( 4.39458489e-02,  1.84126984e+00)
( 3.11781075e-02,  1.87301587e+00)
( 1.85782481e-02,  1.90476190e+00)
( 6.47844281e-03,  1.93650794e+00)
(-6.92335889e-03,  1.96825397e+00)
(-2.76653804e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.51082981e-02,  0.00000000e+00)
( 7.09652975e-02,  3.17460317e-02)
( 9.15074795e-02,  6.34920635e-02)
( 1.06870547e-01,  9.52380952e-02)
( 1.19812690e-01,  1.26984127e-01)
( 1.31831542e-01,  1.58730159e-01)
( 1.44258723e-01,  1.90476190e-01)
( 1.57850310e-01,  2.22222222e-01)
( 1.72459930e-01,  2.53968254e-01)
( 1.87712967e-01,  2.85714286e-01)
( 2.03728333e-01,  3.17460317e-01)
( 2.20140681e-01,  3.49206349e-01)
( 2.36395046e-01,  3.80952381e-01)
( 2.52007872e-01,  4.12698413e-01)
( 2.66599178e-01,  4.44444444e-01)
( 2.80318201e-01,  4.76190476e-01)
( 2.93426454e-01,  5.07936508e-01)
( 3.05665076e-01,  5.39682540e-01)
( 3.17505151e-01,  5.71428571e-01)
( 3.28883231e-01,  6.03174603e-01)
( 3.40010852e-01,  6.34920635e-01)
( 3.50455791e-01,  6.66666667e-01)
( 3.60613137e-01,  6.98412698e-01)
( 3.70064706e-01,  7.30158730e-01)
( 3.78855437e-01,  7.61904762e-01)
( 3.86974275e-01,  7.93650794e-01)
( 3.93957943e-01,  8.25396825e-01)
( 4.00150478e-01,  8.57142857e-01)
( 4.05555636e-01,  8.88888889e-01)
( 4.09813225e-01,  9.20634921e-01)
( 4.12676066e-01,  9.52380952e-01)
( 4.13420618e-01,  9.84126984e-01)
( 4.12877619e-01,  1.01587302e+00)
( 4.10605282e-01,  1.04761905e+00)
( 4.06397760e-01,  1.07936508e+00)
( 3.99949700e-01,  1.11111111e+00)
( 3.91463488e-01,  1.14285714e+00)
( 3.81082326e-01,  1.17460317e+00)
( 3.68545622e-01,  1.20634921e+00)
( 3.53857666e-01,  1.23809524e+00)
( 3.37581098e-01,  1.26984127e+00)
( 3.19318354e-01,  1.30158730e+00)
( 3.00026983e-01,  1.33333333e+00)
( 2.79454529e-01,  1.36507937e+00)
( 2.58606017e-01,  1.39682540e+00)
( 2.36869842e-01,  1.42857143e+00)
( 2.15454310e-01,  1.46031746e+00)
( 1.93970725e-01,  1.49206349e+00)
( 1.72728479e-01,  1.52380952e+00)
( 1.51931256e-01,  1.55555556e+00)
( 1.31899491e-01,  1.58730159e+00)
( 1.12594567e-01,  1.61904762e+00)
( 9.45167094e-02,  1.65079365e+00)
( 7.77443722e-02,  1.68253968e+00)
( 6.33776113e-02,  1.71428571e+00)
( 5.02445586e-02,  1.74603175e+00)
( 3.92584130e-02,  1.77777778e+00)
( 2.89513674e-02,  1.80952381e+00)
( 1.98101848e-02,  1.84126984e+00)
( 1.00549422e-02,  1.87301587e+00)
( 3.08012211e-04,  1.90476190e+00)
(-1.14984270e-02,  1.93650794e+00)
(-2.55662818e-02,  1.96825397e+00)
(-4.41658087e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 1.35444552e-02,  0.00000000e+00)
( 4.84146364e-02,  3.17460317e-02)
( 6.81283921e-02,  6.34920635e-02)
( 8.06460455e-02,  9.52380952e-02)
( 9.14883092e-02,  1.26984127e-01)
( 1.02323912e-01,  1.58730159e-01)
( 1.14989884e-01,  1.90476190e-01)
( 1.29243538e-01,  2.22222222e-01)
( 1.44858122e-01,  2.53968254e-01)
( 1.60877004e-01,  2.85714286e-01)
( 1.77279413e-01,  3.17460317e-01)
( 1.93186238e-01,  3.49206349e-01)
( 2.08796620e-01,  3.80952381e-01)
( 2.23422527e-01,  4.12698413e-01)
( 2.37437293e-01,  4.44444444e-01)
( 2.50823349e-01,  4.76190476e-01)
( 2.64152497e-01,  5.07936508e-01)
( 2.77042985e-01,  5.39682540e-01)
( 2.89774656e-01,  5.71428571e-01)
( 3.02118033e-01,  6.03174603e-01)
( 3.14323187e-01,  6.34920635e-01)
( 3.25844556e-01,  6.66666667e-01)
( 3.36614728e-01,  6.98412698e-01)
( 3.46330881e-01,  7.30158730e-01)
( 3.55369687e-01,  7.61904762e-01)
( 3.63082051e-01,  7.93650794e-01)
( 3.69715571e-01,  8.25396825e-01)
( 3.75146925e-01,  8.57142857e-01)
( 3.79982889e-01,  8.88888889e-01)
( 3.83702010e-01,  9.20634921e-01)
( 3.86290282e-01,  9.52380952e-01)
( 3.87123585e-01,  9.84126984e-01)
( 3.86656433e-01,  1.01587302e+00)
( 3.84274572e-01,  1.04761905e+00)
( 3.79903704e-01,  1.07936508e+00)
( 3.73022467e-01,  1.11111111e+00)
( 3.64117533e-01,  1.14285714e+00)
( 3.52704436e-01,  1.17460317e+00)
( 3.38990778e-01,  1.20634921e+00)
( 3.22818190e-01,  1.23809524e+00)
( 3.04960430e-01,  1.26984127e+00)
( 2.85234272e-01,  1.30158730e+00)
( 2.64115244e-01,  1.33333333e+00)
( 2.41291702e-01,  1.36507937e+00)
( 2.17860341e-01,  1.39682540e+00)
( 1.93591028e-01,  1.42857143e+00)
( 1.69444755e-01,  1.46031746e+00)
( 1.44941434e-01,  1.49206349e+00)
( 1.21290967e-01,  1.52380952e+00)
( 9.77448449e-02,  1.55555556e+00)
( 7.56364614e-02,  1.58730159e+00)
( 5.40639907e-02,  1.61904762e+00)
( 3.44101489e-02,  1.65079365e+00)
( 1.58398878e-02,  1.68253968e+00)
(-1.56474358e-04,  1.71428571e+00)
(-1.45242466e-02,  1.74603175e+00)
(-2.64037997e-02,  1.77777778e+00)
(-3.67931649e-02,  1.80952381e+00)
(-4.48747873e-02,  1.84126984e+00)
(-5.24937585e-02,  1.87301587e+00)
(-5.92701547e-02,  1.90476190e+00)
(-6.61181659e-02,  1.93650794e+00)
(-7.46888295e-02,  1.96825397e+00)
(-8.50333571e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 3.46411988e-02,  0.00000000e+00)
( 6.86497390e-02,  3.17460317e-02)
( 8.79670903e-02,  6.34920635e-02)
( 1.02329470e-01,  9.52380952e-02)
( 1.15246855e-01,  1.26984127e-01)
( 1.27857238e-01,  1.58730159e-01)
( 1.40565798e-01,  1.90476190e-01)
( 1.53875858e-01,  2.22222222e-01)
( 1.68070108e-01,  2.53968254e-01)
( 1.82251945e-01,  2.85714286e-01)
( 1.96294546e-01,  3.17460317e-01)
( 2.09927946e-01,  3.49206349e-01)
( 2.23933965e-01,  3.80952381e-01)
( 2.37434134e-01,  4.12698413e-01)
( 2.50991940e-01,  4.44444444e-01)
( 2.63952047e-01,  4.76190476e-01)
( 2.77269661e-01,  5.07936508e-01)
( 2.90476263e-01,  5.39682540e-01)
( 3.03273886e-01,  5.71428571e-01)
( 3.15654784e-01,  6.03174603e-01)
( 3.27927023e-01,  6.34920635e-01)
( 3.39320004e-01,  6.66666667e-01)
( 3.50251526e-01,  6.98412698e-01)
( 3.60520601e-01,  7.30158730e-01)
( 3.70571733e-01,  7.61904762e-01)
( 3.79461348e-01,  7.93650794e-01)
( 3.87190700e-01,  8.25396825e-01)
( 3.93553227e-01,  8.57142857e-01)
( 3.99086565e-01,  8.88888889e-01)
( 4.02861655e-01,  9.20634921e-01)
( 4.05409545e-01,  9.52380952e-01)
( 4.06061053e-01,  9.84126984e-01)
( 4.05286789e-01,  1.01587302e+00)
( 4.02808577e-01,  1.04761905e+00)
( 3.98667783e-01,  1.07936508e+00)
( 3.92562479e-01,  1.11111111e+00)
( 3.84664685e-01,  1.14285714e+00)
( 3.75212938e-01,  1.17460317e+00)
( 3.63885581e-01,  1.20634921e+00)
( 3.50458264e-01,  1.23809524e+00)
( 3.35436612e-01,  1.26984127e+00)
( 3.18619877e-01,  1.30158730e+00)
( 3.01008880e-01,  1.33333333e+00)
( 2.82125980e-01,  1.36507937e+00)
( 2.62771547e-01,  1.39682540e+00)
( 2.42832378e-01,  1.42857143e+00)
( 2.23107889e-01,  1.46031746e+00)
( 2.03110561e-01,  1.49206349e+00)
( 1.83554649e-01,  1.52380952e+00)
( 1.64281771e-01,  1.55555556e+00)
( 1.45718113e-01,  1.58730159e+00)
( 1.27669916e-01,  1.61904762e+00)
( 1.10989451e-01,  1.65079365e+00)
( 9.51156393e-02,  1.68253968e+00)
( 8.14348534e-02,  1.71428571e+00)
( 6.88333958e-02,  1.74603175e+00)
( 5.75538315e-02,  1.77777778e+00)
( 4.72373441e-02,  1.80952381e+00)
( 3.80597450e-02,  1.84126984e+00)
( 2.90305819e-02,  1.87301587e+00)
( 2.04513706e-02,  1.90476190e+00)
( 1.07498793e-02,  1.93650794e+00)
(-2.18843762e-03,  1.96825397e+00)
(-2.37571653e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 8.51896703e-02,  0.00000000e+00)
( 9.95651707e-02,  3.17460317e-02)
( 1.10127635e-01,  6.34920635e-02)
( 1.18820496e-01,  9.52380952e-02)
( 1.26951829e-01,  1.26984127e-01)
( 1.34896412e-01,  1.58730159e-01)
( 1.42797336e-01,  1.90476190e-01)
( 1.50724083e-01,  2.22222222e-01)
( 1.58732995e-01,  2.53968254e-01)
( 1.66885778e-01,  2.85714286e-01)
( 1.75237402e-01,  3.17460317e-01)
( 1.83820412e-01,  3.49206349e-01)
( 1.92641363e-01,  3.80952381e-01)
( 2.01685488e-01,  4.12698413e-01)
( 2.10921556e-01,  4.44444444e-01)
( 2.20304951e-01,  4.76190476e-01)
( 2.29811385e-01,  5.07936508e-01)
( 2.39567071e-01,  5.39682540e-01)
( 2.49545485e-01,  5.71428571e-01)
( 2.59693801e-01,  6.03174603e-01)
( 2.69976616e-01,  6.34920635e-01)
( 2.80377895e-01,  6.66666667e-01)
( 2.90891975e-01,  6.98412698e-01)
( 3.01515222e-01,  7.30158730e-01)
( 3.12240452e-01,  7.61904762e-01)
( 3.23055178e-01,  7.93650794e-01)
( 3.33941698e-01,  8.25396825e-01)
( 3.44877124e-01,  8.57142857e-01)
( 3.55833471e-01,  8.88888889e-01)
( 3.66778284e-01,  9.20634921e-01)
( 3.77674699e-01,  9.52380952e-01)
( 3.88482422e-01,  9.84126984e-01)
( 3.99192154e-01,  1.01587302e+00)
( 4.09961939e-01,  1.04761905e+00)
( 4.20767784e-01,  1.07936508e+00)
( 4.31540579e-01,  1.11111111e+00)
( 4.42196101e-01,  1.14285714e+00)
( 4.52632457e-01,  1.17460317e+00)
( 4.62730825e-01,  1.20634921e+00)
( 4.72356528e-01,  1.23809524e+00)
( 4.81370389e-01,  1.26984127e+00)
( 4.89607602e-01,  1.30158730e+00)
( 4.96828854e-01,  1.33333333e+00)
( 5.02657056e-01,  1.36507937e+00)
( 5.06489456e-01,  1.39682540e+00)
( 5.07494211e-01,  1.42857143e+00)
( 5.05363405e-01,  1.46031746e+00)
( 5.02027988e-01,  1.49206349e+00)
( 4.98370349e-01,  1.52380952e+00)
( 4.93381530e-01,  1.55555556e+00)
( 4.85262334e-01,  1.58730159e+00)
( 4.73037452e-01,  1.61904762e+00)
( 4.57577765e-01,  1.65079365e+00)
( 4.40196872e-01,  1.68253968e+00)
( 4.21737432e-01,  1.71428571e+00)
( 4.02626753e-01,  1.74603175e+00)
( 3.83102536e-01,  1.77777778e+00)
( 3.63299400e-01,  1.80952381e+00)
( 3.43269318e-01,  1.84126984e+00)
( 3.22967857e-01,  1.87301587e+00)
( 3.02193224e-01,  1.90476190e+00)
( 2.80467421e-01,  1.93650794e+00)
( 2.55445123e-01,  1.96825397e+00)
( 2.21970484e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.15247909e-02,  0.00000000e+00)
( 4.35448475e-02,  3.17460317e-02)
( 6.64908290e-02,  6.34920635e-02)
( 8.46756101e-02,  9.52380952e-02)
( 1.00918151e-01,  1.26984127e-01)
( 1.15954675e-01,  1.58730159e-01)
( 1.30108759e-01,  1.90476190e-01)
( 1.43826216e-01,  2.22222222e-01)
( 1.57279953e-01,  2.53968254e-01)
( 1.70379207e-01,  2.85714286e-01)
( 1.83017775e-01,  3.17460317e-01)
( 1.95076242e-01,  3.49206349e-01)
( 2.06513092e-01,  3.80952381e-01)
( 2.17288211e-01,  4.12698413e-01)
( 2.27482766e-01,  4.44444444e-01)
( 2.37207800e-01,  4.76190476e-01)
( 2.46586576e-01,  5.07936508e-01)
( 2.55915523e-01,  5.39682540e-01)
( 2.65118748e-01,  5.71428571e-01)
( 2.74025649e-01,  6.03174603e-01)
( 2.82779813e-01,  6.34920635e-01)
( 2.91545302e-01,  6.66666667e-01)
( 3.00365239e-01,  6.98412698e-01)
( 3.09302479e-01,  7.30158730e-01)
( 3.18303257e-01,  7.61904762e-01)
( 3.27126116e-01,  7.93650794e-01)
( 3.35563779e-01,  8.25396825e-01)
( 3.43534678e-01,  8.57142857e-01)
( 3.50949764e-01,  8.88888889e-01)
( 3.57662976e-01,  9.20634921e-01)
( 3.63502145e-01,  9.52380952e-01)
( 3.68369818e-01,  9.84126984e-01)
( 3.72144520e-01,  1.01587302e+00)
( 3.74642372e-01,  1.04761905e+00)
( 3.75812143e-01,  1.07936508e+00)
( 3.75732690e-01,  1.11111111e+00)
( 3.74247700e-01,  1.14285714e+00)
( 3.71045291e-01,  1.17460317e+00)
( 3.65912318e-01,  1.20634921e+00)
( 3.58863741e-01,  1.23809524e+00)
( 3.50087851e-01,  1.26984127e+00)
( 3.39807957e-01,  1.30158730e+00)
( 3.28218699e-01,  1.33333333e+00)
( 3.15484941e-01,  1.36507937e+00)
( 3.01725745e-01,  1.39682540e+00)
( 2.87071377e-01,  1.42857143e+00)
( 2.71788239e-01,  1.46031746e+00)
( 2.56192356e-01,  1.49206349e+00)
( 2.40435198e-01,  1.52380952e+00)
( 2.24336192e-01,  1.55555556e+00)
( 2.08068162e-01,  1.58730159e+00)
( 1.91859692e-01,  1.61904762e+00)
( 1.75790504e-01,  1.65079365e+00)
( 1.59993857e-01,  1.68253968e+00)
( 1.44735023e-01,  1.71428571e+00)
( 1.30276754e-01,  1.74603175e+00)
( 1.16773039e-01,  1.77777778e+00)
( 1.04314044e-01,  1.80952381e+00)
( 9.29080099e-02,  1.84126984e+00)
( 8.24896693e-02,  1.87301587e+00)
( 7.27651268e-02,  1.90476190e+00)
( 6.25149757e-02,  1.93650794e+00)
( 4.81460690e-02,  1.96825397e+00)
( 2.35873982e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.85204428e-02,  0.00000000e+00)
( 1.49186207e-02,  3.17460317e-02)
( 4.46989425e-02,  6.34920635e-02)
( 6.89473003e-02,  9.52380952e-02)
( 9.14354399e-02,  1.26984127e-01)
( 1.11842021e-01,  1.58730159e-01)
( 1.32341623e-01,  1.90476190e-01)
( 1.51944473e-01,  2.22222222e-01)
( 1.69738650e-01,  2.53968254e-01)
( 1.86076418e-01,  2.85714286e-01)
( 2.01202005e-01,  3.17460317e-01)
( 2.14170143e-01,  3.49206349e-01)
( 2.26210788e-01,  3.80952381e-01)
( 2.36172318e-01,  4.12698413e-01)
( 2.45175585e-01,  4.44444444e-01)
( 2.52740204e-01,  4.76190476e-01)
( 2.60091901e-01,  5.07936508e-01)
( 2.66378939e-01,  5.39682540e-01)
( 2.73499876e-01,  5.71428571e-01)
( 2.79720187e-01,  6.03174603e-01)
( 2.86401927e-01,  6.34920635e-01)
( 2.93238550e-01,  6.66666667e-01)
( 3.00493151e-01,  6.98412698e-01)
( 3.07890266e-01,  7.30158730e-01)
( 3.16318154e-01,  7.61904762e-01)
( 3.24353337e-01,  7.93650794e-01)
( 3.32145333e-01,  8.25396825e-01)
( 3.40000212e-01,  8.57142857e-01)
( 3.47729385e-01,  8.88888889e-01)
( 3.53981584e-01,  9.20634921e-01)
( 3.59565198e-01,  9.52380952e-01)
( 3.63750756e-01,  9.84126984e-01)
( 3.67239207e-01,  1.01587302e+00)
( 3.69296372e-01,  1.04761905e+00)
( 3.70034546e-01,  1.07936508e+00)
( 3.69006485e-01,  1.11111111e+00)
( 3.65975261e-01,  1.14285714e+00)
( 3.60940427e-01,  1.17460317e+00)
( 3.53688657e-01,  1.20634921e+00)
( 3.44634444e-01,  1.23809524e+00)
( 3.34166259e-01,  1.26984127e+00)
( 3.22321892e-01,  1.30158730e+00)
( 3.09851259e-01,  1.33333333e+00)
( 2.96166003e-01,  1.36507937e+00)
( 2.82002419e-01,  1.39682540e+00)
( 2.67423034e-01,  1.42857143e+00)
( 2.52765030e-01,  1.46031746e+00)
( 2.38386750e-01,  1.49206349e+00)
( 2.24447206e-01,  1.52380952e+00)
( 2.10376814e-01,  1.55555556e+00)
( 1.97020873e-01,  1.58730159e+00)
( 1.83601245e-01,  1.61904762e+00)
( 1.71364337e-01,  1.65079365e+00)
( 1.59503102e-01,  1.68253968e+00)
( 1.48873493e-01,  1.71428571e+00)
( 1.37817547e-01,  1.74603175e+00)
( 1.27162829e-01,  1.77777778e+00)
( 1.16374321e-01,  1.80952381e+00)
( 1.05851918e-01,  1.84126984e+00)
( 9.58232284e-02,  1.87301587e+00)
( 8.72791335e-02,  1.90476190e+00)
( 7.71142021e-02,  1.93650794e+00)
( 6.40107840e-02,  1.96825397e+00)
( 3.75516824e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
(-3.48032750e-02,  0.00000000e+00)
(-4.22739796e-03,  3.17460317e-02)
( 2.15372983e-02,  6.34920635e-02)
( 4.25478071e-02,  9.52380952e-02)
( 6.23245463e-02,  1.26984127e-01)
( 8.19147676e-02,  1.58730159e-01)
( 1.02106899e-01,  1.90476190e-01)
( 1.21445499e-01,  2.22222222e-01)
( 1.38945609e-01,  2.53968254e-01)
( 1.54718712e-01,  2.85714286e-01)
( 1.68845743e-01,  3.17460317e-01)
( 1.81532919e-01,  3.49206349e-01)
( 1.92795590e-01,  3.80952381e-01)
( 2.02742517e-01,  4.12698413e-01)
( 2.11659744e-01,  4.44444444e-01)
( 2.19895959e-01,  4.76190476e-01)
( 2.27748320e-01,  5.07936508e-01)
( 2.35132739e-01,  5.39682540e-01)
( 2.42302865e-01,  5.71428571e-01)
( 2.49602005e-01,  6.03174603e-01)
( 2.57163167e-01,  6.34920635e-01)
( 2.64947325e-01,  6.66666667e-01)
( 2.72738963e-01,  6.98412698e-01)
( 2.80532300e-01,  7.30158730e-01)
( 2.88347930e-01,  7.61904762e-01)
( 2.95865595e-01,  7.93650794e-01)
( 3.02933812e-01,  8.25396825e-01)
( 3.09498996e-01,  8.57142857e-01)
( 3.15564156e-01,  8.88888889e-01)
( 3.20738137e-01,  9.20634921e-01)
( 3.24857384e-01,  9.52380952e-01)
( 3.27964336e-01,  9.84126984e-01)
( 3.29846412e-01,  1.01587302e+00)
( 3.30160618e-01,  1.04761905e+00)
( 3.28771293e-01,  1.07936508e+00)
( 3.25713009e-01,  1.11111111e+00)
( 3.20956916e-01,  1.14285714e+00)
( 3.14310044e-01,  1.17460317e+00)
( 3.05835843e-01,  1.20634921e+00)
( 2.95762420e-01,  1.23809524e+00)
( 2.84400314e-01,  1.26984127e+00)
( 2.71970809e-01,  1.30158730e+00)
( 2.58823484e-01,  1.33333333e+00)
( 2.45297566e-01,  1.36507937e+00)
( 2.31696650e-01,  1.39682540e+00)
( 2.18001649e-01,  1.42857143e+00)
( 2.04435006e-01,  1.46031746e+00)
( 1.91012740e-01,  1.49206349e+00)
( 1.77827179e-01,  1.52380952e+00)
( 1.64611056e-01,  1.55555556e+00)
( 1.51725739e-01,  1.58730159e+00)
( 1.39270246e-01,  1.61904762e+00)
( 1.27641767e-01,  1.65079365e+00)
( 1.16722479e-01,  1.68253968e+00)
( 1.06640011e-01,  1.71428571e+00)
( 9.68845189e-02,  1.74603175e+00)
( 8.75465795e-02,  1.77777778e+00)
( 7.84242749e-02,  1.80952381e+00)
( 6.99252635e-02,  1.84126984e+00)
( 6.17731847e-02,  1.87301587e+00)
( 5.36329411e-02,  1.90476190e+00)
( 4.47354913e-02,  1.93650794e+00)
( 3.44165303e-02,  1.96825397e+00)
( 1.29208295e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
(-4.38462943e-03,  0.00000000e+00)
( 2.53801104e-02,  3.17460317e-02)
( 4.81978394e-02,  6.34920635e-02)
( 6.83196634e-02,  9.52380952e-02)
( 8.82075578e-02,  1.26984127e-01)
( 1.07004903e-01,  1.58730159e-01)
( 1.25209004e-01,  1.90476190e-01)
( 1.42380238e-01,  2.22222222e-01)
( 1.58810705e-01,  2.53968254e-01)
( 1.74415484e-01,  2.85714286e-01)
( 1.89041868e-01,  3.17460317e-01)
( 2.02038616e-01,  3.49206349e-01)
( 2.14057565e-01,  3.80952381e-01)
( 2.24094123e-01,  4.12698413e-01)
( 2.33144626e-01,  4.44444444e-01)
( 2.41471931e-01,  4.76190476e-01)
( 2.49606773e-01,  5.07936508e-01)
( 2.57595927e-01,  5.39682540e-01)
( 2.65739799e-01,  5.71428571e-01)
( 2.74037153e-01,  6.03174603e-01)
( 2.82908976e-01,  6.34920635e-01)
( 2.91866839e-01,  6.66666667e-01)
( 3.01031798e-01,  6.98412698e-01)
( 3.10434431e-01,  7.30158730e-01)
( 3.20149958e-01,  7.61904762e-01)
( 3.29601943e-01,  7.93650794e-01)
( 3.38691503e-01,  8.25396825e-01)
( 3.47028404e-01,  8.57142857e-01)
( 3.55162591e-01,  8.88888889e-01)
( 3.62248838e-01,  9.20634921e-01)
( 3.68510425e-01,  9.52380952e-01)
( 3.73534441e-01,  9.84126984e-01)
( 3.77835780e-01,  1.01587302e+00)
( 3.80510181e-01,  1.04761905e+00)
( 3.81415725e-01,  1.07936508e+00)
( 3.80123526e-01,  1.11111111e+00)
( 3.76950562e-01,  1.14285714e+00)
( 3.71580899e-01,  1.17460317e+00)
( 3.64420801e-01,  1.20634921e+00)
( 3.55313152e-01,  1.23809524e+00)
( 3.44618618e-01,  1.26984127e+00)
( 3.32209438e-01,  1.30158730e+00)
( 3.18587869e-01,  1.33333333e+00)
( 3.03877503e-01,  1.36507937e+00)
( 2.88726658e-01,  1.39682540e+00)
( 2.72966623e-01,  1.42857143e+00)
( 2.57119238e-01,  1.46031746e+00)
( 2.40966469e-01,  1.49206349e+00)
( 2.25389704e-01,  1.52380952e+00)
( 2.09877461e-01,  1.55555556e+00)
( 1.94989130e-01,  1.58730159e+00)
( 1.80640712e-01,  1.61904762e+00)
( 1.66985169e-01,  1.65079365e+00)
( 1.53999969e-01,  1.68253968e+00)
( 1.41863227e-01,  1.71428571e+00)
( 1.30149320e-01,  1.74603175e+00)
( 1.19159147e-01,  1.77777778e+00)
( 1.08586095e-01,  1.80952381e+00)
( 9.91198123e-02,  1.84126984e+00)
( 9.00639445e-02,  1.87301587e+00)
( 8.12493786e-02,  1.90476190e+00)
( 7.11002126e-02,  1.93650794e+00)
( 5.75101972e-02,  1.96825397e+00)
( 3.02724447e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.14055604e-01,  0.00000000e+00)
( 1.29655644e-01,  3.17460317e-02)
( 1.40739143e-01,  6.34920635e-02)
( 1.49671406e-01,  9.52380952e-02)
( 1.57903925e-01,  1.26984127e-01)
( 1.65853173e-01,  1.58730159e-01)
( 1.73675999e-01,  1.90476190e-01)
( 1.81414679e-01,  2.22222222e-01)
( 1.89082310e-01,  2.53968254e-01)
( 1.96716785e-01,  2.85714286e-01)
( 2.04375297e-01,  3.17460317e-01)
( 2.12104052e-01,  3.49206349e-01)
( 2.19927028e-01,  3.80952381e-01)
( 2.27847934e-01,  4.12698413e-01)
( 2.35855505e-01,  4.44444444e-01)
( 2.43926331e-01,  4.76190476e-01)
( 2.52054214e-01,  5.07936508e-01)
( 2.60360807e-01,  5.39682540e-01)
( 2.68837214e-01,  5.71428571e-01)
( 2.77447194e-01,  6.03174603e-01)
( 2.86159992e-01,  6.34920635e-01)
( 2.94953525e-01,  6.66666667e-01)
( 3.03814143e-01,  6.98412698e-01)
( 3.12732249e-01,  7.30158730e-01)
( 3.21698248e-01,  7.61904762e-01)
( 3.30699980e-01,  7.93650794e-01)
( 3.39721709e-01,  8.25396825e-01)
( 3.48743737e-01,  8.57142857e-01)
( 3.57744217e-01,  8.88888889e-01)
( 3.66697162e-01,  9.20634921e-01)
( 3.75574887e-01,  9.52380952e-01)
( 3.84347588e-01,  9.84126984e-01)
( 3.93011093e-01,  1.01587302e+00)
( 4.01697218e-01,  1.04761905e+00)
( 4.10390496e-01,  1.07936508e+00)
( 4.19040769e-01,  1.11111111e+00)
( 4.27589148e-01,  1.14285714e+00)
( 4.35965776e-01,  1.17460317e+00)
( 4.44087207e-01,  1.20634921e+00)
( 4.51855570e-01,  1.23809524e+00)
( 4.59159732e-01,  1.26984127e+00)
( 4.65882450e-01,  1.30158730e+00)
( 4.71899241e-01,  1.33333333e+00)
( 4.77071226e-01,  1.36507937e+00)
( 4.81224239e-01,  1.39682540e+00)
( 4.84105587e-01,  1.42857143e+00)
( 4.85264122e-01,  1.46031746e+00)
( 4.83835906e-01,  1.49206349e+00)
( 4.78838533e-01,  1.52380952e+00)
( 4.70133722e-01,  1.55555556e+00)
( 4.58120406e-01,  1.58730159e+00)
( 4.43893552e-01,  1.61904762e+00)
( 4.28351492e-01,  1.65079365e+00)
( 4.12015170e-01,  1.68253968e+00)
( 3.95171523e-01,  1.71428571e+00)
( 3.77991647e-01,  1.74603175e+00)
( 3.60579580e-01,  1.77777778e+00)
( 3.42985541e-01,  1.80952381e+00)
( 3.25197339e-01,  1.84126984e+00)
( 3.07107002e-01,  1.87301587e+00)
( 2.88442194e-01,  1.90476190e+00)
( 2.68634617e-01,  1.93650794e+00)
( 2.45261654e-01,  1.96825397e+00)
( 2.13199183e-01,  2.00000000e+00)};\label{line:pitz:mean_rans}

\end{groupplot}\end{tikzpicture}

==> pitz/compare_3_differnet_sample_with_noguide_var0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.55242449e-02,  0.00000000e+00)
( 7.25453794e-02,  3.17460317e-02)
( 7.98816681e-02,  6.34920635e-02)
( 8.29649270e-02,  9.52380952e-02)
( 8.09732378e-02,  1.26984127e-01)
( 7.48243630e-02,  1.58730159e-01)
( 6.77937344e-02,  1.90476190e-01)
( 6.12265058e-02,  2.22222222e-01)
( 5.45329563e-02,  2.53968254e-01)
( 4.72232588e-02,  2.85714286e-01)
( 3.96885164e-02,  3.17460317e-01)
( 3.23659219e-02,  3.49206349e-01)
( 2.54522301e-02,  3.80952381e-01)
( 1.91951673e-02,  4.12698413e-01)
( 1.38877779e-02,  4.44444444e-01)
( 9.73059796e-03,  4.76190476e-01)
( 6.82956818e-03,  5.07936508e-01)
( 5.22081321e-03,  5.39682540e-01)
( 4.91747027e-03,  5.71428571e-01)
( 5.83659112e-03,  6.03174603e-01)
( 7.85343535e-03,  6.34920635e-01)
( 1.07982997e-02,  6.66666667e-01)
( 1.44154457e-02,  6.98412698e-01)
( 1.83031950e-02,  7.30158730e-01)
( 2.19485145e-02,  7.61904762e-01)
( 2.48056594e-02,  7.93650794e-01)
( 2.65080743e-02,  8.25396825e-01)
( 2.69596335e-02,  8.57142857e-01)
( 2.62769982e-02,  8.88888889e-01)
( 2.48416495e-02,  9.20634921e-01)
( 2.29107831e-02,  9.52380952e-01)
( 2.08092853e-02,  9.84126984e-01)
( 1.90814342e-02,  1.01587302e+00)
( 1.70977693e-02,  1.04761905e+00)
( 1.56718660e-02,  1.07936508e+00)
( 1.59740131e-02,  1.11111111e+00)
( 1.66123044e-02,  1.14285714e+00)
( 1.66501794e-02,  1.17460317e+00)
( 1.69161949e-02,  1.20634921e+00)
( 1.63268894e-02,  1.23809524e+00)
( 1.47742815e-02,  1.26984127e+00)
( 1.31509500e-02,  1.30158730e+00)
( 1.17826601e-02,  1.33333333e+00)
( 1.06825447e-02,  1.36507937e+00)
( 9.72694717e-03,  1.39682540e+00)
( 8.90164543e-03,  1.42857143e+00)
( 8.18764232e-03,  1.46031746e+00)
( 7.56438822e-03,  1.49206349e+00)
( 7.01491535e-03,  1.52380952e+00)
( 6.52433140e-03,  1.55555556e+00)
( 6.08235644e-03,  1.58730159e+00)
( 5.69504220e-03,  1.61904762e+00)
( 5.34883421e-03,  1.65079365e+00)
( 5.03463252e-03,  1.68253968e+00)
( 4.75169439e-03,  1.71428571e+00)
( 4.50086175e-03,  1.74603175e+00)
( 4.28273389e-03,  1.77777778e+00)
( 4.09961725e-03,  1.80952381e+00)
( 3.92985996e-03,  1.84126984e+00)
( 3.65390815e-03,  1.87301587e+00)
( 3.45425797e-03,  1.90476190e+00)
( 6.74550328e-03,  1.93650794e+00)
( 1.77673921e-02,  1.96825397e+00)
( 8.99303518e-03,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.32523005e-02,  0.00000000e+00)
( 6.35677055e-02,  3.17460317e-02)
( 7.46199042e-02,  6.34920635e-02)
( 8.10876265e-02,  9.52380952e-02)
( 8.33099931e-02,  1.26984127e-01)
( 8.03013518e-02,  1.58730159e-01)
( 7.38405213e-02,  1.90476190e-01)
( 6.60393909e-02,  2.22222222e-01)
( 5.83046079e-02,  2.53968254e-01)
( 5.00846319e-02,  2.85714286e-01)
( 4.14725691e-02,  3.17460317e-01)
( 3.31284106e-02,  3.49206349e-01)
( 2.59034578e-02,  3.80952381e-01)
( 1.90668348e-02,  4.12698413e-01)
( 1.34651959e-02,  4.44444444e-01)
( 9.10518039e-03,  4.76190476e-01)
( 6.14154246e-03,  5.07936508e-01)
( 4.53984505e-03,  5.39682540e-01)
( 4.27394221e-03,  5.71428571e-01)
( 5.33668231e-03,  6.03174603e-01)
( 7.55370455e-03,  6.34920635e-01)
( 1.06840422e-02,  6.66666667e-01)
( 1.44355791e-02,  6.98412698e-01)
( 1.84490345e-02,  7.30158730e-01)
( 2.21189149e-02,  7.61904762e-01)
( 2.50243284e-02,  7.93650794e-01)
( 2.68388856e-02,  8.25396825e-01)
( 2.73000356e-02,  8.57142857e-01)
( 2.67326385e-02,  8.88888889e-01)
( 2.52564400e-02,  9.20634921e-01)
( 2.35120412e-02,  9.52380952e-01)
( 2.14360673e-02,  9.84126984e-01)
( 1.90931540e-02,  1.01587302e+00)
( 1.65547933e-02,  1.04761905e+00)
( 1.52261816e-02,  1.07936508e+00)
( 1.59047451e-02,  1.11111111e+00)
( 1.60938669e-02,  1.14285714e+00)
( 1.58868600e-02,  1.17460317e+00)
( 1.58658419e-02,  1.20634921e+00)
( 1.49270305e-02,  1.23809524e+00)
( 1.33045642e-02,  1.26984127e+00)
( 1.17795318e-02,  1.30158730e+00)
( 1.04622692e-02,  1.33333333e+00)
( 9.35624074e-03,  1.36507937e+00)
( 8.46605282e-03,  1.39682540e+00)
( 7.67176412e-03,  1.42857143e+00)
( 6.99348003e-03,  1.46031746e+00)
( 6.39945222e-03,  1.49206349e+00)
( 5.92486048e-03,  1.52380952e+00)
( 5.45823062e-03,  1.55555556e+00)
( 5.04633179e-03,  1.58730159e+00)
( 4.66215750e-03,  1.61904762e+00)
( 4.32759104e-03,  1.65079365e+00)
( 4.03111707e-03,  1.68253968e+00)
( 3.75027279e-03,  1.71428571e+00)
( 3.54159228e-03,  1.74603175e+00)
( 3.33168427e-03,  1.77777778e+00)
( 3.17203696e-03,  1.80952381e+00)
( 2.99824355e-03,  1.84126984e+00)
( 2.95996922e-03,  1.87301587e+00)
( 4.28093178e-03,  1.90476190e+00)
( 1.09615000e-02,  1.93650794e+00)
( 1.71053391e-02,  1.96825397e+00)
( 3.84103088e-03,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 4.02293354e-02,  0.00000000e+00)
( 6.16676062e-02,  3.17460317e-02)
( 7.48799890e-02,  6.34920635e-02)
( 8.32097754e-02,  9.52380952e-02)
( 8.70830268e-02,  1.26984127e-01)
( 8.48134086e-02,  1.58730159e-01)
( 7.81019032e-02,  1.90476190e-01)
( 6.98439255e-02,  2.22222222e-01)
( 6.19499534e-02,  2.53968254e-01)
( 5.32365553e-02,  2.85714286e-01)
( 4.44924943e-02,  3.17460317e-01)
( 3.57387476e-02,  3.49206349e-01)
( 2.78669465e-02,  3.80952381e-01)
( 2.05488373e-02,  4.12698413e-01)
( 1.44254966e-02,  4.44444444e-01)
( 9.60440654e-03,  4.76190476e-01)
( 6.29439112e-03,  5.07936508e-01)
( 4.49627545e-03,  5.39682540e-01)
( 4.21988452e-03,  5.71428571e-01)
( 5.37579367e-03,  6.03174603e-01)
( 7.72896409e-03,  6.34920635e-01)
( 1.10636940e-02,  6.66666667e-01)
( 1.49880582e-02,  6.98412698e-01)
( 1.91073231e-02,  7.30158730e-01)
( 2.29722783e-02,  7.61904762e-01)
( 2.59880088e-02,  7.93650794e-01)
( 2.79730279e-02,  8.25396825e-01)
( 2.86032837e-02,  8.57142857e-01)
( 2.81210151e-02,  8.88888889e-01)
( 2.67343931e-02,  9.20634921e-01)
( 2.49149986e-02,  9.52380952e-01)
( 2.26925686e-02,  9.84126984e-01)
( 2.02466995e-02,  1.01587302e+00)
( 1.77628659e-02,  1.04761905e+00)
( 1.62251182e-02,  1.07936508e+00)
( 1.63254123e-02,  1.11111111e+00)
( 1.63013581e-02,  1.14285714e+00)
( 1.61921289e-02,  1.17460317e+00)
( 1.62462834e-02,  1.20634921e+00)
( 1.54429274e-02,  1.23809524e+00)
( 1.40270414e-02,  1.26984127e+00)
( 1.25885047e-02,  1.30158730e+00)
( 1.12644415e-02,  1.33333333e+00)
( 1.01506850e-02,  1.36507937e+00)
( 9.16294754e-03,  1.39682540e+00)
( 8.34481046e-03,  1.42857143e+00)
( 7.60853710e-03,  1.46031746e+00)
( 6.98424922e-03,  1.49206349e+00)
( 6.42811554e-03,  1.52380952e+00)
( 5.93378861e-03,  1.55555556e+00)
( 5.47539722e-03,  1.58730159e+00)
( 5.08559402e-03,  1.61904762e+00)
( 4.72478801e-03,  1.65079365e+00)
( 4.38313978e-03,  1.68253968e+00)
( 4.05934220e-03,  1.71428571e+00)
( 3.78780812e-03,  1.74603175e+00)
( 3.52185871e-03,  1.77777778e+00)
( 3.28851398e-03,  1.80952381e+00)
( 3.06587713e-03,  1.84126984e+00)
( 3.04952567e-03,  1.87301587e+00)
( 4.23214026e-03,  1.90476190e+00)
( 9.48087312e-03,  1.93650794e+00)
( 1.30257634e-02,  1.96825397e+00)
( 3.21772555e-03,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 4.22346778e-02,  0.00000000e+00)
( 6.23485483e-02,  3.17460317e-02)
( 7.27652907e-02,  6.34920635e-02)
( 7.92540312e-02,  9.52380952e-02)
( 8.10518488e-02,  1.26984127e-01)
( 7.77532011e-02,  1.58730159e-01)
( 7.09501207e-02,  1.90476190e-01)
( 6.33725822e-02,  2.22222222e-01)
( 5.59869818e-02,  2.53968254e-01)
( 4.81643490e-02,  2.85714286e-01)
( 4.00453694e-02,  3.17460317e-01)
( 3.20990980e-02,  3.49206349e-01)
( 2.50732712e-02,  3.80952381e-01)
( 1.86290368e-02,  4.12698413e-01)
( 1.32416813e-02,  4.44444444e-01)
( 9.03114676e-03,  4.76190476e-01)
( 6.10296289e-03,  5.07936508e-01)
( 4.52010753e-03,  5.39682540e-01)
( 4.22568107e-03,  5.71428571e-01)
( 5.17623639e-03,  6.03174603e-01)
( 7.25583499e-03,  6.34920635e-01)
( 1.01975892e-02,  6.66666667e-01)
( 1.37841497e-02,  6.98412698e-01)
( 1.76127255e-02,  7.30158730e-01)
( 2.12138481e-02,  7.61904762e-01)
( 2.40093488e-02,  7.93650794e-01)
( 2.57619563e-02,  8.25396825e-01)
( 2.61672940e-02,  8.57142857e-01)
( 2.55175699e-02,  8.88888889e-01)
( 2.41383612e-02,  9.20634921e-01)
( 2.24607717e-02,  9.52380952e-01)
( 2.05239560e-02,  9.84126984e-01)
( 1.82968713e-02,  1.01587302e+00)
( 1.57991536e-02,  1.04761905e+00)
( 1.44737866e-02,  1.07936508e+00)
( 1.52078578e-02,  1.11111111e+00)
( 1.54049806e-02,  1.14285714e+00)
( 1.52217541e-02,  1.17460317e+00)
( 1.52834514e-02,  1.20634921e+00)
( 1.44660752e-02,  1.23809524e+00)
( 1.29741803e-02,  1.26984127e+00)
( 1.15173822e-02,  1.30158730e+00)
( 1.02577684e-02,  1.33333333e+00)
( 9.19266231e-03,  1.36507937e+00)
( 8.28418322e-03,  1.39682540e+00)
( 7.53959781e-03,  1.42857143e+00)
( 6.86405692e-03,  1.46031746e+00)
( 6.29626913e-03,  1.49206349e+00)
( 5.80555201e-03,  1.52380952e+00)
( 5.36439195e-03,  1.55555556e+00)
( 4.96666273e-03,  1.58730159e+00)
( 4.62080073e-03,  1.61904762e+00)
( 4.30721045e-03,  1.65079365e+00)
( 4.00492968e-03,  1.68253968e+00)
( 3.74705181e-03,  1.71428571e+00)
( 3.52527318e-03,  1.74603175e+00)
( 3.35985958e-03,  1.77777778e+00)
( 3.18537629e-03,  1.80952381e+00)
( 3.01909051e-03,  1.84126984e+00)
( 2.94858497e-03,  1.87301587e+00)
( 4.07807389e-03,  1.90476190e+00)
( 1.02405651e-02,  1.93650794e+00)
( 1.61873363e-02,  1.96825397e+00)
( 3.73563729e-03,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.96324976e-04,  0.00000000e+00)
( 9.89735010e-04,  3.17460317e-02)
( 1.01438724e-03,  6.34920635e-02)
( 9.10552626e-04,  9.52380952e-02)
( 7.60808529e-04,  1.26984127e-01)
( 5.96561411e-04,  1.58730159e-01)
( 4.37129172e-04,  1.90476190e-01)
( 2.95104488e-04,  2.22222222e-01)
( 1.78468166e-04,  2.53968254e-01)
( 9.15233613e-05,  2.85714286e-01)
( 3.54886361e-05,  3.17460317e-01)
( 9.08291531e-06,  3.49206349e-01)
( 9.12790711e-06,  3.80952381e-01)
( 3.10528158e-05,  4.12698413e-01)
( 6.92396279e-05,  4.44444444e-01)
( 1.17301490e-04,  4.76190476e-01)
( 1.68649261e-04,  5.07936508e-01)
( 2.17524197e-04,  5.39682540e-01)
( 2.57519947e-04,  5.71428571e-01)
( 2.82904250e-04,  6.03174603e-01)
( 2.89582356e-04,  6.34920635e-01)
( 2.75913189e-04,  6.66666667e-01)
( 2.43709437e-04,  6.98412698e-01)
( 1.99027083e-04,  7.30158730e-01)
( 1.51448068e-04,  7.61904762e-01)
( 1.10280074e-04,  7.93650794e-01)
( 7.91451384e-05,  8.25396825e-01)
( 5.52253478e-05,  8.57142857e-01)
( 3.53199466e-05,  8.88888889e-01)
( 2.03771870e-05,  9.20634921e-01)
( 1.33366830e-05,  9.52380952e-01)
( 1.52770881e-05,  9.84126984e-01)
( 2.35150546e-05,  1.01587302e+00)
( 3.09587776e-05,  1.04761905e+00)
( 2.73323803e-05,  1.07936508e+00)
( 1.17694462e-05,  1.11111111e+00)
( 4.47628281e-06,  1.14285714e+00)
( 5.20724689e-06,  1.17460317e+00)
( 5.42251200e-06,  1.20634921e+00)
( 4.70468922e-06,  1.23809524e+00)
( 4.02567093e-06,  1.26984127e+00)
( 3.46748652e-06,  1.30158730e+00)
( 2.99546332e-06,  1.33333333e+00)
( 2.59275657e-06,  1.36507937e+00)
( 2.25227109e-06,  1.39682540e+00)
( 1.96293036e-06,  1.42857143e+00)
( 1.71894931e-06,  1.46031746e+00)
( 1.51339589e-06,  1.49206349e+00)
( 1.34053721e-06,  1.52380952e+00)
( 1.19262211e-06,  1.55555556e+00)
( 1.06747393e-06,  1.58730159e+00)
( 9.61199703e-07,  1.61904762e+00)
( 8.73443469e-07,  1.65079365e+00)
( 8.00256430e-07,  1.68253968e+00)
( 7.40780933e-07,  1.71428571e+00)
( 6.91526850e-07,  1.74603175e+00)
( 6.39171503e-07,  1.77777778e+00)
( 6.01369209e-07,  1.80952381e+00)
( 6.76624097e-07,  1.84126984e+00)
( 8.94015727e-07,  1.87301587e+00)
( 1.03019454e-06,  1.90476190e+00)
( 9.81830681e-07,  1.93650794e+00)
( 9.43349278e-07,  1.96825397e+00)
( 2.09551854e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.91303930e-02,  0.00000000e+00)
( 6.67022020e-02,  3.17460317e-02)
( 6.26126900e-02,  6.34920635e-02)
( 5.60863763e-02,  9.52380952e-02)
( 4.90936264e-02,  1.26984127e-01)
( 4.25338969e-02,  1.58730159e-01)
( 3.73099260e-02,  1.90476190e-01)
( 3.34291831e-02,  2.22222222e-01)
( 3.04272939e-02,  2.53968254e-01)
( 2.78171543e-02,  2.85714286e-01)
( 2.52129138e-02,  3.17460317e-01)
( 2.24317797e-02,  3.49206349e-01)
( 1.94519572e-02,  3.80952381e-01)
( 1.63349099e-02,  4.12698413e-01)
( 1.32256430e-02,  4.44444444e-01)
( 1.02826552e-02,  4.76190476e-01)
( 7.64081068e-03,  5.07936508e-01)
( 5.38294157e-03,  5.39682540e-01)
( 3.60292825e-03,  5.71428571e-01)
( 2.37779412e-03,  6.03174603e-01)
( 1.72406225e-03,  6.34920635e-01)
( 1.59174134e-03,  6.66666667e-01)
( 1.91399385e-03,  6.98412698e-01)
( 2.61478801e-03,  7.30158730e-01)
( 3.57506797e-03,  7.61904762e-01)
( 4.67081321e-03,  7.93650794e-01)
( 5.80343278e-03,  8.25396825e-01)
( 6.90666074e-03,  8.57142857e-01)
( 7.98240118e-03,  8.88888889e-01)
( 9.08047892e-03,  9.20634921e-01)
( 1.02972491e-02,  9.52380952e-01)
( 1.17199933e-02,  9.84126984e-01)
( 1.33519750e-02,  1.01587302e+00)
( 1.51354922e-02,  1.04761905e+00)
( 1.69078447e-02,  1.07936508e+00)
( 1.84391905e-02,  1.11111111e+00)
( 1.95602030e-02,  1.14285714e+00)
( 2.01634169e-02,  1.17460317e+00)
( 2.01856997e-02,  1.20634921e+00)
( 1.97646841e-02,  1.23809524e+00)
( 1.91622730e-02,  1.26984127e+00)
( 1.85351837e-02,  1.30158730e+00)
( 1.79446414e-02,  1.33333333e+00)
( 1.74142551e-02,  1.36507937e+00)
( 1.69175379e-02,  1.39682540e+00)
( 1.64161455e-02,  1.42857143e+00)
( 1.59121044e-02,  1.46031746e+00)
( 1.54765332e-02,  1.49206349e+00)
( 1.51743377e-02,  1.52380952e+00)
( 1.50256958e-02,  1.55555556e+00)
( 1.49413897e-02,  1.58730159e+00)
( 1.46425785e-02,  1.61904762e+00)
( 1.37256281e-02,  1.65079365e+00)
( 1.19896820e-02,  1.68253968e+00)
( 9.76498239e-03,  1.71428571e+00)
( 8.03607609e-03,  1.74603175e+00)
( 8.29481799e-03,  1.77777778e+00)
( 1.25091095e-02,  1.80952381e+00)
( 2.26376094e-02,  1.84126984e+00)
( 3.45967337e-02,  1.87301587e+00)
( 3.93413156e-02,  1.90476190e+00)
( 3.83625142e-02,  1.93650794e+00)
( 3.46171297e-02,  1.96825397e+00)
( 3.31447236e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 5.51950298e-02,  0.00000000e+00)
( 6.47634938e-02,  3.17460317e-02)
( 6.02137670e-02,  6.34920635e-02)
( 5.45842126e-02,  9.52380952e-02)
( 4.91545759e-02,  1.26984127e-01)
( 4.43911888e-02,  1.58730159e-01)
( 4.02933024e-02,  1.90476190e-01)
( 3.69478725e-02,  2.22222222e-01)
( 3.36337872e-02,  2.53968254e-01)
( 3.02726366e-02,  2.85714286e-01)
( 2.66971812e-02,  3.17460317e-01)
( 2.30318177e-02,  3.49206349e-01)
( 1.92509703e-02,  3.80952381e-01)
( 1.54757435e-02,  4.12698413e-01)
( 1.18661812e-02,  4.44444444e-01)
( 8.72181822e-03,  4.76190476e-01)
( 5.98519482e-03,  5.07936508e-01)
( 3.76670039e-03,  5.39682540e-01)
( 2.18375982e-03,  5.71428571e-01)
( 1.26024859e-03,  6.03174603e-01)
( 9.75639326e-04,  6.34920635e-01)
( 1.24031282e-03,  6.66666667e-01)
( 1.94655627e-03,  6.98412698e-01)
( 3.05057806e-03,  7.30158730e-01)
( 4.39909240e-03,  7.61904762e-01)
( 5.74666448e-03,  7.93650794e-01)
( 7.08944444e-03,  8.25396825e-01)
( 8.31416715e-03,  8.57142857e-01)
( 9.44124907e-03,  8.88888889e-01)
( 1.06069315e-02,  9.20634921e-01)
( 1.18691996e-02,  9.52380952e-01)
( 1.32009573e-02,  9.84126984e-01)
( 1.44982375e-02,  1.01587302e+00)
( 1.58407204e-02,  1.04761905e+00)
( 1.70122720e-02,  1.07936508e+00)
( 1.80855785e-02,  1.11111111e+00)
( 1.88964531e-02,  1.14285714e+00)
( 1.91558730e-02,  1.17460317e+00)
( 1.88458338e-02,  1.20634921e+00)
( 1.81289315e-02,  1.23809524e+00)
( 1.72831472e-02,  1.26984127e+00)
( 1.64887644e-02,  1.30158730e+00)
( 1.56404059e-02,  1.33333333e+00)
( 1.50109911e-02,  1.36507937e+00)
( 1.43395662e-02,  1.39682540e+00)
( 1.37372185e-02,  1.42857143e+00)
( 1.32109765e-02,  1.46031746e+00)
( 1.28852772e-02,  1.49206349e+00)
( 1.26387570e-02,  1.52380952e+00)
( 1.26289176e-02,  1.55555556e+00)
( 1.24842692e-02,  1.58730159e+00)
( 1.19047808e-02,  1.61904762e+00)
( 1.05100237e-02,  1.65079365e+00)
( 8.51457380e-03,  1.68253968e+00)
( 7.01841433e-03,  1.71428571e+00)
( 6.79440424e-03,  1.74603175e+00)
( 9.04597435e-03,  1.77777778e+00)
( 1.45413941e-02,  1.80952381e+00)
( 2.36246698e-02,  1.84126984e+00)
( 3.19360308e-02,  1.87301587e+00)
( 3.30909304e-02,  1.90476190e+00)
( 2.91601624e-02,  1.93650794e+00)
( 2.67556272e-02,  1.96825397e+00)
( 2.69102491e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 5.10368980e-02,  0.00000000e+00)
( 6.20396882e-02,  3.17460317e-02)
( 5.97101487e-02,  6.34920635e-02)
( 5.57779185e-02,  9.52380952e-02)
( 5.17243557e-02,  1.26984127e-01)
( 4.79057580e-02,  1.58730159e-01)
( 4.38875556e-02,  1.90476190e-01)
( 4.01087366e-02,  2.22222222e-01)
( 3.66465151e-02,  2.53968254e-01)
( 3.28373536e-02,  2.85714286e-01)
( 2.88565010e-02,  3.17460317e-01)
( 2.46356763e-02,  3.49206349e-01)
( 2.04359498e-02,  3.80952381e-01)
( 1.62480325e-02,  4.12698413e-01)
( 1.23820733e-02,  4.44444444e-01)
( 8.95647611e-03,  4.76190476e-01)
( 6.06416259e-03,  5.07936508e-01)
( 3.73982987e-03,  5.39682540e-01)
( 2.13258760e-03,  5.71428571e-01)
( 1.22432422e-03,  6.03174603e-01)
( 9.93233291e-04,  6.34920635e-01)
( 1.34172628e-03,  6.66666667e-01)
( 2.17519654e-03,  6.98412698e-01)
( 3.34062497e-03,  7.30158730e-01)
( 4.71256860e-03,  7.61904762e-01)
( 6.13195542e-03,  7.93650794e-01)
( 7.53995311e-03,  8.25396825e-01)
( 8.86873621e-03,  8.57142857e-01)
( 1.01359887e-02,  8.88888889e-01)
( 1.13827214e-02,  9.20634921e-01)
( 1.26548707e-02,  9.52380952e-01)
( 1.39312409e-02,  9.84126984e-01)
( 1.51338838e-02,  1.01587302e+00)
( 1.62959490e-02,  1.04761905e+00)
( 1.74168814e-02,  1.07936508e+00)
( 1.85497627e-02,  1.11111111e+00)
( 1.94755774e-02,  1.14285714e+00)
( 1.98517777e-02,  1.17460317e+00)
( 1.95916407e-02,  1.20634921e+00)
( 1.88725609e-02,  1.23809524e+00)
( 1.79501679e-02,  1.26984127e+00)
( 1.70074552e-02,  1.30158730e+00)
( 1.60168540e-02,  1.33333333e+00)
( 1.52795129e-02,  1.36507937e+00)
( 1.46433972e-02,  1.39682540e+00)
( 1.41292606e-02,  1.42857143e+00)
( 1.36723444e-02,  1.46031746e+00)
( 1.33706797e-02,  1.49206349e+00)
( 1.31055843e-02,  1.52380952e+00)
( 1.29629364e-02,  1.55555556e+00)
( 1.26452437e-02,  1.58730159e+00)
( 1.18535794e-02,  1.61904762e+00)
( 1.02735590e-02,  1.65079365e+00)
( 8.08736496e-03,  1.68253968e+00)
( 6.46727765e-03,  1.71428571e+00)
( 6.17705891e-03,  1.74603175e+00)
( 8.27351306e-03,  1.77777778e+00)
( 1.33959129e-02,  1.80952381e+00)
( 2.14389376e-02,  1.84126984e+00)
( 2.81661991e-02,  1.87301587e+00)
( 2.96241064e-02,  1.90476190e+00)
( 2.59457398e-02,  1.93650794e+00)
( 2.34469455e-02,  1.96825397e+00)
( 2.23986730e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 5.31849787e-02,  0.00000000e+00)
( 6.24159351e-02,  3.17460317e-02)
( 5.81312440e-02,  6.34920635e-02)
( 5.26546389e-02,  9.52380952e-02)
( 4.72699255e-02,  1.26984127e-01)
( 4.23717983e-02,  1.58730159e-01)
( 3.80899906e-02,  1.90476190e-01)
( 3.45147550e-02,  2.22222222e-01)
( 3.13939899e-02,  2.53968254e-01)
( 2.82568373e-02,  2.85714286e-01)
( 2.51079407e-02,  3.17460317e-01)
( 2.18133740e-02,  3.49206349e-01)
( 1.83981489e-02,  3.80952381e-01)
( 1.49226598e-02,  4.12698413e-01)
( 1.16192242e-02,  4.44444444e-01)
( 8.62500351e-03,  4.76190476e-01)
( 6.01121504e-03,  5.07936508e-01)
( 3.85811669e-03,  5.39682540e-01)
( 2.27714563e-03,  5.71428571e-01)
( 1.31613191e-03,  6.03174603e-01)
( 9.79753328e-04,  6.34920635e-01)
( 1.18836609e-03,  6.66666667e-01)
( 1.87898311e-03,  6.98412698e-01)
( 2.87085772e-03,  7.30158730e-01)
( 4.11874801e-03,  7.61904762e-01)
( 5.40654454e-03,  7.93650794e-01)
( 6.76799193e-03,  8.25396825e-01)
( 8.01366381e-03,  8.57142857e-01)
( 9.19228047e-03,  8.88888889e-01)
( 1.03299478e-02,  9.20634921e-01)
( 1.15018422e-02,  9.52380952e-01)
( 1.26987901e-02,  9.84126984e-01)
( 1.38370330e-02,  1.01587302e+00)
( 1.50079923e-02,  1.04761905e+00)
( 1.61929931e-02,  1.07936508e+00)
( 1.72801614e-02,  1.11111111e+00)
( 1.80879328e-02,  1.14285714e+00)
( 1.84201710e-02,  1.17460317e+00)
( 1.80621725e-02,  1.20634921e+00)
( 1.73611976e-02,  1.23809524e+00)
( 1.65898129e-02,  1.26984127e+00)
( 1.58894006e-02,  1.30158730e+00)
( 1.51391299e-02,  1.33333333e+00)
( 1.45491902e-02,  1.36507937e+00)
( 1.39466878e-02,  1.39682540e+00)
( 1.33903753e-02,  1.42857143e+00)
( 1.28783509e-02,  1.46031746e+00)
( 1.24982316e-02,  1.49206349e+00)
( 1.22523578e-02,  1.52380952e+00)
( 1.21429078e-02,  1.55555556e+00)
( 1.19538186e-02,  1.58730159e+00)
( 1.14370137e-02,  1.61904762e+00)
( 1.02423495e-02,  1.65079365e+00)
( 8.49823561e-03,  1.68253968e+00)
( 7.02939089e-03,  1.71428571e+00)
( 6.67013135e-03,  1.74603175e+00)
( 8.58108979e-03,  1.77777778e+00)
( 1.38951596e-02,  1.80952381e+00)
( 2.29808725e-02,  1.84126984e+00)
( 3.10908873e-02,  1.87301587e+00)
( 3.21413502e-02,  1.90476190e+00)
( 2.84086950e-02,  1.93650794e+00)
( 2.62247901e-02,  1.96825397e+00)
( 2.68127993e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.34551402e-04,  0.00000000e+00)
( 8.25166178e-04,  3.17460317e-02)
( 6.97529293e-04,  6.34920635e-02)
( 5.62811969e-04,  9.52380952e-02)
( 4.51377971e-04,  1.26984127e-01)
( 3.55398515e-04,  1.58730159e-01)
( 2.72289064e-04,  1.90476190e-01)
( 2.01203628e-04,  2.22222222e-01)
( 1.41971672e-04,  2.53968254e-01)
( 9.46735745e-05,  2.85714286e-01)
( 5.94124685e-05,  3.17460317e-01)
( 3.61715502e-05,  3.49206349e-01)
( 2.47218322e-05,  3.80952381e-01)
( 2.45613901e-05,  4.12698413e-01)
( 3.48718095e-05,  4.44444444e-01)
( 5.44998911e-05,  4.76190476e-01)
( 8.20576388e-05,  5.07936508e-01)
( 1.16482988e-04,  5.39682540e-01)
( 1.55979753e-04,  5.71428571e-01)
( 1.98023248e-04,  6.03174603e-01)
( 2.39430563e-04,  6.34920635e-01)
( 2.76431238e-04,  6.66666667e-01)
( 3.04865651e-04,  6.98412698e-01)
( 3.20567604e-04,  7.30158730e-01)
( 3.19958985e-04,  7.61904762e-01)
( 3.00907937e-04,  7.93650794e-01)
( 2.63742462e-04,  8.25396825e-01)
( 2.11959137e-04,  8.57142857e-01)
( 1.52164750e-04,  8.88888889e-01)
( 9.31644681e-05,  9.20634921e-01)
( 4.43187673e-05,  9.52380952e-01)
( 1.35983155e-05,  9.84126984e-01)
( 5.88386683e-06,  1.01587302e+00)
( 2.24947926e-05,  1.04761905e+00)
( 6.02937180e-05,  1.07936508e+00)
( 1.09449371e-04,  1.11111111e+00)
( 1.52876033e-04,  1.14285714e+00)
( 1.40102056e-04,  1.17460317e+00)
( 5.81960849e-05,  1.20634921e+00)
( 7.91203911e-06,  1.23809524e+00)
( 6.73226850e-06,  1.26984127e+00)
( 1.65428319e-05,  1.30158730e+00)
( 1.89365419e-05,  1.33333333e+00)
( 1.72328182e-05,  1.36507937e+00)
( 1.61745502e-05,  1.39682540e+00)
( 1.57490467e-05,  1.42857143e+00)
( 1.53988167e-05,  1.46031746e+00)
( 1.50508331e-05,  1.49206349e+00)
( 1.47219607e-05,  1.52380952e+00)
( 1.44179376e-05,  1.55555556e+00)
( 1.41259607e-05,  1.58730159e+00)
( 1.38529440e-05,  1.61904762e+00)
( 1.35975979e-05,  1.65079365e+00)
( 1.33614785e-05,  1.68253968e+00)
( 1.31307161e-05,  1.71428571e+00)
( 1.27675767e-05,  1.74603175e+00)
( 1.22973606e-05,  1.77777778e+00)
( 1.37245697e-05,  1.80952381e+00)
( 1.96508227e-05,  1.84126984e+00)
( 2.77309591e-05,  1.87301587e+00)
( 3.15000070e-05,  1.90476190e+00)
( 3.24453758e-05,  1.93650794e+00)
( 3.30518669e-05,  1.96825397e+00)
( 4.16163348e-05,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.25719991e-02,  0.00000000e+00)
( 4.92393747e-02,  3.17460317e-02)
( 4.54462543e-02,  6.34920635e-02)
( 3.96520123e-02,  9.52380952e-02)
( 3.42466049e-02,  1.26984127e-01)
( 2.94163506e-02,  1.58730159e-01)
( 2.51500383e-02,  1.90476190e-01)
( 2.14027427e-02,  2.22222222e-01)
( 1.81699749e-02,  2.53968254e-01)
( 1.54333143e-02,  2.85714286e-01)
( 1.31646143e-02,  3.17460317e-01)
( 1.13309929e-02,  3.49206349e-01)
( 9.89672728e-03,  3.80952381e-01)
( 8.85352772e-03,  4.12698413e-01)
( 8.20645224e-03,  4.44444444e-01)
( 7.93403387e-03,  4.76190476e-01)
( 8.00952688e-03,  5.07936508e-01)
( 8.41158722e-03,  5.39682540e-01)
( 9.07706376e-03,  5.71428571e-01)
( 9.91012342e-03,  6.03174603e-01)
( 1.08060595e-02,  6.34920635e-01)
( 1.16715068e-02,  6.66666667e-01)
( 1.24863647e-02,  6.98412698e-01)
( 1.32843386e-02,  7.30158730e-01)
( 1.40792672e-02,  7.61904762e-01)
( 1.48443608e-02,  7.93650794e-01)
( 1.55745260e-02,  8.25396825e-01)
( 1.63390264e-02,  8.57142857e-01)
( 1.71799045e-02,  8.88888889e-01)
( 1.80112291e-02,  9.20634921e-01)
( 1.87089555e-02,  9.52380952e-01)
( 1.92255471e-02,  9.84126984e-01)
( 1.96503289e-02,  1.01587302e+00)
( 2.00640447e-02,  1.04761905e+00)
( 2.04115696e-02,  1.07936508e+00)
( 2.06839684e-02,  1.11111111e+00)
( 2.09342036e-02,  1.14285714e+00)
( 2.11561713e-02,  1.17460317e+00)
( 2.12709922e-02,  1.20634921e+00)
( 2.11767424e-02,  1.23809524e+00)
( 2.07876395e-02,  1.26984127e+00)
( 2.00886130e-02,  1.30158730e+00)
( 1.91142950e-02,  1.33333333e+00)
( 1.78799592e-02,  1.36507937e+00)
( 1.63349155e-02,  1.39682540e+00)
( 1.44620836e-02,  1.42857143e+00)
( 1.24122864e-02,  1.46031746e+00)
( 1.05565367e-02,  1.49206349e+00)
( 9.52314492e-03,  1.52380952e+00)
( 9.80760995e-03,  1.55555556e+00)
( 1.17888153e-02,  1.58730159e+00)
( 1.55584272e-02,  1.61904762e+00)
( 2.07904149e-02,  1.65079365e+00)
( 2.73219626e-02,  1.68253968e+00)
( 3.48043554e-02,  1.71428571e+00)
( 4.26892079e-02,  1.74603175e+00)
( 5.02303205e-02,  1.77777778e+00)
( 5.63920811e-02,  1.80952381e+00)
( 6.02384768e-02,  1.84126984e+00)
( 6.07055202e-02,  1.87301587e+00)
( 5.67926168e-02,  1.90476190e+00)
( 4.87981513e-02,  1.93650794e+00)
( 3.91659401e-02,  1.96825397e+00)
( 2.97621340e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.84308510e-02,  0.00000000e+00)
( 4.52189147e-02,  3.17460317e-02)
( 4.17117812e-02,  6.34920635e-02)
( 3.65142003e-02,  9.52380952e-02)
( 3.14623006e-02,  1.26984127e-01)
( 2.70907264e-02,  1.58730159e-01)
( 2.31313892e-02,  1.90476190e-01)
( 1.99183840e-02,  2.22222222e-01)
( 1.73386578e-02,  2.53968254e-01)
( 1.49906678e-02,  2.85714286e-01)
( 1.30545842e-02,  3.17460317e-01)
( 1.14690773e-02,  3.49206349e-01)
( 1.02360714e-02,  3.80952381e-01)
( 9.21159890e-03,  4.12698413e-01)
( 8.53732415e-03,  4.44444444e-01)
( 8.19907151e-03,  4.76190476e-01)
( 8.10953416e-03,  5.07936508e-01)
( 8.28676857e-03,  5.39682540e-01)
( 8.59598629e-03,  5.71428571e-01)
( 9.00030788e-03,  6.03174603e-01)
( 9.36348271e-03,  6.34920635e-01)
( 9.65205021e-03,  6.66666667e-01)
( 9.95349791e-03,  6.98412698e-01)
( 1.03106294e-02,  7.30158730e-01)
( 1.08561413e-02,  7.61904762e-01)
( 1.16486484e-02,  7.93650794e-01)
( 1.26848221e-02,  8.25396825e-01)
( 1.37765799e-02,  8.57142857e-01)
( 1.48827750e-02,  8.88888889e-01)
( 1.60247982e-02,  9.20634921e-01)
( 1.69684999e-02,  9.52380952e-01)
( 1.76851079e-02,  9.84126984e-01)
( 1.81805454e-02,  1.01587302e+00)
( 1.85501259e-02,  1.04761905e+00)
( 1.88686959e-02,  1.07936508e+00)
( 1.90233756e-02,  1.11111111e+00)
( 1.91039983e-02,  1.14285714e+00)
( 1.90719068e-02,  1.17460317e+00)
( 1.86401475e-02,  1.20634921e+00)
( 1.77889857e-02,  1.23809524e+00)
( 1.65872686e-02,  1.26984127e+00)
( 1.51325287e-02,  1.30158730e+00)
( 1.37460018e-02,  1.33333333e+00)
( 1.24529023e-02,  1.36507937e+00)
( 1.10690380e-02,  1.39682540e+00)
( 9.71222389e-03,  1.42857143e+00)
( 8.70735478e-03,  1.46031746e+00)
( 8.38848110e-03,  1.49206349e+00)
( 8.84704851e-03,  1.52380952e+00)
( 1.05957687e-02,  1.55555556e+00)
( 1.37022026e-02,  1.58730159e+00)
( 1.83564238e-02,  1.61904762e+00)
( 2.41130609e-02,  1.65079365e+00)
( 3.09504103e-02,  1.68253968e+00)
( 3.79626714e-02,  1.71428571e+00)
( 4.47399579e-02,  1.74603175e+00)
( 5.03604375e-02,  1.77777778e+00)
( 5.41325435e-02,  1.80952381e+00)
( 5.54022528e-02,  1.84126984e+00)
( 5.42267226e-02,  1.87301587e+00)
( 5.07822894e-02,  1.90476190e+00)
( 4.48915549e-02,  1.93650794e+00)
( 3.88109423e-02,  1.96825397e+00)
( 3.07542887e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 3.51917036e-02,  0.00000000e+00)
( 4.28695679e-02,  3.17460317e-02)
( 4.08561043e-02,  6.34920635e-02)
( 3.73898447e-02,  9.52380952e-02)
( 3.34114954e-02,  1.26984127e-01)
( 2.92959046e-02,  1.58730159e-01)
( 2.53459699e-02,  1.90476190e-01)
( 2.19459515e-02,  2.22222222e-01)
( 1.92059670e-02,  2.53968254e-01)
( 1.67277958e-02,  2.85714286e-01)
( 1.46843931e-02,  3.17460317e-01)
( 1.29530951e-02,  3.49206349e-01)
( 1.15895169e-02,  3.80952381e-01)
( 1.04969991e-02,  4.12698413e-01)
( 9.72843915e-03,  4.44444444e-01)
( 9.23912413e-03,  4.76190476e-01)
( 9.02264565e-03,  5.07936508e-01)
( 9.02944803e-03,  5.39682540e-01)
( 9.19094682e-03,  5.71428571e-01)
( 9.43446998e-03,  6.03174603e-01)
( 9.65812150e-03,  6.34920635e-01)
( 9.90025420e-03,  6.66666667e-01)
( 1.01820035e-02,  6.98412698e-01)
( 1.06363147e-02,  7.30158730e-01)
( 1.13219749e-02,  7.61904762e-01)
( 1.23129459e-02,  7.93650794e-01)
( 1.34702101e-02,  8.25396825e-01)
( 1.47154499e-02,  8.57142857e-01)
( 1.59195177e-02,  8.88888889e-01)
( 1.70851182e-02,  9.20634921e-01)
( 1.80806797e-02,  9.52380952e-01)
( 1.88636836e-02,  9.84126984e-01)
( 1.93565134e-02,  1.01587302e+00)
( 1.96933337e-02,  1.04761905e+00)
( 1.99021865e-02,  1.07936508e+00)
( 2.00084038e-02,  1.11111111e+00)
( 2.00262964e-02,  1.14285714e+00)
( 1.98790375e-02,  1.17460317e+00)
( 1.93186924e-02,  1.20634921e+00)
( 1.83319226e-02,  1.23809524e+00)
( 1.71018429e-02,  1.26984127e+00)
( 1.57621708e-02,  1.30158730e+00)
( 1.42778764e-02,  1.33333333e+00)
( 1.27103534e-02,  1.36507937e+00)
( 1.10030649e-02,  1.39682540e+00)
( 9.41039063e-03,  1.42857143e+00)
( 8.20796750e-03,  1.46031746e+00)
( 7.91819114e-03,  1.49206349e+00)
( 8.79487302e-03,  1.52380952e+00)
( 1.11848712e-02,  1.55555556e+00)
( 1.48606813e-02,  1.58730159e+00)
( 2.00086068e-02,  1.61904762e+00)
( 2.62804627e-02,  1.65079365e+00)
( 3.35459337e-02,  1.68253968e+00)
( 4.09789532e-02,  1.71428571e+00)
( 4.77996245e-02,  1.74603175e+00)
( 5.31292185e-02,  1.77777778e+00)
( 5.65602481e-02,  1.80952381e+00)
( 5.74588440e-02,  1.84126984e+00)
( 5.56032620e-02,  1.87301587e+00)
( 5.12696691e-02,  1.90476190e+00)
( 4.44316044e-02,  1.93650794e+00)
( 3.71824205e-02,  1.96825397e+00)
( 2.80535687e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 3.78079452e-02,  0.00000000e+00)
( 4.46706153e-02,  3.17460317e-02)
( 4.12866883e-02,  6.34920635e-02)
( 3.65213789e-02,  9.52380952e-02)
( 3.17162611e-02,  1.26984127e-01)
( 2.73492988e-02,  1.58730159e-01)
( 2.34239604e-02,  1.90476190e-01)
( 2.00651716e-02,  2.22222222e-01)
( 1.72972996e-02,  2.53968254e-01)
( 1.48547944e-02,  2.85714286e-01)
( 1.28750037e-02,  3.17460317e-01)
( 1.12542724e-02,  3.49206349e-01)
( 9.95060243e-03,  3.80952381e-01)
( 8.94291513e-03,  4.12698413e-01)
( 8.31152312e-03,  4.44444444e-01)
( 7.94112310e-03,  4.76190476e-01)
( 7.89107103e-03,  5.07936508e-01)
( 8.00306257e-03,  5.39682540e-01)
( 8.25764704e-03,  5.71428571e-01)
( 8.60104803e-03,  6.03174603e-01)
( 8.87751020e-03,  6.34920635e-01)
( 9.17305518e-03,  6.66666667e-01)
( 9.47994273e-03,  6.98412698e-01)
( 9.89848841e-03,  7.30158730e-01)
( 1.04312683e-02,  7.61904762e-01)
( 1.11820679e-02,  7.93650794e-01)
( 1.21164285e-02,  8.25396825e-01)
( 1.31528964e-02,  8.57142857e-01)
( 1.42595572e-02,  8.88888889e-01)
( 1.53936176e-02,  9.20634921e-01)
( 1.63370222e-02,  9.52380952e-01)
( 1.70166399e-02,  9.84126984e-01)
( 1.74478553e-02,  1.01587302e+00)
( 1.77666042e-02,  1.04761905e+00)
( 1.80220827e-02,  1.07936508e+00)
( 1.81692000e-02,  1.11111111e+00)
( 1.82087310e-02,  1.14285714e+00)
( 1.80251617e-02,  1.17460317e+00)
( 1.77118946e-02,  1.20634921e+00)
( 1.71429180e-02,  1.23809524e+00)
( 1.62771903e-02,  1.26984127e+00)
( 1.52126411e-02,  1.30158730e+00)
( 1.39441956e-02,  1.33333333e+00)
( 1.26355831e-02,  1.36507937e+00)
( 1.11579569e-02,  1.39682540e+00)
( 9.67589859e-03,  1.42857143e+00)
( 8.46261624e-03,  1.46031746e+00)
( 8.01718049e-03,  1.49206349e+00)
( 8.47913977e-03,  1.52380952e+00)
( 1.01663284e-02,  1.55555556e+00)
( 1.31220296e-02,  1.58730159e+00)
( 1.75360721e-02,  1.61904762e+00)
( 2.30468400e-02,  1.65079365e+00)
( 2.96083316e-02,  1.68253968e+00)
( 3.63953747e-02,  1.71428571e+00)
( 4.29682024e-02,  1.74603175e+00)
( 4.84184958e-02,  1.77777778e+00)
( 5.22435121e-02,  1.80952381e+00)
( 5.40475659e-02,  1.84126984e+00)
( 5.33655770e-02,  1.87301587e+00)
( 5.02708293e-02,  1.90476190e+00)
( 4.46169414e-02,  1.93650794e+00)
( 3.83721031e-02,  1.96825397e+00)
( 2.99563631e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.24370412e-03,  0.00000000e+00)
( 1.13311049e-03,  3.17460317e-02)
( 9.87704843e-04,  6.34920635e-02)
( 8.50390003e-04,  9.52380952e-02)
( 7.21943914e-04,  1.26984127e-01)
( 6.01089851e-04,  1.58730159e-01)
( 4.89347440e-04,  1.90476190e-01)
( 3.88750079e-04,  2.22222222e-01)
( 3.01119318e-04,  2.53968254e-01)
( 2.27752782e-04,  2.85714286e-01)
( 1.69305931e-04,  3.17460317e-01)
( 1.25782273e-04,  3.49206349e-01)
( 9.65815780e-05,  3.80952381e-01)
( 8.05839663e-05,  4.12698413e-01)
( 7.62530253e-05,  4.44444444e-01)
( 8.17411565e-05,  4.76190476e-01)
( 9.50516333e-05,  5.07936508e-01)
( 1.14484457e-04,  5.39682540e-01)
( 1.38100964e-04,  5.71428571e-01)
( 1.63673118e-04,  6.03174603e-01)
( 1.88809339e-04,  6.34920635e-01)
( 2.11082617e-04,  6.66666667e-01)
( 2.28188612e-04,  6.98412698e-01)
( 2.38133478e-04,  7.30158730e-01)
( 2.39442554e-04,  7.61904762e-01)
( 2.31368424e-04,  7.93650794e-01)
( 2.14077168e-04,  8.25396825e-01)
( 1.88768317e-04,  8.57142857e-01)
( 1.57683069e-04,  8.88888889e-01)
( 1.23971578e-04,  9.20634921e-01)
( 9.13987751e-05,  9.52380952e-01)
( 6.39073842e-05,  9.84126984e-01)
( 4.50416373e-05,  1.01587302e+00)
( 3.75760319e-05,  1.04761905e+00)
( 4.37076960e-05,  1.07936508e+00)
( 6.35710312e-05,  1.11111111e+00)
( 9.36942452e-05,  1.14285714e+00)
( 1.23521677e-04,  1.17460317e+00)
( 1.22299170e-04,  1.20634921e+00)
( 6.54724718e-05,  1.23809524e+00)
( 4.06629661e-05,  1.26984127e+00)
( 7.30551692e-05,  1.30158730e+00)
( 1.09402841e-04,  1.33333333e+00)
( 1.18130185e-04,  1.36507937e+00)
( 1.04647886e-04,  1.39682540e+00)
( 9.12168180e-05,  1.42857143e+00)
( 8.19077104e-05,  1.46031746e+00)
( 7.38239687e-05,  1.49206349e+00)
( 6.67250861e-05,  1.52380952e+00)
( 6.04468150e-05,  1.55555556e+00)
( 5.49221913e-05,  1.58730159e+00)
( 5.01112663e-05,  1.61904762e+00)
( 4.59533403e-05,  1.65079365e+00)
( 4.22811645e-05,  1.68253968e+00)
( 3.87326545e-05,  1.71428571e+00)
( 3.59969636e-05,  1.74603175e+00)
( 3.82172220e-05,  1.77777778e+00)
( 4.88556070e-05,  1.80952381e+00)
( 6.18446211e-05,  1.84126984e+00)
( 6.79582445e-05,  1.87301587e+00)
( 7.12219335e-05,  1.90476190e+00)
( 7.50715189e-05,  1.93650794e+00)
( 7.32854605e-05,  1.96825397e+00)
( 7.52529013e-05,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.06169018e-02,  0.00000000e+00)
( 3.61630656e-02,  3.17460317e-02)
( 3.62739265e-02,  6.34920635e-02)
( 3.52925099e-02,  9.52380952e-02)
( 3.44446972e-02,  1.26984127e-01)
( 3.37975323e-02,  1.58730159e-01)
( 3.33042368e-02,  1.90476190e-01)
( 3.28528024e-02,  2.22222222e-01)
( 3.22540365e-02,  2.53968254e-01)
( 3.13737094e-02,  2.85714286e-01)
( 3.02131064e-02,  3.17460317e-01)
( 2.88354624e-02,  3.49206349e-01)
( 2.73366179e-02,  3.80952381e-01)
( 2.58371849e-02,  4.12698413e-01)
( 2.44655125e-02,  4.44444444e-01)
( 2.32876316e-02,  4.76190476e-01)
( 2.23027375e-02,  5.07936508e-01)
( 2.15175170e-02,  5.39682540e-01)
( 2.09872965e-02,  5.71428571e-01)
( 2.07290351e-02,  6.03174603e-01)
( 2.06178222e-02,  6.34920635e-01)
( 2.04858836e-02,  6.66666667e-01)
( 2.02927478e-02,  6.98412698e-01)
( 2.01130621e-02,  7.30158730e-01)
( 1.99995842e-02,  7.61904762e-01)
( 1.99350379e-02,  7.93650794e-01)
( 1.98820103e-02,  8.25396825e-01)
( 1.97529122e-02,  8.57142857e-01)
( 1.94487609e-02,  8.88888889e-01)
( 1.89153608e-02,  9.20634921e-01)
( 1.81024745e-02,  9.52380952e-01)
( 1.70328878e-02,  9.84126984e-01)
( 1.58289578e-02,  1.01587302e+00)
( 1.45592941e-02,  1.04761905e+00)
( 1.32544627e-02,  1.07936508e+00)
( 1.19775292e-02,  1.11111111e+00)
( 1.08151520e-02,  1.14285714e+00)
( 9.86184925e-03,  1.17460317e+00)
( 9.19460598e-03,  1.20634921e+00)
( 8.91418383e-03,  1.23809524e+00)
( 9.15431231e-03,  1.26984127e+00)
( 1.00266989e-02,  1.30158730e+00)
( 1.16248755e-02,  1.33333333e+00)
( 1.39649352e-02,  1.36507937e+00)
( 1.69268623e-02,  1.39682540e+00)
( 2.03370191e-02,  1.42857143e+00)
( 2.40699332e-02,  1.46031746e+00)
( 2.80251633e-02,  1.49206349e+00)
( 3.20693105e-02,  1.52380952e+00)
( 3.60667445e-02,  1.55555556e+00)
( 3.98641713e-02,  1.58730159e+00)
( 4.33291495e-02,  1.61904762e+00)
( 4.63305824e-02,  1.65079365e+00)
( 4.87860404e-02,  1.68253968e+00)
( 5.06808534e-02,  1.71428571e+00)
( 5.20055406e-02,  1.74603175e+00)
( 5.27405255e-02,  1.77777778e+00)
( 5.28280921e-02,  1.80952381e+00)
( 5.20925000e-02,  1.84126984e+00)
( 5.01600206e-02,  1.87301587e+00)
( 4.63079549e-02,  1.90476190e+00)
( 4.00002077e-02,  1.93650794e+00)
( 3.18187699e-02,  1.96825397e+00)
( 2.28416212e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.24632078e-02,  0.00000000e+00)
( 4.09470163e-02,  3.17460317e-02)
( 4.19341139e-02,  6.34920635e-02)
( 4.14981730e-02,  9.52380952e-02)
( 4.06476669e-02,  1.26984127e-01)
( 3.97086367e-02,  1.58730159e-01)
( 3.84279303e-02,  1.90476190e-01)
( 3.69405411e-02,  2.22222222e-01)
( 3.52857932e-02,  2.53968254e-01)
( 3.33143771e-02,  2.85714286e-01)
( 3.13927494e-02,  3.17460317e-01)
( 2.94947084e-02,  3.49206349e-01)
( 2.78319791e-02,  3.80952381e-01)
( 2.62940750e-02,  4.12698413e-01)
( 2.49132346e-02,  4.44444444e-01)
( 2.34182943e-02,  4.76190476e-01)
( 2.21168324e-02,  5.07936508e-01)
( 2.07986999e-02,  5.39682540e-01)
( 1.95052717e-02,  5.71428571e-01)
( 1.84192024e-02,  6.03174603e-01)
( 1.74312163e-02,  6.34920635e-01)
( 1.64396297e-02,  6.66666667e-01)
( 1.58118512e-02,  6.98412698e-01)
( 1.53967626e-02,  7.30158730e-01)
( 1.53250005e-02,  7.61904762e-01)
( 1.55023104e-02,  7.93650794e-01)
( 1.58219077e-02,  8.25396825e-01)
( 1.63060017e-02,  8.57142857e-01)
( 1.68858580e-02,  8.88888889e-01)
( 1.71901975e-02,  9.20634921e-01)
( 1.71144586e-02,  9.52380952e-01)
( 1.67082455e-02,  9.84126984e-01)
( 1.58962850e-02,  1.01587302e+00)
( 1.46292951e-02,  1.04761905e+00)
( 1.28599536e-02,  1.07936508e+00)
( 1.09406086e-02,  1.11111111e+00)
( 9.05447267e-03,  1.14285714e+00)
( 7.40962662e-03,  1.17460317e+00)
( 6.30597398e-03,  1.20634921e+00)
( 5.92931872e-03,  1.23809524e+00)
( 6.42448850e-03,  1.26984127e+00)
( 7.82252010e-03,  1.30158730e+00)
( 1.01067768e-02,  1.33333333e+00)
( 1.33103617e-02,  1.36507937e+00)
( 1.71813946e-02,  1.39682540e+00)
( 2.18089167e-02,  1.42857143e+00)
( 2.66766828e-02,  1.46031746e+00)
( 3.18581276e-02,  1.49206349e+00)
( 3.68126407e-02,  1.52380952e+00)
( 4.13297601e-02,  1.55555556e+00)
( 4.51490469e-02,  1.58730159e+00)
( 4.80900779e-02,  1.61904762e+00)
( 5.00814207e-02,  1.65079365e+00)
( 5.15492372e-02,  1.68253968e+00)
( 5.23953326e-02,  1.71428571e+00)
( 5.23230024e-02,  1.74603175e+00)
( 5.11736497e-02,  1.77777778e+00)
( 4.93059494e-02,  1.80952381e+00)
( 4.69330922e-02,  1.84126984e+00)
( 4.38726321e-02,  1.87301587e+00)
( 3.99213545e-02,  1.90476190e+00)
( 3.43140028e-02,  1.93650794e+00)
( 2.79141907e-02,  1.96825397e+00)
( 1.98553149e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 3.25673036e-02,  0.00000000e+00)
( 4.20567952e-02,  3.17460317e-02)
( 4.41073738e-02,  6.34920635e-02)
( 4.49515618e-02,  9.52380952e-02)
( 4.47886474e-02,  1.26984127e-01)
( 4.39251475e-02,  1.58730159e-01)
( 4.24397178e-02,  1.90476190e-01)
( 4.07898240e-02,  2.22222222e-01)
( 3.89768258e-02,  2.53968254e-01)
( 3.67595628e-02,  2.85714286e-01)
( 3.42771076e-02,  3.17460317e-01)
( 3.18211094e-02,  3.49206349e-01)
( 2.94810850e-02,  3.80952381e-01)
( 2.74031330e-02,  4.12698413e-01)
( 2.55063269e-02,  4.44444444e-01)
( 2.38664132e-02,  4.76190476e-01)
( 2.24036630e-02,  5.07936508e-01)
( 2.11381223e-02,  5.39682540e-01)
( 1.99290197e-02,  5.71428571e-01)
( 1.88336708e-02,  6.03174603e-01)
( 1.78736448e-02,  6.34920635e-01)
( 1.71433762e-02,  6.66666667e-01)
( 1.65351331e-02,  6.98412698e-01)
( 1.61224939e-02,  7.30158730e-01)
( 1.59132611e-02,  7.61904762e-01)
( 1.59494337e-02,  7.93650794e-01)
( 1.61287598e-02,  8.25396825e-01)
( 1.65878441e-02,  8.57142857e-01)
( 1.71095356e-02,  8.88888889e-01)
( 1.74429510e-02,  9.20634921e-01)
( 1.73605122e-02,  9.52380952e-01)
( 1.69597343e-02,  9.84126984e-01)
( 1.62076242e-02,  1.01587302e+00)
( 1.51318032e-02,  1.04761905e+00)
( 1.36816837e-02,  1.07936508e+00)
( 1.20477173e-02,  1.11111111e+00)
( 1.03152525e-02,  1.14285714e+00)
( 8.71436112e-03,  1.17460317e+00)
( 7.52042746e-03,  1.20634921e+00)
( 7.04250624e-03,  1.23809524e+00)
( 7.47556472e-03,  1.26984127e+00)
( 8.95046908e-03,  1.30158730e+00)
( 1.14282249e-02,  1.33333333e+00)
( 1.49147278e-02,  1.36507937e+00)
( 1.91874839e-02,  1.39682540e+00)
( 2.41943076e-02,  1.42857143e+00)
( 2.95674931e-02,  1.46031746e+00)
( 3.51680294e-02,  1.49206349e+00)
( 4.03965972e-02,  1.52380952e+00)
( 4.51389216e-02,  1.55555556e+00)
( 4.88337502e-02,  1.58730159e+00)
( 5.16608208e-02,  1.61904762e+00)
( 5.35085239e-02,  1.65079365e+00)
( 5.49521111e-02,  1.68253968e+00)
( 5.56247979e-02,  1.71428571e+00)
( 5.53557463e-02,  1.74603175e+00)
( 5.38314804e-02,  1.77777778e+00)
( 5.14935181e-02,  1.80952381e+00)
( 4.85189594e-02,  1.84126984e+00)
( 4.50267456e-02,  1.87301587e+00)
( 4.04603295e-02,  1.90476190e+00)
( 3.42880711e-02,  1.93650794e+00)
( 2.75338385e-02,  1.96825397e+00)
( 1.92348454e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 3.42206098e-02,  0.00000000e+00)
( 4.28154208e-02,  3.17460317e-02)
( 4.37163338e-02,  6.34920635e-02)
( 4.32520360e-02,  9.52380952e-02)
( 4.21779640e-02,  1.26984127e-01)
( 4.07024324e-02,  1.58730159e-01)
( 3.89510095e-02,  1.90476190e-01)
( 3.70709822e-02,  2.22222222e-01)
( 3.50173078e-02,  2.53968254e-01)
( 3.27666067e-02,  2.85714286e-01)
( 3.02854441e-02,  3.17460317e-01)
( 2.78788675e-02,  3.49206349e-01)
( 2.57310327e-02,  3.80952381e-01)
( 2.39142478e-02,  4.12698413e-01)
( 2.23066006e-02,  4.44444444e-01)
( 2.09269691e-02,  4.76190476e-01)
( 1.97160523e-02,  5.07936508e-01)
( 1.85887348e-02,  5.39682540e-01)
( 1.74806621e-02,  5.71428571e-01)
( 1.64853316e-02,  6.03174603e-01)
( 1.56777985e-02,  6.34920635e-01)
( 1.50773413e-02,  6.66666667e-01)
( 1.46693103e-02,  6.98412698e-01)
( 1.45168286e-02,  7.30158730e-01)
( 1.45890918e-02,  7.61904762e-01)
( 1.47348111e-02,  7.93650794e-01)
( 1.49666835e-02,  8.25396825e-01)
( 1.53652756e-02,  8.57142857e-01)
( 1.58721283e-02,  8.88888889e-01)
( 1.61840934e-02,  9.20634921e-01)
( 1.62062217e-02,  9.52380952e-01)
( 1.59038492e-02,  9.84126984e-01)
( 1.51203359e-02,  1.01587302e+00)
( 1.39099546e-02,  1.04761905e+00)
( 1.23230927e-02,  1.07936508e+00)
( 1.05798068e-02,  1.11111111e+00)
( 8.83110054e-03,  1.14285714e+00)
( 7.31711881e-03,  1.17460317e+00)
( 6.21371344e-03,  1.20634921e+00)
( 5.72899682e-03,  1.23809524e+00)
( 6.07149536e-03,  1.26984127e+00)
( 7.30199274e-03,  1.30158730e+00)
( 9.41257924e-03,  1.33333333e+00)
( 1.23886680e-02,  1.36507937e+00)
( 1.60865132e-02,  1.39682540e+00)
( 2.03383304e-02,  1.42857143e+00)
( 2.49712616e-02,  1.46031746e+00)
( 2.98608504e-02,  1.49206349e+00)
( 3.44262607e-02,  1.52380952e+00)
( 3.86438332e-02,  1.55555556e+00)
( 4.21156324e-02,  1.58730159e+00)
( 4.46700640e-02,  1.61904762e+00)
( 4.63449284e-02,  1.65079365e+00)
( 4.76122536e-02,  1.68253968e+00)
( 4.82670590e-02,  1.71428571e+00)
( 4.81397584e-02,  1.74603175e+00)
( 4.69173044e-02,  1.77777778e+00)
( 4.51000668e-02,  1.80952381e+00)
( 4.29970622e-02,  1.84126984e+00)
( 4.04408425e-02,  1.87301587e+00)
( 3.67975645e-02,  1.90476190e+00)
( 3.17148790e-02,  1.93650794e+00)
( 2.57954989e-02,  1.96825397e+00)
( 1.83839500e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.16292115e-04,  0.00000000e+00)
( 4.40467324e-04,  3.17460317e-02)
( 3.68422159e-04,  6.34920635e-02)
( 3.03937937e-04,  9.52380952e-02)
( 2.46424548e-04,  1.26984127e-01)
( 1.97622125e-04,  1.58730159e-01)
( 1.60213967e-04,  1.90476190e-01)
( 1.36573930e-04,  2.22222222e-01)
( 1.28315442e-04,  2.53968254e-01)
( 1.36133225e-04,  2.85714286e-01)
( 1.59809802e-04,  3.17460317e-01)
( 1.98318361e-04,  3.49206349e-01)
( 2.49971810e-04,  3.80952381e-01)
( 3.12601565e-04,  4.12698413e-01)
( 3.83731036e-04,  4.44444444e-01)
( 4.60735231e-04,  4.76190476e-01)
( 5.41243993e-04,  5.07936508e-01)
( 6.24289212e-04,  5.39682540e-01)
( 7.07580533e-04,  5.71428571e-01)
( 7.88482779e-04,  6.03174603e-01)
( 8.64363508e-04,  6.34920635e-01)
( 9.32681200e-04,  6.66666667e-01)
( 9.91057372e-04,  6.98412698e-01)
( 1.03731651e-03,  7.30158730e-01)
( 1.06947869e-03,  7.61904762e-01)
( 1.08569174e-03,  7.93650794e-01)
( 1.08413037e-03,  8.25396825e-01)
( 1.06289913e-03,  8.57142857e-01)
( 1.02011347e-03,  8.88888889e-01)
( 9.54330026e-04,  9.20634921e-01)
( 8.65408161e-04,  9.52380952e-01)
( 7.55606627e-04,  9.84126984e-01)
( 6.29918475e-04,  1.01587302e+00)
( 4.94103006e-04,  1.04761905e+00)
( 3.58813209e-04,  1.07936508e+00)
( 2.37422733e-04,  1.11111111e+00)
( 1.43647019e-04,  1.14285714e+00)
( 8.89646035e-05,  1.17460317e+00)
( 7.82254647e-05,  1.20634921e+00)
( 9.75597723e-05,  1.23809524e+00)
( 1.08103217e-04,  1.26984127e+00)
( 1.05042011e-04,  1.30158730e+00)
( 1.07020016e-04,  1.33333333e+00)
( 1.13329632e-04,  1.36507937e+00)
( 1.20147291e-04,  1.39682540e+00)
( 1.27664462e-04,  1.42857143e+00)
( 1.36239338e-04,  1.46031746e+00)
( 1.46803504e-04,  1.49206349e+00)
( 1.61178599e-04,  1.52380952e+00)
( 1.82846401e-04,  1.55555556e+00)
( 2.16952118e-04,  1.58730159e+00)
( 2.70692370e-04,  1.61904762e+00)
( 3.54256044e-04,  1.65079365e+00)
( 4.84891556e-04,  1.68253968e+00)
( 6.90263463e-04,  1.71428571e+00)
( 9.82550438e-04,  1.74603175e+00)
( 1.30259735e-03,  1.77777778e+00)
( 1.56214763e-03,  1.80952381e+00)
( 1.75847893e-03,  1.84126984e+00)
( 1.94050395e-03,  1.87301587e+00)
( 2.11122073e-03,  1.90476190e+00)
( 2.25124112e-03,  1.93650794e+00)
( 2.32053245e-03,  1.96825397e+00)
( 2.26913556e-03,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.75734121e-02,  0.00000000e+00)
( 4.89842594e-02,  3.17460317e-02)
( 5.43504730e-02,  6.34920635e-02)
( 5.71176410e-02,  9.52380952e-02)
( 5.85596226e-02,  1.26984127e-01)
( 5.87088913e-02,  1.58730159e-01)
( 5.77714294e-02,  1.90476190e-01)
( 5.60823902e-02,  2.22222222e-01)
( 5.38325161e-02,  2.53968254e-01)
( 5.10298871e-02,  2.85714286e-01)
( 4.77582552e-02,  3.17460317e-01)
( 4.41914611e-02,  3.49206349e-01)
( 4.05133702e-02,  3.80952381e-01)
( 3.69342342e-02,  4.12698413e-01)
( 3.36454138e-02,  4.44444444e-01)
( 3.07850130e-02,  4.76190476e-01)
( 2.83818506e-02,  5.07936508e-01)
( 2.63884086e-02,  5.39682540e-01)
( 2.48251129e-02,  5.71428571e-01)
( 2.36999132e-02,  6.03174603e-01)
( 2.30026469e-02,  6.34920635e-01)
( 2.26474982e-02,  6.66666667e-01)
( 2.24027876e-02,  6.98412698e-01)
( 2.20170151e-02,  7.30158730e-01)
( 2.13641971e-02,  7.61904762e-01)
( 2.04524063e-02,  7.93650794e-01)
( 1.93233751e-02,  8.25396825e-01)
( 1.79444179e-02,  8.57142857e-01)
( 1.62811354e-02,  8.88888889e-01)
( 1.44520719e-02,  9.20634921e-01)
( 1.26628634e-02,  9.52380952e-01)
( 1.10702636e-02,  9.84126984e-01)
( 9.77458060e-03,  1.01587302e+00)
( 8.85690004e-03,  1.04761905e+00)
( 8.45733378e-03,  1.07936508e+00)
( 8.73758085e-03,  1.11111111e+00)
( 9.76595003e-03,  1.14285714e+00)
( 1.15018953e-02,  1.17460317e+00)
( 1.38376635e-02,  1.20634921e+00)
( 1.66018941e-02,  1.23809524e+00)
( 1.96134783e-02,  1.26984127e+00)
( 2.27916017e-02,  1.30158730e+00)
( 2.60879938e-02,  1.33333333e+00)
( 2.93664485e-02,  1.36507937e+00)
( 3.24516371e-02,  1.39682540e+00)
( 3.52119096e-02,  1.42857143e+00)
( 3.75040136e-02,  1.46031746e+00)
( 3.92439850e-02,  1.49206349e+00)
( 4.05088253e-02,  1.52380952e+00)
( 4.13800552e-02,  1.55555556e+00)
( 4.18105200e-02,  1.58730159e+00)
( 4.18033265e-02,  1.61904762e+00)
( 4.14502099e-02,  1.65079365e+00)
( 4.08636294e-02,  1.68253968e+00)
( 4.01310772e-02,  1.71428571e+00)
( 3.92797627e-02,  1.74603175e+00)
( 3.82641517e-02,  1.77777778e+00)
( 3.70082594e-02,  1.80952381e+00)
( 3.53391692e-02,  1.84126984e+00)
( 3.30268852e-02,  1.87301587e+00)
( 2.98018213e-02,  1.90476190e+00)
( 2.53818780e-02,  1.93650794e+00)
( 1.96506549e-02,  1.96825397e+00)
( 1.29040200e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.21188867e-02,  0.00000000e+00)
( 4.45299372e-02,  3.17460317e-02)
( 5.17577045e-02,  6.34920635e-02)
( 5.63349649e-02,  9.52380952e-02)
( 5.90107776e-02,  1.26984127e-01)
( 6.09819479e-02,  1.58730159e-01)
( 6.18533269e-02,  1.90476190e-01)
( 6.16607703e-02,  2.22222222e-01)
( 6.03943989e-02,  2.53968254e-01)
( 5.79022244e-02,  2.85714286e-01)
( 5.44270948e-02,  3.17460317e-01)
( 5.02909906e-02,  3.49206349e-01)
( 4.58922088e-02,  3.80952381e-01)
( 4.16285023e-02,  4.12698413e-01)
( 3.75041254e-02,  4.44444444e-01)
( 3.38582881e-02,  4.76190476e-01)
( 3.07271630e-02,  5.07936508e-01)
( 2.81443540e-02,  5.39682540e-01)
( 2.59876307e-02,  5.71428571e-01)
( 2.42398810e-02,  6.03174603e-01)
( 2.27506682e-02,  6.34920635e-01)
( 2.15224903e-02,  6.66666667e-01)
( 2.02642195e-02,  6.98412698e-01)
( 1.92260295e-02,  7.30158730e-01)
( 1.82845052e-02,  7.61904762e-01)
( 1.74017381e-02,  7.93650794e-01)
( 1.63574256e-02,  8.25396825e-01)
( 1.51455952e-02,  8.57142857e-01)
( 1.37551408e-02,  8.88888889e-01)
( 1.24038383e-02,  9.20634921e-01)
( 1.11525888e-02,  9.52380952e-01)
( 1.02359476e-02,  9.84126984e-01)
( 9.70411021e-03,  1.01587302e+00)
( 9.61631443e-03,  1.04761905e+00)
( 1.00210113e-02,  1.07936508e+00)
( 1.09323328e-02,  1.11111111e+00)
( 1.24264378e-02,  1.14285714e+00)
( 1.44146951e-02,  1.17460317e+00)
( 1.69145931e-02,  1.20634921e+00)
( 1.96281672e-02,  1.23809524e+00)
( 2.24766340e-02,  1.26984127e+00)
( 2.53018700e-02,  1.30158730e+00)
( 2.79169232e-02,  1.33333333e+00)
( 3.04060392e-02,  1.36507937e+00)
( 3.25557031e-02,  1.39682540e+00)
( 3.44835408e-02,  1.42857143e+00)
( 3.58439237e-02,  1.46031746e+00)
( 3.66994441e-02,  1.49206349e+00)
( 3.69284078e-02,  1.52380952e+00)
( 3.67672369e-02,  1.55555556e+00)
( 3.61109041e-02,  1.58730159e+00)
( 3.51743698e-02,  1.61904762e+00)
( 3.38194706e-02,  1.65079365e+00)
( 3.24186832e-02,  1.68253968e+00)
( 3.07158418e-02,  1.71428571e+00)
( 2.90581398e-02,  1.74603175e+00)
( 2.74414010e-02,  1.77777778e+00)
( 2.60675214e-02,  1.80952381e+00)
( 2.48992834e-02,  1.84126984e+00)
( 2.33871676e-02,  1.87301587e+00)
( 2.15429440e-02,  1.90476190e+00)
( 1.89268328e-02,  1.93650794e+00)
( 1.52696259e-02,  1.96825397e+00)
( 9.97747015e-03,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 2.95575969e-02,  0.00000000e+00)
( 4.21451926e-02,  3.17460317e-02)
( 5.00900596e-02,  6.34920635e-02)
( 5.61670028e-02,  9.52380952e-02)
( 6.01138473e-02,  1.26984127e-01)
( 6.27689660e-02,  1.58730159e-01)
( 6.39617890e-02,  1.90476190e-01)
( 6.43726811e-02,  2.22222222e-01)
( 6.37534931e-02,  2.53968254e-01)
( 6.19955026e-02,  2.85714286e-01)
( 5.89609109e-02,  3.17460317e-01)
( 5.52725717e-02,  3.49206349e-01)
( 5.11161909e-02,  3.80952381e-01)
( 4.67483811e-02,  4.12698413e-01)
( 4.22732905e-02,  4.44444444e-01)
( 3.82472202e-02,  4.76190476e-01)
( 3.47071588e-02,  5.07936508e-01)
( 3.16961035e-02,  5.39682540e-01)
( 2.90239323e-02,  5.71428571e-01)
( 2.68486068e-02,  6.03174603e-01)
( 2.49738209e-02,  6.34920635e-01)
( 2.33851224e-02,  6.66666667e-01)
( 2.19052825e-02,  6.98412698e-01)
( 2.06302051e-02,  7.30158730e-01)
( 1.94817036e-02,  7.61904762e-01)
( 1.85795501e-02,  7.93650794e-01)
( 1.77607704e-02,  8.25396825e-01)
( 1.68324038e-02,  8.57142857e-01)
( 1.56706460e-02,  8.88888889e-01)
( 1.43437218e-02,  9.20634921e-01)
( 1.32287256e-02,  9.52380952e-01)
( 1.25773540e-02,  9.84126984e-01)
( 1.24975126e-02,  1.01587302e+00)
( 1.28884185e-02,  1.04761905e+00)
( 1.37329847e-02,  1.07936508e+00)
( 1.50017962e-02,  1.11111111e+00)
( 1.67295299e-02,  1.14285714e+00)
( 1.87827237e-02,  1.17460317e+00)
( 2.11296137e-02,  1.20634921e+00)
( 2.35941093e-02,  1.23809524e+00)
( 2.60946024e-02,  1.26984127e+00)
( 2.86989920e-02,  1.30158730e+00)
( 3.13370451e-02,  1.33333333e+00)
( 3.40054817e-02,  1.36507937e+00)
( 3.63700315e-02,  1.39682540e+00)
( 3.81543189e-02,  1.42857143e+00)
( 3.91061902e-02,  1.46031746e+00)
( 3.93277556e-02,  1.49206349e+00)
( 3.90443914e-02,  1.52380952e+00)
( 3.84745374e-02,  1.55555556e+00)
( 3.75924483e-02,  1.58730159e+00)
( 3.65152285e-02,  1.61904762e+00)
( 3.52634117e-02,  1.65079365e+00)
( 3.38347033e-02,  1.68253968e+00)
( 3.21919322e-02,  1.71428571e+00)
( 3.04384828e-02,  1.74603175e+00)
( 2.87521333e-02,  1.77777778e+00)
( 2.72400882e-02,  1.80952381e+00)
( 2.58449297e-02,  1.84126984e+00)
( 2.42149346e-02,  1.87301587e+00)
( 2.21197624e-02,  1.90476190e+00)
( 1.89410951e-02,  1.93650794e+00)
( 1.50495833e-02,  1.96825397e+00)
( 9.75478813e-03,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 3.28603275e-02,  0.00000000e+00)
( 4.56578694e-02,  3.17460317e-02)
( 5.26904389e-02,  6.34920635e-02)
( 5.72303608e-02,  9.52380952e-02)
( 5.98480143e-02,  1.26984127e-01)
( 6.13561906e-02,  1.58730159e-01)
( 6.14942163e-02,  1.90476190e-01)
( 6.06482551e-02,  2.22222222e-01)
( 5.86148389e-02,  2.53968254e-01)
( 5.55432513e-02,  2.85714286e-01)
( 5.16213104e-02,  3.17460317e-01)
( 4.71469276e-02,  3.49206349e-01)
( 4.25571278e-02,  3.80952381e-01)
( 3.82373668e-02,  4.12698413e-01)
( 3.43447849e-02,  4.44444444e-01)
( 3.11529133e-02,  4.76190476e-01)
( 2.84993500e-02,  5.07936508e-01)
( 2.63019018e-02,  5.39682540e-01)
( 2.43050121e-02,  5.71428571e-01)
( 2.26586629e-02,  6.03174603e-01)
( 2.11625565e-02,  6.34920635e-01)
( 1.99871100e-02,  6.66666667e-01)
( 1.88147333e-02,  6.98412698e-01)
( 1.77965127e-02,  7.30158730e-01)
( 1.68159213e-02,  7.61904762e-01)
( 1.58638749e-02,  7.93650794e-01)
( 1.48327705e-02,  8.25396825e-01)
( 1.36859473e-02,  8.57142857e-01)
( 1.25585897e-02,  8.88888889e-01)
( 1.14639122e-02,  9.20634921e-01)
( 1.05657605e-02,  9.52380952e-01)
( 9.81977209e-03,  9.84126984e-01)
( 9.49376635e-03,  1.01587302e+00)
( 9.49985068e-03,  1.04761905e+00)
( 1.00042028e-02,  1.07936508e+00)
( 1.09528108e-02,  1.11111111e+00)
( 1.23831574e-02,  1.14285714e+00)
( 1.42281838e-02,  1.17460317e+00)
( 1.63858440e-02,  1.20634921e+00)
( 1.87992062e-02,  1.23809524e+00)
( 2.11975798e-02,  1.26984127e+00)
( 2.35935133e-02,  1.30158730e+00)
( 2.58329716e-02,  1.33333333e+00)
( 2.79332660e-02,  1.36507937e+00)
( 2.97716632e-02,  1.39682540e+00)
( 3.13742347e-02,  1.42857143e+00)
( 3.25902291e-02,  1.46031746e+00)
( 3.34163718e-02,  1.49206349e+00)
( 3.36977467e-02,  1.52380952e+00)
( 3.36173549e-02,  1.55555556e+00)
( 3.31654511e-02,  1.58730159e+00)
( 3.24057825e-02,  1.61904762e+00)
( 3.13282311e-02,  1.65079365e+00)
( 3.00977975e-02,  1.68253968e+00)
( 2.86858324e-02,  1.71428571e+00)
( 2.71815732e-02,  1.74603175e+00)
( 2.58112028e-02,  1.77777778e+00)
( 2.45346259e-02,  1.80952381e+00)
( 2.33703982e-02,  1.84126984e+00)
( 2.20085178e-02,  1.87301587e+00)
( 2.02650167e-02,  1.90476190e+00)
( 1.76818073e-02,  1.93650794e+00)
( 1.41387014e-02,  1.96825397e+00)
( 9.31013189e-03,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.34642120e-03,  0.00000000e+00)
( 1.55858649e-03,  3.17460317e-02)
( 1.69266958e-03,  6.34920635e-02)
( 1.82068383e-03,  9.52380952e-02)
( 1.97181525e-03,  1.26984127e-01)
( 2.15019658e-03,  1.58730159e-01)
( 2.35574925e-03,  1.90476190e-01)
( 2.58598290e-03,  2.22222222e-01)
( 2.83654570e-03,  2.53968254e-01)
( 3.10148834e-03,  2.85714286e-01)
( 3.37339868e-03,  3.17460317e-01)
( 3.64359724e-03,  3.49206349e-01)
( 3.90249398e-03,  3.80952381e-01)
( 4.14011860e-03,  4.12698413e-01)
( 4.34696302e-03,  4.44444444e-01)
( 4.51488513e-03,  4.76190476e-01)
( 4.63833753e-03,  5.07936508e-01)
( 4.71447222e-03,  5.39682540e-01)
( 4.73913131e-03,  5.71428571e-01)
( 4.71020816e-03,  6.03174603e-01)
( 4.62785456e-03,  6.34920635e-01)
( 4.49391967e-03,  6.66666667e-01)
( 4.31149313e-03,  6.98412698e-01)
( 4.08467883e-03,  7.30158730e-01)
( 3.81864840e-03,  7.61904762e-01)
( 3.51952505e-03,  7.93650794e-01)
( 3.19402548e-03,  8.25396825e-01)
( 2.84885825e-03,  8.57142857e-01)
( 2.49017170e-03,  8.88888889e-01)
( 2.12350721e-03,  9.20634921e-01)
( 1.75453525e-03,  9.52380952e-01)
( 1.39042560e-03,  9.84126984e-01)
( 1.04019640e-03,  1.01587302e+00)
( 7.11966131e-04,  1.04761905e+00)
( 4.26035462e-04,  1.07936508e+00)
( 2.09694495e-04,  1.11111111e+00)
( 9.35351272e-05,  1.14285714e+00)
( 1.07041982e-04,  1.17460317e+00)
( 2.72005826e-04,  1.20634921e+00)
( 5.91113814e-04,  1.23809524e+00)
( 1.01846363e-03,  1.26984127e+00)
( 1.43517426e-03,  1.30158730e+00)
( 1.78509345e-03,  1.33333333e+00)
( 2.15102732e-03,  1.36507937e+00)
( 2.56960094e-03,  1.39682540e+00)
( 3.03339656e-03,  1.42857143e+00)
( 3.54159530e-03,  1.46031746e+00)
( 4.09366004e-03,  1.49206349e+00)
( 4.69124550e-03,  1.52380952e+00)
( 5.34798019e-03,  1.55555556e+00)
( 6.07216824e-03,  1.58730159e+00)
( 6.87719742e-03,  1.61904762e+00)
( 7.78298127e-03,  1.65079365e+00)
( 8.77601560e-03,  1.68253968e+00)
( 9.70917940e-03,  1.71428571e+00)
( 1.03161847e-02,  1.74603175e+00)
( 1.04843993e-02,  1.77777778e+00)
( 1.03382189e-02,  1.80952381e+00)
( 1.00054899e-02,  1.84126984e+00)
( 9.51229036e-03,  1.87301587e+00)
( 8.85317475e-03,  1.90476190e+00)
( 8.01066216e-03,  1.93650794e+00)
( 6.89987047e-03,  1.96825397e+00)
( 5.40790195e-03,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.55625509e-02,  0.00000000e+00)
( 3.34990956e-02,  3.17460317e-02)
( 3.67504358e-02,  6.34920635e-02)
( 3.95936333e-02,  9.52380952e-02)
( 4.17646654e-02,  1.26984127e-01)
( 4.28150855e-02,  1.58730159e-01)
( 4.28922065e-02,  1.90476190e-01)
( 4.22537923e-02,  2.22222222e-01)
( 4.11767997e-02,  2.53968254e-01)
( 3.97856832e-02,  2.85714286e-01)
( 3.80167812e-02,  3.17460317e-01)
( 3.58390696e-02,  3.49206349e-01)
( 3.33147906e-02,  3.80952381e-01)
( 3.06301787e-02,  4.12698413e-01)
( 2.80486047e-02,  4.44444444e-01)
( 2.57908422e-02,  4.76190476e-01)
( 2.39036363e-02,  5.07936508e-01)
( 2.23089177e-02,  5.39682540e-01)
( 2.10010465e-02,  5.71428571e-01)
( 2.00165920e-02,  6.03174603e-01)
( 1.93707328e-02,  6.34920635e-01)
( 1.90368276e-02,  6.66666667e-01)
( 1.89431831e-02,  6.98412698e-01)
( 1.89593602e-02,  7.30158730e-01)
( 1.89322662e-02,  7.61904762e-01)
( 1.87350512e-02,  7.93650794e-01)
( 1.82908326e-02,  8.25396825e-01)
( 1.76169649e-02,  8.57142857e-01)
( 1.68079548e-02,  8.88888889e-01)
( 1.59303285e-02,  9.20634921e-01)
( 1.50194019e-02,  9.52380952e-01)
( 1.41015546e-02,  9.84126984e-01)
( 1.31999068e-02,  1.01587302e+00)
( 1.23161105e-02,  1.04761905e+00)
( 1.14868535e-02,  1.07936508e+00)
( 1.07882004e-02,  1.11111111e+00)
( 1.03271436e-02,  1.14285714e+00)
( 1.01982243e-02,  1.17460317e+00)
( 1.04569951e-02,  1.20634921e+00)
( 1.11359879e-02,  1.23809524e+00)
( 1.22499363e-02,  1.26984127e+00)
( 1.37882670e-02,  1.30158730e+00)
( 1.57280639e-02,  1.33333333e+00)
( 1.80514641e-02,  1.36507937e+00)
( 2.07385402e-02,  1.39682540e+00)
( 2.37593725e-02,  1.42857143e+00)
( 2.70613506e-02,  1.46031746e+00)
( 3.05284951e-02,  1.49206349e+00)
( 3.40088978e-02,  1.52380952e+00)
( 3.74770202e-02,  1.55555556e+00)
( 4.09200229e-02,  1.58730159e+00)
( 4.42256220e-02,  1.61904762e+00)
( 4.72079404e-02,  1.65079365e+00)
( 4.97106202e-02,  1.68253968e+00)
( 5.16201705e-02,  1.71428571e+00)
( 5.28240576e-02,  1.74603175e+00)
( 5.31998910e-02,  1.77777778e+00)
( 5.26083410e-02,  1.80952381e+00)
( 5.09376936e-02,  1.84126984e+00)
( 4.81605567e-02,  1.87301587e+00)
( 4.43933196e-02,  1.90476190e+00)
( 4.00948152e-02,  1.93650794e+00)
( 3.50057222e-02,  1.96825397e+00)
( 2.65401006e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.76131853e-02,  0.00000000e+00)
( 3.80742066e-02,  3.17460317e-02)
( 3.99342254e-02,  6.34920635e-02)
( 4.11165655e-02,  9.52380952e-02)
( 4.20660526e-02,  1.26984127e-01)
( 4.33546379e-02,  1.58730159e-01)
( 4.43079546e-02,  1.90476190e-01)
( 4.47392203e-02,  2.22222222e-01)
( 4.40196134e-02,  2.53968254e-01)
( 4.23207134e-02,  2.85714286e-01)
( 3.96236368e-02,  3.17460317e-01)
( 3.68693918e-02,  3.49206349e-01)
( 3.38515155e-02,  3.80952381e-01)
( 3.11682820e-02,  4.12698413e-01)
( 2.84913089e-02,  4.44444444e-01)
( 2.62659397e-02,  4.76190476e-01)
( 2.41847299e-02,  5.07936508e-01)
( 2.24199835e-02,  5.39682540e-01)
( 2.09338255e-02,  5.71428571e-01)
( 1.97613183e-02,  6.03174603e-01)
( 1.87986381e-02,  6.34920635e-01)
( 1.80101302e-02,  6.66666667e-01)
( 1.72401629e-02,  6.98412698e-01)
( 1.65093709e-02,  7.30158730e-01)
( 1.56727936e-02,  7.61904762e-01)
( 1.47139113e-02,  7.93650794e-01)
( 1.35153430e-02,  8.25396825e-01)
( 1.22109922e-02,  8.57142857e-01)
( 1.08567802e-02,  8.88888889e-01)
( 9.58742201e-03,  9.20634921e-01)
( 8.34644958e-03,  9.52380952e-01)
( 7.36221857e-03,  9.84126984e-01)
( 6.65149093e-03,  1.01587302e+00)
( 6.26860559e-03,  1.04761905e+00)
( 6.28085202e-03,  1.07936508e+00)
( 6.74012536e-03,  1.11111111e+00)
( 7.70812901e-03,  1.14285714e+00)
( 9.10436921e-03,  1.17460317e+00)
( 1.09070446e-02,  1.20634921e+00)
( 1.29047828e-02,  1.23809524e+00)
( 1.50492443e-02,  1.26984127e+00)
( 1.73634142e-02,  1.30158730e+00)
( 1.96134839e-02,  1.33333333e+00)
( 2.19446290e-02,  1.36507937e+00)
( 2.39937492e-02,  1.39682540e+00)
( 2.58949231e-02,  1.42857143e+00)
( 2.76243091e-02,  1.46031746e+00)
( 2.89639775e-02,  1.49206349e+00)
( 2.99888402e-02,  1.52380952e+00)
( 3.07606217e-02,  1.55555556e+00)
( 3.10494341e-02,  1.58730159e+00)
( 3.10729183e-02,  1.61904762e+00)
( 3.07581369e-02,  1.65079365e+00)
( 3.03069204e-02,  1.68253968e+00)
( 2.96610892e-02,  1.71428571e+00)
( 2.87670232e-02,  1.74603175e+00)
( 2.78788097e-02,  1.77777778e+00)
( 2.70143170e-02,  1.80952381e+00)
( 2.60492712e-02,  1.84126984e+00)
( 2.47313362e-02,  1.87301587e+00)
( 2.30882261e-02,  1.90476190e+00)
( 2.06759050e-02,  1.93650794e+00)
( 1.72581282e-02,  1.96825397e+00)
( 1.13280350e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 2.71529555e-02,  0.00000000e+00)
( 3.76573689e-02,  3.17460317e-02)
( 4.10666279e-02,  6.34920635e-02)
( 4.39443588e-02,  9.52380952e-02)
( 4.63753007e-02,  1.26984127e-01)
( 4.85399850e-02,  1.58730159e-01)
( 4.93196063e-02,  1.90476190e-01)
( 4.91689444e-02,  2.22222222e-01)
( 4.82102074e-02,  2.53968254e-01)
( 4.63364162e-02,  2.85714286e-01)
( 4.34624143e-02,  3.17460317e-01)
( 4.03037965e-02,  3.49206349e-01)
( 3.70548256e-02,  3.80952381e-01)
( 3.39388773e-02,  4.12698413e-01)
( 3.09031457e-02,  4.44444444e-01)
( 2.82973256e-02,  4.76190476e-01)
( 2.59693339e-02,  5.07936508e-01)
( 2.40646433e-02,  5.39682540e-01)
( 2.24027224e-02,  5.71428571e-01)
( 2.11089943e-02,  6.03174603e-01)
( 1.99555084e-02,  6.34920635e-01)
( 1.89218726e-02,  6.66666667e-01)
( 1.78322420e-02,  6.98412698e-01)
( 1.67587548e-02,  7.30158730e-01)
( 1.55967604e-02,  7.61904762e-01)
( 1.43582802e-02,  7.93650794e-01)
( 1.30016450e-02,  8.25396825e-01)
( 1.16191981e-02,  8.57142857e-01)
( 1.02549223e-02,  8.88888889e-01)
( 8.98597855e-03,  9.20634921e-01)
( 7.89520610e-03,  9.52380952e-01)
( 7.10186316e-03,  9.84126984e-01)
( 6.68960484e-03,  1.01587302e+00)
( 6.70924690e-03,  1.04761905e+00)
( 7.18727242e-03,  1.07936508e+00)
( 8.10075738e-03,  1.11111111e+00)
( 9.49414074e-03,  1.14285714e+00)
( 1.13276364e-02,  1.17460317e+00)
( 1.35524413e-02,  1.20634921e+00)
( 1.59767941e-02,  1.23809524e+00)
( 1.84964519e-02,  1.26984127e+00)
( 2.10171472e-02,  1.30158730e+00)
( 2.34255027e-02,  1.33333333e+00)
( 2.56685670e-02,  1.36507937e+00)
( 2.76942085e-02,  1.39682540e+00)
( 2.95021608e-02,  1.42857143e+00)
( 3.09377518e-02,  1.46031746e+00)
( 3.19206715e-02,  1.49206349e+00)
( 3.24637853e-02,  1.52380952e+00)
( 3.26899625e-02,  1.55555556e+00)
( 3.26365978e-02,  1.58730159e+00)
( 3.24847475e-02,  1.61904762e+00)
( 3.22976448e-02,  1.65079365e+00)
( 3.20074782e-02,  1.68253968e+00)
( 3.15082856e-02,  1.71428571e+00)
( 3.07764057e-02,  1.74603175e+00)
( 2.98875943e-02,  1.77777778e+00)
( 2.88492497e-02,  1.80952381e+00)
( 2.75879838e-02,  1.84126984e+00)
( 2.58064736e-02,  1.87301587e+00)
( 2.34748796e-02,  1.90476190e+00)
( 2.01854780e-02,  1.93650794e+00)
( 1.61981750e-02,  1.96825397e+00)
( 1.04964068e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 2.63777878e-02,  0.00000000e+00)
( 3.67872007e-02,  3.17460317e-02)
( 3.92813608e-02,  6.34920635e-02)
( 4.02765758e-02,  9.52380952e-02)
( 4.09559719e-02,  1.26984127e-01)
( 4.27148268e-02,  1.58730159e-01)
( 4.39294353e-02,  1.90476190e-01)
( 4.41538803e-02,  2.22222222e-01)
( 4.33789119e-02,  2.53968254e-01)
( 4.19902205e-02,  2.85714286e-01)
( 3.99634838e-02,  3.17460317e-01)
( 3.75752300e-02,  3.49206349e-01)
( 3.49552333e-02,  3.80952381e-01)
( 3.22806910e-02,  4.12698413e-01)
( 2.96680275e-02,  4.44444444e-01)
( 2.72711590e-02,  4.76190476e-01)
( 2.49698479e-02,  5.07936508e-01)
( 2.30421145e-02,  5.39682540e-01)
( 2.12961435e-02,  5.71428571e-01)
( 1.98959596e-02,  6.03174603e-01)
( 1.87101718e-02,  6.34920635e-01)
( 1.77656226e-02,  6.66666667e-01)
( 1.69844329e-02,  6.98412698e-01)
( 1.63244866e-02,  7.30158730e-01)
( 1.56114036e-02,  7.61904762e-01)
( 1.48996823e-02,  7.93650794e-01)
( 1.40218502e-02,  8.25396825e-01)
( 1.30700450e-02,  8.57142857e-01)
( 1.20259644e-02,  8.88888889e-01)
( 1.09657822e-02,  9.20634921e-01)
( 9.88808367e-03,  9.52380952e-01)
( 8.97639897e-03,  9.84126984e-01)
( 8.20682291e-03,  1.01587302e+00)
( 7.61279045e-03,  1.04761905e+00)
( 7.37028802e-03,  1.07936508e+00)
( 7.58236926e-03,  1.11111111e+00)
( 8.23834538e-03,  1.14285714e+00)
( 9.35445912e-03,  1.17460317e+00)
( 1.09568080e-02,  1.20634921e+00)
( 1.27952555e-02,  1.23809524e+00)
( 1.48734460e-02,  1.26984127e+00)
( 1.71568319e-02,  1.30158730e+00)
( 1.95881277e-02,  1.33333333e+00)
( 2.19777320e-02,  1.36507937e+00)
( 2.42547598e-02,  1.39682540e+00)
( 2.64311489e-02,  1.42857143e+00)
( 2.85113398e-02,  1.46031746e+00)
( 3.03102937e-02,  1.49206349e+00)
( 3.17369848e-02,  1.52380952e+00)
( 3.28500234e-02,  1.55555556e+00)
( 3.35571393e-02,  1.58730159e+00)
( 3.39040495e-02,  1.61904762e+00)
( 3.39494385e-02,  1.65079365e+00)
( 3.38065177e-02,  1.68253968e+00)
( 3.33732590e-02,  1.71428571e+00)
( 3.26282494e-02,  1.74603175e+00)
( 3.17789204e-02,  1.77777778e+00)
( 3.08854878e-02,  1.80952381e+00)
( 2.99525186e-02,  1.84126984e+00)
( 2.84572709e-02,  1.87301587e+00)
( 2.65551563e-02,  1.90476190e+00)
( 2.36958768e-02,  1.93650794e+00)
( 1.96617972e-02,  1.96825397e+00)
( 1.29787615e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.81134097e-03,  0.00000000e+00)
( 8.75635259e-03,  3.17460317e-02)
( 9.16621462e-03,  6.34920635e-02)
( 9.42501891e-03,  9.52380952e-02)
( 9.66993161e-03,  1.26984127e-01)
( 9.92259011e-03,  1.58730159e-01)
( 1.01885367e-02,  1.90476190e-01)
( 1.04635358e-02,  2.22222222e-01)
( 1.07375151e-02,  2.53968254e-01)
( 1.09966062e-02,  2.85714286e-01)
( 1.12247886e-02,  3.17460317e-01)
( 1.14057967e-02,  3.49206349e-01)
( 1.15255741e-02,  3.80952381e-01)
( 1.15749780e-02,  4.12698413e-01)
( 1.15520358e-02,  4.44444444e-01)
( 1.14627043e-02,  4.76190476e-01)
( 1.13188121e-02,  5.07936508e-01)
( 1.11310920e-02,  5.39682540e-01)
( 1.09095387e-02,  5.71428571e-01)
( 1.06571661e-02,  6.03174603e-01)
( 1.03628160e-02,  6.34920635e-01)
( 9.99835320e-03,  6.66666667e-01)
( 9.52375960e-03,  6.98412698e-01)
( 8.90095253e-03,  7.30158730e-01)
( 8.11129157e-03,  7.61904762e-01)
( 7.16818543e-03,  7.93650794e-01)
( 6.11722702e-03,  8.25396825e-01)
( 5.02400612e-03,  8.57142857e-01)
( 3.95696424e-03,  8.88888889e-01)
( 2.97422707e-03,  9.20634921e-01)
( 2.11828528e-03,  9.52380952e-01)
( 1.41683477e-03,  9.84126984e-01)
( 8.84781184e-04,  1.01587302e+00)
( 5.27232653e-04,  1.04761905e+00)
( 3.60186561e-04,  1.07936508e+00)
( 3.99066776e-04,  1.11111111e+00)
( 6.56458666e-04,  1.14285714e+00)
( 1.14051276e-03,  1.17460317e+00)
( 1.85173855e-03,  1.20634921e+00)
( 2.77806702e-03,  1.23809524e+00)
( 3.88604729e-03,  1.26984127e+00)
( 5.09209465e-03,  1.30158730e+00)
( 6.23001251e-03,  1.33333333e+00)
( 7.20784860e-03,  1.36507937e+00)
( 8.16707313e-03,  1.39682540e+00)
( 9.21916869e-03,  1.42857143e+00)
( 1.03545459e-02,  1.46031746e+00)
( 1.15722697e-02,  1.49206349e+00)
( 1.28774717e-02,  1.52380952e+00)
( 1.43040409e-02,  1.55555556e+00)
( 1.58726759e-02,  1.58730159e+00)
( 1.75761152e-02,  1.61904762e+00)
( 1.92852505e-02,  1.65079365e+00)
( 2.06756499e-02,  1.68253968e+00)
( 2.14732792e-02,  1.71428571e+00)
( 2.17294693e-02,  1.74603175e+00)
( 2.16454268e-02,  1.77777778e+00)
( 2.13299207e-02,  1.80952381e+00)
( 2.08022203e-02,  1.84126984e+00)
( 2.00524349e-02,  1.87301587e+00)
( 1.90526955e-02,  1.90476190e+00)
( 1.77576300e-02,  1.93650794e+00)
( 1.58686694e-02,  1.96825397e+00)
( 1.26694720e-02,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.86025631e-02,  0.00000000e+00)
( 2.60785166e-02,  3.17460317e-02)
( 2.97314711e-02,  6.34920635e-02)
( 3.17118354e-02,  9.52380952e-02)
( 3.29232514e-02,  1.26984127e-01)
( 3.34381349e-02,  1.58730159e-01)
( 3.32629755e-02,  1.90476190e-01)
( 3.25416960e-02,  2.22222222e-01)
( 3.15189473e-02,  2.53968254e-01)
( 3.03528085e-02,  2.85714286e-01)
( 2.90673785e-02,  3.17460317e-01)
( 2.76807621e-02,  3.49206349e-01)
( 2.63188668e-02,  3.80952381e-01)
( 2.50578113e-02,  4.12698413e-01)
( 2.39374544e-02,  4.44444444e-01)
( 2.29803380e-02,  4.76190476e-01)
( 2.21800450e-02,  5.07936508e-01)
( 2.15531923e-02,  5.39682540e-01)
( 2.11290810e-02,  5.71428571e-01)
( 2.08529662e-02,  6.03174603e-01)
( 2.06893012e-02,  6.34920635e-01)
( 2.06612702e-02,  6.66666667e-01)
( 2.07058899e-02,  6.98412698e-01)
( 2.06750277e-02,  7.30158730e-01)
( 2.04949398e-02,  7.61904762e-01)
( 2.01638658e-02,  7.93650794e-01)
( 1.96686480e-02,  8.25396825e-01)
( 1.90122370e-02,  8.57142857e-01)
( 1.82330292e-02,  8.88888889e-01)
( 1.73712913e-02,  9.20634921e-01)
( 1.64381657e-02,  9.52380952e-01)
( 1.54248085e-02,  9.84126984e-01)
( 1.43013056e-02,  1.01587302e+00)
( 1.30489124e-02,  1.04761905e+00)
( 1.17331464e-02,  1.07936508e+00)
( 1.04549276e-02,  1.11111111e+00)
( 9.30875354e-03,  1.14285714e+00)
( 8.38174764e-03,  1.17460317e+00)
( 7.76109053e-03,  1.20634921e+00)
( 7.55149918e-03,  1.23809524e+00)
( 7.87812658e-03,  1.26984127e+00)
( 8.84631928e-03,  1.30158730e+00)
( 1.04994755e-02,  1.33333333e+00)
( 1.28084216e-02,  1.36507937e+00)
( 1.56978872e-02,  1.39682540e+00)
( 1.90883763e-02,  1.42857143e+00)
( 2.28929911e-02,  1.46031746e+00)
( 2.69816108e-02,  1.49206349e+00)
( 3.12169064e-02,  1.52380952e+00)
( 3.55470628e-02,  1.55555556e+00)
( 3.98188755e-02,  1.58730159e+00)
( 4.38431352e-02,  1.61904762e+00)
( 4.74773645e-02,  1.65079365e+00)
( 5.05874678e-02,  1.68253968e+00)
( 5.30318618e-02,  1.71428571e+00)
( 5.47190420e-02,  1.74603175e+00)
( 5.55843823e-02,  1.77777778e+00)
( 5.55323176e-02,  1.80952381e+00)
( 5.44334315e-02,  1.84126984e+00)
( 5.22850491e-02,  1.87301587e+00)
( 4.93767820e-02,  1.90476190e+00)
( 4.60488498e-02,  1.93650794e+00)
( 4.09469381e-02,  1.96825397e+00)
( 2.96242144e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.41867427e-02,  0.00000000e+00)
( 2.14930363e-02,  3.17460317e-02)
( 2.54795607e-02,  6.34920635e-02)
( 2.77024172e-02,  9.52380952e-02)
( 2.91745942e-02,  1.26984127e-01)
( 3.08200028e-02,  1.58730159e-01)
( 3.15900818e-02,  1.90476190e-01)
( 3.17897163e-02,  2.22222222e-01)
( 3.10851634e-02,  2.53968254e-01)
( 2.97419522e-02,  2.85714286e-01)
( 2.77167968e-02,  3.17460317e-01)
( 2.54543368e-02,  3.49206349e-01)
( 2.31380910e-02,  3.80952381e-01)
( 2.09371112e-02,  4.12698413e-01)
( 1.90021563e-02,  4.44444444e-01)
( 1.73610728e-02,  4.76190476e-01)
( 1.61784794e-02,  5.07936508e-01)
( 1.54197868e-02,  5.39682540e-01)
( 1.49632376e-02,  5.71428571e-01)
( 1.48881646e-02,  6.03174603e-01)
( 1.51139610e-02,  6.34920635e-01)
( 1.57091971e-02,  6.66666667e-01)
( 1.63337979e-02,  6.98412698e-01)
( 1.70346275e-02,  7.30158730e-01)
( 1.75291281e-02,  7.61904762e-01)
( 1.77046470e-02,  7.93650794e-01)
( 1.75247360e-02,  8.25396825e-01)
( 1.71070471e-02,  8.57142857e-01)
( 1.66111868e-02,  8.88888889e-01)
( 1.59798414e-02,  9.20634921e-01)
( 1.52364401e-02,  9.52380952e-01)
( 1.43637909e-02,  9.84126984e-01)
( 1.34631693e-02,  1.01587302e+00)
( 1.24631338e-02,  1.04761905e+00)
( 1.13469586e-02,  1.07936508e+00)
( 1.03120897e-02,  1.11111111e+00)
( 9.26630944e-03,  1.14285714e+00)
( 8.23874865e-03,  1.17460317e+00)
( 7.36471731e-03,  1.20634921e+00)
( 6.62752148e-03,  1.23809524e+00)
( 6.19818689e-03,  1.26984127e+00)
( 6.24882663e-03,  1.30158730e+00)
( 6.76152389e-03,  1.33333333e+00)
( 7.85506144e-03,  1.36507937e+00)
( 9.59934480e-03,  1.39682540e+00)
( 1.18265683e-02,  1.42857143e+00)
( 1.45713082e-02,  1.46031746e+00)
( 1.78294238e-02,  1.49206349e+00)
( 2.13627089e-02,  1.52380952e+00)
( 2.52162777e-02,  1.55555556e+00)
( 2.90444624e-02,  1.58730159e+00)
( 3.30772214e-02,  1.61904762e+00)
( 3.70291434e-02,  1.65079365e+00)
( 4.07189317e-02,  1.68253968e+00)
( 4.39863466e-02,  1.71428571e+00)
( 4.67269085e-02,  1.74603175e+00)
( 4.89790104e-02,  1.77777778e+00)
( 5.07327728e-02,  1.80952381e+00)
( 5.15384227e-02,  1.84126984e+00)
( 5.15950359e-02,  1.87301587e+00)
( 5.04666939e-02,  1.90476190e+00)
( 4.78748605e-02,  1.93650794e+00)
( 4.28973846e-02,  1.96825397e+00)
( 3.04095745e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 1.32240728e-02,  0.00000000e+00)
( 2.01949105e-02,  3.17460317e-02)
( 2.45770551e-02,  6.34920635e-02)
( 2.79306211e-02,  9.52380952e-02)
( 3.02395821e-02,  1.26984127e-01)
( 3.19108255e-02,  1.58730159e-01)
( 3.28253284e-02,  1.90476190e-01)
( 3.31675783e-02,  2.22222222e-01)
( 3.28652933e-02,  2.53968254e-01)
( 3.17926630e-02,  2.85714286e-01)
( 3.01870201e-02,  3.17460317e-01)
( 2.84837037e-02,  3.49206349e-01)
( 2.69301347e-02,  3.80952381e-01)
( 2.54039802e-02,  4.12698413e-01)
( 2.39068866e-02,  4.44444444e-01)
( 2.24729273e-02,  4.76190476e-01)
( 2.10463256e-02,  5.07936508e-01)
( 1.97193716e-02,  5.39682540e-01)
( 1.85077470e-02,  5.71428571e-01)
( 1.77101251e-02,  6.03174603e-01)
( 1.74040571e-02,  6.34920635e-01)
( 1.75566524e-02,  6.66666667e-01)
( 1.79674309e-02,  6.98412698e-01)
( 1.86290108e-02,  7.30158730e-01)
( 1.93763562e-02,  7.61904762e-01)
( 2.00183596e-02,  7.93650794e-01)
( 2.02957038e-02,  8.25396825e-01)
( 2.01475210e-02,  8.57142857e-01)
( 1.95305385e-02,  8.88888889e-01)
( 1.85738262e-02,  9.20634921e-01)
( 1.73109472e-02,  9.52380952e-01)
( 1.59921162e-02,  9.84126984e-01)
( 1.46271558e-02,  1.01587302e+00)
( 1.32591957e-02,  1.04761905e+00)
( 1.18806958e-02,  1.07936508e+00)
( 1.06168101e-02,  1.11111111e+00)
( 9.53377597e-03,  1.14285714e+00)
( 8.68746731e-03,  1.17460317e+00)
( 8.14876799e-03,  1.20634921e+00)
( 8.01031291e-03,  1.23809524e+00)
( 8.32074787e-03,  1.26984127e+00)
( 9.10127722e-03,  1.30158730e+00)
( 1.03259934e-02,  1.33333333e+00)
( 1.19923428e-02,  1.36507937e+00)
( 1.40213957e-02,  1.39682540e+00)
( 1.63873937e-02,  1.42857143e+00)
( 1.90145168e-02,  1.46031746e+00)
( 2.19223574e-02,  1.49206349e+00)
( 2.49978825e-02,  1.52380952e+00)
( 2.82725524e-02,  1.55555556e+00)
( 3.15824635e-02,  1.58730159e+00)
( 3.50039862e-02,  1.61904762e+00)
( 3.83350626e-02,  1.65079365e+00)
( 4.15688343e-02,  1.68253968e+00)
( 4.43184711e-02,  1.71428571e+00)
( 4.64885086e-02,  1.74603175e+00)
( 4.81078140e-02,  1.77777778e+00)
( 4.90599759e-02,  1.80952381e+00)
( 4.91499528e-02,  1.84126984e+00)
( 4.83504832e-02,  1.87301587e+00)
( 4.64177802e-02,  1.90476190e+00)
( 4.29003946e-02,  1.93650794e+00)
( 3.80373560e-02,  1.96825397e+00)
( 2.76642367e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.41468644e-02,  0.00000000e+00)
( 2.19987649e-02,  3.17460317e-02)
( 2.64442526e-02,  6.34920635e-02)
( 2.89111268e-02,  9.52380952e-02)
( 3.03713400e-02,  1.26984127e-01)
( 3.12505364e-02,  1.58730159e-01)
( 3.14732268e-02,  1.90476190e-01)
( 3.11124157e-02,  2.22222222e-01)
( 3.03322300e-02,  2.53968254e-01)
( 2.88284738e-02,  2.85714286e-01)
( 2.68812962e-02,  3.17460317e-01)
( 2.47587934e-02,  3.49206349e-01)
( 2.27334164e-02,  3.80952381e-01)
( 2.08924003e-02,  4.12698413e-01)
( 1.92268100e-02,  4.44444444e-01)
( 1.79204550e-02,  4.76190476e-01)
( 1.69756766e-02,  5.07936508e-01)
( 1.62709206e-02,  5.39682540e-01)
( 1.58430953e-02,  5.71428571e-01)
( 1.56028420e-02,  6.03174603e-01)
( 1.57281235e-02,  6.34920635e-01)
( 1.59055442e-02,  6.66666667e-01)
( 1.61486138e-02,  6.98412698e-01)
( 1.64100844e-02,  7.30158730e-01)
( 1.66865885e-02,  7.61904762e-01)
( 1.68449711e-02,  7.93650794e-01)
( 1.67383850e-02,  8.25396825e-01)
( 1.63321272e-02,  8.57142857e-01)
( 1.57474820e-02,  8.88888889e-01)
( 1.50118796e-02,  9.20634921e-01)
( 1.41304508e-02,  9.52380952e-01)
( 1.31867481e-02,  9.84126984e-01)
( 1.21835992e-02,  1.01587302e+00)
( 1.11948242e-02,  1.04761905e+00)
( 1.01658935e-02,  1.07936508e+00)
( 9.22321528e-03,  1.11111111e+00)
( 8.38249084e-03,  1.14285714e+00)
( 7.65303476e-03,  1.17460317e+00)
( 7.13247387e-03,  1.20634921e+00)
( 6.85988739e-03,  1.23809524e+00)
( 6.93605794e-03,  1.26984127e+00)
( 7.39193708e-03,  1.30158730e+00)
( 8.28434806e-03,  1.33333333e+00)
( 9.59085114e-03,  1.36507937e+00)
( 1.13584260e-02,  1.39682540e+00)
( 1.35684088e-02,  1.42857143e+00)
( 1.61019694e-02,  1.46031746e+00)
( 1.90116316e-02,  1.49206349e+00)
( 2.19967440e-02,  1.52380952e+00)
( 2.51927227e-02,  1.55555556e+00)
( 2.84365676e-02,  1.58730159e+00)
( 3.17131765e-02,  1.61904762e+00)
( 3.48540321e-02,  1.65079365e+00)
( 3.80137376e-02,  1.68253968e+00)
( 4.07612063e-02,  1.71428571e+00)
( 4.30506542e-02,  1.74603175e+00)
( 4.48326841e-02,  1.77777778e+00)
( 4.60656360e-02,  1.80952381e+00)
( 4.68284190e-02,  1.84126984e+00)
( 4.68593501e-02,  1.87301587e+00)
( 4.60132547e-02,  1.90476190e+00)
( 4.38351445e-02,  1.93650794e+00)
( 3.93947400e-02,  1.96825397e+00)
( 2.81242281e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 9.65377875e-03,  0.00000000e+00)
( 1.18329441e-02,  3.17460317e-02)
( 1.28252758e-02,  6.34920635e-02)
( 1.33583499e-02,  9.52380952e-02)
( 1.37299541e-02,  1.26984127e-01)
( 1.39994882e-02,  1.58730159e-01)
( 1.42089836e-02,  1.90476190e-01)
( 1.43860951e-02,  2.22222222e-01)
( 1.45440316e-02,  2.53968254e-01)
( 1.46853309e-02,  2.85714286e-01)
( 1.48063069e-02,  3.17460317e-01)
( 1.49001442e-02,  3.49206349e-01)
( 1.49587374e-02,  3.80952381e-01)
( 1.49733331e-02,  4.12698413e-01)
( 1.49347838e-02,  4.44444444e-01)
( 1.48327211e-02,  4.76190476e-01)
( 1.46532264e-02,  5.07936508e-01)
( 1.43701173e-02,  5.39682540e-01)
( 1.39509514e-02,  5.71428571e-01)
( 1.33670708e-02,  6.03174603e-01)
( 1.26057565e-02,  6.34920635e-01)
( 1.16767352e-02,  6.66666667e-01)
( 1.06097031e-02,  6.98412698e-01)
( 9.44642257e-03,  7.30158730e-01)
( 8.23242310e-03,  7.61904762e-01)
( 7.01128319e-03,  7.93650794e-01)
( 5.82174584e-03,  8.25396825e-01)
( 4.69700061e-03,  8.57142857e-01)
( 3.66497692e-03,  8.88888889e-01)
( 2.74909311e-03,  9.20634921e-01)
( 1.96898123e-03,  9.52380952e-01)
( 1.34097552e-03,  9.84126984e-01)
( 8.77114304e-04,  1.01587302e+00)
( 5.85364352e-04,  1.04761905e+00)
( 4.85773809e-04,  1.07936508e+00)
( 5.98501589e-04,  1.11111111e+00)
( 9.40938073e-04,  1.14285714e+00)
( 1.52622862e-03,  1.17460317e+00)
( 2.36146385e-03,  1.20634921e+00)
( 3.44603928e-03,  1.23809524e+00)
( 4.76959115e-03,  1.26984127e+00)
( 6.30287314e-03,  1.30158730e+00)
( 7.97456875e-03,  1.33333333e+00)
( 9.64028761e-03,  1.36507937e+00)
( 1.11510837e-02,  1.39682540e+00)
( 1.25576528e-02,  1.42857143e+00)
( 1.40494248e-02,  1.46031746e+00)
( 1.56402551e-02,  1.49206349e+00)
( 1.73361674e-02,  1.52380952e+00)
( 1.91722922e-02,  1.55555556e+00)
( 2.10918393e-02,  1.58730159e+00)
( 2.28502434e-02,  1.61904762e+00)
( 2.40962524e-02,  1.65079365e+00)
( 2.47219279e-02,  1.68253968e+00)
( 2.48912890e-02,  1.71428571e+00)
( 2.47771777e-02,  1.74603175e+00)
( 2.44546738e-02,  1.77777778e+00)
( 2.39448864e-02,  1.80952381e+00)
( 2.32468694e-02,  1.84126984e+00)
( 2.23454759e-02,  1.87301587e+00)
( 2.12125946e-02,  1.90476190e+00)
( 1.98041033e-02,  1.93650794e+00)
( 1.78547371e-02,  1.96825397e+00)
( 1.47444867e-02,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.45174377e-02,  0.00000000e+00)
( 2.18521040e-02,  3.17460317e-02)
( 2.64783856e-02,  6.34920635e-02)
( 2.91639622e-02,  9.52380952e-02)
( 3.06611490e-02,  1.26984127e-01)
( 3.13912891e-02,  1.58730159e-01)
( 3.15674283e-02,  1.90476190e-01)
( 3.12071126e-02,  2.22222222e-01)
( 3.01669855e-02,  2.53968254e-01)
( 2.84615476e-02,  2.85714286e-01)
( 2.63666287e-02,  3.17460317e-01)
( 2.42012553e-02,  3.49206349e-01)
( 2.21140925e-02,  3.80952381e-01)
( 2.01973394e-02,  4.12698413e-01)
( 1.85612850e-02,  4.44444444e-01)
( 1.72592904e-02,  4.76190476e-01)
( 1.63020976e-02,  5.07936508e-01)
( 1.57104637e-02,  5.39682540e-01)
( 1.54865701e-02,  5.71428571e-01)
( 1.55806290e-02,  6.03174603e-01)
( 1.58500224e-02,  6.34920635e-01)
( 1.62292756e-02,  6.66666667e-01)
( 1.67218130e-02,  6.98412698e-01)
( 1.72649175e-02,  7.30158730e-01)
( 1.77794565e-02,  7.61904762e-01)
( 1.82307325e-02,  7.93650794e-01)
( 1.86028760e-02,  8.25396825e-01)
( 1.88639052e-02,  8.57142857e-01)
( 1.89622194e-02,  8.88888889e-01)
( 1.88646838e-02,  9.20634921e-01)
( 1.85643677e-02,  9.52380952e-01)
( 1.80620123e-02,  9.84126984e-01)
( 1.73214469e-02,  1.01587302e+00)
( 1.63307153e-02,  1.04761905e+00)
( 1.51570272e-02,  1.07936508e+00)
( 1.38591724e-02,  1.11111111e+00)
( 1.25050051e-02,  1.14285714e+00)
( 1.11987637e-02,  1.17460317e+00)
( 1.00448644e-02,  1.20634921e+00)
( 9.14093107e-03,  1.23809524e+00)
( 8.59091617e-03,  1.26984127e+00)
( 8.49100016e-03,  1.30158730e+00)
( 8.92735831e-03,  1.33333333e+00)
( 9.97761730e-03,  1.36507937e+00)
( 1.16900913e-02,  1.39682540e+00)
( 1.40743982e-02,  1.42857143e+00)
( 1.71243381e-02,  1.46031746e+00)
( 2.07877811e-02,  1.49206349e+00)
( 2.49476228e-02,  1.52380952e+00)
( 2.95679066e-02,  1.55555556e+00)
( 3.45793739e-02,  1.58730159e+00)
( 3.98282371e-02,  1.61904762e+00)
( 4.50885035e-02,  1.65079365e+00)
( 5.01121953e-02,  1.68253968e+00)
( 5.46769500e-02,  1.71428571e+00)
( 5.86127974e-02,  1.74603175e+00)
( 6.17159270e-02,  1.77777778e+00)
( 6.37728721e-02,  1.80952381e+00)
( 6.46525398e-02,  1.84126984e+00)
( 6.44238889e-02,  1.87301587e+00)
( 6.34427145e-02,  1.90476190e+00)
( 6.20662943e-02,  1.93650794e+00)
( 5.86965494e-02,  1.96825397e+00)
( 4.72066589e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.14296898e-02,  0.00000000e+00)
( 1.84781719e-02,  3.17460317e-02)
( 2.33504269e-02,  6.34920635e-02)
( 2.71628741e-02,  9.52380952e-02)
( 2.97007896e-02,  1.26984127e-01)
( 3.10638268e-02,  1.58730159e-01)
( 3.10845282e-02,  1.90476190e-01)
( 3.02673280e-02,  2.22222222e-01)
( 2.89674625e-02,  2.53968254e-01)
( 2.69393660e-02,  2.85714286e-01)
( 2.46410482e-02,  3.17460317e-01)
( 2.25779638e-02,  3.49206349e-01)
( 2.07666270e-02,  3.80952381e-01)
( 1.92770287e-02,  4.12698413e-01)
( 1.82109457e-02,  4.44444444e-01)
( 1.73642822e-02,  4.76190476e-01)
( 1.69735812e-02,  5.07936508e-01)
( 1.66653264e-02,  5.39682540e-01)
( 1.63607057e-02,  5.71428571e-01)
( 1.60629284e-02,  6.03174603e-01)
( 1.58294719e-02,  6.34920635e-01)
( 1.52816977e-02,  6.66666667e-01)
( 1.46168768e-02,  6.98412698e-01)
( 1.39299957e-02,  7.30158730e-01)
( 1.32130915e-02,  7.61904762e-01)
( 1.25458930e-02,  7.93650794e-01)
( 1.18345469e-02,  8.25396825e-01)
( 1.12987682e-02,  8.57142857e-01)
( 1.10771554e-02,  8.88888889e-01)
( 1.10922530e-02,  9.20634921e-01)
( 1.11795589e-02,  9.52380952e-01)
( 1.12247998e-02,  9.84126984e-01)
( 1.10718347e-02,  1.01587302e+00)
( 1.07755568e-02,  1.04761905e+00)
( 1.02928039e-02,  1.07936508e+00)
( 9.74984001e-03,  1.11111111e+00)
( 9.13494546e-03,  1.14285714e+00)
( 8.51353351e-03,  1.17460317e+00)
( 7.94613734e-03,  1.20634921e+00)
( 7.42579158e-03,  1.23809524e+00)
( 7.18205236e-03,  1.26984127e+00)
( 7.24590244e-03,  1.30158730e+00)
( 7.69780669e-03,  1.33333333e+00)
( 8.55357107e-03,  1.36507937e+00)
( 9.95674264e-03,  1.39682540e+00)
( 1.18434243e-02,  1.42857143e+00)
( 1.41237769e-02,  1.46031746e+00)
( 1.68857742e-02,  1.49206349e+00)
( 1.99105777e-02,  1.52380952e+00)
( 2.34007072e-02,  1.55555556e+00)
( 2.70873755e-02,  1.58730159e+00)
( 3.12162023e-02,  1.61904762e+00)
( 3.50945629e-02,  1.65079365e+00)
( 3.92309241e-02,  1.68253968e+00)
( 4.31137346e-02,  1.71428571e+00)
( 4.65403274e-02,  1.74603175e+00)
( 4.94403914e-02,  1.77777778e+00)
( 5.17774411e-02,  1.80952381e+00)
( 5.34125417e-02,  1.84126984e+00)
( 5.43063059e-02,  1.87301587e+00)
( 5.46644069e-02,  1.90476190e+00)
( 5.34963831e-02,  1.93650794e+00)
( 5.05918749e-02,  1.96825397e+00)
( 3.91866826e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 1.20309200e-02,  0.00000000e+00)
( 1.95797943e-02,  3.17460317e-02)
( 2.48156264e-02,  6.34920635e-02)
( 2.91560180e-02,  9.52380952e-02)
( 3.19732390e-02,  1.26984127e-01)
( 3.30854580e-02,  1.58730159e-01)
( 3.27098332e-02,  1.90476190e-01)
( 3.16464566e-02,  2.22222222e-01)
( 3.02666575e-02,  2.53968254e-01)
( 2.85561271e-02,  2.85714286e-01)
( 2.64872108e-02,  3.17460317e-01)
( 2.44768299e-02,  3.49206349e-01)
( 2.27117557e-02,  3.80952381e-01)
( 2.13830769e-02,  4.12698413e-01)
( 2.05103159e-02,  4.44444444e-01)
( 2.00542044e-02,  4.76190476e-01)
( 1.98310632e-02,  5.07936508e-01)
( 1.95611212e-02,  5.39682540e-01)
( 1.91292316e-02,  5.71428571e-01)
( 1.85331088e-02,  6.03174603e-01)
( 1.78419407e-02,  6.34920635e-01)
( 1.70239154e-02,  6.66666667e-01)
( 1.62583049e-02,  6.98412698e-01)
( 1.55722471e-02,  7.30158730e-01)
( 1.50032938e-02,  7.61904762e-01)
( 1.44744013e-02,  7.93650794e-01)
( 1.40292430e-02,  8.25396825e-01)
( 1.37212705e-02,  8.57142857e-01)
( 1.35852648e-02,  8.88888889e-01)
( 1.35928607e-02,  9.20634921e-01)
( 1.35792093e-02,  9.52380952e-01)
( 1.34530589e-02,  9.84126984e-01)
( 1.31208086e-02,  1.01587302e+00)
( 1.25996331e-02,  1.04761905e+00)
( 1.18672699e-02,  1.07936508e+00)
( 1.10659227e-02,  1.11111111e+00)
( 1.02156773e-02,  1.14285714e+00)
( 9.39849485e-03,  1.17460317e+00)
( 8.64433311e-03,  1.20634921e+00)
( 8.08225665e-03,  1.23809524e+00)
( 7.78265856e-03,  1.26984127e+00)
( 7.83122517e-03,  1.30158730e+00)
( 8.28317925e-03,  1.33333333e+00)
( 9.22444277e-03,  1.36507937e+00)
( 1.06592737e-02,  1.39682540e+00)
( 1.26865376e-02,  1.42857143e+00)
( 1.52613325e-02,  1.46031746e+00)
( 1.84966754e-02,  1.49206349e+00)
( 2.22966187e-02,  1.52380952e+00)
( 2.67859045e-02,  1.55555556e+00)
( 3.16745080e-02,  1.58730159e+00)
( 3.69846523e-02,  1.61904762e+00)
( 4.23484817e-02,  1.65079365e+00)
( 4.78871875e-02,  1.68253968e+00)
( 5.30553944e-02,  1.71428571e+00)
( 5.77455051e-02,  1.74603175e+00)
( 6.17161319e-02,  1.77777778e+00)
( 6.49331361e-02,  1.80952381e+00)
( 6.69319481e-02,  1.84126984e+00)
( 6.77645579e-02,  1.87301587e+00)
( 6.70213476e-02,  1.90476190e+00)
( 6.38200417e-02,  1.93650794e+00)
( 5.89505769e-02,  1.96825397e+00)
( 4.59204242e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.06750270e-02,  0.00000000e+00)
( 1.74781773e-02,  3.17460317e-02)
( 2.20479779e-02,  6.34920635e-02)
( 2.55254097e-02,  9.52380952e-02)
( 2.76443027e-02,  1.26984127e-01)
( 2.85591502e-02,  1.58730159e-01)
( 2.86555719e-02,  1.90476190e-01)
( 2.81806756e-02,  2.22222222e-01)
( 2.73049884e-02,  2.53968254e-01)
( 2.60442011e-02,  2.85714286e-01)
( 2.43647043e-02,  3.17460317e-01)
( 2.26043928e-02,  3.49206349e-01)
( 2.08617114e-02,  3.80952381e-01)
( 1.92732569e-02,  4.12698413e-01)
( 1.79528203e-02,  4.44444444e-01)
( 1.69245601e-02,  4.76190476e-01)
( 1.61729660e-02,  5.07936508e-01)
( 1.55739989e-02,  5.39682540e-01)
( 1.51600214e-02,  5.71428571e-01)
( 1.48243951e-02,  6.03174603e-01)
( 1.44850193e-02,  6.34920635e-01)
( 1.40684145e-02,  6.66666667e-01)
( 1.35273160e-02,  6.98412698e-01)
( 1.29052857e-02,  7.30158730e-01)
( 1.22778695e-02,  7.61904762e-01)
( 1.17611559e-02,  7.93650794e-01)
( 1.12778181e-02,  8.25396825e-01)
( 1.09450519e-02,  8.57142857e-01)
( 1.07017532e-02,  8.88888889e-01)
( 1.05673103e-02,  9.20634921e-01)
( 1.04824575e-02,  9.52380952e-01)
( 1.03249056e-02,  9.84126984e-01)
( 1.00850435e-02,  1.01587302e+00)
( 9.74566024e-03,  1.04761905e+00)
( 9.34753567e-03,  1.07936508e+00)
( 8.90790392e-03,  1.11111111e+00)
( 8.52328911e-03,  1.14285714e+00)
( 8.19254853e-03,  1.17460317e+00)
( 7.90090207e-03,  1.20634921e+00)
( 7.74387876e-03,  1.23809524e+00)
( 7.74862524e-03,  1.26984127e+00)
( 7.92372972e-03,  1.30158730e+00)
( 8.37999396e-03,  1.33333333e+00)
( 9.19897575e-03,  1.36507937e+00)
( 1.03386370e-02,  1.39682540e+00)
( 1.18963271e-02,  1.42857143e+00)
( 1.37411226e-02,  1.46031746e+00)
( 1.59290470e-02,  1.49206349e+00)
( 1.83160566e-02,  1.52380952e+00)
( 2.11407095e-02,  1.55555556e+00)
( 2.40940396e-02,  1.58730159e+00)
( 2.73616426e-02,  1.61904762e+00)
( 3.06065828e-02,  1.65079365e+00)
( 3.39439288e-02,  1.68253968e+00)
( 3.71925272e-02,  1.71428571e+00)
( 4.00724448e-02,  1.74603175e+00)
( 4.26581614e-02,  1.77777778e+00)
( 4.48363945e-02,  1.80952381e+00)
( 4.65053692e-02,  1.84126984e+00)
( 4.77128550e-02,  1.87301587e+00)
( 4.83455732e-02,  1.90476190e+00)
( 4.75940295e-02,  1.93650794e+00)
( 4.47645634e-02,  1.96825397e+00)
( 3.45475562e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.92649854e-03,  0.00000000e+00)
( 1.01937326e-02,  3.17460317e-02)
( 1.12572843e-02,  6.34920635e-02)
( 1.19109517e-02,  9.52380952e-02)
( 1.24584809e-02,  1.26984127e-01)
( 1.29244300e-02,  1.58730159e-01)
( 1.33048650e-02,  1.90476190e-01)
( 1.35891968e-02,  2.22222222e-01)
( 1.37771694e-02,  2.53968254e-01)
( 1.38836196e-02,  2.85714286e-01)
( 1.39291454e-02,  3.17460317e-01)
( 1.39292441e-02,  3.49206349e-01)
( 1.38905626e-02,  3.80952381e-01)
( 1.38118351e-02,  4.12698413e-01)
( 1.36853652e-02,  4.44444444e-01)
( 1.34982234e-02,  4.76190476e-01)
( 1.32323140e-02,  5.07936508e-01)
( 1.28585072e-02,  5.39682540e-01)
( 1.23495311e-02,  5.71428571e-01)
( 1.16907526e-02,  6.03174603e-01)
( 1.08889183e-02,  6.34920635e-01)
( 9.96998977e-03,  6.66666667e-01)
( 8.96930788e-03,  6.98412698e-01)
( 7.92319234e-03,  7.30158730e-01)
( 6.86506135e-03,  7.61904762e-01)
( 5.82460780e-03,  7.93650794e-01)
( 4.82808379e-03,  8.25396825e-01)
( 3.89863271e-03,  8.57142857e-01)
( 3.05669010e-03,  8.88888889e-01)
( 2.32015969e-03,  9.20634921e-01)
( 1.70452439e-03,  9.52380952e-01)
( 1.22282596e-03,  9.84126984e-01)
( 8.84690788e-04,  1.01587302e+00)
( 6.97206007e-04,  1.04761905e+00)
( 6.76741824e-04,  1.07936508e+00)
( 8.39362678e-04,  1.11111111e+00)
( 1.19878561e-03,  1.14285714e+00)
( 1.76558760e-03,  1.17460317e+00)
( 2.54665199e-03,  1.20634921e+00)
( 3.54497903e-03,  1.23809524e+00)
( 4.75892192e-03,  1.26984127e+00)
( 6.17825938e-03,  1.30158730e+00)
( 7.77776446e-03,  1.33333333e+00)
( 9.50974133e-03,  1.36507937e+00)
( 1.12894941e-02,  1.39682540e+00)
( 1.29823554e-02,  1.42857143e+00)
( 1.44826900e-02,  1.46031746e+00)
( 1.59552265e-02,  1.49206349e+00)
( 1.74958482e-02,  1.52380952e+00)
( 1.90003328e-02,  1.55555556e+00)
( 2.01852098e-02,  1.58730159e+00)
( 2.08375063e-02,  1.61904762e+00)
( 2.10290160e-02,  1.65079365e+00)
( 2.09289379e-02,  1.68253968e+00)
( 2.06481256e-02,  1.71428571e+00)
( 2.02368218e-02,  1.74603175e+00)
( 1.97166800e-02,  1.77777778e+00)
( 1.90941542e-02,  1.80952381e+00)
( 1.83652043e-02,  1.84126984e+00)
( 1.75170656e-02,  1.87301587e+00)
( 1.65268667e-02,  1.90476190e+00)
( 1.53568052e-02,  1.93650794e+00)
( 1.38165923e-02,  1.96825397e+00)
( 1.15059502e-02,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.88970156e-02,  0.00000000e+00)
( 2.62490567e-02,  3.17460317e-02)
( 2.92341877e-02,  6.34920635e-02)
( 3.00204232e-02,  9.52380952e-02)
( 2.99202204e-02,  1.26984127e-01)
( 2.92205922e-02,  1.58730159e-01)
( 2.81013884e-02,  1.90476190e-01)
( 2.67727915e-02,  2.22222222e-01)
( 2.53896508e-02,  2.53968254e-01)
( 2.39558555e-02,  2.85714286e-01)
( 2.25488823e-02,  3.17460317e-01)
( 2.12597065e-02,  3.49206349e-01)
( 2.01772340e-02,  3.80952381e-01)
( 1.93423927e-02,  4.12698413e-01)
( 1.87345818e-02,  4.44444444e-01)
( 1.82818547e-02,  4.76190476e-01)
( 1.78976581e-02,  5.07936508e-01)
( 1.75396577e-02,  5.39682540e-01)
( 1.71802305e-02,  5.71428571e-01)
( 1.67830698e-02,  6.03174603e-01)
( 1.63504202e-02,  6.34920635e-01)
( 1.59464292e-02,  6.66666667e-01)
( 1.56267136e-02,  6.98412698e-01)
( 1.54562686e-02,  7.30158730e-01)
( 1.54523980e-02,  7.61904762e-01)
( 1.55074578e-02,  7.93650794e-01)
( 1.55146150e-02,  8.25396825e-01)
( 1.54719781e-02,  8.57142857e-01)
( 1.54110650e-02,  8.88888889e-01)
( 1.53307207e-02,  9.20634921e-01)
( 1.52479038e-02,  9.52380952e-01)
( 1.51809668e-02,  9.84126984e-01)
( 1.50257014e-02,  1.01587302e+00)
( 1.46532860e-02,  1.04761905e+00)
( 1.40981758e-02,  1.07936508e+00)
( 1.34087941e-02,  1.11111111e+00)
( 1.25861140e-02,  1.14285714e+00)
( 1.17176222e-02,  1.17460317e+00)
( 1.08659165e-02,  1.20634921e+00)
( 1.01102144e-02,  1.23809524e+00)
( 9.59958136e-03,  1.26984127e+00)
( 9.48227942e-03,  1.30158730e+00)
( 9.89943556e-03,  1.33333333e+00)
( 1.09643312e-02,  1.36507937e+00)
( 1.27303069e-02,  1.39682540e+00)
( 1.52162090e-02,  1.42857143e+00)
( 1.83990840e-02,  1.46031746e+00)
( 2.21981034e-02,  1.49206349e+00)
( 2.65077725e-02,  1.52380952e+00)
( 3.12923118e-02,  1.55555556e+00)
( 3.63880992e-02,  1.58730159e+00)
( 4.15753648e-02,  1.61904762e+00)
( 4.66191471e-02,  1.65079365e+00)
( 5.12912534e-02,  1.68253968e+00)
( 5.54338582e-02,  1.71428571e+00)
( 5.89433163e-02,  1.74603175e+00)
( 6.17383830e-02,  1.77777778e+00)
( 6.38003647e-02,  1.80952381e+00)
( 6.50895610e-02,  1.84126984e+00)
( 6.54410645e-02,  1.87301587e+00)
( 6.44772947e-02,  1.90476190e+00)
( 6.17084466e-02,  1.93650794e+00)
( 5.58725074e-02,  1.96825397e+00)
( 4.30837795e-02,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.30422132e-02,  0.00000000e+00)
( 3.18648778e-02,  3.17460317e-02)
( 3.27150375e-02,  6.34920635e-02)
( 3.09838466e-02,  9.52380952e-02)
( 2.84876451e-02,  1.26984127e-01)
( 2.61527728e-02,  1.58730159e-01)
( 2.42180601e-02,  1.90476190e-01)
( 2.27548219e-02,  2.22222222e-01)
( 2.14826912e-02,  2.53968254e-01)
( 2.06389073e-02,  2.85714286e-01)
( 2.00886149e-02,  3.17460317e-01)
( 2.00773124e-02,  3.49206349e-01)
( 2.05652881e-02,  3.80952381e-01)
( 2.11799070e-02,  4.12698413e-01)
( 2.17733253e-02,  4.44444444e-01)
( 2.23168768e-02,  4.76190476e-01)
( 2.27358621e-02,  5.07936508e-01)
( 2.29156911e-02,  5.39682540e-01)
( 2.28828508e-02,  5.71428571e-01)
( 2.25725286e-02,  6.03174603e-01)
( 2.21144650e-02,  6.34920635e-01)
( 2.14767139e-02,  6.66666667e-01)
( 2.07419172e-02,  6.98412698e-01)
( 1.98851805e-02,  7.30158730e-01)
( 1.89125650e-02,  7.61904762e-01)
( 1.78277008e-02,  7.93650794e-01)
( 1.66437943e-02,  8.25396825e-01)
( 1.54538071e-02,  8.57142857e-01)
( 1.42787434e-02,  8.88888889e-01)
( 1.32217240e-02,  9.20634921e-01)
( 1.21124247e-02,  9.52380952e-01)
( 1.10621806e-02,  9.84126984e-01)
( 1.02197118e-02,  1.01587302e+00)
( 9.54490434e-03,  1.04761905e+00)
( 9.17269755e-03,  1.07936508e+00)
( 8.99449363e-03,  1.11111111e+00)
( 8.95850267e-03,  1.14285714e+00)
( 9.00333468e-03,  1.17460317e+00)
( 9.07201320e-03,  1.20634921e+00)
( 9.30752512e-03,  1.23809524e+00)
( 9.85709298e-03,  1.26984127e+00)
( 1.06676379e-02,  1.30158730e+00)
( 1.18271923e-02,  1.33333333e+00)
( 1.33614847e-02,  1.36507937e+00)
( 1.52929230e-02,  1.39682540e+00)
( 1.77279469e-02,  1.42857143e+00)
( 2.05910765e-02,  1.46031746e+00)
( 2.36208867e-02,  1.49206349e+00)
( 2.70835496e-02,  1.52380952e+00)
( 3.06903981e-02,  1.55555556e+00)
( 3.45829241e-02,  1.58730159e+00)
( 3.86359505e-02,  1.61904762e+00)
( 4.25077081e-02,  1.65079365e+00)
( 4.64470088e-02,  1.68253968e+00)
( 4.99457642e-02,  1.71428571e+00)
( 5.29509299e-02,  1.74603175e+00)
( 5.55071943e-02,  1.77777778e+00)
( 5.71485236e-02,  1.80952381e+00)
( 5.82290925e-02,  1.84126984e+00)
( 5.82323372e-02,  1.87301587e+00)
( 5.76150566e-02,  1.90476190e+00)
( 5.53995557e-02,  1.93650794e+00)
( 5.09174168e-02,  1.96825397e+00)
( 3.80636491e-02,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 2.19867788e-02,  0.00000000e+00)
( 3.12092472e-02,  3.17460317e-02)
( 3.33945118e-02,  6.34920635e-02)
( 3.33463848e-02,  9.52380952e-02)
( 3.18731628e-02,  1.26984127e-01)
( 3.02828271e-02,  1.58730159e-01)
( 2.88718939e-02,  1.90476190e-01)
( 2.78895237e-02,  2.22222222e-01)
( 2.70358548e-02,  2.53968254e-01)
( 2.61441730e-02,  2.85714286e-01)
( 2.52276491e-02,  3.17460317e-01)
( 2.47219838e-02,  3.49206349e-01)
( 2.46277209e-02,  3.80952381e-01)
( 2.49230973e-02,  4.12698413e-01)
( 2.53897551e-02,  4.44444444e-01)
( 2.59615332e-02,  4.76190476e-01)
( 2.65144370e-02,  5.07936508e-01)
( 2.71033123e-02,  5.39682540e-01)
( 2.76125185e-02,  5.71428571e-01)
( 2.80904751e-02,  6.03174603e-01)
( 2.83830557e-02,  6.34920635e-01)
( 2.84025874e-02,  6.66666667e-01)
( 2.78769433e-02,  6.98412698e-01)
( 2.68891063e-02,  7.30158730e-01)
( 2.55030282e-02,  7.61904762e-01)
( 2.38814894e-02,  7.93650794e-01)
( 2.20829640e-02,  8.25396825e-01)
( 2.02371962e-02,  8.57142857e-01)
( 1.83122810e-02,  8.88888889e-01)
( 1.64443552e-02,  9.20634921e-01)
( 1.46541912e-02,  9.52380952e-01)
( 1.31060909e-02,  9.84126984e-01)
( 1.18507305e-02,  1.01587302e+00)
( 1.09153129e-02,  1.04761905e+00)
( 1.02868872e-02,  1.07936508e+00)
( 9.98200662e-03,  1.11111111e+00)
( 1.00025665e-02,  1.14285714e+00)
( 1.03560006e-02,  1.17460317e+00)
( 1.10323718e-02,  1.20634921e+00)
( 1.20401122e-02,  1.23809524e+00)
( 1.33506237e-02,  1.26984127e+00)
( 1.49322907e-02,  1.30158730e+00)
( 1.67755503e-02,  1.33333333e+00)
( 1.89131219e-02,  1.36507937e+00)
( 2.13262327e-02,  1.39682540e+00)
( 2.40190737e-02,  1.42857143e+00)
( 2.69024055e-02,  1.46031746e+00)
( 3.00958268e-02,  1.49206349e+00)
( 3.35574225e-02,  1.52380952e+00)
( 3.74341235e-02,  1.55555556e+00)
( 4.15001810e-02,  1.58730159e+00)
( 4.57177870e-02,  1.61904762e+00)
( 4.98007312e-02,  1.65079365e+00)
( 5.38091883e-02,  1.68253968e+00)
( 5.73873818e-02,  1.71428571e+00)
( 6.05057739e-02,  1.74603175e+00)
( 6.28963783e-02,  1.77777778e+00)
( 6.42918721e-02,  1.80952381e+00)
( 6.42387569e-02,  1.84126984e+00)
( 6.25159368e-02,  1.87301587e+00)
( 5.94154559e-02,  1.90476190e+00)
( 5.42399809e-02,  1.93650794e+00)
( 4.75714840e-02,  1.96825397e+00)
( 3.41141187e-02,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.90345217e-02,  0.00000000e+00)
( 2.81556156e-02,  3.17460317e-02)
( 3.05693205e-02,  6.34920635e-02)
( 3.05178203e-02,  9.52380952e-02)
( 2.96359751e-02,  1.26984127e-01)
( 2.85547730e-02,  1.58730159e-01)
( 2.71430612e-02,  1.90476190e-01)
( 2.56431345e-02,  2.22222222e-01)
( 2.40079965e-02,  2.53968254e-01)
( 2.26961710e-02,  2.85714286e-01)
( 2.17683725e-02,  3.17460317e-01)
( 2.11774111e-02,  3.49206349e-01)
( 2.09994707e-02,  3.80952381e-01)
( 2.09990721e-02,  4.12698413e-01)
( 2.12173704e-02,  4.44444444e-01)
( 2.14383025e-02,  4.76190476e-01)
( 2.15385798e-02,  5.07936508e-01)
( 2.15387475e-02,  5.39682540e-01)
( 2.13270225e-02,  5.71428571e-01)
( 2.09457111e-02,  6.03174603e-01)
( 2.03331225e-02,  6.34920635e-01)
( 1.96523070e-02,  6.66666667e-01)
( 1.88463721e-02,  6.98412698e-01)
( 1.80226900e-02,  7.30158730e-01)
( 1.71595979e-02,  7.61904762e-01)
( 1.62795465e-02,  7.93650794e-01)
( 1.53251467e-02,  8.25396825e-01)
( 1.43850902e-02,  8.57142857e-01)
( 1.34790828e-02,  8.88888889e-01)
( 1.26598040e-02,  9.20634921e-01)
( 1.19320992e-02,  9.52380952e-01)
( 1.12119298e-02,  9.84126984e-01)
( 1.05772251e-02,  1.01587302e+00)
( 1.00429049e-02,  1.04761905e+00)
( 9.50285979e-03,  1.07936508e+00)
( 9.03455820e-03,  1.11111111e+00)
( 8.64683278e-03,  1.14285714e+00)
( 8.36010370e-03,  1.17460317e+00)
( 8.20422638e-03,  1.20634921e+00)
( 8.23398959e-03,  1.23809524e+00)
( 8.47978704e-03,  1.26984127e+00)
( 9.07402672e-03,  1.30158730e+00)
( 1.01558743e-02,  1.33333333e+00)
( 1.16974600e-02,  1.36507937e+00)
( 1.36564737e-02,  1.39682540e+00)
( 1.61516462e-02,  1.42857143e+00)
( 1.90744232e-02,  1.46031746e+00)
( 2.24401057e-02,  1.49206349e+00)
( 2.61069648e-02,  1.52380952e+00)
( 3.00762877e-02,  1.55555556e+00)
( 3.41919474e-02,  1.58730159e+00)
( 3.82728800e-02,  1.61904762e+00)
( 4.23159823e-02,  1.65079365e+00)
( 4.63593453e-02,  1.68253968e+00)
( 4.99414131e-02,  1.71428571e+00)
( 5.30474745e-02,  1.74603175e+00)
( 5.53939939e-02,  1.77777778e+00)
( 5.71229272e-02,  1.80952381e+00)
( 5.80709614e-02,  1.84126984e+00)
( 5.81969507e-02,  1.87301587e+00)
( 5.74842878e-02,  1.90476190e+00)
( 5.49048148e-02,  1.93650794e+00)
( 5.03016300e-02,  1.96825397e+00)
( 3.78096327e-02,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.94487693e-03,  0.00000000e+00)
( 7.93376751e-03,  3.17460317e-02)
( 8.88065901e-03,  6.34920635e-02)
( 9.44946799e-03,  9.52380952e-02)
( 9.92382411e-03,  1.26984127e-01)
( 1.03421826e-02,  1.58730159e-01)
( 1.07099917e-02,  1.90476190e-01)
( 1.10127013e-02,  2.22222222e-01)
( 1.12339677e-02,  2.53968254e-01)
( 1.13717522e-02,  2.85714286e-01)
( 1.14360712e-02,  3.17460317e-01)
( 1.14378640e-02,  3.49206349e-01)
( 1.13839144e-02,  3.80952381e-01)
( 1.12768039e-02,  4.12698413e-01)
( 1.11155994e-02,  4.44444444e-01)
( 1.08965598e-02,  4.76190476e-01)
( 1.06131388e-02,  5.07936508e-01)
( 1.02507435e-02,  5.39682540e-01)
( 9.79796238e-03,  5.71428571e-01)
( 9.24947858e-03,  6.03174603e-01)
( 8.60899594e-03,  6.34920635e-01)
( 7.89026730e-03,  6.66666667e-01)
( 7.11447559e-03,  6.98412698e-01)
( 6.30606711e-03,  7.30158730e-01)
( 5.48939221e-03,  7.61904762e-01)
( 4.68697585e-03,  7.93650794e-01)
( 3.91907012e-03,  8.25396825e-01)
( 3.20372242e-03,  8.57142857e-01)
( 2.55695404e-03,  8.88888889e-01)
( 1.99289969e-03,  9.20634921e-01)
( 1.52386597e-03,  9.52380952e-01)
( 1.16025412e-03,  9.84126984e-01)
( 9.09850060e-04,  1.01587302e+00)
( 7.78688875e-04,  1.04761905e+00)
( 7.79897033e-04,  1.07936508e+00)
( 9.26397101e-04,  1.11111111e+00)
( 1.22942566e-03,  1.14285714e+00)
( 1.69800734e-03,  1.17460317e+00)
( 2.33848114e-03,  1.20634921e+00)
( 3.15426197e-03,  1.23809524e+00)
( 4.14610561e-03,  1.26984127e+00)
( 5.31243766e-03,  1.30158730e+00)
( 6.64824387e-03,  1.33333333e+00)
( 8.14148877e-03,  1.36507937e+00)
( 9.76730697e-03,  1.39682540e+00)
( 1.14795007e-02,  1.42857143e+00)
( 1.31911328e-02,  1.46031746e+00)
( 1.47360703e-02,  1.49206349e+00)
( 1.59031171e-02,  1.52380952e+00)
( 1.66238192e-02,  1.55555556e+00)
( 1.69051941e-02,  1.58730159e+00)
( 1.68819055e-02,  1.61904762e+00)
( 1.66770648e-02,  1.65079365e+00)
( 1.63618699e-02,  1.68253968e+00)
( 1.59734525e-02,  1.71428571e+00)
( 1.55303515e-02,  1.74603175e+00)
( 1.50391366e-02,  1.77777778e+00)
( 1.44982934e-02,  1.80952381e+00)
( 1.39003433e-02,  1.84126984e+00)
( 1.32318847e-02,  1.87301587e+00)
( 1.24710966e-02,  1.90476190e+00)
( 1.15820765e-02,  1.93650794e+00)
( 1.04127247e-02,  1.96825397e+00)
( 8.67739040e-03,  2.00000000e+00)};\label{line:pitz:mean_rans}

\end{groupplot}\end{tikzpicture}

==> pitz/compare_3_differnet_sample_with_noguide_var1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.83268809e-04,  0.00000000e+00)
( 2.16813851e-03,  3.17460317e-02)
( 5.34060271e-03,  6.34920635e-02)
( 9.59366281e-03,  9.52380952e-02)
( 1.39827682e-02,  1.26984127e-01)
( 1.82759855e-02,  1.58730159e-01)
( 2.25762520e-02,  1.90476190e-01)
( 2.71213036e-02,  2.22222222e-01)
( 3.22892182e-02,  2.53968254e-01)
( 3.82197015e-02,  2.85714286e-01)
( 4.47825491e-02,  3.17460317e-01)
( 5.17058559e-02,  3.49206349e-01)
( 5.86159416e-02,  3.80952381e-01)
( 6.50743246e-02,  4.12698413e-01)
( 7.07603097e-02,  4.44444444e-01)
( 7.55037516e-02,  4.76190476e-01)
( 7.92248845e-02,  5.07936508e-01)
( 8.19136649e-02,  5.39682540e-01)
( 8.34442005e-02,  5.71428571e-01)
( 8.37388411e-02,  6.03174603e-01)
( 8.27786252e-02,  6.34920635e-01)
( 8.05960521e-02,  6.66666667e-01)
( 7.72230476e-02,  6.98412698e-01)
( 7.27304816e-02,  7.30158730e-01)
( 6.72783032e-02,  7.61904762e-01)
( 6.11539036e-02,  7.93650794e-01)
( 5.47070466e-02,  8.25396825e-01)
( 4.82902229e-02,  8.57142857e-01)
( 4.21979353e-02,  8.88888889e-01)
( 3.65798548e-02,  9.20634921e-01)
( 3.16149257e-02,  9.52380952e-01)
( 2.73038018e-02,  9.84126984e-01)
( 2.34862641e-02,  1.01587302e+00)
( 2.04066001e-02,  1.04761905e+00)
( 1.77762732e-02,  1.07936508e+00)
( 1.49461254e-02,  1.11111111e+00)
( 1.27478596e-02,  1.14285714e+00)
( 1.13077173e-02,  1.17460317e+00)
( 1.00579029e-02,  1.20634921e+00)
( 8.72067828e-03,  1.23809524e+00)
( 7.38357147e-03,  1.26984127e+00)
( 6.14635926e-03,  1.30158730e+00)
( 5.05941967e-03,  1.33333333e+00)
( 4.14778758e-03,  1.36507937e+00)
( 3.39817582e-03,  1.39682540e+00)
( 2.78142793e-03,  1.42857143e+00)
( 2.27413094e-03,  1.46031746e+00)
( 1.85955351e-03,  1.49206349e+00)
( 1.52100367e-03,  1.52380952e+00)
( 1.23939395e-03,  1.55555556e+00)
( 1.00762234e-03,  1.58730159e+00)
( 8.19644367e-04,  1.61904762e+00)
( 6.72071648e-04,  1.65079365e+00)
( 5.57275373e-04,  1.68253968e+00)
( 4.71783453e-04,  1.71428571e+00)
( 4.12180263e-04,  1.74603175e+00)
( 3.77342309e-04,  1.77777778e+00)
( 3.64526437e-04,  1.80952381e+00)
( 3.69001878e-04,  1.84126984e+00)
( 3.82112630e-04,  1.87301587e+00)
( 3.90579633e-04,  1.90476190e+00)
( 3.61514976e-04,  1.93650794e+00)
( 2.51001649e-04,  1.96825397e+00)
( 2.40028894e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.22894023e-04,  0.00000000e+00)
( 2.22892687e-03,  3.17460317e-02)
( 5.28314337e-03,  6.34920635e-02)
( 9.62901767e-03,  9.52380952e-02)
( 1.41389035e-02,  1.26984127e-01)
( 1.87122468e-02,  1.58730159e-01)
( 2.28784420e-02,  1.90476190e-01)
( 2.69379709e-02,  2.22222222e-01)
( 3.17310207e-02,  2.53968254e-01)
( 3.73896323e-02,  2.85714286e-01)
( 4.37942445e-02,  3.17460317e-01)
( 5.06404042e-02,  3.49206349e-01)
( 5.76748289e-02,  3.80952381e-01)
( 6.44629151e-02,  4.12698413e-01)
( 7.05021173e-02,  4.44444444e-01)
( 7.55775794e-02,  4.76190476e-01)
( 7.95220211e-02,  5.07936508e-01)
( 8.25143680e-02,  5.39682540e-01)
( 8.41322094e-02,  5.71428571e-01)
( 8.46742988e-02,  6.03174603e-01)
( 8.36588442e-02,  6.34920635e-01)
( 8.14242363e-02,  6.66666667e-01)
( 7.78692737e-02,  6.98412698e-01)
( 7.31155500e-02,  7.30158730e-01)
( 6.75488785e-02,  7.61904762e-01)
( 6.15447089e-02,  7.93650794e-01)
( 5.52934594e-02,  8.25396825e-01)
( 4.90956530e-02,  8.57142857e-01)
( 4.29139435e-02,  8.88888889e-01)
( 3.72624174e-02,  9.20634921e-01)
( 3.22906561e-02,  9.52380952e-01)
( 2.76107192e-02,  9.84126984e-01)
( 2.37804763e-02,  1.01587302e+00)
( 2.07212381e-02,  1.04761905e+00)
( 1.78397074e-02,  1.07936508e+00)
( 1.50321815e-02,  1.11111111e+00)
( 1.30523769e-02,  1.14285714e+00)
( 1.17677720e-02,  1.17460317e+00)
( 1.03574740e-02,  1.20634921e+00)
( 8.73243250e-03,  1.23809524e+00)
( 7.20193563e-03,  1.26984127e+00)
( 5.93902078e-03,  1.30158730e+00)
( 4.90558473e-03,  1.33333333e+00)
( 4.03678324e-03,  1.36507937e+00)
( 3.32392892e-03,  1.39682540e+00)
( 2.75454298e-03,  1.42857143e+00)
( 2.26348848e-03,  1.46031746e+00)
( 1.86952518e-03,  1.49206349e+00)
( 1.54379697e-03,  1.52380952e+00)
( 1.26270787e-03,  1.55555556e+00)
( 1.06030505e-03,  1.58730159e+00)
( 8.91516334e-04,  1.61904762e+00)
( 7.48652674e-04,  1.65079365e+00)
( 6.42533414e-04,  1.68253968e+00)
( 5.67100942e-04,  1.71428571e+00)
( 5.20013738e-04,  1.74603175e+00)
( 4.81517229e-04,  1.77777778e+00)
( 4.82692994e-04,  1.80952381e+00)
( 4.72593703e-04,  1.84126984e+00)
( 4.40503092e-04,  1.87301587e+00)
( 3.33421340e-04,  1.90476190e+00)
( 2.23239767e-04,  1.93650794e+00)
( 1.63635632e-04,  1.96825397e+00)
( 1.23472229e-04,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 2.68145290e-04,  0.00000000e+00)
( 1.79996586e-03,  3.17460317e-02)
( 4.47457377e-03,  6.34920635e-02)
( 8.37718882e-03,  9.52380952e-02)
( 1.27048558e-02,  1.26984127e-01)
( 1.75554324e-02,  1.58730159e-01)
( 2.19276994e-02,  1.90476190e-01)
( 2.65610982e-02,  2.22222222e-01)
( 3.18730660e-02,  2.53968254e-01)
( 3.80584225e-02,  2.85714286e-01)
( 4.48763520e-02,  3.17460317e-01)
( 5.21164984e-02,  3.49206349e-01)
( 5.93726411e-02,  3.80952381e-01)
( 6.63807094e-02,  4.12698413e-01)
( 7.25476965e-02,  4.44444444e-01)
( 7.81861544e-02,  4.76190476e-01)
( 8.25981945e-02,  5.07936508e-01)
( 8.61093849e-02,  5.39682540e-01)
( 8.80067125e-02,  5.71428571e-01)
( 8.85905102e-02,  6.03174603e-01)
( 8.74948651e-02,  6.34920635e-01)
( 8.50870833e-02,  6.66666667e-01)
( 8.12103227e-02,  6.98412698e-01)
( 7.63367489e-02,  7.30158730e-01)
( 7.05486462e-02,  7.61904762e-01)
( 6.43220469e-02,  7.93650794e-01)
( 5.77469841e-02,  8.25396825e-01)
( 5.11809811e-02,  8.57142857e-01)
( 4.47162203e-02,  8.88888889e-01)
( 3.88356932e-02,  9.20634921e-01)
( 3.35901417e-02,  9.52380952e-01)
( 2.88510304e-02,  9.84126984e-01)
( 2.48121601e-02,  1.01587302e+00)
( 2.14737654e-02,  1.04761905e+00)
( 1.84014160e-02,  1.07936508e+00)
( 1.55514525e-02,  1.11111111e+00)
( 1.34666096e-02,  1.14285714e+00)
( 1.19340876e-02,  1.17460317e+00)
( 1.04081631e-02,  1.20634921e+00)
( 8.76376498e-03,  1.23809524e+00)
( 7.22035207e-03,  1.26984127e+00)
( 5.96998818e-03,  1.30158730e+00)
( 4.91056778e-03,  1.33333333e+00)
( 4.03614901e-03,  1.36507937e+00)
( 3.31414281e-03,  1.39682540e+00)
( 2.72055389e-03,  1.42857143e+00)
( 2.23423517e-03,  1.46031746e+00)
( 1.83507428e-03,  1.49206349e+00)
( 1.50694523e-03,  1.52380952e+00)
( 1.24173972e-03,  1.55555556e+00)
( 1.02643413e-03,  1.58730159e+00)
( 8.54768325e-04,  1.61904762e+00)
( 7.14812661e-04,  1.65079365e+00)
( 6.11315656e-04,  1.68253968e+00)
( 5.27011405e-04,  1.71428571e+00)
( 4.73724853e-04,  1.74603175e+00)
( 4.31655557e-04,  1.77777778e+00)
( 4.14215727e-04,  1.80952381e+00)
( 3.92296613e-04,  1.84126984e+00)
( 3.66825669e-04,  1.87301587e+00)
( 2.81760120e-04,  1.90476190e+00)
( 1.75595575e-04,  1.93650794e+00)
( 1.17300777e-04,  1.96825397e+00)
( 5.31159494e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 3.97865049e-04,  0.00000000e+00)
( 2.15740921e-03,  3.17460317e-02)
( 5.03679458e-03,  6.34920635e-02)
( 9.13203228e-03,  9.52380952e-02)
( 1.32974060e-02,  1.26984127e-01)
( 1.75246429e-02,  1.58730159e-01)
( 2.14172136e-02,  1.90476190e-01)
( 2.54088957e-02,  2.22222222e-01)
( 3.02524418e-02,  2.53968254e-01)
( 3.59678008e-02,  2.85714286e-01)
( 4.22829092e-02,  3.17460317e-01)
( 4.88897115e-02,  3.49206349e-01)
( 5.56936711e-02,  3.80952381e-01)
( 6.21950515e-02,  4.12698413e-01)
( 6.79478869e-02,  4.44444444e-01)
( 7.29508847e-02,  4.76190476e-01)
( 7.67718628e-02,  5.07936508e-01)
( 7.97038376e-02,  5.39682540e-01)
( 8.12220722e-02,  5.71428571e-01)
( 8.15068260e-02,  6.03174603e-01)
( 8.04736540e-02,  6.34920635e-01)
( 7.81246722e-02,  6.66666667e-01)
( 7.47215897e-02,  6.98412698e-01)
( 7.02854469e-02,  7.30158730e-01)
( 6.49690554e-02,  7.61904762e-01)
( 5.92193864e-02,  7.93650794e-01)
( 5.31849489e-02,  8.25396825e-01)
( 4.70497385e-02,  8.57142857e-01)
( 4.10226993e-02,  8.88888889e-01)
( 3.55241224e-02,  9.20634921e-01)
( 3.05728670e-02,  9.52380952e-01)
( 2.61990596e-02,  9.84126984e-01)
( 2.24955734e-02,  1.01587302e+00)
( 1.96244475e-02,  1.04761905e+00)
( 1.68806594e-02,  1.07936508e+00)
( 1.42238270e-02,  1.11111111e+00)
( 1.23906489e-02,  1.14285714e+00)
( 1.11647444e-02,  1.17460317e+00)
( 9.81762167e-03,  1.20634921e+00)
( 8.29783641e-03,  1.23809524e+00)
( 6.81011751e-03,  1.26984127e+00)
( 5.64482249e-03,  1.30158730e+00)
( 4.63269744e-03,  1.33333333e+00)
( 3.80908535e-03,  1.36507937e+00)
( 3.12384032e-03,  1.39682540e+00)
( 2.58075842e-03,  1.42857143e+00)
( 2.12769629e-03,  1.46031746e+00)
( 1.75665063e-03,  1.49206349e+00)
( 1.45480118e-03,  1.52380952e+00)
( 1.20761653e-03,  1.55555556e+00)
( 1.00978860e-03,  1.58730159e+00)
( 8.52004567e-04,  1.61904762e+00)
( 7.24559883e-04,  1.65079365e+00)
( 6.31749455e-04,  1.68253968e+00)
( 5.53271093e-04,  1.71428571e+00)
( 5.07002464e-04,  1.74603175e+00)
( 4.68254351e-04,  1.77777778e+00)
( 4.59987205e-04,  1.80952381e+00)
( 4.48667182e-04,  1.84126984e+00)
( 4.22789424e-04,  1.87301587e+00)
( 3.29417875e-04,  1.90476190e+00)
( 2.14776708e-04,  1.93650794e+00)
( 1.67635080e-04,  1.96825397e+00)
( 1.15284805e-04,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.72326542e-06,  0.00000000e+00)
( 1.08099493e-05,  3.17460317e-02)
( 2.73125988e-05,  6.34920635e-02)
( 4.75404449e-05,  9.52380952e-02)
( 6.82245300e-05,  1.26984127e-01)
( 8.81167507e-05,  1.58730159e-01)
( 1.06021631e-04,  1.90476190e-01)
( 1.20444762e-04,  2.22222222e-01)
( 1.29999040e-04,  2.53968254e-01)
( 1.33741400e-04,  2.85714286e-01)
( 1.31370383e-04,  3.17460317e-01)
( 1.23304635e-04,  3.49206349e-01)
( 1.10602414e-04,  3.80952381e-01)
( 9.47371373e-05,  4.12698413e-01)
( 7.73608554e-05,  4.44444444e-01)
( 6.01522152e-05,  4.76190476e-01)
( 4.46908489e-05,  5.07936508e-01)
( 3.23046334e-05,  5.39682540e-01)
( 2.45514002e-05,  5.71428571e-01)
( 2.26946704e-05,  6.03174603e-01)
( 2.72771667e-05,  6.34920635e-01)
( 3.77916367e-05,  6.66666667e-01)
( 5.25218202e-05,  6.98412698e-01)
( 6.86424828e-05,  7.30158730e-01)
( 8.26541000e-05,  7.61904762e-01)
( 9.12617470e-05,  7.93650794e-01)
( 9.26060311e-05,  8.25396825e-01)
( 8.71634838e-05,  8.57142857e-01)
( 7.73477223e-05,  8.88888889e-01)
( 6.59786165e-05,  9.20634921e-01)
( 5.50891054e-05,  9.52380952e-01)
( 4.57427668e-05,  9.84126984e-01)
( 3.81978498e-05,  1.01587302e+00)
( 3.21918378e-05,  1.04761905e+00)
( 2.70739765e-05,  1.07936508e+00)
( 2.19890171e-05,  1.11111111e+00)
( 1.74665929e-05,  1.14285714e+00)
( 1.39999756e-05,  1.17460317e+00)
( 1.10435385e-05,  1.20634921e+00)
( 8.74039961e-06,  1.23809524e+00)
( 6.98518988e-06,  1.26984127e+00)
( 5.57756675e-06,  1.30158730e+00)
( 4.52138329e-06,  1.33333333e+00)
( 3.67457596e-06,  1.36507937e+00)
( 3.01959858e-06,  1.39682540e+00)
( 2.50224389e-06,  1.42857143e+00)
( 2.08830306e-06,  1.46031746e+00)
( 1.76005312e-06,  1.49206349e+00)
( 1.48977904e-06,  1.52380952e+00)
( 1.26723160e-06,  1.55555556e+00)
( 1.07614517e-06,  1.58730159e+00)
( 9.16357067e-07,  1.61904762e+00)
( 7.76133220e-07,  1.65079365e+00)
( 6.57239980e-07,  1.68253968e+00)
( 5.51029473e-07,  1.71428571e+00)
( 4.59465582e-07,  1.74603175e+00)
( 3.78147803e-07,  1.77777778e+00)
( 3.09231098e-07,  1.80952381e+00)
( 2.45550893e-07,  1.84126984e+00)
( 1.73870916e-07,  1.87301587e+00)
( 1.09230797e-07,  1.90476190e+00)
( 5.84888440e-08,  1.93650794e+00)
( 2.23471766e-08,  1.96825397e+00)
( 7.29293781e-09,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.64334298e-04,  0.00000000e+00)
( 9.79911070e-04,  3.17460317e-02)
( 2.58089928e-03,  6.34920635e-02)
( 4.63745929e-03,  9.52380952e-02)
( 6.93036104e-03,  1.26984127e-01)
( 9.27934423e-03,  1.58730159e-01)
( 1.16821611e-02,  1.90476190e-01)
( 1.41934855e-02,  2.22222222e-01)
( 1.68595146e-02,  2.53968254e-01)
( 1.97390597e-02,  2.85714286e-01)
( 2.28314865e-02,  3.17460317e-01)
( 2.60696579e-02,  3.49206349e-01)
( 2.93747727e-02,  3.80952381e-01)
( 3.26398797e-02,  4.12698413e-01)
( 3.57594602e-02,  4.44444444e-01)
( 3.86259854e-02,  4.76190476e-01)
( 4.11802530e-02,  5.07936508e-01)
( 4.34017703e-02,  5.39682540e-01)
( 4.52320427e-02,  5.71428571e-01)
( 4.66360636e-02,  6.03174603e-01)
( 4.75413837e-02,  6.34920635e-01)
( 4.79073897e-02,  6.66666667e-01)
( 4.77415957e-02,  6.98412698e-01)
( 4.70760688e-02,  7.30158730e-01)
( 4.59608696e-02,  7.61904762e-01)
( 4.44435626e-02,  7.93650794e-01)
( 4.25915197e-02,  8.25396825e-01)
( 4.05082107e-02,  8.57142857e-01)
( 3.82957123e-02,  8.88888889e-01)
( 3.60510275e-02,  9.20634921e-01)
( 3.38725224e-02,  9.52380952e-01)
( 3.18097733e-02,  9.84126984e-01)
( 2.98805013e-02,  1.01587302e+00)
( 2.80390512e-02,  1.04761905e+00)
( 2.61816829e-02,  1.07936508e+00)
( 2.42440626e-02,  1.11111111e+00)
( 2.22598109e-02,  1.14285714e+00)
( 2.03082561e-02,  1.17460317e+00)
( 1.84430797e-02,  1.20634921e+00)
( 1.67023875e-02,  1.23809524e+00)
( 1.51618188e-02,  1.26984127e+00)
( 1.38643328e-02,  1.30158730e+00)
( 1.27823204e-02,  1.33333333e+00)
( 1.18768672e-02,  1.36507937e+00)
( 1.11335944e-02,  1.39682540e+00)
( 1.05542932e-02,  1.42857143e+00)
( 1.01295598e-02,  1.46031746e+00)
( 9.87534877e-03,  1.49206349e+00)
( 9.82222892e-03,  1.52380952e+00)
( 1.00154504e-02,  1.55555556e+00)
( 1.04852784e-02,  1.58730159e+00)
( 1.11592114e-02,  1.61904762e+00)
( 1.18230404e-02,  1.65079365e+00)
( 1.22597553e-02,  1.68253968e+00)
( 1.24207577e-02,  1.71428571e+00)
( 1.23474132e-02,  1.74603175e+00)
( 1.20487930e-02,  1.77777778e+00)
( 1.13421110e-02,  1.80952381e+00)
( 1.02790855e-02,  1.84126984e+00)
( 8.66842177e-03,  1.87301587e+00)
( 6.29837578e-03,  1.90476190e+00)
( 3.76309967e-03,  1.93650794e+00)
( 1.43750629e-03,  1.96825397e+00)
( 2.73605750e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.55091489e-04,  0.00000000e+00)
( 9.40453843e-04,  3.17460317e-02)
( 2.43725791e-03,  6.34920635e-02)
( 4.34177415e-03,  9.52380952e-02)
( 6.41340762e-03,  1.26984127e-01)
( 8.64673965e-03,  1.58730159e-01)
( 1.10075390e-02,  1.90476190e-01)
( 1.35584408e-02,  2.22222222e-01)
( 1.62966438e-02,  2.53968254e-01)
( 1.92775205e-02,  2.85714286e-01)
( 2.26044934e-02,  3.17460317e-01)
( 2.59750243e-02,  3.49206349e-01)
( 2.93708108e-02,  3.80952381e-01)
( 3.27940695e-02,  4.12698413e-01)
( 3.60491984e-02,  4.44444444e-01)
( 3.90592329e-02,  4.76190476e-01)
( 4.16394733e-02,  5.07936508e-01)
( 4.39415127e-02,  5.39682540e-01)
( 4.57822606e-02,  5.71428571e-01)
( 4.71535400e-02,  6.03174603e-01)
( 4.79986332e-02,  6.34920635e-01)
( 4.81844991e-02,  6.66666667e-01)
( 4.79819775e-02,  6.98412698e-01)
( 4.71822359e-02,  7.30158730e-01)
( 4.58576754e-02,  7.61904762e-01)
( 4.42279913e-02,  7.93650794e-01)
( 4.22707051e-02,  8.25396825e-01)
( 4.01296057e-02,  8.57142857e-01)
( 3.78002748e-02,  8.88888889e-01)
( 3.56120430e-02,  9.20634921e-01)
( 3.34768221e-02,  9.52380952e-01)
( 3.13972086e-02,  9.84126984e-01)
( 2.93969028e-02,  1.01587302e+00)
( 2.74601281e-02,  1.04761905e+00)
( 2.57090610e-02,  1.07936508e+00)
( 2.38283202e-02,  1.11111111e+00)
( 2.19974704e-02,  1.14285714e+00)
( 2.00983230e-02,  1.17460317e+00)
( 1.83331612e-02,  1.20634921e+00)
( 1.67669486e-02,  1.23809524e+00)
( 1.52851827e-02,  1.26984127e+00)
( 1.41488826e-02,  1.30158730e+00)
( 1.30798332e-02,  1.33333333e+00)
( 1.22059463e-02,  1.36507937e+00)
( 1.13963699e-02,  1.39682540e+00)
( 1.08162975e-02,  1.42857143e+00)
( 1.03303688e-02,  1.46031746e+00)
( 1.01224016e-02,  1.49206349e+00)
( 1.01163136e-02,  1.52380952e+00)
( 1.04279676e-02,  1.55555556e+00)
( 1.09074228e-02,  1.58730159e+00)
( 1.15448972e-02,  1.61904762e+00)
( 1.18901422e-02,  1.65079365e+00)
( 1.19838296e-02,  1.68253968e+00)
( 1.18660955e-02,  1.71428571e+00)
( 1.16268527e-02,  1.74603175e+00)
( 1.13340458e-02,  1.77777778e+00)
( 1.06592299e-02,  1.80952381e+00)
( 9.21493582e-03,  1.84126984e+00)
( 7.48457201e-03,  1.87301587e+00)
( 5.42892423e-03,  1.90476190e+00)
( 3.20517132e-03,  1.93650794e+00)
( 1.21266989e-03,  1.96825397e+00)
( 2.16348868e-04,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 1.06307860e-04,  0.00000000e+00)
( 7.97903340e-04,  3.17460317e-02)
( 2.09938362e-03,  6.34920635e-02)
( 4.01085382e-03,  9.52380952e-02)
( 6.22493448e-03,  1.26984127e-01)
( 8.59501399e-03,  1.58730159e-01)
( 1.10501181e-02,  1.90476190e-01)
( 1.37908841e-02,  2.22222222e-01)
( 1.67735461e-02,  2.53968254e-01)
( 2.01852582e-02,  2.85714286e-01)
( 2.38050856e-02,  3.17460317e-01)
( 2.76419446e-02,  3.49206349e-01)
( 3.13969627e-02,  3.80952381e-01)
( 3.51167619e-02,  4.12698413e-01)
( 3.85768116e-02,  4.44444444e-01)
( 4.18133363e-02,  4.76190476e-01)
( 4.45470698e-02,  5.07936508e-01)
( 4.69323583e-02,  5.39682540e-01)
( 4.88094278e-02,  5.71428571e-01)
( 5.02121411e-02,  6.03174603e-01)
( 5.09791076e-02,  6.34920635e-01)
( 5.12522869e-02,  6.66666667e-01)
( 5.09875938e-02,  6.98412698e-01)
( 5.02048507e-02,  7.30158730e-01)
( 4.88847233e-02,  7.61904762e-01)
( 4.72220257e-02,  7.93650794e-01)
( 4.52022813e-02,  8.25396825e-01)
( 4.29393388e-02,  8.57142857e-01)
( 4.04434912e-02,  8.88888889e-01)
( 3.80424820e-02,  9.20634921e-01)
( 3.56655680e-02,  9.52380952e-01)
( 3.34842913e-02,  9.84126984e-01)
( 3.12912613e-02,  1.01587302e+00)
( 2.92555243e-02,  1.04761905e+00)
( 2.72453446e-02,  1.07936508e+00)
( 2.53103729e-02,  1.11111111e+00)
( 2.32985727e-02,  1.14285714e+00)
( 2.13640183e-02,  1.17460317e+00)
( 1.95229352e-02,  1.20634921e+00)
( 1.78901684e-02,  1.23809524e+00)
( 1.63906254e-02,  1.26984127e+00)
( 1.51263494e-02,  1.30158730e+00)
( 1.39725320e-02,  1.33333333e+00)
( 1.29941376e-02,  1.36507937e+00)
( 1.20980032e-02,  1.39682540e+00)
( 1.14364149e-02,  1.42857143e+00)
( 1.08920559e-02,  1.46031746e+00)
( 1.06275026e-02,  1.49206349e+00)
( 1.04916766e-02,  1.52380952e+00)
( 1.06984144e-02,  1.55555556e+00)
( 1.09894257e-02,  1.58730159e+00)
( 1.14302775e-02,  1.61904762e+00)
( 1.15990657e-02,  1.65079365e+00)
( 1.15269758e-02,  1.68253968e+00)
( 1.11376876e-02,  1.71428571e+00)
( 1.06798122e-02,  1.74603175e+00)
( 1.00944284e-02,  1.77777778e+00)
( 9.16029606e-03,  1.80952381e+00)
( 7.80748390e-03,  1.84126984e+00)
( 6.15366036e-03,  1.87301587e+00)
( 4.47198562e-03,  1.90476190e+00)
( 2.59429263e-03,  1.93650794e+00)
( 1.04009267e-03,  1.96825397e+00)
( 1.61583244e-04,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.48887368e-04,  0.00000000e+00)
( 9.32936906e-04,  3.17460317e-02)
( 2.30390835e-03,  6.34920635e-02)
( 4.19583870e-03,  9.52380952e-02)
( 6.32648217e-03,  1.26984127e-01)
( 8.55649076e-03,  1.58730159e-01)
( 1.09157171e-02,  1.90476190e-01)
( 1.33627756e-02,  2.22222222e-01)
( 1.60016548e-02,  2.53968254e-01)
( 1.89103000e-02,  2.85714286e-01)
( 2.19789539e-02,  3.17460317e-01)
( 2.53054760e-02,  3.49206349e-01)
( 2.86503490e-02,  3.80952381e-01)
( 3.18852104e-02,  4.12698413e-01)
( 3.50676961e-02,  4.44444444e-01)
( 3.80066186e-02,  4.76190476e-01)
( 4.05280963e-02,  5.07936508e-01)
( 4.26964238e-02,  5.39682540e-01)
( 4.44419980e-02,  5.71428571e-01)
( 4.57854420e-02,  6.03174603e-01)
( 4.65939045e-02,  6.34920635e-01)
( 4.67495881e-02,  6.66666667e-01)
( 4.65313457e-02,  6.98412698e-01)
( 4.56528328e-02,  7.30158730e-01)
( 4.43914384e-02,  7.61904762e-01)
( 4.27766368e-02,  7.93650794e-01)
( 4.08733487e-02,  8.25396825e-01)
( 3.88412215e-02,  8.57142857e-01)
( 3.66259031e-02,  8.88888889e-01)
( 3.44451889e-02,  9.20634921e-01)
( 3.22441980e-02,  9.52380952e-01)
( 3.01665850e-02,  9.84126984e-01)
( 2.81416066e-02,  1.01587302e+00)
( 2.63188034e-02,  1.04761905e+00)
( 2.45720465e-02,  1.07936508e+00)
( 2.27581374e-02,  1.11111111e+00)
( 2.08011214e-02,  1.14285714e+00)
( 1.88792776e-02,  1.17460317e+00)
( 1.70571413e-02,  1.20634921e+00)
( 1.54521987e-02,  1.23809524e+00)
( 1.39962388e-02,  1.26984127e+00)
( 1.28768664e-02,  1.30158730e+00)
( 1.19210826e-02,  1.33333333e+00)
( 1.11436583e-02,  1.36507937e+00)
( 1.05290543e-02,  1.39682540e+00)
( 1.00683831e-02,  1.42857143e+00)
( 9.73135978e-03,  1.46031746e+00)
( 9.63133946e-03,  1.49206349e+00)
( 9.66506638e-03,  1.52380952e+00)
( 1.00219538e-02,  1.55555556e+00)
( 1.04701817e-02,  1.58730159e+00)
( 1.10214297e-02,  1.61904762e+00)
( 1.13817705e-02,  1.65079365e+00)
( 1.14866784e-02,  1.68253968e+00)
( 1.13256089e-02,  1.71428571e+00)
( 1.11412676e-02,  1.74603175e+00)
( 1.08378110e-02,  1.77777778e+00)
( 1.01816924e-02,  1.80952381e+00)
( 8.84548482e-03,  1.84126984e+00)
( 7.19072623e-03,  1.87301587e+00)
( 5.19957673e-03,  1.90476190e+00)
( 3.03189317e-03,  1.93650794e+00)
( 1.14885601e-03,  1.96825397e+00)
( 1.97905130e-04,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.36365145e-06,  0.00000000e+00)
( 4.16773855e-06,  3.17460317e-02)
( 8.05972013e-06,  6.34920635e-02)
( 1.30587214e-05,  9.52380952e-02)
( 1.91586969e-05,  1.26984127e-01)
( 2.60207580e-05,  1.58730159e-01)
( 3.33781500e-05,  1.90476190e-01)
( 4.09835739e-05,  2.22222222e-01)
( 4.86055214e-05,  2.53968254e-01)
( 5.60440603e-05,  2.85714286e-01)
( 6.31406510e-05,  3.17460317e-01)
( 6.97811920e-05,  3.49206349e-01)
( 7.58944516e-05,  3.80952381e-01)
( 8.14474843e-05,  4.12698413e-01)
( 8.64392423e-05,  4.44444444e-01)
( 9.08925867e-05,  4.76190476e-01)
( 9.48588058e-05,  5.07936508e-01)
( 9.84442740e-05,  5.39682540e-01)
( 1.01678255e-04,  5.71428571e-01)
( 1.04578830e-04,  6.03174603e-01)
( 1.07156142e-04,  6.34920635e-01)
( 1.09403984e-04,  6.66666667e-01)
( 1.11291040e-04,  6.98412698e-01)
( 1.12754387e-04,  7.30158730e-01)
( 1.13692920e-04,  7.61904762e-01)
( 1.13971815e-04,  7.93650794e-01)
( 1.13435657e-04,  8.25396825e-01)
( 1.11935398e-04,  8.57142857e-01)
( 1.09369314e-04,  8.88888889e-01)
( 1.05724859e-04,  9.20634921e-01)
( 1.01108606e-04,  9.52380952e-01)
( 9.57501470e-05,  9.84126984e-01)
( 8.99587467e-05,  1.01587302e+00)
( 8.40039429e-05,  1.04761905e+00)
( 7.82589923e-05,  1.07936508e+00)
( 7.32347689e-05,  1.11111111e+00)
( 6.91240421e-05,  1.14285714e+00)
( 6.64856270e-05,  1.17460317e+00)
( 6.88399814e-05,  1.20634921e+00)
( 7.35935319e-05,  1.23809524e+00)
( 7.43471974e-05,  1.26984127e+00)
( 6.88422442e-05,  1.30158730e+00)
( 5.99024788e-05,  1.33333333e+00)
( 5.14848980e-05,  1.36507937e+00)
( 4.45914775e-05,  1.39682540e+00)
( 3.87039436e-05,  1.42857143e+00)
( 3.35237273e-05,  1.46031746e+00)
( 2.90099852e-05,  1.49206349e+00)
( 2.50634657e-05,  1.52380952e+00)
( 2.15573382e-05,  1.55555556e+00)
( 1.84445616e-05,  1.58730159e+00)
( 1.56920305e-05,  1.61904762e+00)
( 1.32667828e-05,  1.65079365e+00)
( 1.11390800e-05,  1.68253968e+00)
( 9.27913061e-06,  1.71428571e+00)
( 7.66204448e-06,  1.74603175e+00)
( 6.28976068e-06,  1.77777778e+00)
( 5.07543473e-06,  1.80952381e+00)
( 3.83519546e-06,  1.84126984e+00)
( 2.58138084e-06,  1.87301587e+00)
( 1.55468445e-06,  1.90476190e+00)
( 8.03268165e-07,  1.93650794e+00)
( 2.59072266e-07,  1.96825397e+00)
( 6.96484008e-08,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.24978833e-04,  0.00000000e+00)
( 8.83355853e-04,  3.17460317e-02)
( 2.38421629e-03,  6.34920635e-02)
( 4.52355901e-03,  9.52380952e-02)
( 7.08226627e-03,  1.26984127e-01)
( 9.81941447e-03,  1.58730159e-01)
( 1.26650827e-02,  1.90476190e-01)
( 1.56380720e-02,  2.22222222e-01)
( 1.87309086e-02,  2.53968254e-01)
( 2.18859632e-02,  2.85714286e-01)
( 2.50334367e-02,  3.17460317e-01)
( 2.80938148e-02,  3.49206349e-01)
( 3.09758447e-02,  3.80952381e-01)
( 3.35881226e-02,  4.12698413e-01)
( 3.58748101e-02,  4.44444444e-01)
( 3.78178693e-02,  4.76190476e-01)
( 3.94247994e-02,  5.07936508e-01)
( 4.07053269e-02,  5.39682540e-01)
( 4.16351780e-02,  5.71428571e-01)
( 4.21882346e-02,  6.03174603e-01)
( 4.23473231e-02,  6.34920635e-01)
( 4.20910306e-02,  6.66666667e-01)
( 4.14573625e-02,  6.98412698e-01)
( 4.05412801e-02,  7.30158730e-01)
( 3.94457802e-02,  7.61904762e-01)
( 3.82401794e-02,  7.93650794e-01)
( 3.69434170e-02,  8.25396825e-01)
( 3.56046185e-02,  8.57142857e-01)
( 3.43361944e-02,  8.88888889e-01)
( 3.31957527e-02,  9.20634921e-01)
( 3.21538858e-02,  9.52380952e-01)
( 3.11885513e-02,  9.84126984e-01)
( 3.03216018e-02,  1.01587302e+00)
( 2.95828581e-02,  1.04761905e+00)
( 2.90083792e-02,  1.07936508e+00)
( 2.86039021e-02,  1.11111111e+00)
( 2.83449050e-02,  1.14285714e+00)
( 2.82016210e-02,  1.17460317e+00)
( 2.81482451e-02,  1.20634921e+00)
( 2.81519368e-02,  1.23809524e+00)
( 2.81720534e-02,  1.26984127e+00)
( 2.81908028e-02,  1.30158730e+00)
( 2.82438826e-02,  1.33333333e+00)
( 2.83719543e-02,  1.36507937e+00)
( 2.85268780e-02,  1.39682540e+00)
( 2.85954215e-02,  1.42857143e+00)
( 2.85084266e-02,  1.46031746e+00)
( 2.83084027e-02,  1.49206349e+00)
( 2.80325655e-02,  1.52380952e+00)
( 2.76173521e-02,  1.55555556e+00)
( 2.70116739e-02,  1.58730159e+00)
( 2.61221956e-02,  1.61904762e+00)
( 2.49115527e-02,  1.65079365e+00)
( 2.33236961e-02,  1.68253968e+00)
( 2.14048568e-02,  1.71428571e+00)
( 1.91674549e-02,  1.74603175e+00)
( 1.65814683e-02,  1.77777778e+00)
( 1.36804078e-02,  1.80952381e+00)
( 1.06318491e-02,  1.84126984e+00)
( 7.56406458e-03,  1.87301587e+00)
( 4.76734247e-03,  1.90476190e+00)
( 2.49557965e-03,  1.93650794e+00)
( 8.66572605e-04,  1.96825397e+00)
( 1.26684696e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.65451376e-04,  0.00000000e+00)
( 1.09459367e-03,  3.17460317e-02)
( 2.98052933e-03,  6.34920635e-02)
( 5.57697471e-03,  9.52380952e-02)
( 8.53367243e-03,  1.26984127e-01)
( 1.17831528e-02,  1.58730159e-01)
( 1.53765809e-02,  1.90476190e-01)
( 1.91015527e-02,  2.22222222e-01)
( 2.28824764e-02,  2.53968254e-01)
( 2.66019441e-02,  2.85714286e-01)
( 3.01026870e-02,  3.17460317e-01)
( 3.34421508e-02,  3.49206349e-01)
( 3.62886190e-02,  3.80952381e-01)
( 3.89463268e-02,  4.12698413e-01)
( 4.12463397e-02,  4.44444444e-01)
( 4.31915931e-02,  4.76190476e-01)
( 4.47127484e-02,  5.07936508e-01)
( 4.58583273e-02,  5.39682540e-01)
( 4.66978513e-02,  5.71428571e-01)
( 4.69691604e-02,  6.03174603e-01)
( 4.68144044e-02,  6.34920635e-01)
( 4.62022386e-02,  6.66666667e-01)
( 4.51488197e-02,  6.98412698e-01)
( 4.37297672e-02,  7.30158730e-01)
( 4.22365144e-02,  7.61904762e-01)
( 4.08014171e-02,  7.93650794e-01)
( 3.93883623e-02,  8.25396825e-01)
( 3.80284488e-02,  8.57142857e-01)
( 3.68143581e-02,  8.88888889e-01)
( 3.57099921e-02,  9.20634921e-01)
( 3.45673487e-02,  9.52380952e-01)
( 3.35197672e-02,  9.84126984e-01)
( 3.24788839e-02,  1.01587302e+00)
( 3.16897184e-02,  1.04761905e+00)
( 3.10625099e-02,  1.07936508e+00)
( 3.07952091e-02,  1.11111111e+00)
( 3.08427252e-02,  1.14285714e+00)
( 3.09595019e-02,  1.17460317e+00)
( 3.09920292e-02,  1.20634921e+00)
( 3.08009889e-02,  1.23809524e+00)
( 3.04169096e-02,  1.26984127e+00)
( 2.99683809e-02,  1.30158730e+00)
( 2.94333119e-02,  1.33333333e+00)
( 2.90176924e-02,  1.36507937e+00)
( 2.85182688e-02,  1.39682540e+00)
( 2.81513650e-02,  1.42857143e+00)
( 2.78294049e-02,  1.46031746e+00)
( 2.75816303e-02,  1.49206349e+00)
( 2.74770986e-02,  1.52380952e+00)
( 2.72086877e-02,  1.55555556e+00)
( 2.68411729e-02,  1.58730159e+00)
( 2.61583664e-02,  1.61904762e+00)
( 2.53062136e-02,  1.65079365e+00)
( 2.40181796e-02,  1.68253968e+00)
( 2.22472977e-02,  1.71428571e+00)
( 1.99588295e-02,  1.74603175e+00)
( 1.73015185e-02,  1.77777778e+00)
( 1.42560555e-02,  1.80952381e+00)
( 1.09484922e-02,  1.84126984e+00)
( 7.67446263e-03,  1.87301587e+00)
( 4.88713104e-03,  1.90476190e+00)
( 2.59355106e-03,  1.93650794e+00)
( 9.73793503e-04,  1.96825397e+00)
( 1.51559492e-04,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 1.27950858e-04,  0.00000000e+00)
( 1.03483978e-03,  3.17460317e-02)
( 2.78408802e-03,  6.34920635e-02)
( 5.25403116e-03,  9.52380952e-02)
( 8.15183390e-03,  1.26984127e-01)
( 1.14249727e-02,  1.58730159e-01)
( 1.49146132e-02,  1.90476190e-01)
( 1.86811145e-02,  2.22222222e-01)
( 2.25948952e-02,  2.53968254e-01)
( 2.65925881e-02,  2.85714286e-01)
( 3.04760262e-02,  3.17460317e-01)
( 3.42155620e-02,  3.49206349e-01)
( 3.76501307e-02,  3.80952381e-01)
( 4.07421328e-02,  4.12698413e-01)
( 4.35095057e-02,  4.44444444e-01)
( 4.58609462e-02,  4.76190476e-01)
( 4.77833748e-02,  5.07936508e-01)
( 4.92297523e-02,  5.39682540e-01)
( 5.03122509e-02,  5.71428571e-01)
( 5.08339256e-02,  6.03174603e-01)
( 5.08202016e-02,  6.34920635e-01)
( 5.02839386e-02,  6.66666667e-01)
( 4.93010581e-02,  6.98412698e-01)
( 4.78858948e-02,  7.30158730e-01)
( 4.61833179e-02,  7.61904762e-01)
( 4.44486886e-02,  7.93650794e-01)
( 4.27166484e-02,  8.25396825e-01)
( 4.10988368e-02,  8.57142857e-01)
( 3.95521335e-02,  8.88888889e-01)
( 3.81646901e-02,  9.20634921e-01)
( 3.68325152e-02,  9.52380952e-01)
( 3.55428942e-02,  9.84126984e-01)
( 3.43549103e-02,  1.01587302e+00)
( 3.34578156e-02,  1.04761905e+00)
( 3.28426547e-02,  1.07936508e+00)
( 3.25798206e-02,  1.11111111e+00)
( 3.25459242e-02,  1.14285714e+00)
( 3.27523090e-02,  1.17460317e+00)
( 3.27464342e-02,  1.20634921e+00)
( 3.25504132e-02,  1.23809524e+00)
( 3.20262462e-02,  1.26984127e+00)
( 3.14980224e-02,  1.30158730e+00)
( 3.09488717e-02,  1.33333333e+00)
( 3.04819029e-02,  1.36507937e+00)
( 3.00841071e-02,  1.39682540e+00)
( 2.95790974e-02,  1.42857143e+00)
( 2.90889759e-02,  1.46031746e+00)
( 2.83925347e-02,  1.49206349e+00)
( 2.79028285e-02,  1.52380952e+00)
( 2.72973105e-02,  1.55555556e+00)
( 2.67658327e-02,  1.58730159e+00)
( 2.58624721e-02,  1.61904762e+00)
( 2.47664880e-02,  1.65079365e+00)
( 2.31784247e-02,  1.68253968e+00)
( 2.12576278e-02,  1.71428571e+00)
( 1.88565757e-02,  1.74603175e+00)
( 1.62045453e-02,  1.77777778e+00)
( 1.32415118e-02,  1.80952381e+00)
( 1.01349950e-02,  1.84126984e+00)
( 7.06128776e-03,  1.87301587e+00)
( 4.42145020e-03,  1.90476190e+00)
( 2.27742805e-03,  1.93650794e+00)
( 8.32628401e-04,  1.96825397e+00)
( 9.65010913e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.30827364e-04,  0.00000000e+00)
( 9.33990756e-04,  3.17460317e-02)
( 2.52352119e-03,  6.34920635e-02)
( 4.75649489e-03,  9.52380952e-02)
( 7.43073551e-03,  1.26984127e-01)
( 1.03858439e-02,  1.58730159e-01)
( 1.34370336e-02,  1.90476190e-01)
( 1.67253483e-02,  2.22222222e-01)
( 2.01077797e-02,  2.53968254e-01)
( 2.34977342e-02,  2.85714286e-01)
( 2.67890487e-02,  3.17460317e-01)
( 2.99696513e-02,  3.49206349e-01)
( 3.29341181e-02,  3.80952381e-01)
( 3.55910473e-02,  4.12698413e-01)
( 3.80425155e-02,  4.44444444e-01)
( 4.01534960e-02,  4.76190476e-01)
( 4.18780111e-02,  5.07936508e-01)
( 4.32280451e-02,  5.39682540e-01)
( 4.41624708e-02,  5.71428571e-01)
( 4.46406715e-02,  6.03174603e-01)
( 4.46385629e-02,  6.34920635e-01)
( 4.41582054e-02,  6.66666667e-01)
( 4.32976112e-02,  6.98412698e-01)
( 4.20933887e-02,  7.30158730e-01)
( 4.06199135e-02,  7.61904762e-01)
( 3.91990989e-02,  7.93650794e-01)
( 3.77481319e-02,  8.25396825e-01)
( 3.63751203e-02,  8.57142857e-01)
( 3.50976326e-02,  8.88888889e-01)
( 3.38736735e-02,  9.20634921e-01)
( 3.27521712e-02,  9.52380952e-01)
( 3.16494554e-02,  9.84126984e-01)
( 3.06017064e-02,  1.01587302e+00)
( 2.98715886e-02,  1.04761905e+00)
( 2.94338949e-02,  1.07936508e+00)
( 2.92601008e-02,  1.11111111e+00)
( 2.92993560e-02,  1.14285714e+00)
( 2.94510555e-02,  1.17460317e+00)
( 2.94901226e-02,  1.20634921e+00)
( 2.93972977e-02,  1.23809524e+00)
( 2.91867182e-02,  1.26984127e+00)
( 2.89428215e-02,  1.30158730e+00)
( 2.86507457e-02,  1.33333333e+00)
( 2.82884426e-02,  1.36507937e+00)
( 2.77634040e-02,  1.39682540e+00)
( 2.71731485e-02,  1.42857143e+00)
( 2.66530570e-02,  1.46031746e+00)
( 2.62013003e-02,  1.49206349e+00)
( 2.60308105e-02,  1.52380952e+00)
( 2.58451365e-02,  1.55555556e+00)
( 2.56006531e-02,  1.58730159e+00)
( 2.49616038e-02,  1.61904762e+00)
( 2.40665320e-02,  1.65079365e+00)
( 2.28462759e-02,  1.68253968e+00)
( 2.11931262e-02,  1.71428571e+00)
( 1.91162731e-02,  1.74603175e+00)
( 1.66195631e-02,  1.77777778e+00)
( 1.37754763e-02,  1.80952381e+00)
( 1.06765907e-02,  1.84126984e+00)
( 7.59293325e-03,  1.87301587e+00)
( 4.80642263e-03,  1.90476190e+00)
( 2.53658136e-03,  1.93650794e+00)
( 9.62785620e-04,  1.96825397e+00)
( 1.28760686e-04,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.71906594e-06,  0.00000000e+00)
( 3.41840092e-07,  3.17460317e-02)
( 8.86904502e-07,  6.34920635e-02)
( 1.70957424e-06,  9.52380952e-02)
( 2.74744889e-06,  1.26984127e-01)
( 4.02321893e-06,  1.58730159e-01)
( 5.51699623e-06,  1.90476190e-01)
( 7.21368815e-06,  2.22222222e-01)
( 9.09712253e-06,  2.53968254e-01)
( 1.11472791e-05,  2.85714286e-01)
( 1.33402000e-05,  3.17460317e-01)
( 1.56483675e-05,  3.49206349e-01)
( 1.80410862e-05,  3.80952381e-01)
( 2.04852458e-05,  4.12698413e-01)
( 2.29461657e-05,  4.44444444e-01)
( 2.53893377e-05,  4.76190476e-01)
( 2.77888939e-05,  5.07936508e-01)
( 3.01574928e-05,  5.39682540e-01)
( 3.24675639e-05,  5.71428571e-01)
( 3.46853412e-05,  6.03174603e-01)
( 3.67811044e-05,  6.34920635e-01)
( 3.87322179e-05,  6.66666667e-01)
( 4.05260289e-05,  6.98412698e-01)
( 4.21629702e-05,  7.30158730e-01)
( 4.36589908e-05,  7.61904762e-01)
( 4.50478656e-05,  7.93650794e-01)
( 4.63826036e-05,  8.25396825e-01)
( 4.77365684e-05,  8.57142857e-01)
( 4.92031759e-05,  8.88888889e-01)
( 5.08950143e-05,  9.20634921e-01)
( 5.29409153e-05,  9.52380952e-01)
( 5.54814033e-05,  9.84126984e-01)
( 5.86720307e-05,  1.01587302e+00)
( 6.27452973e-05,  1.04761905e+00)
( 6.79083896e-05,  1.07936508e+00)
( 7.43455239e-05,  1.11111111e+00)
( 8.20434361e-05,  1.14285714e+00)
( 9.12187897e-05,  1.17460317e+00)
( 1.00855483e-04,  1.20634921e+00)
( 1.07882173e-04,  1.23809524e+00)
( 1.12243157e-04,  1.26984127e+00)
( 1.14261245e-04,  1.30158730e+00)
( 1.12303554e-04,  1.33333333e+00)
( 1.06936634e-04,  1.36507937e+00)
( 1.00682402e-04,  1.39682540e+00)
( 9.48495217e-05,  1.42857143e+00)
( 8.91942909e-05,  1.46031746e+00)
( 8.36082545e-05,  1.49206349e+00)
( 7.81092531e-05,  1.52380952e+00)
( 7.25935242e-05,  1.55555556e+00)
( 6.70586887e-05,  1.58730159e+00)
( 6.15330791e-05,  1.61904762e+00)
( 5.60127228e-05,  1.65079365e+00)
( 5.05778771e-05,  1.68253968e+00)
( 4.52947097e-05,  1.71428571e+00)
( 4.02662263e-05,  1.74603175e+00)
( 3.51115850e-05,  1.77777778e+00)
( 2.93148205e-05,  1.80952381e+00)
( 2.28609351e-05,  1.84126984e+00)
( 1.64891990e-05,  1.87301587e+00)
( 1.11381696e-05,  1.90476190e+00)
( 6.74532339e-06,  1.93650794e+00)
( 3.14256476e-06,  1.96825397e+00)
( 1.16058823e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.46133558e-05,  0.00000000e+00)
( 5.26950636e-04,  3.17460317e-02)
( 1.44444709e-03,  6.34920635e-02)
( 2.78995349e-03,  9.52380952e-02)
( 4.54054307e-03,  1.26984127e-01)
( 6.66132197e-03,  1.58730159e-01)
( 9.09338892e-03,  1.90476190e-01)
( 1.17618013e-02,  2.22222222e-01)
( 1.45912915e-02,  2.53968254e-01)
( 1.75101869e-02,  2.85714286e-01)
( 2.04489697e-02,  3.17460317e-01)
( 2.33395249e-02,  3.49206349e-01)
( 2.61285696e-02,  3.80952381e-01)
( 2.87702102e-02,  4.12698413e-01)
( 3.12293116e-02,  4.44444444e-01)
( 3.34753953e-02,  4.76190476e-01)
( 3.54992859e-02,  5.07936508e-01)
( 3.73076685e-02,  5.39682540e-01)
( 3.88687626e-02,  5.71428571e-01)
( 4.01240960e-02,  6.03174603e-01)
( 4.10500653e-02,  6.34920635e-01)
( 4.16678414e-02,  6.66666667e-01)
( 4.20091040e-02,  6.98412698e-01)
( 4.21160236e-02,  7.30158730e-01)
( 4.20566462e-02,  7.61904762e-01)
( 4.19342369e-02,  7.93650794e-01)
( 4.18571867e-02,  8.25396825e-01)
( 4.18945029e-02,  8.57142857e-01)
( 4.20707874e-02,  8.88888889e-01)
( 4.23810631e-02,  9.20634921e-01)
( 4.27963622e-02,  9.52380952e-01)
( 4.32870835e-02,  9.84126984e-01)
( 4.38364595e-02,  1.01587302e+00)
( 4.44227085e-02,  1.04761905e+00)
( 4.49893177e-02,  1.07936508e+00)
( 4.54841182e-02,  1.11111111e+00)
( 4.58947271e-02,  1.14285714e+00)
( 4.62247469e-02,  1.17460317e+00)
( 4.64526676e-02,  1.20634921e+00)
( 4.65272628e-02,  1.23809524e+00)
( 4.63794768e-02,  1.26984127e+00)
( 4.59303781e-02,  1.30158730e+00)
( 4.51318510e-02,  1.33333333e+00)
( 4.39609997e-02,  1.36507937e+00)
( 4.24131118e-02,  1.39682540e+00)
( 4.05102745e-02,  1.42857143e+00)
( 3.82921323e-02,  1.46031746e+00)
( 3.57950367e-02,  1.49206349e+00)
( 3.30457725e-02,  1.52380952e+00)
( 3.00480518e-02,  1.55555556e+00)
( 2.68762354e-02,  1.58730159e+00)
( 2.36174557e-02,  1.61904762e+00)
( 2.03898437e-02,  1.65079365e+00)
( 1.72880478e-02,  1.68253968e+00)
( 1.43815046e-02,  1.71428571e+00)
( 1.16963806e-02,  1.74603175e+00)
( 9.24219564e-03,  1.77777778e+00)
( 7.04953121e-03,  1.80952381e+00)
( 5.13138110e-03,  1.84126984e+00)
( 3.49115580e-03,  1.87301587e+00)
( 2.15215003e-03,  1.90476190e+00)
( 1.10302877e-03,  1.93650794e+00)
( 4.04260762e-04,  1.96825397e+00)
( 5.97808903e-05,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 8.27767362e-05,  0.00000000e+00)
( 5.62189904e-04,  3.17460317e-02)
( 1.49600010e-03,  6.34920635e-02)
( 2.94271181e-03,  9.52380952e-02)
( 4.78368206e-03,  1.26984127e-01)
( 6.91161444e-03,  1.58730159e-01)
( 9.27963573e-03,  1.90476190e-01)
( 1.18210241e-02,  2.22222222e-01)
( 1.45018622e-02,  2.53968254e-01)
( 1.73366088e-02,  2.85714286e-01)
( 2.01185979e-02,  3.17460317e-01)
( 2.29025260e-02,  3.49206349e-01)
( 2.56530028e-02,  3.80952381e-01)
( 2.82238107e-02,  4.12698413e-01)
( 3.06729786e-02,  4.44444444e-01)
( 3.30659896e-02,  4.76190476e-01)
( 3.51318195e-02,  5.07936508e-01)
( 3.69462632e-02,  5.39682540e-01)
( 3.86340022e-02,  5.71428571e-01)
( 4.00265828e-02,  6.03174603e-01)
( 4.10917327e-02,  6.34920635e-01)
( 4.19533998e-02,  6.66666667e-01)
( 4.23838906e-02,  6.98412698e-01)
( 4.24901843e-02,  7.30158730e-01)
( 4.24984880e-02,  7.61904762e-01)
( 4.24572863e-02,  7.93650794e-01)
( 4.23686504e-02,  8.25396825e-01)
( 4.24384810e-02,  8.57142857e-01)
( 4.25998308e-02,  8.88888889e-01)
( 4.29669134e-02,  9.20634921e-01)
( 4.33252305e-02,  9.52380952e-01)
( 4.37260643e-02,  9.84126984e-01)
( 4.42211144e-02,  1.01587302e+00)
( 4.47053872e-02,  1.04761905e+00)
( 4.50964421e-02,  1.07936508e+00)
( 4.55585122e-02,  1.11111111e+00)
( 4.57963273e-02,  1.14285714e+00)
( 4.61208746e-02,  1.17460317e+00)
( 4.63054962e-02,  1.20634921e+00)
( 4.61205542e-02,  1.23809524e+00)
( 4.57101315e-02,  1.26984127e+00)
( 4.50454801e-02,  1.30158730e+00)
( 4.39885110e-02,  1.33333333e+00)
( 4.27139811e-02,  1.36507937e+00)
( 4.09682207e-02,  1.39682540e+00)
( 3.89432162e-02,  1.42857143e+00)
( 3.68308611e-02,  1.46031746e+00)
( 3.42419483e-02,  1.49206349e+00)
( 3.16354372e-02,  1.52380952e+00)
( 2.86889281e-02,  1.55555556e+00)
( 2.58161481e-02,  1.58730159e+00)
( 2.28924938e-02,  1.61904762e+00)
( 2.00711116e-02,  1.65079365e+00)
( 1.73377432e-02,  1.68253968e+00)
( 1.48432236e-02,  1.71428571e+00)
( 1.24464016e-02,  1.74603175e+00)
( 1.01089403e-02,  1.77777778e+00)
( 7.90315773e-03,  1.80952381e+00)
( 5.90468943e-03,  1.84126984e+00)
( 4.10318561e-03,  1.87301587e+00)
( 2.58838036e-03,  1.90476190e+00)
( 1.29916635e-03,  1.93650794e+00)
( 4.55917296e-04,  1.96825397e+00)
( 7.03778715e-05,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 6.17946207e-05,  0.00000000e+00)
( 5.15128602e-04,  3.17460317e-02)
( 1.43827207e-03,  6.34920635e-02)
( 2.86090607e-03,  9.52380952e-02)
( 4.69681853e-03,  1.26984127e-01)
( 6.89812517e-03,  1.58730159e-01)
( 9.35937557e-03,  1.90476190e-01)
( 1.20889964e-02,  2.22222222e-01)
( 1.50077948e-02,  2.53968254e-01)
( 1.80357564e-02,  2.85714286e-01)
( 2.10342333e-02,  3.17460317e-01)
( 2.39730254e-02,  3.49206349e-01)
( 2.67809965e-02,  3.80952381e-01)
( 2.95047686e-02,  4.12698413e-01)
( 3.20853814e-02,  4.44444444e-01)
( 3.45265605e-02,  4.76190476e-01)
( 3.67556512e-02,  5.07936508e-01)
( 3.88025269e-02,  5.39682540e-01)
( 4.06428240e-02,  5.71428571e-01)
( 4.22170907e-02,  6.03174603e-01)
( 4.34738919e-02,  6.34920635e-01)
( 4.44290973e-02,  6.66666667e-01)
( 4.51395884e-02,  6.98412698e-01)
( 4.55597304e-02,  7.30158730e-01)
( 4.57569510e-02,  7.61904762e-01)
( 4.57976200e-02,  7.93650794e-01)
( 4.57752906e-02,  8.25396825e-01)
( 4.56976965e-02,  8.57142857e-01)
( 4.56723347e-02,  8.88888889e-01)
( 4.56285849e-02,  9.20634921e-01)
( 4.56919670e-02,  9.52380952e-01)
( 4.57812659e-02,  9.84126984e-01)
( 4.60819453e-02,  1.01587302e+00)
( 4.63884845e-02,  1.04761905e+00)
( 4.68283258e-02,  1.07936508e+00)
( 4.71614674e-02,  1.11111111e+00)
( 4.75638956e-02,  1.14285714e+00)
( 4.77296449e-02,  1.17460317e+00)
( 4.78459336e-02,  1.20634921e+00)
( 4.76726219e-02,  1.23809524e+00)
( 4.73687835e-02,  1.26984127e+00)
( 4.66137826e-02,  1.30158730e+00)
( 4.56123799e-02,  1.33333333e+00)
( 4.41411138e-02,  1.36507937e+00)
( 4.23787311e-02,  1.39682540e+00)
( 4.01902646e-02,  1.42857143e+00)
( 3.77719775e-02,  1.46031746e+00)
( 3.50618549e-02,  1.49206349e+00)
( 3.22367884e-02,  1.52380952e+00)
( 2.92261075e-02,  1.55555556e+00)
( 2.61752028e-02,  1.58730159e+00)
( 2.30953880e-02,  1.61904762e+00)
( 2.01458931e-02,  1.65079365e+00)
( 1.72662288e-02,  1.68253968e+00)
( 1.45255560e-02,  1.71428571e+00)
( 1.18799629e-02,  1.74603175e+00)
( 9.43900086e-03,  1.77777778e+00)
( 7.18236016e-03,  1.80952381e+00)
( 5.19485353e-03,  1.84126984e+00)
( 3.49348946e-03,  1.87301587e+00)
( 2.14972463e-03,  1.90476190e+00)
( 1.06851500e-03,  1.93650794e+00)
( 3.61417595e-04,  1.96825397e+00)
( 3.85635212e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 8.43456291e-05,  0.00000000e+00)
( 6.12151518e-04,  3.17460317e-02)
( 1.63960317e-03,  6.34920635e-02)
( 3.13602807e-03,  9.52380952e-02)
( 5.02297375e-03,  1.26984127e-01)
( 7.26515241e-03,  1.58730159e-01)
( 9.76362918e-03,  1.90476190e-01)
( 1.24305421e-02,  2.22222222e-01)
( 1.52815292e-02,  2.53968254e-01)
( 1.81310382e-02,  2.85714286e-01)
( 2.09561083e-02,  3.17460317e-01)
( 2.37471815e-02,  3.49206349e-01)
( 2.63675004e-02,  3.80952381e-01)
( 2.89346464e-02,  4.12698413e-01)
( 3.13753411e-02,  4.44444444e-01)
( 3.36008146e-02,  4.76190476e-01)
( 3.56323346e-02,  5.07936508e-01)
( 3.73135656e-02,  5.39682540e-01)
( 3.88276055e-02,  5.71428571e-01)
( 3.99175659e-02,  6.03174603e-01)
( 4.08434756e-02,  6.34920635e-01)
( 4.15233597e-02,  6.66666667e-01)
( 4.19588424e-02,  6.98412698e-01)
( 4.21724245e-02,  7.30158730e-01)
( 4.22977060e-02,  7.61904762e-01)
( 4.22798507e-02,  7.93650794e-01)
( 4.21089493e-02,  8.25396825e-01)
( 4.17761989e-02,  8.57142857e-01)
( 4.15861681e-02,  8.88888889e-01)
( 4.12837975e-02,  9.20634921e-01)
( 4.12550606e-02,  9.52380952e-01)
( 4.13314290e-02,  9.84126984e-01)
( 4.16452847e-02,  1.01587302e+00)
( 4.20273840e-02,  1.04761905e+00)
( 4.24694680e-02,  1.07936508e+00)
( 4.29115370e-02,  1.11111111e+00)
( 4.34434377e-02,  1.14285714e+00)
( 4.37779464e-02,  1.17460317e+00)
( 4.39494550e-02,  1.20634921e+00)
( 4.38948497e-02,  1.23809524e+00)
( 4.36140858e-02,  1.26984127e+00)
( 4.30131778e-02,  1.30158730e+00)
( 4.21429910e-02,  1.33333333e+00)
( 4.08105701e-02,  1.36507937e+00)
( 3.92862670e-02,  1.39682540e+00)
( 3.72852460e-02,  1.42857143e+00)
( 3.51677276e-02,  1.46031746e+00)
( 3.27031575e-02,  1.49206349e+00)
( 3.00800949e-02,  1.52380952e+00)
( 2.73781549e-02,  1.55555556e+00)
( 2.45616082e-02,  1.58730159e+00)
( 2.17520706e-02,  1.61904762e+00)
( 1.91285256e-02,  1.65079365e+00)
( 1.65263582e-02,  1.68253968e+00)
( 1.41110467e-02,  1.71428571e+00)
( 1.17390668e-02,  1.74603175e+00)
( 9.47523583e-03,  1.77777778e+00)
( 7.35981995e-03,  1.80952381e+00)
( 5.46083553e-03,  1.84126984e+00)
( 3.75479693e-03,  1.87301587e+00)
( 2.34877458e-03,  1.90476190e+00)
( 1.16473797e-03,  1.93650794e+00)
( 3.94557574e-04,  1.96825397e+00)
( 5.67885872e-05,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.12460440e-06,  0.00000000e+00)
( 5.38332824e-06,  3.17460317e-02)
( 1.43691041e-05,  6.34920635e-02)
( 2.81628581e-05,  9.52380952e-02)
( 4.66856254e-05,  1.26984127e-01)
( 6.97603391e-05,  1.58730159e-01)
( 9.72983471e-05,  1.90476190e-01)
( 1.29279986e-04,  2.22222222e-01)
( 1.65663238e-04,  2.53968254e-01)
( 2.06391836e-04,  2.85714286e-01)
( 2.51396123e-04,  3.17460317e-01)
( 3.00587068e-04,  3.49206349e-01)
( 3.53862793e-04,  3.80952381e-01)
( 4.11103654e-04,  4.12698413e-01)
( 4.72173881e-04,  4.44444444e-01)
( 5.36919921e-04,  4.76190476e-01)
( 6.05398614e-04,  5.07936508e-01)
( 6.78916345e-04,  5.39682540e-01)
( 7.57821952e-04,  5.71428571e-01)
( 8.42246693e-04,  6.03174603e-01)
( 9.32292838e-04,  6.34920635e-01)
( 1.02801528e-03,  6.66666667e-01)
( 1.12938113e-03,  6.98412698e-01)
( 1.23619917e-03,  7.30158730e-01)
( 1.34800829e-03,  7.61904762e-01)
( 1.46390102e-03,  7.93650794e-01)
( 1.58228877e-03,  8.25396825e-01)
( 1.70067477e-03,  8.57142857e-01)
( 1.81554107e-03,  8.88888889e-01)
( 1.92251918e-03,  9.20634921e-01)
( 2.01699045e-03,  9.52380952e-01)
( 2.09501199e-03,  9.84126984e-01)
( 2.15440849e-03,  1.01587302e+00)
( 2.19524978e-03,  1.04761905e+00)
( 2.21780199e-03,  1.07936508e+00)
( 2.22349633e-03,  1.11111111e+00)
( 2.21426575e-03,  1.14285714e+00)
( 2.19165604e-03,  1.17460317e+00)
( 2.15677707e-03,  1.20634921e+00)
( 2.10774690e-03,  1.23809524e+00)
( 2.03803251e-03,  1.26984127e+00)
( 1.95122266e-03,  1.30158730e+00)
( 1.86140789e-03,  1.33333333e+00)
( 1.77663460e-03,  1.36507937e+00)
( 1.69817300e-03,  1.39682540e+00)
( 1.62568304e-03,  1.42857143e+00)
( 1.55739463e-03,  1.46031746e+00)
( 1.49088237e-03,  1.49206349e+00)
( 1.42224529e-03,  1.52380952e+00)
( 1.34546822e-03,  1.55555556e+00)
( 1.25599885e-03,  1.58730159e+00)
( 1.15117314e-03,  1.61904762e+00)
( 1.03066652e-03,  1.65079365e+00)
( 8.96202226e-04,  1.68253968e+00)
( 7.51045591e-04,  1.71428571e+00)
( 6.01882348e-04,  1.74603175e+00)
( 4.60330455e-04,  1.77777778e+00)
( 3.35312885e-04,  1.80952381e+00)
( 2.28870398e-04,  1.84126984e+00)
( 1.42176665e-04,  1.87301587e+00)
( 7.71801788e-05,  1.90476190e+00)
( 3.27326561e-05,  1.93650794e+00)
( 8.18358967e-06,  1.96825397e+00)
( 2.07966059e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.53439051e-05,  0.00000000e+00)
( 5.74806007e-04,  3.17460317e-02)
( 1.48825196e-03,  6.34920635e-02)
( 2.80940300e-03,  9.52380952e-02)
( 4.49516624e-03,  1.26984127e-01)
( 6.46702666e-03,  1.58730159e-01)
( 8.68159253e-03,  1.90476190e-01)
( 1.11014405e-02,  2.22222222e-01)
( 1.36707993e-02,  2.53968254e-01)
( 1.63254198e-02,  2.85714286e-01)
( 1.90030411e-02,  3.17460317e-01)
( 2.16196682e-02,  3.49206349e-01)
( 2.40935907e-02,  3.80952381e-01)
( 2.63724122e-02,  4.12698413e-01)
( 2.84337141e-02,  4.44444444e-01)
( 3.02525740e-02,  4.76190476e-01)
( 3.18224542e-02,  5.07936508e-01)
( 3.31846029e-02,  5.39682540e-01)
( 3.43832299e-02,  5.71428571e-01)
( 3.54764275e-02,  6.03174603e-01)
( 3.65056880e-02,  6.34920635e-01)
( 3.75131592e-02,  6.66666667e-01)
( 3.85448821e-02,  6.98412698e-01)
( 3.96066271e-02,  7.30158730e-01)
( 4.06719223e-02,  7.61904762e-01)
( 4.17466350e-02,  7.93650794e-01)
( 4.28782701e-02,  8.25396825e-01)
( 4.40925881e-02,  8.57142857e-01)
( 4.53525037e-02,  8.88888889e-01)
( 4.65851463e-02,  9.20634921e-01)
( 4.77447882e-02,  9.52380952e-01)
( 4.88185622e-02,  9.84126984e-01)
( 4.97643016e-02,  1.01587302e+00)
( 5.05241863e-02,  1.04761905e+00)
( 5.10409214e-02,  1.07936508e+00)
( 5.12309819e-02,  1.11111111e+00)
( 5.10009602e-02,  1.14285714e+00)
( 5.03070056e-02,  1.17460317e+00)
( 4.91635911e-02,  1.20634921e+00)
( 4.75973822e-02,  1.23809524e+00)
( 4.56586070e-02,  1.26984127e+00)
( 4.34293039e-02,  1.30158730e+00)
( 4.09726426e-02,  1.33333333e+00)
( 3.83304134e-02,  1.36507937e+00)
( 3.55601683e-02,  1.39682540e+00)
( 3.27177010e-02,  1.42857143e+00)
( 2.98358742e-02,  1.46031746e+00)
( 2.69562732e-02,  1.49206349e+00)
( 2.41260212e-02,  1.52380952e+00)
( 2.13471856e-02,  1.55555556e+00)
( 1.86595730e-02,  1.58730159e+00)
( 1.60959754e-02,  1.61904762e+00)
( 1.36944884e-02,  1.65079365e+00)
( 1.14917848e-02,  1.68253968e+00)
( 9.50096734e-03,  1.71428571e+00)
( 7.71701196e-03,  1.74603175e+00)
( 6.12510368e-03,  1.77777778e+00)
( 4.70706169e-03,  1.80952381e+00)
( 3.44827911e-03,  1.84126984e+00)
( 2.35699303e-03,  1.87301587e+00)
( 1.46249449e-03,  1.90476190e+00)
( 7.63047137e-04,  1.93650794e+00)
( 2.87080882e-04,  1.96825397e+00)
( 4.02489241e-05,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.10383116e-04,  0.00000000e+00)
( 5.27736440e-04,  3.17460317e-02)
( 1.26688904e-03,  6.34920635e-02)
( 2.33026524e-03,  9.52380952e-02)
( 3.70718283e-03,  1.26984127e-01)
( 5.37221180e-03,  1.58730159e-01)
( 7.21938210e-03,  1.90476190e-01)
( 9.31627862e-03,  2.22222222e-01)
( 1.15102902e-02,  2.53968254e-01)
( 1.38167134e-02,  2.85714286e-01)
( 1.61882527e-02,  3.17460317e-01)
( 1.85085554e-02,  3.49206349e-01)
( 2.06814967e-02,  3.80952381e-01)
( 2.27403529e-02,  4.12698413e-01)
( 2.46203318e-02,  4.44444444e-01)
( 2.64400989e-02,  4.76190476e-01)
( 2.79657040e-02,  5.07936508e-01)
( 2.94496045e-02,  5.39682540e-01)
( 3.08391135e-02,  5.71428571e-01)
( 3.21385786e-02,  6.03174603e-01)
( 3.33658829e-02,  6.34920635e-01)
( 3.46143320e-02,  6.66666667e-01)
( 3.58209163e-02,  6.98412698e-01)
( 3.70393470e-02,  7.30158730e-01)
( 3.83189283e-02,  7.61904762e-01)
( 3.95660028e-02,  7.93650794e-01)
( 4.08298261e-02,  8.25396825e-01)
( 4.20624502e-02,  8.57142857e-01)
( 4.31972966e-02,  8.88888889e-01)
( 4.43207584e-02,  9.20634921e-01)
( 4.50553931e-02,  9.52380952e-01)
( 4.57008220e-02,  9.84126984e-01)
( 4.60974947e-02,  1.01587302e+00)
( 4.62055877e-02,  1.04761905e+00)
( 4.58772741e-02,  1.07936508e+00)
( 4.51727472e-02,  1.11111111e+00)
( 4.42062579e-02,  1.14285714e+00)
( 4.28650640e-02,  1.17460317e+00)
( 4.11164425e-02,  1.20634921e+00)
( 3.91109101e-02,  1.23809524e+00)
( 3.68204005e-02,  1.26984127e+00)
( 3.44541259e-02,  1.30158730e+00)
( 3.19765471e-02,  1.33333333e+00)
( 2.94506904e-02,  1.36507937e+00)
( 2.68552862e-02,  1.39682540e+00)
( 2.43551824e-02,  1.42857143e+00)
( 2.19487641e-02,  1.46031746e+00)
( 1.96226556e-02,  1.49206349e+00)
( 1.73647348e-02,  1.52380952e+00)
( 1.53599018e-02,  1.55555556e+00)
( 1.34541607e-02,  1.58730159e+00)
( 1.17551181e-02,  1.61904762e+00)
( 1.01624122e-02,  1.65079365e+00)
( 8.73835292e-03,  1.68253968e+00)
( 7.36364815e-03,  1.71428571e+00)
( 6.12104358e-03,  1.74603175e+00)
( 4.89429291e-03,  1.77777778e+00)
( 3.74543504e-03,  1.80952381e+00)
( 2.73924810e-03,  1.84126984e+00)
( 1.83446996e-03,  1.87301587e+00)
( 1.12739811e-03,  1.90476190e+00)
( 5.60710498e-04,  1.93650794e+00)
( 2.01394505e-04,  1.96825397e+00)
( 3.75151794e-05,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 7.43883575e-05,  0.00000000e+00)
( 4.47181199e-04,  3.17460317e-02)
( 1.07631937e-03,  6.34920635e-02)
( 1.97630632e-03,  9.52380952e-02)
( 3.13986698e-03,  1.26984127e-01)
( 4.58457228e-03,  1.58730159e-01)
( 6.22464670e-03,  1.90476190e-01)
( 8.09980929e-03,  2.22222222e-01)
( 1.01121040e-02,  2.53968254e-01)
( 1.22632831e-02,  2.85714286e-01)
( 1.44785317e-02,  3.17460317e-01)
( 1.67446528e-02,  3.49206349e-01)
( 1.89539809e-02,  3.80952381e-01)
( 2.11363304e-02,  4.12698413e-01)
( 2.31946856e-02,  4.44444444e-01)
( 2.51915921e-02,  4.76190476e-01)
( 2.70246156e-02,  5.07936508e-01)
( 2.88305860e-02,  5.39682540e-01)
( 3.05102188e-02,  5.71428571e-01)
( 3.21787968e-02,  6.03174603e-01)
( 3.37005891e-02,  6.34920635e-01)
( 3.52656059e-02,  6.66666667e-01)
( 3.67479883e-02,  6.98412698e-01)
( 3.83072160e-02,  7.30158730e-01)
( 3.97881530e-02,  7.61904762e-01)
( 4.13714126e-02,  7.93650794e-01)
( 4.28061821e-02,  8.25396825e-01)
( 4.42812368e-02,  8.57142857e-01)
( 4.55579571e-02,  8.88888889e-01)
( 4.67851646e-02,  9.20634921e-01)
( 4.76733558e-02,  9.52380952e-01)
( 4.83748019e-02,  9.84126984e-01)
( 4.86510284e-02,  1.01587302e+00)
( 4.86686677e-02,  1.04761905e+00)
( 4.82020564e-02,  1.07936508e+00)
( 4.74475585e-02,  1.11111111e+00)
( 4.61863168e-02,  1.14285714e+00)
( 4.46669087e-02,  1.17460317e+00)
( 4.27049845e-02,  1.20634921e+00)
( 4.05649394e-02,  1.23809524e+00)
( 3.81186083e-02,  1.26984127e+00)
( 3.56430374e-02,  1.30158730e+00)
( 3.29919159e-02,  1.33333333e+00)
( 3.03654000e-02,  1.36507937e+00)
( 2.76494622e-02,  1.39682540e+00)
( 2.50210650e-02,  1.42857143e+00)
( 2.24097390e-02,  1.46031746e+00)
( 2.00081486e-02,  1.49206349e+00)
( 1.77221391e-02,  1.52380952e+00)
( 1.56600997e-02,  1.55555556e+00)
( 1.37067968e-02,  1.58730159e+00)
( 1.19275190e-02,  1.61904762e+00)
( 1.02503393e-02,  1.65079365e+00)
( 8.71148240e-03,  1.68253968e+00)
( 7.26571400e-03,  1.71428571e+00)
( 5.93855372e-03,  1.74603175e+00)
( 4.71315207e-03,  1.77777778e+00)
( 3.58597119e-03,  1.80952381e+00)
( 2.56122719e-03,  1.84126984e+00)
( 1.68763415e-03,  1.87301587e+00)
( 9.97682102e-04,  1.90476190e+00)
( 4.80070448e-04,  1.93650794e+00)
( 1.58417053e-04,  1.96825397e+00)
( 1.73220233e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.28912972e-04,  0.00000000e+00)
( 6.32351381e-04,  3.17460317e-02)
( 1.49969349e-03,  6.34920635e-02)
( 2.69849994e-03,  9.52380952e-02)
( 4.20641573e-03,  1.26984127e-01)
( 6.01215288e-03,  1.58730159e-01)
( 7.97021668e-03,  1.90476190e-01)
( 1.01023614e-02,  2.22222222e-01)
( 1.22922771e-02,  2.53968254e-01)
( 1.45825353e-02,  2.85714286e-01)
( 1.69585943e-02,  3.17460317e-01)
( 1.93129797e-02,  3.49206349e-01)
( 2.15465520e-02,  3.80952381e-01)
( 2.36361139e-02,  4.12698413e-01)
( 2.56015249e-02,  4.44444444e-01)
( 2.73633357e-02,  4.76190476e-01)
( 2.90022381e-02,  5.07936508e-01)
( 3.04988865e-02,  5.39682540e-01)
( 3.18154283e-02,  5.71428571e-01)
( 3.30606475e-02,  6.03174603e-01)
( 3.41463313e-02,  6.34920635e-01)
( 3.51614542e-02,  6.66666667e-01)
( 3.61098349e-02,  6.98412698e-01)
( 3.70684415e-02,  7.30158730e-01)
( 3.80016863e-02,  7.61904762e-01)
( 3.90066765e-02,  7.93650794e-01)
( 3.99611890e-02,  8.25396825e-01)
( 4.08488549e-02,  8.57142857e-01)
( 4.16595340e-02,  8.88888889e-01)
( 4.23632637e-02,  9.20634921e-01)
( 4.28722538e-02,  9.52380952e-01)
( 4.31789607e-02,  9.84126984e-01)
( 4.33099568e-02,  1.01587302e+00)
( 4.31812070e-02,  1.04761905e+00)
( 4.26769480e-02,  1.07936508e+00)
( 4.20250855e-02,  1.11111111e+00)
( 4.09563743e-02,  1.14285714e+00)
( 3.96473184e-02,  1.17460317e+00)
( 3.79927829e-02,  1.20634921e+00)
( 3.61631662e-02,  1.23809524e+00)
( 3.40581685e-02,  1.26984127e+00)
( 3.18747610e-02,  1.30158730e+00)
( 2.94894371e-02,  1.33333333e+00)
( 2.72066146e-02,  1.36507937e+00)
( 2.48484425e-02,  1.39682540e+00)
( 2.25769915e-02,  1.42857143e+00)
( 2.03665067e-02,  1.46031746e+00)
( 1.82820596e-02,  1.49206349e+00)
( 1.63452141e-02,  1.52380952e+00)
( 1.45370616e-02,  1.55555556e+00)
( 1.28534138e-02,  1.58730159e+00)
( 1.13207381e-02,  1.61904762e+00)
( 9.87234246e-03,  1.65079365e+00)
( 8.53335764e-03,  1.68253968e+00)
( 7.29292771e-03,  1.71428571e+00)
( 6.06571184e-03,  1.74603175e+00)
( 4.90879128e-03,  1.77777778e+00)
( 3.79617582e-03,  1.80952381e+00)
( 2.75068148e-03,  1.84126984e+00)
( 1.87112961e-03,  1.87301587e+00)
( 1.13319012e-03,  1.90476190e+00)
( 5.63985319e-04,  1.93650794e+00)
( 1.89311846e-04,  1.96825397e+00)
( 3.20207291e-05,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.38587414e-06,  0.00000000e+00)
( 2.22096151e-05,  3.17460317e-02)
( 5.69048061e-05,  6.34920635e-02)
( 1.11657544e-04,  9.52380952e-02)
( 1.85447949e-04,  1.26984127e-01)
( 2.76741892e-04,  1.58730159e-01)
( 3.84842104e-04,  1.90476190e-01)
( 5.09099453e-04,  2.22222222e-01)
( 6.48556685e-04,  2.53968254e-01)
( 8.01982998e-04,  2.85714286e-01)
( 9.67839966e-04,  3.17460317e-01)
( 1.14421907e-03,  3.49206349e-01)
( 1.32881396e-03,  3.80952381e-01)
( 1.51893403e-03,  4.12698413e-01)
( 1.71163410e-03,  4.44444444e-01)
( 1.90389587e-03,  4.76190476e-01)
( 2.09346157e-03,  5.07936508e-01)
( 2.28134170e-03,  5.39682540e-01)
( 2.46568513e-03,  5.71428571e-01)
( 2.64445832e-03,  6.03174603e-01)
( 2.81611877e-03,  6.34920635e-01)
( 2.97957961e-03,  6.66666667e-01)
( 3.13412375e-03,  6.98412698e-01)
( 3.27940378e-03,  7.30158730e-01)
( 3.41553823e-03,  7.61904762e-01)
( 3.54316877e-03,  7.93650794e-01)
( 3.66336550e-03,  8.25396825e-01)
( 3.77720478e-03,  8.57142857e-01)
( 3.88511829e-03,  8.88888889e-01)
( 3.98616167e-03,  9.20634921e-01)
( 4.07751044e-03,  9.52380952e-01)
( 4.15459229e-03,  9.84126984e-01)
( 4.21202602e-03,  1.01587302e+00)
( 4.24439926e-03,  1.04761905e+00)
( 4.24527656e-03,  1.07936508e+00)
( 4.20983136e-03,  1.11111111e+00)
( 4.13587363e-03,  1.14285714e+00)
( 4.02400829e-03,  1.17460317e+00)
( 3.87706957e-03,  1.20634921e+00)
( 3.69967986e-03,  1.23809524e+00)
( 3.49466410e-03,  1.26984127e+00)
( 3.26155871e-03,  1.30158730e+00)
( 3.00825527e-03,  1.33333333e+00)
( 2.75066844e-03,  1.36507937e+00)
( 2.49604112e-03,  1.39682540e+00)
( 2.24641524e-03,  1.42857143e+00)
( 2.00531608e-03,  1.46031746e+00)
( 1.77496136e-03,  1.49206349e+00)
( 1.55623187e-03,  1.52380952e+00)
( 1.34638452e-03,  1.55555556e+00)
( 1.14603899e-03,  1.58730159e+00)
( 9.56460251e-04,  1.61904762e+00)
( 7.79018679e-04,  1.65079365e+00)
( 6.16371806e-04,  1.68253968e+00)
( 4.74234868e-04,  1.71428571e+00)
( 3.57847166e-04,  1.74603175e+00)
( 2.65024020e-04,  1.77777778e+00)
( 1.89943094e-04,  1.80952381e+00)
( 1.29276275e-04,  1.84126984e+00)
( 8.16521351e-05,  1.87301587e+00)
( 4.57109600e-05,  1.90476190e+00)
( 2.06015011e-05,  1.93650794e+00)
( 6.23966935e-06,  1.96825397e+00)
( 1.16892397e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.04041559e-04,  0.00000000e+00)
( 5.83228189e-04,  3.17460317e-02)
( 1.46180624e-03,  6.34920635e-02)
( 2.73269345e-03,  9.52380952e-02)
( 4.35055513e-03,  1.26984127e-01)
( 6.23692293e-03,  1.58730159e-01)
( 8.35296791e-03,  1.90476190e-01)
( 1.06562143e-02,  2.22222222e-01)
( 1.31035065e-02,  2.53968254e-01)
( 1.56686138e-02,  2.85714286e-01)
( 1.83307100e-02,  3.17460317e-01)
( 2.10404936e-02,  3.49206349e-01)
( 2.37148292e-02,  3.80952381e-01)
( 2.62763631e-02,  4.12698413e-01)
( 2.86723692e-02,  4.44444444e-01)
( 3.08566615e-02,  4.76190476e-01)
( 3.28065716e-02,  5.07936508e-01)
( 3.45637426e-02,  5.39682540e-01)
( 3.61512862e-02,  5.71428571e-01)
( 3.75890397e-02,  6.03174603e-01)
( 3.89184579e-02,  6.34920635e-01)
( 4.02116925e-02,  6.66666667e-01)
( 4.15451080e-02,  6.98412698e-01)
( 4.29539271e-02,  7.30158730e-01)
( 4.44293655e-02,  7.61904762e-01)
( 4.59507927e-02,  7.93650794e-01)
( 4.75099050e-02,  8.25396825e-01)
( 4.91155759e-02,  8.57142857e-01)
( 5.07712662e-02,  8.88888889e-01)
( 5.24453223e-02,  9.20634921e-01)
( 5.40859550e-02,  9.52380952e-01)
( 5.56403100e-02,  9.84126984e-01)
( 5.70484214e-02,  1.01587302e+00)
( 5.82809784e-02,  1.04761905e+00)
( 5.92797995e-02,  1.07936508e+00)
( 5.99630885e-02,  1.11111111e+00)
( 6.02732375e-02,  1.14285714e+00)
( 6.01673499e-02,  1.17460317e+00)
( 5.96085973e-02,  1.20634921e+00)
( 5.85731417e-02,  1.23809524e+00)
( 5.70510961e-02,  1.26984127e+00)
( 5.50650991e-02,  1.30158730e+00)
( 5.26769459e-02,  1.33333333e+00)
( 4.99630794e-02,  1.36507937e+00)
( 4.70013805e-02,  1.39682540e+00)
( 4.38660085e-02,  1.42857143e+00)
( 4.06192951e-02,  1.46031746e+00)
( 3.73104885e-02,  1.49206349e+00)
( 3.39661054e-02,  1.52380952e+00)
( 3.05805951e-02,  1.55555556e+00)
( 2.72033419e-02,  1.58730159e+00)
( 2.38710865e-02,  1.61904762e+00)
( 2.06283778e-02,  1.65079365e+00)
( 1.75306499e-02,  1.68253968e+00)
( 1.46262608e-02,  1.71428571e+00)
( 1.19523099e-02,  1.74603175e+00)
( 9.53024253e-03,  1.77777778e+00)
( 7.36220321e-03,  1.80952381e+00)
( 5.43857506e-03,  1.84126984e+00)
( 3.75643512e-03,  1.87301587e+00)
( 2.33942503e-03,  1.90476190e+00)
( 1.21868332e-03,  1.93650794e+00)
( 4.54542809e-04,  1.96825397e+00)
( 6.08169321e-05,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.27906154e-04,  0.00000000e+00)
( 6.71446498e-04,  3.17460317e-02)
( 1.57732680e-03,  6.34920635e-02)
( 3.05572990e-03,  9.52380952e-02)
( 4.83184448e-03,  1.26984127e-01)
( 7.17790704e-03,  1.58730159e-01)
( 9.97598004e-03,  1.90476190e-01)
( 1.29676154e-02,  2.22222222e-01)
( 1.58381071e-02,  2.53968254e-01)
( 1.86465327e-02,  2.85714286e-01)
( 2.13466007e-02,  3.17460317e-01)
( 2.39963513e-02,  3.49206349e-01)
( 2.64737345e-02,  3.80952381e-01)
( 2.87759788e-02,  4.12698413e-01)
( 3.09105217e-02,  4.44444444e-01)
( 3.27638052e-02,  4.76190476e-01)
( 3.45072113e-02,  5.07936508e-01)
( 3.57721485e-02,  5.39682540e-01)
( 3.68917435e-02,  5.71428571e-01)
( 3.76467742e-02,  6.03174603e-01)
( 3.84238437e-02,  6.34920635e-01)
( 3.90384309e-02,  6.66666667e-01)
( 3.94869782e-02,  6.98412698e-01)
( 3.97526696e-02,  7.30158730e-01)
( 4.00891341e-02,  7.61904762e-01)
( 4.04794700e-02,  7.93650794e-01)
( 4.05567884e-02,  8.25396825e-01)
( 4.08277214e-02,  8.57142857e-01)
( 4.10314761e-02,  8.88888889e-01)
( 4.12343107e-02,  9.20634921e-01)
( 4.12084423e-02,  9.52380952e-01)
( 4.12449129e-02,  9.84126984e-01)
( 4.10117172e-02,  1.01587302e+00)
( 4.08323444e-02,  1.04761905e+00)
( 4.04349454e-02,  1.07936508e+00)
( 3.97858471e-02,  1.11111111e+00)
( 3.89884487e-02,  1.14285714e+00)
( 3.79124060e-02,  1.17460317e+00)
( 3.66611034e-02,  1.20634921e+00)
( 3.51439901e-02,  1.23809524e+00)
( 3.35544758e-02,  1.26984127e+00)
( 3.18549052e-02,  1.30158730e+00)
( 3.00277192e-02,  1.33333333e+00)
( 2.81005241e-02,  1.36507937e+00)
( 2.60793325e-02,  1.39682540e+00)
( 2.40719412e-02,  1.42857143e+00)
( 2.21556034e-02,  1.46031746e+00)
( 2.01658662e-02,  1.49206349e+00)
( 1.83659755e-02,  1.52380952e+00)
( 1.65561493e-02,  1.55555556e+00)
( 1.46905100e-02,  1.58730159e+00)
( 1.29809035e-02,  1.61904762e+00)
( 1.12528866e-02,  1.65079365e+00)
( 9.63109359e-03,  1.68253968e+00)
( 8.04885477e-03,  1.71428571e+00)
( 6.52206875e-03,  1.74603175e+00)
( 5.15522482e-03,  1.77777778e+00)
( 3.89007805e-03,  1.80952381e+00)
( 2.78251315e-03,  1.84126984e+00)
( 1.84563000e-03,  1.87301587e+00)
( 1.11154339e-03,  1.90476190e+00)
( 5.61985595e-04,  1.93650794e+00)
( 2.06096985e-04,  1.96825397e+00)
( 3.71850765e-05,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 9.97719762e-05,  0.00000000e+00)
( 5.67708514e-04,  3.17460317e-02)
( 1.55307527e-03,  6.34920635e-02)
( 3.02894088e-03,  9.52380952e-02)
( 5.01022581e-03,  1.26984127e-01)
( 7.47019053e-03,  1.58730159e-01)
( 1.02529675e-02,  1.90476190e-01)
( 1.33451736e-02,  2.22222222e-01)
( 1.66178681e-02,  2.53968254e-01)
( 1.99335646e-02,  2.85714286e-01)
( 2.30992902e-02,  3.17460317e-01)
( 2.60778442e-02,  3.49206349e-01)
( 2.88803149e-02,  3.80952381e-01)
( 3.14481780e-02,  4.12698413e-01)
( 3.37915532e-02,  4.44444444e-01)
( 3.58726270e-02,  4.76190476e-01)
( 3.76957878e-02,  5.07936508e-01)
( 3.93120684e-02,  5.39682540e-01)
( 4.07327488e-02,  5.71428571e-01)
( 4.19913381e-02,  6.03174603e-01)
( 4.30375934e-02,  6.34920635e-01)
( 4.39597145e-02,  6.66666667e-01)
( 4.47062403e-02,  6.98412698e-01)
( 4.53231782e-02,  7.30158730e-01)
( 4.57803458e-02,  7.61904762e-01)
( 4.61393781e-02,  7.93650794e-01)
( 4.63583879e-02,  8.25396825e-01)
( 4.65290397e-02,  8.57142857e-01)
( 4.65628468e-02,  8.88888889e-01)
( 4.65477630e-02,  9.20634921e-01)
( 4.63450104e-02,  9.52380952e-01)
( 4.60939892e-02,  9.84126984e-01)
( 4.56237197e-02,  1.01587302e+00)
( 4.50473949e-02,  1.04761905e+00)
( 4.41500917e-02,  1.07936508e+00)
( 4.31270152e-02,  1.11111111e+00)
( 4.17939797e-02,  1.14285714e+00)
( 4.03697751e-02,  1.17460317e+00)
( 3.86845991e-02,  1.20634921e+00)
( 3.69473547e-02,  1.23809524e+00)
( 3.50124910e-02,  1.26984127e+00)
( 3.30675654e-02,  1.30158730e+00)
( 3.09520662e-02,  1.33333333e+00)
( 2.88553368e-02,  1.36507937e+00)
( 2.66719535e-02,  1.39682540e+00)
( 2.45669931e-02,  1.42857143e+00)
( 2.24216543e-02,  1.46031746e+00)
( 2.03884151e-02,  1.49206349e+00)
( 1.84000470e-02,  1.52380952e+00)
( 1.65191721e-02,  1.55555556e+00)
( 1.46480501e-02,  1.58730159e+00)
( 1.28525747e-02,  1.61904762e+00)
( 1.10894106e-02,  1.65079365e+00)
( 9.39385872e-03,  1.68253968e+00)
( 7.77183846e-03,  1.71428571e+00)
( 6.25809375e-03,  1.74603175e+00)
( 4.87439847e-03,  1.77777778e+00)
( 3.64399655e-03,  1.80952381e+00)
( 2.56973458e-03,  1.84126984e+00)
( 1.68165530e-03,  1.87301587e+00)
( 9.79790580e-04,  1.90476190e+00)
( 4.69817460e-04,  1.93650794e+00)
( 1.55691319e-04,  1.96825397e+00)
( 1.64035209e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.19908895e-04,  0.00000000e+00)
( 6.33510062e-04,  3.17460317e-02)
( 1.54879759e-03,  6.34920635e-02)
( 2.83148536e-03,  9.52380952e-02)
( 4.50535212e-03,  1.26984127e-01)
( 6.65481668e-03,  1.58730159e-01)
( 9.14942287e-03,  1.90476190e-01)
( 1.16601316e-02,  2.22222222e-01)
( 1.41240545e-02,  2.53968254e-01)
( 1.66126378e-02,  2.85714286e-01)
( 1.90504137e-02,  3.17460317e-01)
( 2.13804822e-02,  3.49206349e-01)
( 2.37446353e-02,  3.80952381e-01)
( 2.59325150e-02,  4.12698413e-01)
( 2.80165486e-02,  4.44444444e-01)
( 2.98115537e-02,  4.76190476e-01)
( 3.15348208e-02,  5.07936508e-01)
( 3.29944938e-02,  5.39682540e-01)
( 3.42681259e-02,  5.71428571e-01)
( 3.53279486e-02,  6.03174603e-01)
( 3.62956300e-02,  6.34920635e-01)
( 3.71381640e-02,  6.66666667e-01)
( 3.78789827e-02,  6.98412698e-01)
( 3.86590734e-02,  7.30158730e-01)
( 3.93652096e-02,  7.61904762e-01)
( 4.01357524e-02,  7.93650794e-01)
( 4.08236533e-02,  8.25396825e-01)
( 4.14878726e-02,  8.57142857e-01)
( 4.21113968e-02,  8.88888889e-01)
( 4.26908620e-02,  9.20634921e-01)
( 4.30843569e-02,  9.52380952e-01)
( 4.34510261e-02,  9.84126984e-01)
( 4.36573252e-02,  1.01587302e+00)
( 4.37186062e-02,  1.04761905e+00)
( 4.35399972e-02,  1.07936508e+00)
( 4.31081094e-02,  1.11111111e+00)
( 4.24247012e-02,  1.14285714e+00)
( 4.15518768e-02,  1.17460317e+00)
( 4.03102413e-02,  1.20634921e+00)
( 3.89505103e-02,  1.23809524e+00)
( 3.73098440e-02,  1.26984127e+00)
( 3.56168225e-02,  1.30158730e+00)
( 3.36764865e-02,  1.33333333e+00)
( 3.17002833e-02,  1.36507937e+00)
( 2.96958610e-02,  1.39682540e+00)
( 2.76274309e-02,  1.42857143e+00)
( 2.55822279e-02,  1.46031746e+00)
( 2.35369932e-02,  1.49206349e+00)
( 2.15664394e-02,  1.52380952e+00)
( 1.95863824e-02,  1.55555556e+00)
( 1.75392609e-02,  1.58730159e+00)
( 1.55375404e-02,  1.61904762e+00)
( 1.36443721e-02,  1.65079365e+00)
( 1.17192967e-02,  1.68253968e+00)
( 9.86528024e-03,  1.71428571e+00)
( 8.09595454e-03,  1.74603175e+00)
( 6.48789993e-03,  1.77777778e+00)
( 4.99043521e-03,  1.80952381e+00)
( 3.67480330e-03,  1.84126984e+00)
( 2.53284047e-03,  1.87301587e+00)
( 1.53187185e-03,  1.90476190e+00)
( 7.57700705e-04,  1.93650794e+00)
( 2.60830013e-04,  1.96825397e+00)
( 4.06863728e-05,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.93478797e-06,  0.00000000e+00)
( 1.30244462e-05,  3.17460317e-02)
( 3.43380379e-05,  6.34920635e-02)
( 6.79209770e-05,  9.52380952e-02)
( 1.13298578e-04,  1.26984127e-01)
( 1.69736551e-04,  1.58730159e-01)
( 2.36790467e-04,  1.90476190e-01)
( 3.13983357e-04,  2.22222222e-01)
( 4.00757912e-04,  2.53968254e-01)
( 4.96470893e-04,  2.85714286e-01)
( 6.00403466e-04,  3.17460317e-01)
( 7.11750763e-04,  3.49206349e-01)
( 8.29608238e-04,  3.80952381e-01)
( 9.52985894e-04,  4.12698413e-01)
( 1.08083000e-03,  4.44444444e-01)
( 1.21211074e-03,  4.76190476e-01)
( 1.34637894e-03,  5.07936508e-01)
( 1.48571224e-03,  5.39682540e-01)
( 1.63033116e-03,  5.71428571e-01)
( 1.77990203e-03,  6.03174603e-01)
( 1.93339039e-03,  6.34920635e-01)
( 2.08840845e-03,  6.66666667e-01)
( 2.24078028e-03,  6.98412698e-01)
( 2.38474947e-03,  7.30158730e-01)
( 2.51395046e-03,  7.61904762e-01)
( 2.62273895e-03,  7.93650794e-01)
( 2.70728511e-03,  8.25396825e-01)
( 2.76597636e-03,  8.57142857e-01)
( 2.79917382e-03,  8.88888889e-01)
( 2.80862395e-03,  9.20634921e-01)
( 2.79686204e-03,  9.52380952e-01)
( 2.76674773e-03,  9.84126984e-01)
( 2.72103027e-03,  1.01587302e+00)
( 2.66108080e-03,  1.04761905e+00)
( 2.58849654e-03,  1.07936508e+00)
( 2.50512129e-03,  1.11111111e+00)
( 2.41285563e-03,  1.14285714e+00)
( 2.31354847e-03,  1.17460317e+00)
( 2.20882590e-03,  1.20634921e+00)
( 2.09988956e-03,  1.23809524e+00)
( 1.98740978e-03,  1.26984127e+00)
( 1.87060109e-03,  1.30158730e+00)
( 1.74499839e-03,  1.33333333e+00)
( 1.60894031e-03,  1.36507937e+00)
( 1.47011923e-03,  1.39682540e+00)
( 1.33417209e-03,  1.42857143e+00)
( 1.20070321e-03,  1.46031746e+00)
( 1.07131561e-03,  1.49206349e+00)
( 9.46578861e-04,  1.52380952e+00)
( 8.25111347e-04,  1.55555556e+00)
( 7.07424595e-04,  1.58730159e+00)
( 5.94879908e-04,  1.61904762e+00)
( 4.90883016e-04,  1.65079365e+00)
( 4.00696823e-04,  1.68253968e+00)
( 3.25708796e-04,  1.71428571e+00)
( 2.62169429e-04,  1.74603175e+00)
( 2.06533397e-04,  1.77777778e+00)
( 1.57558330e-04,  1.80952381e+00)
( 1.14848917e-04,  1.84126984e+00)
( 7.82625939e-05,  1.87301587e+00)
( 4.79116534e-05,  1.90476190e+00)
( 2.43288450e-05,  1.93650794e+00)
( 8.84285146e-06,  1.96825397e+00)
( 1.96768269e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 9.53061026e-05,  0.00000000e+00)
( 4.30021173e-04,  3.17460317e-02)
( 1.08598499e-03,  6.34920635e-02)
( 1.94785849e-03,  9.52380952e-02)
( 3.07676313e-03,  1.26984127e-01)
( 4.53731790e-03,  1.58730159e-01)
( 6.22938760e-03,  1.90476190e-01)
( 8.07411037e-03,  2.22222222e-01)
( 1.00650089e-02,  2.53968254e-01)
( 1.21579776e-02,  2.85714286e-01)
( 1.43204695e-02,  3.17460317e-01)
( 1.65159367e-02,  3.49206349e-01)
( 1.86705031e-02,  3.80952381e-01)
( 2.07215175e-02,  4.12698413e-01)
( 2.26630513e-02,  4.44444444e-01)
( 2.44764425e-02,  4.76190476e-01)
( 2.61470396e-02,  5.07936508e-01)
( 2.77349167e-02,  5.39682540e-01)
( 2.92668194e-02,  5.71428571e-01)
( 3.07636168e-02,  6.03174603e-01)
( 3.22463177e-02,  6.34920635e-01)
( 3.37259583e-02,  6.66666667e-01)
( 3.52164581e-02,  6.98412698e-01)
( 3.67140025e-02,  7.30158730e-01)
( 3.82095575e-02,  7.61904762e-01)
( 3.97201553e-02,  7.93650794e-01)
( 4.12799567e-02,  8.25396825e-01)
( 4.29201052e-02,  8.57142857e-01)
( 4.46724854e-02,  8.88888889e-01)
( 4.65664007e-02,  9.20634921e-01)
( 4.85993698e-02,  9.52380952e-01)
( 5.07066399e-02,  9.84126984e-01)
( 5.28148040e-02,  1.01587302e+00)
( 5.49121015e-02,  1.04761905e+00)
( 5.69628701e-02,  1.07936508e+00)
( 5.89183383e-02,  1.11111111e+00)
( 6.07115775e-02,  1.14285714e+00)
( 6.22399710e-02,  1.17460317e+00)
( 6.33901209e-02,  1.20634921e+00)
( 6.40818849e-02,  1.23809524e+00)
( 6.42626584e-02,  1.26984127e+00)
( 6.38836771e-02,  1.30158730e+00)
( 6.29107058e-02,  1.33333333e+00)
( 6.13467246e-02,  1.36507937e+00)
( 5.92394881e-02,  1.39682540e+00)
( 5.66689968e-02,  1.42857143e+00)
( 5.37248142e-02,  1.46031746e+00)
( 5.04717082e-02,  1.49206349e+00)
( 4.69565801e-02,  1.52380952e+00)
( 4.31871340e-02,  1.55555556e+00)
( 3.92127670e-02,  1.58730159e+00)
( 3.51004265e-02,  1.61904762e+00)
( 3.09227034e-02,  1.65079365e+00)
( 2.67404448e-02,  1.68253968e+00)
( 2.26191524e-02,  1.71428571e+00)
( 1.86590794e-02,  1.74603175e+00)
( 1.49717601e-02,  1.77777778e+00)
( 1.16419969e-02,  1.80952381e+00)
( 8.68801214e-03,  1.84126984e+00)
( 6.08806824e-03,  1.87301587e+00)
( 3.84245440e-03,  1.90476190e+00)
( 2.01065745e-03,  1.93650794e+00)
( 7.40912976e-04,  1.96825397e+00)
( 1.10487788e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.09172353e-04,  0.00000000e+00)
( 3.41392151e-04,  3.17460317e-02)
( 7.98948051e-04,  6.34920635e-02)
( 1.49498356e-03,  9.52380952e-02)
( 2.51322775e-03,  1.26984127e-01)
( 3.77043616e-03,  1.58730159e-01)
( 5.25467889e-03,  1.90476190e-01)
( 6.87583163e-03,  2.22222222e-01)
( 8.73444881e-03,  2.53968254e-01)
( 1.08023984e-02,  2.85714286e-01)
( 1.29878493e-02,  3.17460317e-01)
( 1.52188409e-02,  3.49206349e-01)
( 1.75501443e-02,  3.80952381e-01)
( 1.98614430e-02,  4.12698413e-01)
( 2.21833829e-02,  4.44444444e-01)
( 2.44398806e-02,  4.76190476e-01)
( 2.66048666e-02,  5.07936508e-01)
( 2.84646116e-02,  5.39682540e-01)
( 3.02635133e-02,  5.71428571e-01)
( 3.17949690e-02,  6.03174603e-01)
( 3.31067666e-02,  6.34920635e-01)
( 3.43245566e-02,  6.66666667e-01)
( 3.54972184e-02,  6.98412698e-01)
( 3.66503894e-02,  7.30158730e-01)
( 3.77217270e-02,  7.61904762e-01)
( 3.86314914e-02,  7.93650794e-01)
( 3.96416970e-02,  8.25396825e-01)
( 4.05658893e-02,  8.57142857e-01)
( 4.16944213e-02,  8.88888889e-01)
( 4.28967513e-02,  9.20634921e-01)
( 4.43731658e-02,  9.52380952e-01)
( 4.58502844e-02,  9.84126984e-01)
( 4.74576727e-02,  1.01587302e+00)
( 4.89034951e-02,  1.04761905e+00)
( 5.05641215e-02,  1.07936508e+00)
( 5.17900214e-02,  1.11111111e+00)
( 5.31876646e-02,  1.14285714e+00)
( 5.41737787e-02,  1.17460317e+00)
( 5.49809672e-02,  1.20634921e+00)
( 5.52718677e-02,  1.23809524e+00)
( 5.52879348e-02,  1.26984127e+00)
( 5.48865311e-02,  1.30158730e+00)
( 5.39769456e-02,  1.33333333e+00)
( 5.26761264e-02,  1.36507937e+00)
( 5.10483049e-02,  1.39682540e+00)
( 4.89070565e-02,  1.42857143e+00)
( 4.64153886e-02,  1.46031746e+00)
( 4.36466858e-02,  1.49206349e+00)
( 4.07495871e-02,  1.52380952e+00)
( 3.75276953e-02,  1.55555556e+00)
( 3.41150016e-02,  1.58730159e+00)
( 3.05449273e-02,  1.61904762e+00)
( 2.69300956e-02,  1.65079365e+00)
( 2.33355854e-02,  1.68253968e+00)
( 1.97544806e-02,  1.71428571e+00)
( 1.62823815e-02,  1.74603175e+00)
( 1.31593533e-02,  1.77777778e+00)
( 1.02194361e-02,  1.80952381e+00)
( 7.68225035e-03,  1.84126984e+00)
( 5.47770597e-03,  1.87301587e+00)
( 3.53644113e-03,  1.90476190e+00)
( 1.81227410e-03,  1.93650794e+00)
( 6.53219118e-04,  1.96825397e+00)
( 1.04415725e-04,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 5.82476168e-05,  0.00000000e+00)
( 2.74145568e-04,  3.17460317e-02)
( 7.29372841e-04,  6.34920635e-02)
( 1.46886311e-03,  9.52380952e-02)
( 2.48421589e-03,  1.26984127e-01)
( 3.82764312e-03,  1.58730159e-01)
( 5.47858886e-03,  1.90476190e-01)
( 7.38329021e-03,  2.22222222e-01)
( 9.52151418e-03,  2.53968254e-01)
( 1.18444720e-02,  2.85714286e-01)
( 1.42939268e-02,  3.17460317e-01)
( 1.67449806e-02,  3.49206349e-01)
( 1.92447007e-02,  3.80952381e-01)
( 2.16956791e-02,  4.12698413e-01)
( 2.41649300e-02,  4.44444444e-01)
( 2.65442487e-02,  4.76190476e-01)
( 2.88556535e-02,  5.07936508e-01)
( 3.09400931e-02,  5.39682540e-01)
( 3.28645259e-02,  5.71428571e-01)
( 3.44890989e-02,  6.03174603e-01)
( 3.60206552e-02,  6.34920635e-01)
( 3.73107903e-02,  6.66666667e-01)
( 3.86040099e-02,  6.98412698e-01)
( 3.97677571e-02,  7.30158730e-01)
( 4.10512574e-02,  7.61904762e-01)
( 4.22797166e-02,  7.93650794e-01)
( 4.36278395e-02,  8.25396825e-01)
( 4.48396280e-02,  8.57142857e-01)
( 4.61468287e-02,  8.88888889e-01)
( 4.73254994e-02,  9.20634921e-01)
( 4.86324951e-02,  9.52380952e-01)
( 4.97631691e-02,  9.84126984e-01)
( 5.10272197e-02,  1.01587302e+00)
( 5.20737655e-02,  1.04761905e+00)
( 5.31718172e-02,  1.07936508e+00)
( 5.40106222e-02,  1.11111111e+00)
( 5.48126362e-02,  1.14285714e+00)
( 5.52416034e-02,  1.17460317e+00)
( 5.54869659e-02,  1.20634921e+00)
( 5.53078689e-02,  1.23809524e+00)
( 5.48834167e-02,  1.26984127e+00)
( 5.39295711e-02,  1.30158730e+00)
( 5.26381060e-02,  1.33333333e+00)
( 5.08865602e-02,  1.36507937e+00)
( 4.88658473e-02,  1.39682540e+00)
( 4.64456491e-02,  1.42857143e+00)
( 4.37996238e-02,  1.46031746e+00)
( 4.09080647e-02,  1.49206349e+00)
( 3.78837436e-02,  1.52380952e+00)
( 3.46103571e-02,  1.55555556e+00)
( 3.11764851e-02,  1.58730159e+00)
( 2.76480839e-02,  1.61904762e+00)
( 2.41354071e-02,  1.65079365e+00)
( 2.06613522e-02,  1.68253968e+00)
( 1.73222758e-02,  1.71428571e+00)
( 1.41778942e-02,  1.74603175e+00)
( 1.13012232e-02,  1.77777778e+00)
( 8.71019252e-03,  1.80952381e+00)
( 6.39697770e-03,  1.84126984e+00)
( 4.41473490e-03,  1.87301587e+00)
( 2.72341701e-03,  1.90476190e+00)
( 1.33563078e-03,  1.93650794e+00)
( 4.63150762e-04,  1.96825397e+00)
( 5.80897286e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 1.16631636e-04,  0.00000000e+00)
( 3.98392003e-04,  3.17460317e-02)
( 9.01017047e-04,  6.34920635e-02)
( 1.67521357e-03,  9.52380952e-02)
( 2.69687269e-03,  1.26984127e-01)
( 3.96493217e-03,  1.58730159e-01)
( 5.45858266e-03,  1.90476190e-01)
( 7.16515863e-03,  2.22222222e-01)
( 8.99080373e-03,  2.53968254e-01)
( 1.10497260e-02,  2.85714286e-01)
( 1.32277282e-02,  3.17460317e-01)
( 1.55418841e-02,  3.49206349e-01)
( 1.79330856e-02,  3.80952381e-01)
( 2.03069299e-02,  4.12698413e-01)
( 2.26928145e-02,  4.44444444e-01)
( 2.49281991e-02,  4.76190476e-01)
( 2.70899050e-02,  5.07936508e-01)
( 2.89521590e-02,  5.39682540e-01)
( 3.06723919e-02,  5.71428571e-01)
( 3.20404246e-02,  6.03174603e-01)
( 3.33234854e-02,  6.34920635e-01)
( 3.44821438e-02,  6.66666667e-01)
( 3.55770066e-02,  6.98412698e-01)
( 3.66142988e-02,  7.30158730e-01)
( 3.77960727e-02,  7.61904762e-01)
( 3.88732478e-02,  7.93650794e-01)
( 4.00048830e-02,  8.25396825e-01)
( 4.10874784e-02,  8.57142857e-01)
( 4.22771946e-02,  8.88888889e-01)
( 4.34976220e-02,  9.20634921e-01)
( 4.48962934e-02,  9.52380952e-01)
( 4.62199859e-02,  9.84126984e-01)
( 4.76882942e-02,  1.01587302e+00)
( 4.91394475e-02,  1.04761905e+00)
( 5.05300835e-02,  1.07936508e+00)
( 5.17638102e-02,  1.11111111e+00)
( 5.28515950e-02,  1.14285714e+00)
( 5.36652543e-02,  1.17460317e+00)
( 5.43124340e-02,  1.20634921e+00)
( 5.45971468e-02,  1.23809524e+00)
( 5.47167286e-02,  1.26984127e+00)
( 5.43571450e-02,  1.30158730e+00)
( 5.35133742e-02,  1.33333333e+00)
( 5.22770956e-02,  1.36507937e+00)
( 5.07107228e-02,  1.39682540e+00)
( 4.87331264e-02,  1.42857143e+00)
( 4.64701243e-02,  1.46031746e+00)
( 4.37361747e-02,  1.49206349e+00)
( 4.09104042e-02,  1.52380952e+00)
( 3.77304032e-02,  1.55555556e+00)
( 3.43153663e-02,  1.58730159e+00)
( 3.07879169e-02,  1.61904762e+00)
( 2.72417851e-02,  1.65079365e+00)
( 2.36126129e-02,  1.68253968e+00)
( 2.00582966e-02,  1.71428571e+00)
( 1.66322198e-02,  1.74603175e+00)
( 1.34662157e-02,  1.77777778e+00)
( 1.04256161e-02,  1.80952381e+00)
( 7.73782283e-03,  1.84126984e+00)
( 5.39029669e-03,  1.87301587e+00)
( 3.42624541e-03,  1.90476190e+00)
( 1.78092823e-03,  1.93650794e+00)
( 6.34488242e-04,  1.96825397e+00)
( 9.97508687e-05,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.50028562e-06,  0.00000000e+00)
( 1.49666257e-05,  3.17460317e-02)
( 4.12002992e-05,  6.34920635e-02)
( 7.83547366e-05,  9.52380952e-02)
( 1.24674130e-04,  1.26984127e-01)
( 1.79629045e-04,  1.58730159e-01)
( 2.43226939e-04,  1.90476190e-01)
( 3.16005899e-04,  2.22222222e-01)
( 3.98430770e-04,  2.53968254e-01)
( 4.90735634e-04,  2.85714286e-01)
( 5.92951779e-04,  3.17460317e-01)
( 7.04941747e-04,  3.49206349e-01)
( 8.26403033e-04,  3.80952381e-01)
( 9.56856064e-04,  4.12698413e-01)
( 1.09561789e-03,  4.44444444e-01)
( 1.24178210e-03,  4.76190476e-01)
( 1.39469118e-03,  5.07936508e-01)
( 1.55607855e-03,  5.39682540e-01)
( 1.72492408e-03,  5.71428571e-01)
( 1.89899351e-03,  6.03174603e-01)
( 2.07542861e-03,  6.34920635e-01)
( 2.25104159e-03,  6.66666667e-01)
( 2.42261216e-03,  6.98412698e-01)
( 2.58705486e-03,  7.30158730e-01)
( 2.74157454e-03,  7.61904762e-01)
( 2.88373558e-03,  7.93650794e-01)
( 3.01152677e-03,  8.25396825e-01)
( 3.12339189e-03,  8.57142857e-01)
( 3.21819005e-03,  8.88888889e-01)
( 3.29518341e-03,  9.20634921e-01)
( 3.35400621e-03,  9.52380952e-01)
( 3.39463423e-03,  9.84126984e-01)
( 3.41740646e-03,  1.01587302e+00)
( 3.42257600e-03,  1.04761905e+00)
( 3.40958964e-03,  1.07936508e+00)
( 3.37812351e-03,  1.11111111e+00)
( 3.32822488e-03,  1.14285714e+00)
( 3.26039339e-03,  1.17460317e+00)
( 3.17557366e-03,  1.20634921e+00)
( 3.07521713e-03,  1.23809524e+00)
( 2.96119787e-03,  1.26984127e+00)
( 2.83545651e-03,  1.30158730e+00)
( 2.69962591e-03,  1.33333333e+00)
( 2.55416078e-03,  1.36507937e+00)
( 2.39923457e-03,  1.39682540e+00)
( 2.23779213e-03,  1.42857143e+00)
( 2.07360997e-03,  1.46031746e+00)
( 1.90773082e-03,  1.49206349e+00)
( 1.74107915e-03,  1.52380952e+00)
( 1.57207623e-03,  1.55555556e+00)
( 1.40248809e-03,  1.58730159e+00)
( 1.23528414e-03,  1.61904762e+00)
( 1.07321353e-03,  1.65079365e+00)
( 9.17540106e-04,  1.68253968e+00)
( 7.68969185e-04,  1.71428571e+00)
( 6.28666661e-04,  1.74603175e+00)
( 4.98212758e-04,  1.77777778e+00)
( 3.79360165e-04,  1.80952381e+00)
( 2.73949321e-04,  1.84126984e+00)
( 1.83739321e-04,  1.87301587e+00)
( 1.10176617e-04,  1.90476190e+00)
( 5.46642477e-05,  1.93650794e+00)
( 1.93038086e-05,  1.96825397e+00)
( 4.50110383e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.69157957e-05,  0.00000000e+00)
( 4.34292364e-04,  3.17460317e-02)
( 1.08466833e-03,  6.34920635e-02)
( 2.01141695e-03,  9.52380952e-02)
( 3.29401833e-03,  1.26984127e-01)
( 4.88287583e-03,  1.58730159e-01)
( 6.70816144e-03,  1.90476190e-01)
( 8.68748780e-03,  2.22222222e-01)
( 1.06798233e-02,  2.53968254e-01)
( 1.25882793e-02,  2.85714286e-01)
( 1.44077344e-02,  3.17460317e-01)
( 1.61594469e-02,  3.49206349e-01)
( 1.78168081e-02,  3.80952381e-01)
( 1.93629265e-02,  4.12698413e-01)
( 2.08088271e-02,  4.44444444e-01)
( 2.21602842e-02,  4.76190476e-01)
( 2.34415457e-02,  5.07936508e-01)
( 2.46840566e-02,  5.39682540e-01)
( 2.58951560e-02,  5.71428571e-01)
( 2.70768758e-02,  6.03174603e-01)
( 2.82612517e-02,  6.34920635e-01)
( 2.94746552e-02,  6.66666667e-01)
( 3.07445806e-02,  6.98412698e-01)
( 3.21052074e-02,  7.30158730e-01)
( 3.35795209e-02,  7.61904762e-01)
( 3.51795629e-02,  7.93650794e-01)
( 3.69283967e-02,  8.25396825e-01)
( 3.88462283e-02,  8.57142857e-01)
( 4.09229845e-02,  8.88888889e-01)
( 4.31308001e-02,  9.20634921e-01)
( 4.54276912e-02,  9.52380952e-01)
( 4.77671698e-02,  9.84126984e-01)
( 5.01104556e-02,  1.01587302e+00)
( 5.24637923e-02,  1.04761905e+00)
( 5.48132882e-02,  1.07936508e+00)
( 5.70992976e-02,  1.11111111e+00)
( 5.92358634e-02,  1.14285714e+00)
( 6.11519925e-02,  1.17460317e+00)
( 6.27605170e-02,  1.20634921e+00)
( 6.39722645e-02,  1.23809524e+00)
( 6.47299141e-02,  1.26984127e+00)
( 6.49844930e-02,  1.30158730e+00)
( 6.46793321e-02,  1.33333333e+00)
( 6.37847781e-02,  1.36507937e+00)
( 6.23042099e-02,  1.39682540e+00)
( 6.02523535e-02,  1.42857143e+00)
( 5.76563776e-02,  1.46031746e+00)
( 5.45877963e-02,  1.49206349e+00)
( 5.11353798e-02,  1.52380952e+00)
( 4.73194048e-02,  1.55555556e+00)
( 4.32187654e-02,  1.58730159e+00)
( 3.89107205e-02,  1.61904762e+00)
( 3.44527625e-02,  1.65079365e+00)
( 2.99231168e-02,  1.68253968e+00)
( 2.54172310e-02,  1.71428571e+00)
( 2.10460462e-02,  1.74603175e+00)
( 1.69184823e-02,  1.77777778e+00)
( 1.31184971e-02,  1.80952381e+00)
( 9.68106464e-03,  1.84126984e+00)
( 6.64221728e-03,  1.87301587e+00)
( 4.09369310e-03,  1.90476190e+00)
( 2.12735217e-03,  1.93650794e+00)
( 7.93545565e-04,  1.96825397e+00)
( 1.10876972e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.08395216e-04,  0.00000000e+00)
( 3.83780280e-04,  3.17460317e-02)
( 9.94542730e-04,  6.34920635e-02)
( 1.92136026e-03,  9.52380952e-02)
( 3.17771942e-03,  1.26984127e-01)
( 4.66285553e-03,  1.58730159e-01)
( 6.32410077e-03,  1.90476190e-01)
( 8.18893593e-03,  2.22222222e-01)
( 1.01916697e-02,  2.53968254e-01)
( 1.22095263e-02,  2.85714286e-01)
( 1.42441457e-02,  3.17460317e-01)
( 1.62708722e-02,  3.49206349e-01)
( 1.81676634e-02,  3.80952381e-01)
( 1.99132264e-02,  4.12698413e-01)
( 2.14818083e-02,  4.44444444e-01)
( 2.30544489e-02,  4.76190476e-01)
( 2.45076437e-02,  5.07936508e-01)
( 2.57914923e-02,  5.39682540e-01)
( 2.71648318e-02,  5.71428571e-01)
( 2.85238512e-02,  6.03174603e-01)
( 2.98626646e-02,  6.34920635e-01)
( 3.11198365e-02,  6.66666667e-01)
( 3.26491036e-02,  6.98412698e-01)
( 3.41094285e-02,  7.30158730e-01)
( 3.57439369e-02,  7.61904762e-01)
( 3.74995731e-02,  7.93650794e-01)
( 3.92933451e-02,  8.25396825e-01)
( 4.10801359e-02,  8.57142857e-01)
( 4.31019925e-02,  8.88888889e-01)
( 4.50185053e-02,  9.20634921e-01)
( 4.67910394e-02,  9.52380952e-01)
( 4.87254634e-02,  9.84126984e-01)
( 5.07336743e-02,  1.01587302e+00)
( 5.27826846e-02,  1.04761905e+00)
( 5.47692701e-02,  1.07936508e+00)
( 5.67235015e-02,  1.11111111e+00)
( 5.85565343e-02,  1.14285714e+00)
( 6.00276329e-02,  1.17460317e+00)
( 6.12113923e-02,  1.20634921e+00)
( 6.19636290e-02,  1.23809524e+00)
( 6.24505505e-02,  1.26984127e+00)
( 6.23596050e-02,  1.30158730e+00)
( 6.18529879e-02,  1.33333333e+00)
( 6.07750602e-02,  1.36507937e+00)
( 5.92296422e-02,  1.39682540e+00)
( 5.70510514e-02,  1.42857143e+00)
( 5.46235405e-02,  1.46031746e+00)
( 5.16577289e-02,  1.49206349e+00)
( 4.83334288e-02,  1.52380952e+00)
( 4.46503013e-02,  1.55555556e+00)
( 4.08916809e-02,  1.58730159e+00)
( 3.67189050e-02,  1.61904762e+00)
( 3.25011238e-02,  1.65079365e+00)
( 2.82467138e-02,  1.68253968e+00)
( 2.40863618e-02,  1.71428571e+00)
( 1.99193582e-02,  1.74603175e+00)
( 1.59999374e-02,  1.77777778e+00)
( 1.23098874e-02,  1.80952381e+00)
( 9.07025114e-03,  1.84126984e+00)
( 6.25224924e-03,  1.87301587e+00)
( 3.89280426e-03,  1.90476190e+00)
( 1.95625122e-03,  1.93650794e+00)
( 6.90380810e-04,  1.96825397e+00)
( 9.59154277e-05,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 6.43853346e-05,  0.00000000e+00)
( 3.68700159e-04,  3.17460317e-02)
( 9.97098512e-04,  6.34920635e-02)
( 1.97618245e-03,  9.52380952e-02)
( 3.29378853e-03,  1.26984127e-01)
( 4.88299225e-03,  1.58730159e-01)
( 6.67433022e-03,  1.90476190e-01)
( 8.62630550e-03,  2.22222222e-01)
( 1.07113225e-02,  2.53968254e-01)
( 1.28007866e-02,  2.85714286e-01)
( 1.48764942e-02,  3.17460317e-01)
( 1.68605968e-02,  3.49206349e-01)
( 1.88603681e-02,  3.80952381e-01)
( 2.07541604e-02,  4.12698413e-01)
( 2.26644184e-02,  4.44444444e-01)
( 2.44623199e-02,  4.76190476e-01)
( 2.62958035e-02,  5.07936508e-01)
( 2.80240327e-02,  5.39682540e-01)
( 2.97941808e-02,  5.71428571e-01)
( 3.14879343e-02,  6.03174603e-01)
( 3.32865715e-02,  6.34920635e-01)
( 3.50480862e-02,  6.66666667e-01)
( 3.69472653e-02,  6.98412698e-01)
( 3.88436653e-02,  7.30158730e-01)
( 4.09317426e-02,  7.61904762e-01)
( 4.29909155e-02,  7.93650794e-01)
( 4.52036634e-02,  8.25396825e-01)
( 4.73461673e-02,  8.57142857e-01)
( 4.96725403e-02,  8.88888889e-01)
( 5.19168228e-02,  9.20634921e-01)
( 5.43737151e-02,  9.52380952e-01)
( 5.67029752e-02,  9.84126984e-01)
( 5.92260063e-02,  1.01587302e+00)
( 6.15459457e-02,  1.04761905e+00)
( 6.38784766e-02,  1.07936508e+00)
( 6.58144727e-02,  1.11111111e+00)
( 6.76120669e-02,  1.14285714e+00)
( 6.88799396e-02,  1.17460317e+00)
( 6.99216798e-02,  1.20634921e+00)
( 7.03669563e-02,  1.23809524e+00)
( 7.05732331e-02,  1.26984127e+00)
( 7.00568259e-02,  1.30158730e+00)
( 6.92340359e-02,  1.33333333e+00)
( 6.77191019e-02,  1.36507937e+00)
( 6.59421608e-02,  1.39682540e+00)
( 6.35117218e-02,  1.42857143e+00)
( 6.08057901e-02,  1.46031746e+00)
( 5.75124696e-02,  1.49206349e+00)
( 5.39931953e-02,  1.52380952e+00)
( 4.99175973e-02,  1.55555556e+00)
( 4.56287190e-02,  1.58730159e+00)
( 4.09254134e-02,  1.61904762e+00)
( 3.61299254e-02,  1.65079365e+00)
( 3.11328936e-02,  1.68253968e+00)
( 2.62623057e-02,  1.71428571e+00)
( 2.15068161e-02,  1.74603175e+00)
( 1.70930941e-02,  1.77777778e+00)
( 1.30320909e-02,  1.80952381e+00)
( 9.43643600e-03,  1.84126984e+00)
( 6.31429441e-03,  1.87301587e+00)
( 3.76436883e-03,  1.90476190e+00)
( 1.84714072e-03,  1.93650794e+00)
( 6.40038110e-04,  1.96825397e+00)
( 7.46736841e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 7.96715904e-05,  0.00000000e+00)
( 3.57860437e-04,  3.17460317e-02)
( 9.34172829e-04,  6.34920635e-02)
( 1.82106066e-03,  9.52380952e-02)
( 3.02397413e-03,  1.26984127e-01)
( 4.48972080e-03,  1.58730159e-01)
( 6.12160563e-03,  1.90476190e-01)
( 7.83867761e-03,  2.22222222e-01)
( 9.66058578e-03,  2.53968254e-01)
( 1.14916628e-02,  2.85714286e-01)
( 1.32832658e-02,  3.17460317e-01)
( 1.51260756e-02,  3.49206349e-01)
( 1.69434734e-02,  3.80952381e-01)
( 1.86928306e-02,  4.12698413e-01)
( 2.04703864e-02,  4.44444444e-01)
( 2.22177245e-02,  4.76190476e-01)
( 2.38648448e-02,  5.07936508e-01)
( 2.54280455e-02,  5.39682540e-01)
( 2.69516259e-02,  5.71428571e-01)
( 2.83546411e-02,  6.03174603e-01)
( 2.96781920e-02,  6.34920635e-01)
( 3.09700202e-02,  6.66666667e-01)
( 3.23073640e-02,  6.98412698e-01)
( 3.35635990e-02,  7.30158730e-01)
( 3.49198021e-02,  7.61904762e-01)
( 3.62936780e-02,  7.93650794e-01)
( 3.77820842e-02,  8.25396825e-01)
( 3.92866991e-02,  8.57142857e-01)
( 4.08643447e-02,  8.88888889e-01)
( 4.24911454e-02,  9.20634921e-01)
( 4.41435911e-02,  9.52380952e-01)
( 4.58342507e-02,  9.84126984e-01)
( 4.76391912e-02,  1.01587302e+00)
( 4.93586026e-02,  1.04761905e+00)
( 5.11573814e-02,  1.07936508e+00)
( 5.27667813e-02,  1.11111111e+00)
( 5.44735566e-02,  1.14285714e+00)
( 5.57373837e-02,  1.17460317e+00)
( 5.70188314e-02,  1.20634921e+00)
( 5.78455292e-02,  1.23809524e+00)
( 5.84511459e-02,  1.26984127e+00)
( 5.85394651e-02,  1.30158730e+00)
( 5.83066605e-02,  1.33333333e+00)
( 5.74644282e-02,  1.36507937e+00)
( 5.63044474e-02,  1.39682540e+00)
( 5.45250289e-02,  1.42857143e+00)
( 5.24866916e-02,  1.46031746e+00)
( 4.97301854e-02,  1.49206349e+00)
( 4.67830934e-02,  1.52380952e+00)
( 4.32746038e-02,  1.55555556e+00)
( 3.95795517e-02,  1.58730159e+00)
( 3.54765169e-02,  1.61904762e+00)
( 3.14265080e-02,  1.65079365e+00)
( 2.72584241e-02,  1.68253968e+00)
( 2.31828373e-02,  1.71428571e+00)
( 1.92447715e-02,  1.74603175e+00)
( 1.55519834e-02,  1.77777778e+00)
( 1.20585002e-02,  1.80952381e+00)
( 8.91964231e-03,  1.84126984e+00)
( 6.16112072e-03,  1.87301587e+00)
( 3.83146782e-03,  1.90476190e+00)
( 2.00951169e-03,  1.93650794e+00)
( 7.15993054e-04,  1.96825397e+00)
( 9.02247557e-05,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.41699614e-06,  0.00000000e+00)
( 1.41847513e-05,  3.17460317e-02)
( 4.27749910e-05,  6.34920635e-02)
( 8.47152041e-05,  9.52380952e-02)
( 1.38627831e-04,  1.26984127e-01)
( 2.03595220e-04,  1.58730159e-01)
( 2.77867133e-04,  1.90476190e-01)
( 3.60356004e-04,  2.22222222e-01)
( 4.50562249e-04,  2.53968254e-01)
( 5.48533921e-04,  2.85714286e-01)
( 6.54640025e-04,  3.17460317e-01)
( 7.69282808e-04,  3.49206349e-01)
( 8.92711512e-04,  3.80952381e-01)
( 1.02492166e-03,  4.12698413e-01)
( 1.16562226e-03,  4.44444444e-01)
( 1.31415739e-03,  4.76190476e-01)
( 1.46997138e-03,  5.07936508e-01)
( 1.63472397e-03,  5.39682540e-01)
( 1.80704007e-03,  5.71428571e-01)
( 1.98405120e-03,  6.03174603e-01)
( 2.16210028e-03,  6.34920635e-01)
( 2.33724853e-03,  6.66666667e-01)
( 2.50577065e-03,  6.98412698e-01)
( 2.66442914e-03,  7.30158730e-01)
( 2.81063863e-03,  7.61904762e-01)
( 2.94243568e-03,  7.93650794e-01)
( 3.05843470e-03,  8.25396825e-01)
( 3.15773417e-03,  8.57142857e-01)
( 3.23982537e-03,  8.88888889e-01)
( 3.30452085e-03,  9.20634921e-01)
( 3.35194939e-03,  9.52380952e-01)
( 3.38246836e-03,  9.84126984e-01)
( 3.39670409e-03,  1.01587302e+00)
( 3.39506101e-03,  1.04761905e+00)
( 3.37728695e-03,  1.07936508e+00)
( 3.34329414e-03,  1.11111111e+00)
( 3.29327770e-03,  1.14285714e+00)
( 3.22771422e-03,  1.17460317e+00)
( 3.14736692e-03,  1.20634921e+00)
( 3.05325910e-03,  1.23809524e+00)
( 2.94659007e-03,  1.26984127e+00)
( 2.82851374e-03,  1.30158730e+00)
( 2.70003476e-03,  1.33333333e+00)
( 2.56212614e-03,  1.36507937e+00)
( 2.41592247e-03,  1.39682540e+00)
( 2.26285914e-03,  1.42857143e+00)
( 2.10467656e-03,  1.46031746e+00)
( 1.94314122e-03,  1.49206349e+00)
( 1.77960878e-03,  1.52380952e+00)
( 1.61270460e-03,  1.55555556e+00)
( 1.44347548e-03,  1.58730159e+00)
( 1.27377396e-03,  1.61904762e+00)
( 1.10606407e-03,  1.65079365e+00)
( 9.42821614e-04,  1.68253968e+00)
( 7.86306104e-04,  1.71428571e+00)
( 6.38714235e-04,  1.74603175e+00)
( 5.02220646e-04,  1.77777778e+00)
( 3.78916739e-04,  1.80952381e+00)
( 2.70754826e-04,  1.84126984e+00)
( 1.79387003e-04,  1.87301587e+00)
( 1.06071668e-04,  1.90476190e+00)
( 5.17611770e-05,  1.93650794e+00)
( 1.77465481e-05,  1.96825397e+00)
( 4.05630271e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.67166605e-05,  0.00000000e+00)
( 4.29134467e-04,  3.17460317e-02)
( 1.12180354e-03,  6.34920635e-02)
( 2.06728396e-03,  9.52380952e-02)
( 3.25610652e-03,  1.26984127e-01)
( 4.64002835e-03,  1.58730159e-01)
( 6.12354511e-03,  1.90476190e-01)
( 7.66840065e-03,  2.22222222e-01)
( 9.27359890e-03,  2.53968254e-01)
( 1.08854715e-02,  2.85714286e-01)
( 1.24658607e-02,  3.17460317e-01)
( 1.39792049e-02,  3.49206349e-01)
( 1.54119553e-02,  3.80952381e-01)
( 1.67789347e-02,  4.12698413e-01)
( 1.81081649e-02,  4.44444444e-01)
( 1.94160510e-02,  4.76190476e-01)
( 2.07256470e-02,  5.07936508e-01)
( 2.20787507e-02,  5.39682540e-01)
( 2.34560724e-02,  5.71428571e-01)
( 2.48299688e-02,  6.03174603e-01)
( 2.62219012e-02,  6.34920635e-01)
( 2.76241042e-02,  6.66666667e-01)
( 2.90219579e-02,  6.98412698e-01)
( 3.04383691e-02,  7.30158730e-01)
( 3.18926051e-02,  7.61904762e-01)
( 3.33725922e-02,  7.93650794e-01)
( 3.48873585e-02,  8.25396825e-01)
( 3.64581458e-02,  8.57142857e-01)
( 3.80821824e-02,  8.88888889e-01)
( 3.97714525e-02,  9.20634921e-01)
( 4.15300652e-02,  9.52380952e-01)
( 4.33294028e-02,  9.84126984e-01)
( 4.51370142e-02,  1.01587302e+00)
( 4.69526015e-02,  1.04761905e+00)
( 4.87692840e-02,  1.07936508e+00)
( 5.05983979e-02,  1.11111111e+00)
( 5.24284579e-02,  1.14285714e+00)
( 5.41865975e-02,  1.17460317e+00)
( 5.57783246e-02,  1.20634921e+00)
( 5.71475439e-02,  1.23809524e+00)
( 5.82344905e-02,  1.26984127e+00)
( 5.89461513e-02,  1.30158730e+00)
( 5.92196137e-02,  1.33333333e+00)
( 5.90502545e-02,  1.36507937e+00)
( 5.84503599e-02,  1.39682540e+00)
( 5.74082993e-02,  1.42857143e+00)
( 5.58977574e-02,  1.46031746e+00)
( 5.39148375e-02,  1.49206349e+00)
( 5.14917411e-02,  1.52380952e+00)
( 4.86048423e-02,  1.55555556e+00)
( 4.52595018e-02,  1.58730159e+00)
( 4.15056460e-02,  1.61904762e+00)
( 3.74233574e-02,  1.65079365e+00)
( 3.30999382e-02,  1.68253968e+00)
( 2.86148917e-02,  1.71428571e+00)
( 2.40780655e-02,  1.74603175e+00)
( 1.96357835e-02,  1.77777778e+00)
( 1.54485945e-02,  1.80952381e+00)
( 1.16149336e-02,  1.84126984e+00)
( 8.18051863e-03,  1.87301587e+00)
( 5.21161081e-03,  1.90476190e+00)
( 2.79624225e-03,  1.93650794e+00)
( 1.05753250e-03,  1.96825397e+00)
( 1.55174552e-04,  2.00000000e+00)};\label{line:pitz:mean_les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 8.07314791e-05,  0.00000000e+00)
( 3.65604414e-04,  3.17460317e-02)
( 8.75899103e-04,  6.34920635e-02)
( 1.60830701e-03,  9.52380952e-02)
( 2.51282635e-03,  1.26984127e-01)
( 3.61877470e-03,  1.58730159e-01)
( 4.85595223e-03,  1.90476190e-01)
( 6.21298701e-03,  2.22222222e-01)
( 7.61606917e-03,  2.53968254e-01)
( 9.04317014e-03,  2.85714286e-01)
( 1.04947668e-02,  3.17460317e-01)
( 1.18761389e-02,  3.49206349e-01)
( 1.33568551e-02,  3.80952381e-01)
( 1.47619490e-02,  4.12698413e-01)
( 1.60864852e-02,  4.44444444e-01)
( 1.73381418e-02,  4.76190476e-01)
( 1.86838601e-02,  5.07936508e-01)
( 2.00438723e-02,  5.39682540e-01)
( 2.14374997e-02,  5.71428571e-01)
( 2.29732636e-02,  6.03174603e-01)
( 2.46681720e-02,  6.34920635e-01)
( 2.65186243e-02,  6.66666667e-01)
( 2.85415836e-02,  6.98412698e-01)
( 3.07655688e-02,  7.30158730e-01)
( 3.30481865e-02,  7.61904762e-01)
( 3.54267359e-02,  7.93650794e-01)
( 3.79713401e-02,  8.25396825e-01)
( 4.04502302e-02,  8.57142857e-01)
( 4.29357029e-02,  8.88888889e-01)
( 4.52783294e-02,  9.20634921e-01)
( 4.74797711e-02,  9.52380952e-01)
( 4.93416935e-02,  9.84126984e-01)
( 5.11128791e-02,  1.01587302e+00)
( 5.25728017e-02,  1.04761905e+00)
( 5.37484139e-02,  1.07936508e+00)
( 5.46601638e-02,  1.11111111e+00)
( 5.53418361e-02,  1.14285714e+00)
( 5.59101291e-02,  1.17460317e+00)
( 5.61924540e-02,  1.20634921e+00)
( 5.62086515e-02,  1.23809524e+00)
( 5.60007356e-02,  1.26984127e+00)
( 5.56596816e-02,  1.30158730e+00)
( 5.49732745e-02,  1.33333333e+00)
( 5.39603792e-02,  1.36507937e+00)
( 5.26061766e-02,  1.39682540e+00)
( 5.09506948e-02,  1.42857143e+00)
( 4.89017852e-02,  1.46031746e+00)
( 4.66157980e-02,  1.49206349e+00)
( 4.39309850e-02,  1.52380952e+00)
( 4.09598798e-02,  1.55555556e+00)
( 3.77098173e-02,  1.58730159e+00)
( 3.41379270e-02,  1.61904762e+00)
( 3.04172430e-02,  1.65079365e+00)
( 2.67548636e-02,  1.68253968e+00)
( 2.28380132e-02,  1.71428571e+00)
( 1.91275384e-02,  1.74603175e+00)
( 1.55215776e-02,  1.77777778e+00)
( 1.21535603e-02,  1.80952381e+00)
( 9.07352194e-03,  1.84126984e+00)
( 6.25908282e-03,  1.87301587e+00)
( 3.91112035e-03,  1.90476190e+00)
( 2.08329852e-03,  1.93650794e+00)
( 7.95210886e-04,  1.96825397e+00)
( 1.19822260e-04,  2.00000000e+00)};\label{line:pitz:mean_diff}

\addplot [mark options={solid, thick}, mark=+, mark size=1.0, only marks, color=black]
coordinates {
( 6.10895731e-05,  0.00000000e+00)
( 3.43305117e-04,  3.17460317e-02)
( 8.73678830e-04,  6.34920635e-02)
( 1.63941085e-03,  9.52380952e-02)
( 2.60633277e-03,  1.26984127e-01)
( 3.73774907e-03,  1.58730159e-01)
( 5.00814011e-03,  1.90476190e-01)
( 6.38120435e-03,  2.22222222e-01)
( 7.81322271e-03,  2.53968254e-01)
( 9.26311966e-03,  2.85714286e-01)
( 1.07261734e-02,  3.17460317e-01)
( 1.21933809e-02,  3.49206349e-01)
( 1.36977723e-02,  3.80952381e-01)
( 1.52075514e-02,  4.12698413e-01)
( 1.67336054e-02,  4.44444444e-01)
( 1.82524193e-02,  4.76190476e-01)
( 1.97736751e-02,  5.07936508e-01)
( 2.13323850e-02,  5.39682540e-01)
( 2.29622107e-02,  5.71428571e-01)
( 2.47179642e-02,  6.03174603e-01)
( 2.66254228e-02,  6.34920635e-01)
( 2.87963897e-02,  6.66666667e-01)
( 3.12193129e-02,  6.98412698e-01)
( 3.39092575e-02,  7.30158730e-01)
( 3.67135108e-02,  7.61904762e-01)
( 3.96172293e-02,  7.93650794e-01)
( 4.24813144e-02,  8.25396825e-01)
( 4.52873036e-02,  8.57142857e-01)
( 4.79063466e-02,  8.88888889e-01)
( 5.03836684e-02,  9.20634921e-01)
( 5.26884049e-02,  9.52380952e-01)
( 5.48764169e-02,  9.84126984e-01)
( 5.68615012e-02,  1.01587302e+00)
( 5.86671457e-02,  1.04761905e+00)
( 6.02378026e-02,  1.07936508e+00)
( 6.16083592e-02,  1.11111111e+00)
( 6.26344979e-02,  1.14285714e+00)
( 6.32980391e-02,  1.17460317e+00)
( 6.34946674e-02,  1.20634921e+00)
( 6.33076131e-02,  1.23809524e+00)
( 6.27148151e-02,  1.26984127e+00)
( 6.17728382e-02,  1.30158730e+00)
( 6.04543313e-02,  1.33333333e+00)
( 5.88518232e-02,  1.36507937e+00)
( 5.68719395e-02,  1.39682540e+00)
( 5.45763969e-02,  1.42857143e+00)
( 5.19247651e-02,  1.46031746e+00)
( 4.90424149e-02,  1.49206349e+00)
( 4.58964668e-02,  1.52380952e+00)
( 4.25604023e-02,  1.55555556e+00)
( 3.89861204e-02,  1.58730159e+00)
( 3.52464132e-02,  1.61904762e+00)
( 3.13582420e-02,  1.65079365e+00)
( 2.73764096e-02,  1.68253968e+00)
( 2.33624410e-02,  1.71428571e+00)
( 1.94263030e-02,  1.74603175e+00)
( 1.56332534e-02,  1.77777778e+00)
( 1.20695382e-02,  1.80952381e+00)
( 8.86127166e-03,  1.84126984e+00)
( 6.05597114e-03,  1.87301587e+00)
( 3.75148677e-03,  1.90476190e+00)
( 1.95325725e-03,  1.93650794e+00)
( 7.45763071e-04,  1.96825397e+00)
( 9.28504742e-05,  2.00000000e+00)};\label{line:pitz:mean_replace}

\addplot [mark options={solid, thick}, mark=x, mark size=1.0, only marks, color=gray]
coordinates {
( 8.67518684e-05,  0.00000000e+00)
( 4.44752688e-04,  3.17460317e-02)
( 1.13462051e-03,  6.34920635e-02)
( 2.10138643e-03,  9.52380952e-02)
( 3.22724599e-03,  1.26984127e-01)
( 4.48199548e-03,  1.58730159e-01)
( 5.78251434e-03,  1.90476190e-01)
( 7.02177733e-03,  2.22222222e-01)
( 8.33875779e-03,  2.53968254e-01)
( 9.65732802e-03,  2.85714286e-01)
( 1.09915100e-02,  3.17460317e-01)
( 1.23146651e-02,  3.49206349e-01)
( 1.36008058e-02,  3.80952381e-01)
( 1.48296272e-02,  4.12698413e-01)
( 1.60733871e-02,  4.44444444e-01)
( 1.73247717e-02,  4.76190476e-01)
( 1.86730213e-02,  5.07936508e-01)
( 2.00578868e-02,  5.39682540e-01)
( 2.15627160e-02,  5.71428571e-01)
( 2.30896734e-02,  6.03174603e-01)
( 2.47022435e-02,  6.34920635e-01)
( 2.64329761e-02,  6.66666667e-01)
( 2.81611457e-02,  6.98412698e-01)
( 3.00198942e-02,  7.30158730e-01)
( 3.18851098e-02,  7.61904762e-01)
( 3.38484310e-02,  7.93650794e-01)
( 3.58337760e-02,  8.25396825e-01)
( 3.78071852e-02,  8.57142857e-01)
( 3.98495831e-02,  8.88888889e-01)
( 4.17842269e-02,  9.20634921e-01)
( 4.36464436e-02,  9.52380952e-01)
( 4.53306586e-02,  9.84126984e-01)
( 4.68501188e-02,  1.01587302e+00)
( 4.81782109e-02,  1.04761905e+00)
( 4.94593084e-02,  1.07936508e+00)
( 5.04202582e-02,  1.11111111e+00)
( 5.12222387e-02,  1.14285714e+00)
( 5.17087132e-02,  1.17460317e+00)
( 5.19592576e-02,  1.20634921e+00)
( 5.20071462e-02,  1.23809524e+00)
( 5.17147258e-02,  1.26984127e+00)
( 5.12816943e-02,  1.30158730e+00)
( 5.06913103e-02,  1.33333333e+00)
( 4.97323014e-02,  1.36507937e+00)
( 4.86192368e-02,  1.39682540e+00)
( 4.71954346e-02,  1.42857143e+00)
( 4.55206074e-02,  1.46031746e+00)
( 4.35372256e-02,  1.49206349e+00)
( 4.12844457e-02,  1.52380952e+00)
( 3.86662520e-02,  1.55555556e+00)
( 3.57707888e-02,  1.58730159e+00)
( 3.25466879e-02,  1.61904762e+00)
( 2.92053018e-02,  1.65079365e+00)
( 2.56994870e-02,  1.68253968e+00)
( 2.21057087e-02,  1.71428571e+00)
( 1.85943618e-02,  1.74603175e+00)
( 1.51215419e-02,  1.77777778e+00)
( 1.18494704e-02,  1.80952381e+00)
( 8.83182511e-03,  1.84126984e+00)
( 6.17924798e-03,  1.87301587e+00)
( 3.83815053e-03,  1.90476190e+00)
( 1.99347199e-03,  1.93650794e+00)
( 7.42430449e-04,  1.96825397e+00)
( 1.06708547e-04,  2.00000000e+00)};\label{line:pitz:mean_vanilla}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.83366159e-06,  0.00000000e+00)
( 1.35473820e-05,  3.17460317e-02)
( 4.28961866e-05,  6.34920635e-02)
( 8.72299497e-05,  9.52380952e-02)
( 1.45446771e-04,  1.26984127e-01)
( 2.16514673e-04,  1.58730159e-01)
( 2.98572704e-04,  1.90476190e-01)
( 3.90178553e-04,  2.22222222e-01)
( 4.90079576e-04,  2.53968254e-01)
( 5.97295060e-04,  2.85714286e-01)
( 7.11126195e-04,  3.17460317e-01)
( 8.31095211e-04,  3.49206349e-01)
( 9.56859905e-04,  3.80952381e-01)
( 1.08810456e-03,  4.12698413e-01)
( 1.22440630e-03,  4.44444444e-01)
( 1.36514183e-03,  4.76190476e-01)
( 1.50985573e-03,  5.07936508e-01)
( 1.66020496e-03,  5.39682540e-01)
( 1.81513152e-03,  5.71428571e-01)
( 1.97252282e-03,  6.03174603e-01)
( 2.12975685e-03,  6.34920635e-01)
( 2.28392566e-03,  6.66666667e-01)
( 2.43210653e-03,  6.98412698e-01)
( 2.57156999e-03,  7.30158730e-01)
( 2.69992813e-03,  7.61904762e-01)
( 2.81514646e-03,  7.93650794e-01)
( 2.91563570e-03,  8.25396825e-01)
( 3.00018163e-03,  8.57142857e-01)
( 3.06796911e-03,  8.88888889e-01)
( 3.11857811e-03,  9.20634921e-01)
( 3.15196160e-03,  9.52380952e-01)
( 3.16845975e-03,  9.84126984e-01)
( 3.16871586e-03,  1.01587302e+00)
( 3.15300049e-03,  1.04761905e+00)
( 3.12127732e-03,  1.07936508e+00)
( 3.07377917e-03,  1.11111111e+00)
( 3.01108928e-03,  1.14285714e+00)
( 2.93403352e-03,  1.17460317e+00)
( 2.84363609e-03,  1.20634921e+00)
( 2.74099037e-03,  1.23809524e+00)
( 2.62718089e-03,  1.26984127e+00)
( 2.50331894e-03,  1.30158730e+00)
( 2.37068534e-03,  1.33333333e+00)
( 2.23084236e-03,  1.36507937e+00)
( 2.08556047e-03,  1.39682540e+00)
( 1.93672825e-03,  1.42857143e+00)
( 1.78627390e-03,  1.46031746e+00)
( 1.63644610e-03,  1.49206349e+00)
( 1.48817152e-03,  1.52380952e+00)
( 1.33878051e-03,  1.55555556e+00)
( 1.18937052e-03,  1.58730159e+00)
( 1.04220584e-03,  1.61904762e+00)
( 8.99174542e-04,  1.65079365e+00)
( 7.61926174e-04,  1.68253968e+00)
( 6.32032927e-04,  1.71428571e+00)
( 5.10994229e-04,  1.74603175e+00)
( 4.00228921e-04,  1.77777778e+00)
( 3.01052933e-04,  1.80952381e+00)
( 2.14661413e-04,  1.84126984e+00)
( 1.42041274e-04,  1.87301587e+00)
( 8.39623535e-05,  1.90476190e+00)
( 4.10015564e-05,  1.93650794e+00)
( 1.40938746e-05,  1.96825397e+00)
( 3.47133846e-06,  2.00000000e+00)};\label{line:pitz:mean_rans}

\end{groupplot}\end{tikzpicture}

==> pitz/cyl0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={-5, 0, 10},
ytick={0, 1, 2},
grid=major,
ymax=2.3,
xmax=10.3,
ylabel=$y$,
xmin=-5.3,
xlabel=$x$,
ymin=-0.3]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  2.00000000e+00)
( 0.00000000e+00,  2.00000000e+00)};

\addplot [thick, color=black]
coordinates {
(-5.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)};\label{line:cyl0:wall}

\addplot [thick, color=black, forget plot]
coordinates {
(-5.00000000e+00,  2.00000000e+00)
( 1.00000000e+01,  2.00000000e+00)};

\addplot [thick, color=red]
coordinates {
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  2.00000000e+00)};\label{line:cyl0:out}

\addplot [thick, color=blue]
coordinates {
(-5.00000000e+00,  1.00000000e+00)
(-5.00000000e+00,  2.00000000e+00)};\label{line:cyl0:inlet}

\end{axis}
\end{tikzpicture}

==> pitz/developed_u_mean_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.50160626e-01,  0.00000000e+00)
(-1.82068661e-01,  3.17460317e-02)
(-1.95888355e-01,  6.34920635e-02)
(-2.04910502e-01,  9.52380952e-02)
(-2.10638851e-01,  1.26984127e-01)
(-2.12497801e-01,  1.58730159e-01)
(-2.14051723e-01,  1.90476190e-01)
(-2.17658907e-01,  2.22222222e-01)
(-2.20941707e-01,  2.53968254e-01)
(-2.20650688e-01,  2.85714286e-01)
(-2.15827242e-01,  3.17460317e-01)
(-2.06382588e-01,  3.49206349e-01)
(-1.91982821e-01,  3.80952381e-01)
(-1.72518656e-01,  4.12698413e-01)
(-1.48377702e-01,  4.44444444e-01)
(-1.20390549e-01,  4.76190476e-01)
(-8.93582702e-02,  5.07936508e-01)
(-5.53384647e-02,  5.39682540e-01)
(-1.87641289e-02,  5.71428571e-01)
( 1.97795220e-02,  6.03174603e-01)
( 5.96369728e-02,  6.34920635e-01)
( 1.00064702e-01,  6.66666667e-01)
( 1.40239954e-01,  6.98412698e-01)
( 1.79215893e-01,  7.30158730e-01)
( 2.16026455e-01,  7.61904762e-01)
( 2.49673516e-01,  7.93650794e-01)
( 2.79347956e-01,  8.25396825e-01)
( 3.04618627e-01,  8.57142857e-01)
( 3.25612098e-01,  8.88888889e-01)
( 3.43102455e-01,  9.20634921e-01)
( 3.57276797e-01,  9.52380952e-01)
( 3.70152086e-01,  9.84126984e-01)
( 3.81406605e-01,  1.01587302e+00)
( 3.95017654e-01,  1.04761905e+00)
( 4.12336797e-01,  1.07936508e+00)
( 4.30736512e-01,  1.11111111e+00)
( 4.59200442e-01,  1.14285714e+00)
( 4.95446771e-01,  1.17460317e+00)
( 5.23355663e-01,  1.20634921e+00)
( 5.35840154e-01,  1.23809524e+00)
( 5.37825525e-01,  1.26984127e+00)
( 5.35876691e-01,  1.30158730e+00)
( 5.33312142e-01,  1.33333333e+00)
( 5.30791819e-01,  1.36507937e+00)
( 5.28462410e-01,  1.39682540e+00)
( 5.26217103e-01,  1.42857143e+00)
( 5.24143159e-01,  1.46031746e+00)
( 5.22177637e-01,  1.49206349e+00)
( 5.20325959e-01,  1.52380952e+00)
( 5.18523574e-01,  1.55555556e+00)
( 5.16777396e-01,  1.58730159e+00)
( 5.15146673e-01,  1.61904762e+00)
( 5.13551295e-01,  1.65079365e+00)
( 5.11972487e-01,  1.68253968e+00)
( 5.10465384e-01,  1.71428571e+00)
( 5.09009421e-01,  1.74603175e+00)
( 5.07681131e-01,  1.77777778e+00)
( 5.06540954e-01,  1.80952381e+00)
( 5.04807770e-01,  1.84126984e+00)
( 4.97459680e-01,  1.87301587e+00)
( 4.67872798e-01,  1.90476190e+00)
( 3.80027503e-01,  1.93650794e+00)
( 2.01676264e-01,  1.96825397e+00)
( 1.50399953e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.22413181e-01,  0.00000000e+00)
(-1.53305411e-01,  3.17460317e-02)
(-1.66698471e-01,  6.34920635e-02)
(-1.76394522e-01,  9.52380952e-02)
(-1.83124289e-01,  1.26984127e-01)
(-1.86986521e-01,  1.58730159e-01)
(-1.89413950e-01,  1.90476190e-01)
(-1.94194689e-01,  2.22222222e-01)
(-1.99199915e-01,  2.53968254e-01)
(-2.02123612e-01,  2.85714286e-01)
(-2.00284317e-01,  3.17460317e-01)
(-1.94028005e-01,  3.49206349e-01)
(-1.82740346e-01,  3.80952381e-01)
(-1.66677013e-01,  4.12698413e-01)
(-1.45809621e-01,  4.44444444e-01)
(-1.20766662e-01,  4.76190476e-01)
(-9.19923261e-02,  5.07936508e-01)
(-6.07946515e-02,  5.39682540e-01)
(-2.62119472e-02,  5.71428571e-01)
( 9.76468530e-03,  6.03174603e-01)
( 4.82987985e-02,  6.34920635e-01)
( 8.69751871e-02,  6.66666667e-01)
( 1.26217127e-01,  6.98412698e-01)
( 1.64051741e-01,  7.30158730e-01)
( 2.01197997e-01,  7.61904762e-01)
( 2.35001147e-01,  7.93650794e-01)
( 2.65685767e-01,  8.25396825e-01)
( 2.91396648e-01,  8.57142857e-01)
( 3.13781172e-01,  8.88888889e-01)
( 3.32242370e-01,  9.20634921e-01)
( 3.48005921e-01,  9.52380952e-01)
( 3.61082315e-01,  9.84126984e-01)
( 3.74579698e-01,  1.01587302e+00)
( 3.91044497e-01,  1.04761905e+00)
( 4.06729132e-01,  1.07936508e+00)
( 4.30487692e-01,  1.11111111e+00)
( 4.66854542e-01,  1.14285714e+00)
( 5.04104257e-01,  1.17460317e+00)
( 5.25994599e-01,  1.20634921e+00)
( 5.32561183e-01,  1.23809524e+00)
( 5.32060087e-01,  1.26984127e+00)
( 5.29899299e-01,  1.30158730e+00)
( 5.27149856e-01,  1.33333333e+00)
( 5.24954379e-01,  1.36507937e+00)
( 5.22643864e-01,  1.39682540e+00)
( 5.20629644e-01,  1.42857143e+00)
( 5.18789470e-01,  1.46031746e+00)
( 5.16884685e-01,  1.49206349e+00)
( 5.15003026e-01,  1.52380952e+00)
( 5.13494194e-01,  1.55555556e+00)
( 5.11645913e-01,  1.58730159e+00)
( 5.10156393e-01,  1.61904762e+00)
( 5.08459747e-01,  1.65079365e+00)
( 5.06936550e-01,  1.68253968e+00)
( 5.05565763e-01,  1.71428571e+00)
( 5.04477739e-01,  1.74603175e+00)
( 5.03327370e-01,  1.77777778e+00)
( 5.01790226e-01,  1.80952381e+00)
( 4.98117238e-01,  1.84126984e+00)
( 4.82460082e-01,  1.87301587e+00)
( 4.38879937e-01,  1.90476190e+00)
( 3.31242114e-01,  1.93650794e+00)
( 1.53973669e-01,  1.96825397e+00)
( 1.04380213e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-4.82655503e-02,  0.00000000e+00)
(-5.76864593e-02,  3.17460317e-02)
(-6.10399097e-02,  6.34920635e-02)
(-6.20856509e-02,  9.52380952e-02)
(-6.22032508e-02,  1.26984127e-01)
(-6.16740286e-02,  1.58730159e-01)
(-6.06412701e-02,  1.90476190e-01)
(-5.91869131e-02,  2.22222222e-01)
(-5.73621690e-02,  2.53968254e-01)
(-5.52016832e-02,  2.85714286e-01)
(-5.27307875e-02,  3.17460317e-01)
(-4.99692857e-02,  3.49206349e-01)
(-4.69329618e-02,  3.80952381e-01)
(-4.36332859e-02,  4.12698413e-01)
(-4.00764868e-02,  4.44444444e-01)
(-3.62623557e-02,  4.76190476e-01)
(-3.21697406e-02,  5.07936508e-01)
(-2.76872553e-02,  5.39682540e-01)
(-2.27360390e-02,  5.71428571e-01)
(-1.72152817e-02,  6.03174603e-01)
(-1.09666390e-02,  6.34920635e-01)
(-3.73719051e-03,  6.66666667e-01)
( 4.88004414e-03,  6.98412698e-01)
( 1.55405439e-02,  7.30158730e-01)
( 2.92754956e-02,  7.61904762e-01)
( 4.75788452e-02,  7.93650794e-01)
( 7.22724646e-02,  8.25396825e-01)
( 1.05045147e-01,  8.57142857e-01)
( 1.46919519e-01,  8.88888889e-01)
( 1.98081806e-01,  9.20634921e-01)
( 2.58076668e-01,  9.52380952e-01)
( 3.25872302e-01,  9.84126984e-01)
( 3.99911195e-01,  1.01587302e+00)
( 4.78624821e-01,  1.04761905e+00)
( 5.56810498e-01,  1.07936508e+00)
( 6.25506282e-01,  1.11111111e+00)
( 6.71828866e-01,  1.14285714e+00)
( 6.88906908e-01,  1.17460317e+00)
( 6.90384209e-01,  1.20634921e+00)
( 6.89431846e-01,  1.23809524e+00)
( 6.89009011e-01,  1.26984127e+00)
( 6.88715518e-01,  1.30158730e+00)
( 6.88467026e-01,  1.33333333e+00)
( 6.88247144e-01,  1.36507937e+00)
( 6.88064754e-01,  1.39682540e+00)
( 6.87908888e-01,  1.42857143e+00)
( 6.87782168e-01,  1.46031746e+00)
( 6.87681496e-01,  1.49206349e+00)
( 6.87606037e-01,  1.52380952e+00)
( 6.87555134e-01,  1.55555556e+00)
( 6.87529445e-01,  1.58730159e+00)
( 6.87530041e-01,  1.61904762e+00)
( 6.87562168e-01,  1.65079365e+00)
( 6.87627852e-01,  1.68253968e+00)
( 6.87729418e-01,  1.71428571e+00)
( 6.87875092e-01,  1.74603175e+00)
( 6.88196719e-01,  1.77777778e+00)
( 6.88940942e-01,  1.80952381e+00)
( 6.87017739e-01,  1.84126984e+00)
( 6.72735214e-01,  1.87301587e+00)
( 6.39703035e-01,  1.90476190e+00)
( 5.95716357e-01,  1.93650794e+00)
( 5.42128503e-01,  1.96825397e+00)
( 4.71343845e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-2.36788481e-01,  0.00000000e+00)
(-2.56603599e-01,  3.17460317e-02)
(-2.54617631e-01,  6.34920635e-02)
(-2.42631450e-01,  9.52380952e-02)
(-2.25205764e-01,  1.26984127e-01)
(-2.05986679e-01,  1.58730159e-01)
(-1.87189937e-01,  1.90476190e-01)
(-1.69552162e-01,  2.22222222e-01)
(-1.52893081e-01,  2.53968254e-01)
(-1.36384502e-01,  2.85714286e-01)
(-1.19030841e-01,  3.17460317e-01)
(-9.99716669e-02,  3.49206349e-01)
(-7.87073448e-02,  3.80952381e-01)
(-5.51901720e-02,  4.12698413e-01)
(-2.96219960e-02,  4.44444444e-01)
(-2.35497789e-03,  4.76190476e-01)
( 2.63155289e-02,  5.07936508e-01)
( 5.65246344e-02,  5.39682540e-01)
( 8.79154429e-02,  5.71428571e-01)
( 1.20203160e-01,  6.03174603e-01)
( 1.52918294e-01,  6.34920635e-01)
( 1.85549557e-01,  6.66666667e-01)
( 2.17650846e-01,  6.98412698e-01)
( 2.48773322e-01,  7.30158730e-01)
( 2.78495133e-01,  7.61904762e-01)
( 3.06401283e-01,  7.93650794e-01)
( 3.32176298e-01,  8.25396825e-01)
( 3.55720699e-01,  8.57142857e-01)
( 3.77062410e-01,  8.88888889e-01)
( 3.96371186e-01,  9.20634921e-01)
( 4.13927317e-01,  9.52380952e-01)
( 4.29909766e-01,  9.84126984e-01)
( 4.44489866e-01,  1.01587302e+00)
( 4.57857102e-01,  1.04761905e+00)
( 4.69800502e-01,  1.07936508e+00)
( 4.79994506e-01,  1.11111111e+00)
( 4.88385439e-01,  1.14285714e+00)
( 4.95003372e-01,  1.17460317e+00)
( 4.99647945e-01,  1.20634921e+00)
( 5.02482414e-01,  1.23809524e+00)
( 5.04152834e-01,  1.26984127e+00)
( 5.05244911e-01,  1.30158730e+00)
( 5.05931020e-01,  1.33333333e+00)
( 5.06137192e-01,  1.36507937e+00)
( 5.05819023e-01,  1.39682540e+00)
( 5.04994690e-01,  1.42857143e+00)
( 5.03801346e-01,  1.46031746e+00)
( 5.02411306e-01,  1.49206349e+00)
( 5.01015842e-01,  1.52380952e+00)
( 4.99665320e-01,  1.55555556e+00)
( 4.98183578e-01,  1.58730159e+00)
( 4.95837420e-01,  1.61904762e+00)
( 4.91213560e-01,  1.65079365e+00)
( 4.82544452e-01,  1.68253968e+00)
( 4.68160927e-01,  1.71428571e+00)
( 4.46114302e-01,  1.74603175e+00)
( 4.13595140e-01,  1.77777778e+00)
( 3.65860522e-01,  1.80952381e+00)
( 3.00554395e-01,  1.84126984e+00)
( 2.24978268e-01,  1.87301587e+00)
( 1.49273798e-01,  1.90476190e+00)
( 7.42478445e-02,  1.93650794e+00)
( 3.98236513e-03,  1.96825397e+00)
(-5.53375669e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-2.43714720e-01,  0.00000000e+00)
(-2.65867174e-01,  3.17460317e-02)
(-2.59042531e-01,  6.34920635e-02)
(-2.42489770e-01,  9.52380952e-02)
(-2.21831471e-01,  1.26984127e-01)
(-2.02175900e-01,  1.58730159e-01)
(-1.83127776e-01,  1.90476190e-01)
(-1.65746465e-01,  2.22222222e-01)
(-1.49359927e-01,  2.53968254e-01)
(-1.32176787e-01,  2.85714286e-01)
(-1.14017554e-01,  3.17460317e-01)
(-9.42960531e-02,  3.49206349e-01)
(-7.16972053e-02,  3.80952381e-01)
(-4.73780781e-02,  4.12698413e-01)
(-2.06606481e-02,  4.44444444e-01)
( 7.23891938e-03,  4.76190476e-01)
( 3.70590352e-02,  5.07936508e-01)
( 6.77816793e-02,  5.39682540e-01)
( 9.98526737e-02,  5.71428571e-01)
( 1.32582635e-01,  6.03174603e-01)
( 1.66022226e-01,  6.34920635e-01)
( 1.99235871e-01,  6.66666667e-01)
( 2.32355252e-01,  6.98412698e-01)
( 2.63917476e-01,  7.30158730e-01)
( 2.94044375e-01,  7.61904762e-01)
( 3.22092831e-01,  7.93650794e-01)
( 3.47931862e-01,  8.25396825e-01)
( 3.71022046e-01,  8.57142857e-01)
( 3.92064124e-01,  8.88888889e-01)
( 4.09965247e-01,  9.20634921e-01)
( 4.25731122e-01,  9.52380952e-01)
( 4.39164311e-01,  9.84126984e-01)
( 4.50697273e-01,  1.01587302e+00)
( 4.61458415e-01,  1.04761905e+00)
( 4.71766531e-01,  1.07936508e+00)
( 4.81420279e-01,  1.11111111e+00)
( 4.90167588e-01,  1.14285714e+00)
( 4.97229725e-01,  1.17460317e+00)
( 5.00819683e-01,  1.20634921e+00)
( 5.02507627e-01,  1.23809524e+00)
( 5.03718078e-01,  1.26984127e+00)
( 5.04304945e-01,  1.30158730e+00)
( 5.04485726e-01,  1.33333333e+00)
( 5.04368126e-01,  1.36507937e+00)
( 5.03295481e-01,  1.39682540e+00)
( 5.01584768e-01,  1.42857143e+00)
( 4.99146551e-01,  1.46031746e+00)
( 4.96664047e-01,  1.49206349e+00)
( 4.94656950e-01,  1.52380952e+00)
( 4.92947876e-01,  1.55555556e+00)
( 4.90764916e-01,  1.58730159e+00)
( 4.87121463e-01,  1.61904762e+00)
( 4.79650915e-01,  1.65079365e+00)
( 4.66074675e-01,  1.68253968e+00)
( 4.46688771e-01,  1.71428571e+00)
( 4.18998301e-01,  1.74603175e+00)
( 3.80355179e-01,  1.77777778e+00)
( 3.24589103e-01,  1.80952381e+00)
( 2.51395017e-01,  1.84126984e+00)
( 1.68111756e-01,  1.87301587e+00)
( 9.68214497e-02,  1.90476190e+00)
( 4.02278230e-02,  1.93650794e+00)
(-3.43100494e-03,  1.96825397e+00)
(-3.35497037e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.37320474e-01,  0.00000000e+00)
(-1.41777605e-01,  3.17460317e-02)
(-1.39599726e-01,  6.34920635e-02)
(-1.35132298e-01,  9.52380952e-02)
(-1.29681557e-01,  1.26984127e-01)
(-1.23471655e-01,  1.58730159e-01)
(-1.16624169e-01,  1.90476190e-01)
(-1.09208338e-01,  2.22222222e-01)
(-1.01268284e-01,  2.53968254e-01)
(-9.28336829e-02,  2.85714286e-01)
(-8.39251652e-02,  3.17460317e-01)
(-7.45564997e-02,  3.49206349e-01)
(-6.47351518e-02,  3.80952381e-01)
(-5.44622131e-02,  4.12698413e-01)
(-4.37326841e-02,  4.44444444e-01)
(-3.25347409e-02,  4.76190476e-01)
(-2.08108146e-02,  5.07936508e-01)
(-8.27597175e-03,  5.39682540e-01)
( 5.21395588e-03,  5.71428571e-01)
( 1.97960883e-02,  6.03174603e-01)
( 3.56437713e-02,  6.34920635e-01)
( 5.29725328e-02,  6.66666667e-01)
( 7.20435306e-02,  6.98412698e-01)
( 9.31625590e-02,  7.30158730e-01)
( 1.16670862e-01,  7.61904762e-01)
( 1.42919809e-01,  7.93650794e-01)
( 1.72228545e-01,  8.25396825e-01)
( 2.04834744e-01,  8.57142857e-01)
( 2.40853399e-01,  8.88888889e-01)
( 2.80248344e-01,  9.20634921e-01)
( 3.22819710e-01,  9.52380952e-01)
( 3.68203789e-01,  9.84126984e-01)
( 4.16036427e-01,  1.01587302e+00)
( 4.66634959e-01,  1.04761905e+00)
( 5.19331336e-01,  1.07936508e+00)
( 5.72782636e-01,  1.11111111e+00)
( 6.24733150e-01,  1.14285714e+00)
( 6.67614758e-01,  1.17460317e+00)
( 6.87069893e-01,  1.20634921e+00)
( 6.89579844e-01,  1.23809524e+00)
( 6.88874602e-01,  1.26984127e+00)
( 6.88546419e-01,  1.30158730e+00)
( 6.88134432e-01,  1.33333333e+00)
( 6.87723875e-01,  1.36507937e+00)
( 6.87367857e-01,  1.39682540e+00)
( 6.87058926e-01,  1.42857143e+00)
( 6.86788380e-01,  1.46031746e+00)
( 6.86552942e-01,  1.49206349e+00)
( 6.86353624e-01,  1.52380952e+00)
( 6.86183929e-01,  1.55555556e+00)
( 6.86046004e-01,  1.58730159e+00)
( 6.85943902e-01,  1.61904762e+00)
( 6.85876250e-01,  1.65079365e+00)
( 6.85849071e-01,  1.68253968e+00)
( 6.85867369e-01,  1.71428571e+00)
( 6.86042905e-01,  1.74603175e+00)
( 6.86602414e-01,  1.77777778e+00)
( 6.85668409e-01,  1.80952381e+00)
( 6.75789535e-01,  1.84126984e+00)
( 6.50865376e-01,  1.87301587e+00)
( 6.15394950e-01,  1.90476190e+00)
( 5.74973285e-01,  1.93650794e+00)
( 5.26124775e-01,  1.96825397e+00)
( 4.59291488e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.48104653e-01,  0.00000000e+00)
(-1.45015225e-01,  3.17460317e-02)
(-1.31870776e-01,  6.34920635e-02)
(-1.15787297e-01,  9.52380952e-02)
(-9.72024202e-02,  1.26984127e-01)
(-7.68174529e-02,  1.58730159e-01)
(-5.55624515e-02,  1.90476190e-01)
(-3.37726660e-02,  2.22222222e-01)
(-1.13462452e-02,  2.53968254e-01)
( 1.18344519e-02,  2.85714286e-01)
( 3.57556492e-02,  3.17460317e-01)
( 6.04396872e-02,  3.49206349e-01)
( 8.58608335e-02,  3.80952381e-01)
( 1.11792922e-01,  4.12698413e-01)
( 1.37995377e-01,  4.44444444e-01)
( 1.64251298e-01,  4.76190476e-01)
( 1.90335229e-01,  5.07936508e-01)
( 2.16339305e-01,  5.39682540e-01)
( 2.41925970e-01,  5.71428571e-01)
( 2.66676873e-01,  6.03174603e-01)
( 2.90106207e-01,  6.34920635e-01)
( 3.11662048e-01,  6.66666667e-01)
( 3.31024647e-01,  6.98412698e-01)
( 3.48294467e-01,  7.30158730e-01)
( 3.63822341e-01,  7.61904762e-01)
( 3.77854556e-01,  7.93650794e-01)
( 3.90451372e-01,  8.25396825e-01)
( 4.01745409e-01,  8.57142857e-01)
( 4.12007928e-01,  8.88888889e-01)
( 4.21343833e-01,  9.20634921e-01)
( 4.29490447e-01,  9.52380952e-01)
( 4.36068147e-01,  9.84126984e-01)
( 4.41113383e-01,  1.01587302e+00)
( 4.44936574e-01,  1.04761905e+00)
( 4.47635531e-01,  1.07936508e+00)
( 4.49444264e-01,  1.11111111e+00)
( 4.50605482e-01,  1.14285714e+00)
( 4.50970799e-01,  1.17460317e+00)
( 4.49997634e-01,  1.20634921e+00)
( 4.47157264e-01,  1.23809524e+00)
( 4.42284107e-01,  1.26984127e+00)
( 4.35583055e-01,  1.30158730e+00)
( 4.27350461e-01,  1.33333333e+00)
( 4.17607427e-01,  1.36507937e+00)
( 4.05997962e-01,  1.39682540e+00)
( 3.92149389e-01,  1.42857143e+00)
( 3.76027972e-01,  1.46031746e+00)
( 3.57930839e-01,  1.49206349e+00)
( 3.38065594e-01,  1.52380952e+00)
( 3.16378087e-01,  1.55555556e+00)
( 2.93071628e-01,  1.58730159e+00)
( 2.68596709e-01,  1.61904762e+00)
( 2.43945584e-01,  1.65079365e+00)
( 2.19684184e-01,  1.68253968e+00)
( 1.96069151e-01,  1.71428571e+00)
( 1.73479885e-01,  1.74603175e+00)
( 1.52858719e-01,  1.77777778e+00)
( 1.34502068e-01,  1.80952381e+00)
( 1.18062839e-01,  1.84126984e+00)
( 1.02790639e-01,  1.87301587e+00)
( 8.57478231e-02,  1.90476190e+00)
( 6.22373000e-02,  1.93650794e+00)
( 2.79874951e-02,  1.96825397e+00)
(-1.42166540e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.28181860e-01,  0.00000000e+00)
(-1.24952041e-01,  3.17460317e-02)
(-1.07040748e-01,  6.34920635e-02)
(-8.69366825e-02,  9.52380952e-02)
(-6.51753694e-02,  1.26984127e-01)
(-4.38224375e-02,  1.58730159e-01)
(-2.20819525e-02,  1.90476190e-01)
(-3.77437100e-04,  2.22222222e-01)
( 2.11052001e-02,  2.53968254e-01)
( 4.37529460e-02,  2.85714286e-01)
( 6.69994727e-02,  3.17460317e-01)
( 9.05284733e-02,  3.49206349e-01)
( 1.15107298e-01,  3.80952381e-01)
( 1.39695212e-01,  4.12698413e-01)
( 1.64576396e-01,  4.44444444e-01)
( 1.89173967e-01,  4.76190476e-01)
( 2.13531539e-01,  5.07936508e-01)
( 2.37411320e-01,  5.39682540e-01)
( 2.60390908e-01,  5.71428571e-01)
( 2.81810433e-01,  6.03174603e-01)
( 3.01577866e-01,  6.34920635e-01)
( 3.19506198e-01,  6.66666667e-01)
( 3.35946113e-01,  6.98412698e-01)
( 3.50840330e-01,  7.30158730e-01)
( 3.65272641e-01,  7.61904762e-01)
( 3.79369944e-01,  7.93650794e-01)
( 3.92818213e-01,  8.25396825e-01)
( 4.05375600e-01,  8.57142857e-01)
( 4.16908860e-01,  8.88888889e-01)
( 4.27236855e-01,  9.20634921e-01)
( 4.35890943e-01,  9.52380952e-01)
( 4.42590535e-01,  9.84126984e-01)
( 4.46877837e-01,  1.01587302e+00)
( 4.49688584e-01,  1.04761905e+00)
( 4.51336563e-01,  1.07936508e+00)
( 4.52370226e-01,  1.11111111e+00)
( 4.52353805e-01,  1.14285714e+00)
( 4.51572150e-01,  1.17460317e+00)
( 4.49186563e-01,  1.20634921e+00)
( 4.44346011e-01,  1.23809524e+00)
( 4.37426805e-01,  1.26984127e+00)
( 4.28416491e-01,  1.30158730e+00)
( 4.17223513e-01,  1.33333333e+00)
( 4.03872609e-01,  1.36507937e+00)
( 3.87851447e-01,  1.39682540e+00)
( 3.69871557e-01,  1.42857143e+00)
( 3.49554181e-01,  1.46031746e+00)
( 3.28477055e-01,  1.49206349e+00)
( 3.05495679e-01,  1.52380952e+00)
( 2.81530768e-01,  1.55555556e+00)
( 2.56629616e-01,  1.58730159e+00)
( 2.30894491e-01,  1.61904762e+00)
( 2.05133617e-01,  1.65079365e+00)
( 1.79454446e-01,  1.68253968e+00)
( 1.54528737e-01,  1.71428571e+00)
( 1.31067798e-01,  1.74603175e+00)
( 1.09522656e-01,  1.77777778e+00)
( 8.93473476e-02,  1.80952381e+00)
( 7.04420060e-02,  1.84126984e+00)
( 5.42505309e-02,  1.87301587e+00)
( 4.06932123e-02,  1.90476190e+00)
( 2.73085721e-02,  1.93650794e+00)
( 1.05138207e-02,  1.96825397e+00)
(-1.12647945e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.58905461e-01,  0.00000000e+00)
(-1.58287525e-01,  3.17460317e-02)
(-1.52970105e-01,  6.34920635e-02)
(-1.46081418e-01,  9.52380952e-02)
(-1.38436690e-01,  1.26984127e-01)
(-1.30117640e-01,  1.58730159e-01)
(-1.21150769e-01,  1.90476190e-01)
(-1.11546755e-01,  2.22222222e-01)
(-1.01311877e-01,  2.53968254e-01)
(-9.04517323e-02,  2.85714286e-01)
(-7.89723843e-02,  3.17460317e-01)
(-6.68800995e-02,  3.49206349e-01)
(-5.41816950e-02,  3.80952381e-01)
(-4.08842601e-02,  4.12698413e-01)
(-2.69954149e-02,  4.44444444e-01)
(-1.25235617e-02,  4.76190476e-01)
( 2.57135509e-03,  5.07936508e-01)
( 1.86050050e-02,  5.39682540e-01)
( 3.56862620e-02,  5.71428571e-01)
( 5.38834594e-02,  6.03174603e-01)
( 7.32719004e-02,  6.34920635e-01)
( 9.39334780e-02,  6.66666667e-01)
( 1.15954913e-01,  6.98412698e-01)
( 1.39425218e-01,  7.30158730e-01)
( 1.64431483e-01,  7.61904762e-01)
( 1.91053033e-01,  7.93650794e-01)
( 2.19353333e-01,  8.25396825e-01)
( 2.49370709e-01,  8.57142857e-01)
( 2.81107634e-01,  8.88888889e-01)
( 3.14519286e-01,  9.20634921e-01)
( 3.49502861e-01,  9.52380952e-01)
( 3.85886550e-01,  9.84126984e-01)
( 4.23545867e-01,  1.01587302e+00)
( 4.62924242e-01,  1.04761905e+00)
( 5.03765821e-01,  1.07936508e+00)
( 5.45451343e-01,  1.11111111e+00)
( 5.86947799e-01,  1.14285714e+00)
( 6.26265824e-01,  1.17460317e+00)
( 6.58251703e-01,  1.20634921e+00)
( 6.74052536e-01,  1.23809524e+00)
( 6.76842630e-01,  1.26984127e+00)
( 6.76660895e-01,  1.30158730e+00)
( 6.76633835e-01,  1.33333333e+00)
( 6.76312983e-01,  1.36507937e+00)
( 6.75826788e-01,  1.39682540e+00)
( 6.75371945e-01,  1.42857143e+00)
( 6.74984753e-01,  1.46031746e+00)
( 6.74639583e-01,  1.49206349e+00)
( 6.74332023e-01,  1.52380952e+00)
( 6.74059033e-01,  1.55555556e+00)
( 6.73820853e-01,  1.58730159e+00)
( 6.73619151e-01,  1.61904762e+00)
( 6.73454225e-01,  1.65079365e+00)
( 6.73347294e-01,  1.68253968e+00)
( 6.73443913e-01,  1.71428571e+00)
( 6.73908591e-01,  1.74603175e+00)
( 6.73013091e-01,  1.77777778e+00)
( 6.64694130e-01,  1.80952381e+00)
( 6.44098759e-01,  1.84126984e+00)
( 6.14178836e-01,  1.87301587e+00)
( 5.80147862e-01,  1.90476190e+00)
( 5.42540669e-01,  1.93650794e+00)
( 4.97160941e-01,  1.96825397e+00)
( 4.31590140e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-2.50178180e-03,  0.00000000e+00)
( 2.18522232e-02,  3.17460317e-02)
( 4.23172936e-02,  6.34920635e-02)
( 6.05766401e-02,  9.52380952e-02)
( 7.87421018e-02,  1.26984127e-01)
( 9.73301455e-02,  1.58730159e-01)
( 1.16223618e-01,  1.90476190e-01)
( 1.35186106e-01,  2.22222222e-01)
( 1.54083163e-01,  2.53968254e-01)
( 1.72854200e-01,  2.85714286e-01)
( 1.91433385e-01,  3.17460317e-01)
( 2.09751323e-01,  3.49206349e-01)
( 2.27738887e-01,  3.80952381e-01)
( 2.45342255e-01,  4.12698413e-01)
( 2.62547374e-01,  4.44444444e-01)
( 2.79321700e-01,  4.76190476e-01)
( 2.95668930e-01,  5.07936508e-01)
( 3.11807722e-01,  5.39682540e-01)
( 3.27643067e-01,  5.71428571e-01)
( 3.42893541e-01,  6.03174603e-01)
( 3.57218981e-01,  6.34920635e-01)
( 3.70326698e-01,  6.66666667e-01)
( 3.82006109e-01,  6.98412698e-01)
( 3.92118275e-01,  7.30158730e-01)
( 4.00544882e-01,  7.61904762e-01)
( 4.07256037e-01,  7.93650794e-01)
( 4.12259847e-01,  8.25396825e-01)
( 4.15366471e-01,  8.57142857e-01)
( 4.16267157e-01,  8.88888889e-01)
( 4.14878130e-01,  9.20634921e-01)
( 4.11322385e-01,  9.52380952e-01)
( 4.05818880e-01,  9.84126984e-01)
( 3.98782641e-01,  1.01587302e+00)
( 3.90351534e-01,  1.04761905e+00)
( 3.80401790e-01,  1.07936508e+00)
( 3.68943304e-01,  1.11111111e+00)
( 3.56219232e-01,  1.14285714e+00)
( 3.42455178e-01,  1.17460317e+00)
( 3.27820718e-01,  1.20634921e+00)
( 3.12441558e-01,  1.23809524e+00)
( 2.96450198e-01,  1.26984127e+00)
( 2.80001342e-01,  1.30158730e+00)
( 2.63235897e-01,  1.33333333e+00)
( 2.46333256e-01,  1.36507937e+00)
( 2.29611114e-01,  1.39682540e+00)
( 2.13437498e-01,  1.42857143e+00)
( 1.98115334e-01,  1.46031746e+00)
( 1.83860809e-01,  1.49206349e+00)
( 1.70698911e-01,  1.52380952e+00)
( 1.58493474e-01,  1.55555556e+00)
( 1.47341698e-01,  1.58730159e+00)
( 1.37299538e-01,  1.61904762e+00)
( 1.28404945e-01,  1.65079365e+00)
( 1.20642506e-01,  1.68253968e+00)
( 1.13995850e-01,  1.71428571e+00)
( 1.08386636e-01,  1.74603175e+00)
( 1.03615053e-01,  1.77777778e+00)
( 9.94548276e-02,  1.80952381e+00)
( 9.54677165e-02,  1.84126984e+00)
( 9.02600810e-02,  1.87301587e+00)
( 8.04853365e-02,  1.90476190e+00)
( 6.14144579e-02,  1.93650794e+00)
( 2.97111664e-02,  1.96825397e+00)
(-1.39373327e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.55245396e-02,  0.00000000e+00)
( 6.71933219e-02,  3.17460317e-02)
( 8.97244811e-02,  6.34920635e-02)
( 1.08319953e-01,  9.52380952e-02)
( 1.26192212e-01,  1.26984127e-01)
( 1.42638445e-01,  1.58730159e-01)
( 1.58652410e-01,  1.90476190e-01)
( 1.73969492e-01,  2.22222222e-01)
( 1.88780352e-01,  2.53968254e-01)
( 2.02963725e-01,  2.85714286e-01)
( 2.17062771e-01,  3.17460317e-01)
( 2.30837181e-01,  3.49206349e-01)
( 2.44510040e-01,  3.80952381e-01)
( 2.58050293e-01,  4.12698413e-01)
( 2.71353245e-01,  4.44444444e-01)
( 2.84607023e-01,  4.76190476e-01)
( 2.98205227e-01,  5.07936508e-01)
( 3.11713994e-01,  5.39682540e-01)
( 3.25043142e-01,  5.71428571e-01)
( 3.38715792e-01,  6.03174603e-01)
( 3.51878673e-01,  6.34920635e-01)
( 3.63815546e-01,  6.66666667e-01)
( 3.74914229e-01,  6.98412698e-01)
( 3.84822816e-01,  7.30158730e-01)
( 3.92946988e-01,  7.61904762e-01)
( 3.99748772e-01,  7.93650794e-01)
( 4.04840261e-01,  8.25396825e-01)
( 4.07972097e-01,  8.57142857e-01)
( 4.09388751e-01,  8.88888889e-01)
( 4.08702284e-01,  9.20634921e-01)
( 4.06052411e-01,  9.52380952e-01)
( 4.01045501e-01,  9.84126984e-01)
( 3.94486040e-01,  1.01587302e+00)
( 3.85680825e-01,  1.04761905e+00)
( 3.74688208e-01,  1.07936508e+00)
( 3.61593276e-01,  1.11111111e+00)
( 3.47003371e-01,  1.14285714e+00)
( 3.31275046e-01,  1.17460317e+00)
( 3.14783990e-01,  1.20634921e+00)
( 2.97787309e-01,  1.23809524e+00)
( 2.80425608e-01,  1.26984127e+00)
( 2.62930542e-01,  1.30158730e+00)
( 2.45970964e-01,  1.33333333e+00)
( 2.29214817e-01,  1.36507937e+00)
( 2.13057786e-01,  1.39682540e+00)
( 1.97276622e-01,  1.42857143e+00)
( 1.82531863e-01,  1.46031746e+00)
( 1.68420836e-01,  1.49206349e+00)
( 1.54973179e-01,  1.52380952e+00)
( 1.42514974e-01,  1.55555556e+00)
( 1.31127581e-01,  1.58730159e+00)
( 1.20421417e-01,  1.61904762e+00)
( 1.10958286e-01,  1.65079365e+00)
( 1.01376973e-01,  1.68253968e+00)
( 9.23532620e-02,  1.71428571e+00)
( 8.41029584e-02,  1.74603175e+00)
( 7.73625523e-02,  1.77777778e+00)
( 7.13437200e-02,  1.80952381e+00)
( 6.60125017e-02,  1.84126984e+00)
( 5.93575276e-02,  1.87301587e+00)
( 5.00160828e-02,  1.90476190e+00)
( 3.51543985e-02,  1.93650794e+00)
( 1.32341692e-02,  1.96825397e+00)
(-1.49238035e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.35325536e-01,  0.00000000e+00)
(-1.31443247e-01,  3.17460317e-02)
(-1.24340430e-01,  6.34920635e-02)
(-1.16405897e-01,  9.52380952e-02)
(-1.07954927e-01,  1.26984127e-01)
(-9.89032984e-02,  1.58730159e-01)
(-8.92127678e-02,  1.90476190e-01)
(-7.88644329e-02,  2.22222222e-01)
(-6.78520426e-02,  2.53968254e-01)
(-5.61782606e-02,  2.85714286e-01)
(-4.38522659e-02,  3.17460317e-01)
(-3.08884047e-02,  3.49206349e-01)
(-1.73052456e-02,  3.80952381e-01)
(-3.12494184e-03,  4.12698413e-01)
( 1.16268368e-02,  4.44444444e-01)
( 2.69208718e-02,  4.76190476e-01)
( 4.27765958e-02,  5.07936508e-01)
( 5.94950356e-02,  5.39682540e-01)
( 7.71495476e-02,  5.71428571e-01)
( 9.57626924e-02,  6.03174603e-01)
( 1.15355670e-01,  6.34920635e-01)
( 1.35948062e-01,  6.66666667e-01)
( 1.57556236e-01,  6.98412698e-01)
( 1.80192649e-01,  7.30158730e-01)
( 2.03863323e-01,  7.61904762e-01)
( 2.28565589e-01,  7.93650794e-01)
( 2.54284769e-01,  8.25396825e-01)
( 2.80990839e-01,  8.57142857e-01)
( 3.08633536e-01,  8.88888889e-01)
( 3.37139249e-01,  9.20634921e-01)
( 3.66406113e-01,  9.52380952e-01)
( 3.96301419e-01,  9.84126984e-01)
( 4.26757723e-01,  1.01587302e+00)
( 4.58180130e-01,  1.04761905e+00)
( 4.90436733e-01,  1.07936508e+00)
( 5.23171663e-01,  1.11111111e+00)
( 5.55817962e-01,  1.14285714e+00)
( 5.87428153e-01,  1.17460317e+00)
( 6.16200984e-01,  1.20634921e+00)
( 6.38260663e-01,  1.23809524e+00)
( 6.48663104e-01,  1.26984127e+00)
( 6.49834275e-01,  1.30158730e+00)
( 6.49010181e-01,  1.33333333e+00)
( 6.48515165e-01,  1.36507937e+00)
( 6.48084283e-01,  1.39682540e+00)
( 6.47713363e-01,  1.42857143e+00)
( 6.47374034e-01,  1.46031746e+00)
( 6.47058368e-01,  1.49206349e+00)
( 6.46752179e-01,  1.52380952e+00)
( 6.46429360e-01,  1.55555556e+00)
( 6.46063328e-01,  1.58730159e+00)
( 6.45638287e-01,  1.61904762e+00)
( 6.45201027e-01,  1.65079365e+00)
( 6.44894600e-01,  1.68253968e+00)
( 6.44447148e-01,  1.71428571e+00)
( 6.41389310e-01,  1.74603175e+00)
( 6.30766928e-01,  1.77777778e+00)
( 6.10349536e-01,  1.80952381e+00)
( 5.83211124e-01,  1.84126984e+00)
( 5.52873969e-01,  1.87301587e+00)
( 5.19966960e-01,  1.90476190e+00)
( 4.84228909e-01,  1.93650794e+00)
( 4.41745251e-01,  1.96825397e+00)
( 3.81393135e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.02905858e-02,  0.00000000e+00)
( 1.20731778e-01,  3.17460317e-02)
( 1.42517224e-01,  6.34920635e-02)
( 1.57905042e-01,  9.52380952e-02)
( 1.72170863e-01,  1.26984127e-01)
( 1.86366186e-01,  1.58730159e-01)
( 2.00469807e-01,  1.90476190e-01)
( 2.14531556e-01,  2.22222222e-01)
( 2.28753835e-01,  2.53968254e-01)
( 2.43191645e-01,  2.85714286e-01)
( 2.57672518e-01,  3.17460317e-01)
( 2.71869332e-01,  3.49206349e-01)
( 2.85609514e-01,  3.80952381e-01)
( 2.98973382e-01,  4.12698413e-01)
( 3.12016457e-01,  4.44444444e-01)
( 3.24613661e-01,  4.76190476e-01)
( 3.36528450e-01,  5.07936508e-01)
( 3.47760797e-01,  5.39682540e-01)
( 3.58168960e-01,  5.71428571e-01)
( 3.67694199e-01,  6.03174603e-01)
( 3.76363516e-01,  6.34920635e-01)
( 3.84024203e-01,  6.66666667e-01)
( 3.90270650e-01,  6.98412698e-01)
( 3.94604415e-01,  7.30158730e-01)
( 3.96590382e-01,  7.61904762e-01)
( 3.96131486e-01,  7.93650794e-01)
( 3.93497020e-01,  8.25396825e-01)
( 3.88877898e-01,  8.57142857e-01)
( 3.82142395e-01,  8.88888889e-01)
( 3.73220772e-01,  9.20634921e-01)
( 3.62406462e-01,  9.52380952e-01)
( 3.50143492e-01,  9.84126984e-01)
( 3.36738318e-01,  1.01587302e+00)
( 3.22225779e-01,  1.04761905e+00)
( 3.06884408e-01,  1.07936508e+00)
( 2.91051000e-01,  1.11111111e+00)
( 2.75020450e-01,  1.14285714e+00)
( 2.59100050e-01,  1.17460317e+00)
( 2.43540123e-01,  1.20634921e+00)
( 2.28574142e-01,  1.23809524e+00)
( 2.14398384e-01,  1.26984127e+00)
( 2.01055259e-01,  1.30158730e+00)
( 1.88555285e-01,  1.33333333e+00)
( 1.77039653e-01,  1.36507937e+00)
( 1.66645110e-01,  1.39682540e+00)
( 1.57425508e-01,  1.42857143e+00)
( 1.49439067e-01,  1.46031746e+00)
( 1.42689228e-01,  1.49206349e+00)
( 1.36983037e-01,  1.52380952e+00)
( 1.32067963e-01,  1.55555556e+00)
( 1.27938062e-01,  1.58730159e+00)
( 1.24525420e-01,  1.61904762e+00)
( 1.21616967e-01,  1.65079365e+00)
( 1.19033821e-01,  1.68253968e+00)
( 1.16569832e-01,  1.71428571e+00)
( 1.13984905e-01,  1.74603175e+00)
( 1.11098416e-01,  1.77777778e+00)
( 1.07778378e-01,  1.80952381e+00)
( 1.03492670e-01,  1.84126984e+00)
( 9.69841406e-02,  1.87301587e+00)
( 8.63002762e-02,  1.90476190e+00)
( 6.93398044e-02,  1.93650794e+00)
( 4.43436727e-02,  1.96825397e+00)
( 8.17189272e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.02171607e-01,  0.00000000e+00)
( 1.59513429e-01,  3.17460317e-02)
( 1.87600449e-01,  6.34920635e-02)
( 2.03511566e-01,  9.52380952e-02)
( 2.14083359e-01,  1.26984127e-01)
( 2.22948641e-01,  1.58730159e-01)
( 2.31256381e-01,  1.90476190e-01)
( 2.39011422e-01,  2.22222222e-01)
( 2.47279182e-01,  2.53968254e-01)
( 2.55595058e-01,  2.85714286e-01)
( 2.64035791e-01,  3.17460317e-01)
( 2.72888064e-01,  3.49206349e-01)
( 2.83038884e-01,  3.80952381e-01)
( 2.93220520e-01,  4.12698413e-01)
( 3.03621680e-01,  4.44444444e-01)
( 3.13739955e-01,  4.76190476e-01)
( 3.24052989e-01,  5.07936508e-01)
( 3.33717167e-01,  5.39682540e-01)
( 3.43269289e-01,  5.71428571e-01)
( 3.51379186e-01,  6.03174603e-01)
( 3.58954489e-01,  6.34920635e-01)
( 3.65311474e-01,  6.66666667e-01)
( 3.70970249e-01,  6.98412698e-01)
( 3.74977678e-01,  7.30158730e-01)
( 3.77675921e-01,  7.61904762e-01)
( 3.78921449e-01,  7.93650794e-01)
( 3.78193766e-01,  8.25396825e-01)
( 3.74191731e-01,  8.57142857e-01)
( 3.67835492e-01,  8.88888889e-01)
( 3.58971804e-01,  9.20634921e-01)
( 3.48230302e-01,  9.52380952e-01)
( 3.35637480e-01,  9.84126984e-01)
( 3.22620571e-01,  1.01587302e+00)
( 3.08351427e-01,  1.04761905e+00)
( 2.93402165e-01,  1.07936508e+00)
( 2.77469546e-01,  1.11111111e+00)
( 2.61586577e-01,  1.14285714e+00)
( 2.46010259e-01,  1.17460317e+00)
( 2.31264114e-01,  1.20634921e+00)
( 2.17596471e-01,  1.23809524e+00)
( 2.05216706e-01,  1.26984127e+00)
( 1.93697676e-01,  1.30158730e+00)
( 1.83478415e-01,  1.33333333e+00)
( 1.73923358e-01,  1.36507937e+00)
( 1.65516973e-01,  1.39682540e+00)
( 1.57637864e-01,  1.42857143e+00)
( 1.50728121e-01,  1.46031746e+00)
( 1.44663751e-01,  1.49206349e+00)
( 1.39652565e-01,  1.52380952e+00)
( 1.34903535e-01,  1.55555556e+00)
( 1.30481288e-01,  1.58730159e+00)
( 1.25882491e-01,  1.61904762e+00)
( 1.21445514e-01,  1.65079365e+00)
( 1.16471604e-01,  1.68253968e+00)
( 1.12174481e-01,  1.71428571e+00)
( 1.07604101e-01,  1.74603175e+00)
( 1.02959357e-01,  1.77777778e+00)
( 9.81416702e-02,  1.80952381e+00)
( 9.32083875e-02,  1.84126984e+00)
( 8.73624980e-02,  1.87301587e+00)
( 7.99664110e-02,  1.90476190e+00)
( 6.81442246e-02,  1.93650794e+00)
( 5.02231941e-02,  1.96825397e+00)
( 2.06480324e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-8.08356851e-02,  0.00000000e+00)
(-7.43566379e-02,  3.17460317e-02)
(-6.64885715e-02,  6.34920635e-02)
(-5.84185906e-02,  9.52380952e-02)
(-5.00030294e-02,  1.26984127e-01)
(-4.10692059e-02,  1.58730159e-01)
(-3.15476246e-02,  1.90476190e-01)
(-2.14085989e-02,  2.22222222e-01)
(-1.06448177e-02,  2.53968254e-01)
( 7.36374932e-04,  2.85714286e-01)
( 1.27171110e-02,  3.17460317e-01)
( 2.52714343e-02,  3.49206349e-01)
( 3.83671224e-02,  3.80952381e-01)
( 5.19668274e-02,  4.12698413e-01)
( 6.60293698e-02,  4.44444444e-01)
( 8.05110112e-02,  4.76190476e-01)
( 9.54150558e-02,  5.07936508e-01)
( 1.11006685e-01,  5.39682540e-01)
( 1.27333060e-01,  5.71428571e-01)
( 1.44393593e-01,  6.03174603e-01)
( 1.62185937e-01,  6.34920635e-01)
( 1.80705413e-01,  6.66666667e-01)
( 1.99943691e-01,  6.98412698e-01)
( 2.19887733e-01,  7.30158730e-01)
( 2.40518734e-01,  7.61904762e-01)
( 2.61811733e-01,  7.93650794e-01)
( 2.83732176e-01,  8.25396825e-01)
( 3.06235969e-01,  8.57142857e-01)
( 3.29263747e-01,  8.88888889e-01)
( 3.52738440e-01,  9.20634921e-01)
( 3.76563340e-01,  9.52380952e-01)
( 4.00620908e-01,  9.84126984e-01)
( 4.24851805e-01,  1.01587302e+00)
( 4.49574053e-01,  1.04761905e+00)
( 4.74684566e-01,  1.07936508e+00)
( 4.99934703e-01,  1.11111111e+00)
( 5.24975002e-01,  1.14285714e+00)
( 5.49287498e-01,  1.17460317e+00)
( 5.72059810e-01,  1.20634921e+00)
( 5.91882229e-01,  1.23809524e+00)
( 6.06199205e-01,  1.26984127e+00)
( 6.12320006e-01,  1.30158730e+00)
( 6.12090290e-01,  1.33333333e+00)
( 6.10670209e-01,  1.36507937e+00)
( 6.09539568e-01,  1.39682540e+00)
( 6.08383954e-01,  1.42857143e+00)
( 6.07205749e-01,  1.46031746e+00)
( 6.06002569e-01,  1.49206349e+00)
( 6.04767025e-01,  1.52380952e+00)
( 6.03470683e-01,  1.55555556e+00)
( 6.02123559e-01,  1.58730159e+00)
( 6.00785851e-01,  1.61904762e+00)
( 5.99433959e-01,  1.65079365e+00)
( 5.97229600e-01,  1.68253968e+00)
( 5.91383040e-01,  1.71428571e+00)
( 5.78502536e-01,  1.74603175e+00)
( 5.58427393e-01,  1.77777778e+00)
( 5.33962071e-01,  1.80952381e+00)
( 5.07314026e-01,  1.84126984e+00)
( 4.79051471e-01,  1.87301587e+00)
( 4.49208021e-01,  1.90476190e+00)
( 4.17508900e-01,  1.93650794e+00)
( 3.80742818e-01,  1.96825397e+00)
( 3.29904288e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 7.56086186e-02,  0.00000000e+00)
( 1.17496796e-01,  3.17460317e-02)
( 1.47473827e-01,  6.34920635e-02)
( 1.70985445e-01,  9.52380952e-02)
( 1.90182894e-01,  1.26984127e-01)
( 2.06527948e-01,  1.58730159e-01)
( 2.20740527e-01,  1.90476190e-01)
( 2.33751476e-01,  2.22222222e-01)
( 2.46706709e-01,  2.53968254e-01)
( 2.59909421e-01,  2.85714286e-01)
( 2.72992760e-01,  3.17460317e-01)
( 2.85757840e-01,  3.49206349e-01)
( 2.98312485e-01,  3.80952381e-01)
( 3.10692161e-01,  4.12698413e-01)
( 3.22837383e-01,  4.44444444e-01)
( 3.34671080e-01,  4.76190476e-01)
( 3.46015990e-01,  5.07936508e-01)
( 3.56750607e-01,  5.39682540e-01)
( 3.66618752e-01,  5.71428571e-01)
( 3.75451475e-01,  6.03174603e-01)
( 3.83155525e-01,  6.34920635e-01)
( 3.89639288e-01,  6.66666667e-01)
( 3.94886404e-01,  6.98412698e-01)
( 3.98814827e-01,  7.30158730e-01)
( 4.01145488e-01,  7.61904762e-01)
( 4.01542395e-01,  7.93650794e-01)
( 3.99885058e-01,  8.25396825e-01)
( 3.96350890e-01,  8.57142857e-01)
( 3.91235977e-01,  8.88888889e-01)
( 3.84678304e-01,  9.20634921e-01)
( 3.76626819e-01,  9.52380952e-01)
( 3.67094487e-01,  9.84126984e-01)
( 3.56245995e-01,  1.01587302e+00)
( 3.44043851e-01,  1.04761905e+00)
( 3.30561489e-01,  1.07936508e+00)
( 3.15946907e-01,  1.11111111e+00)
( 3.00398648e-01,  1.14285714e+00)
( 2.84148932e-01,  1.17460317e+00)
( 2.67484039e-01,  1.20634921e+00)
( 2.50732958e-01,  1.23809524e+00)
( 2.34194502e-01,  1.26984127e+00)
( 2.18101487e-01,  1.30158730e+00)
( 2.02616885e-01,  1.33333333e+00)
( 1.87833786e-01,  1.36507937e+00)
( 1.73798621e-01,  1.39682540e+00)
( 1.60503432e-01,  1.42857143e+00)
( 1.47928044e-01,  1.46031746e+00)
( 1.36184826e-01,  1.49206349e+00)
( 1.25434652e-01,  1.52380952e+00)
( 1.15518913e-01,  1.55555556e+00)
( 1.06305689e-01,  1.58730159e+00)
( 9.78028029e-02,  1.61904762e+00)
( 9.01243389e-02,  1.65079365e+00)
( 8.33217278e-02,  1.68253968e+00)
( 7.73662999e-02,  1.71428571e+00)
( 7.20488578e-02,  1.74603175e+00)
( 6.69829100e-02,  1.77777778e+00)
( 6.16748035e-02,  1.80952381e+00)
( 5.53858466e-02,  1.84126984e+00)
( 4.71840799e-02,  1.87301587e+00)
( 3.62528302e-02,  1.90476190e+00)
( 2.21814420e-02,  1.93650794e+00)
( 4.39963071e-03,  1.96825397e+00)
(-2.03622449e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.12931703e-02,  0.00000000e+00)
( 8.10335726e-02,  3.17460317e-02)
( 1.11759454e-01,  6.34920635e-02)
( 1.39692828e-01,  9.52380952e-02)
( 1.64967060e-01,  1.26984127e-01)
( 1.89259380e-01,  1.58730159e-01)
( 2.12600574e-01,  1.90476190e-01)
( 2.33667269e-01,  2.22222222e-01)
( 2.52656788e-01,  2.53968254e-01)
( 2.69943327e-01,  2.85714286e-01)
( 2.86393404e-01,  3.17460317e-01)
( 3.02553326e-01,  3.49206349e-01)
( 3.18013519e-01,  3.80952381e-01)
( 3.32803637e-01,  4.12698413e-01)
( 3.46557111e-01,  4.44444444e-01)
( 3.59323561e-01,  4.76190476e-01)
( 3.70908201e-01,  5.07936508e-01)
( 3.81114006e-01,  5.39682540e-01)
( 3.89755100e-01,  5.71428571e-01)
( 3.96675229e-01,  6.03174603e-01)
( 4.01972711e-01,  6.34920635e-01)
( 4.04942542e-01,  6.66666667e-01)
( 4.05995578e-01,  6.98412698e-01)
( 4.04710025e-01,  7.30158730e-01)
( 4.01268482e-01,  7.61904762e-01)
( 3.95571053e-01,  7.93650794e-01)
( 3.87715578e-01,  8.25396825e-01)
( 3.78129154e-01,  8.57142857e-01)
( 3.67009670e-01,  8.88888889e-01)
( 3.54868561e-01,  9.20634921e-01)
( 3.42173457e-01,  9.52380952e-01)
( 3.28020424e-01,  9.84126984e-01)
( 3.14293891e-01,  1.01587302e+00)
( 3.00189137e-01,  1.04761905e+00)
( 2.85811901e-01,  1.07936508e+00)
( 2.70891517e-01,  1.11111111e+00)
( 2.56630808e-01,  1.14285714e+00)
( 2.42173225e-01,  1.17460317e+00)
( 2.28457525e-01,  1.20634921e+00)
( 2.15253577e-01,  1.23809524e+00)
( 2.02752754e-01,  1.26984127e+00)
( 1.91358417e-01,  1.30158730e+00)
( 1.80868864e-01,  1.33333333e+00)
( 1.71000704e-01,  1.36507937e+00)
( 1.62048206e-01,  1.39682540e+00)
( 1.53260991e-01,  1.42857143e+00)
( 1.45663649e-01,  1.46031746e+00)
( 1.38467640e-01,  1.49206349e+00)
( 1.32113516e-01,  1.52380952e+00)
( 1.25488624e-01,  1.55555556e+00)
( 1.19728126e-01,  1.58730159e+00)
( 1.14121735e-01,  1.61904762e+00)
( 1.08668625e-01,  1.65079365e+00)
( 1.03450708e-01,  1.68253968e+00)
( 9.89485607e-02,  1.71428571e+00)
( 9.45509225e-02,  1.74603175e+00)
( 9.09525603e-02,  1.77777778e+00)
( 8.73041525e-02,  1.80952381e+00)
( 8.41917172e-02,  1.84126984e+00)
( 8.06465670e-02,  1.87301587e+00)
( 7.59972632e-02,  1.90476190e+00)
( 6.79032505e-02,  1.93650794e+00)
( 5.33719994e-02,  1.96825397e+00)
( 2.22943407e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.08948760e-02,  0.00000000e+00)
(-2.06912495e-03,  3.17460317e-02)
( 6.30651833e-03,  6.34920635e-02)
( 1.41826225e-02,  9.52380952e-02)
( 2.21400429e-02,  1.26984127e-01)
( 3.04430500e-02,  1.58730159e-01)
( 3.91981527e-02,  1.90476190e-01)
( 4.84508164e-02,  2.22222222e-01)
( 5.82136326e-02,  2.53968254e-01)
( 6.84785023e-02,  2.85714286e-01)
( 7.92235211e-02,  3.17460317e-01)
( 9.04176980e-02,  3.49206349e-01)
( 1.02024987e-01,  3.80952381e-01)
( 1.14008784e-01,  4.12698413e-01)
( 1.26334637e-01,  4.44444444e-01)
( 1.38972357e-01,  4.76190476e-01)
( 1.51937738e-01,  5.07936508e-01)
( 1.65474579e-01,  5.39682540e-01)
( 1.79631799e-01,  5.71428571e-01)
( 1.94404677e-01,  6.03174603e-01)
( 2.09765881e-01,  6.34920635e-01)
( 2.25659683e-01,  6.66666667e-01)
( 2.42004678e-01,  6.98412698e-01)
( 2.58706152e-01,  7.30158730e-01)
( 2.75675565e-01,  7.61904762e-01)
( 2.92846084e-01,  7.93650794e-01)
( 3.10179114e-01,  8.25396825e-01)
( 3.27658325e-01,  8.57142857e-01)
( 3.45275164e-01,  8.88888889e-01)
( 3.63013804e-01,  9.20634921e-01)
( 3.80842030e-01,  9.52380952e-01)
( 3.98706734e-01,  9.84126984e-01)
( 4.16593105e-01,  1.01587302e+00)
( 4.34758008e-01,  1.04761905e+00)
( 4.53146726e-01,  1.07936508e+00)
( 4.71608371e-01,  1.11111111e+00)
( 4.89938855e-01,  1.14285714e+00)
( 5.07859409e-01,  1.17460317e+00)
( 5.24977922e-01,  1.20634921e+00)
( 5.40721178e-01,  1.23809524e+00)
( 5.54247677e-01,  1.26984127e+00)
( 5.64259529e-01,  1.30158730e+00)
( 5.69034457e-01,  1.33333333e+00)
( 5.68792462e-01,  1.36507937e+00)
( 5.66790819e-01,  1.39682540e+00)
( 5.64910650e-01,  1.42857143e+00)
( 5.62978089e-01,  1.46031746e+00)
( 5.60978889e-01,  1.49206349e+00)
( 5.58908045e-01,  1.52380952e+00)
( 5.56735277e-01,  1.55555556e+00)
( 5.54442465e-01,  1.58730159e+00)
( 5.51712155e-01,  1.61904762e+00)
( 5.47129035e-01,  1.65079365e+00)
( 5.38009644e-01,  1.68253968e+00)
( 5.22811711e-01,  1.71428571e+00)
( 5.02814531e-01,  1.74603175e+00)
( 4.80196416e-01,  1.77777778e+00)
( 4.56164569e-01,  1.80952381e+00)
( 4.31136847e-01,  1.84126984e+00)
( 4.05261755e-01,  1.87301587e+00)
( 3.78482044e-01,  1.90476190e+00)
( 3.50501776e-01,  1.93650794e+00)
( 3.18757236e-01,  1.96825397e+00)
( 2.76583970e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.75807297e-02,  0.00000000e+00)
( 1.07341178e-01,  3.17460317e-02)
( 1.31844118e-01,  6.34920635e-02)
( 1.49652481e-01,  9.52380952e-02)
( 1.63529545e-01,  1.26984127e-01)
( 1.75443679e-01,  1.58730159e-01)
( 1.86715603e-01,  1.90476190e-01)
( 1.98457852e-01,  2.22222222e-01)
( 2.11340055e-01,  2.53968254e-01)
( 2.25275248e-01,  2.85714286e-01)
( 2.39820018e-01,  3.17460317e-01)
( 2.54543155e-01,  3.49206349e-01)
( 2.69257903e-01,  3.80952381e-01)
( 2.83705473e-01,  4.12698413e-01)
( 2.97701120e-01,  4.44444444e-01)
( 3.11113358e-01,  4.76190476e-01)
( 3.23881060e-01,  5.07936508e-01)
( 3.36205423e-01,  5.39682540e-01)
( 3.47944289e-01,  5.71428571e-01)
( 3.58871907e-01,  6.03174603e-01)
( 3.69036764e-01,  6.34920635e-01)
( 3.78499538e-01,  6.66666667e-01)
( 3.87040257e-01,  6.98412698e-01)
( 3.94243270e-01,  7.30158730e-01)
( 3.99761707e-01,  7.61904762e-01)
( 4.03482497e-01,  7.93650794e-01)
( 4.05449241e-01,  8.25396825e-01)
( 4.05708700e-01,  8.57142857e-01)
( 4.04319674e-01,  8.88888889e-01)
( 4.01442319e-01,  9.20634921e-01)
( 3.97220582e-01,  9.52380952e-01)
( 3.91626179e-01,  9.84126984e-01)
( 3.84540260e-01,  1.01587302e+00)
( 3.75825226e-01,  1.04761905e+00)
( 3.65591079e-01,  1.07936508e+00)
( 3.54011655e-01,  1.11111111e+00)
( 3.41194719e-01,  1.14285714e+00)
( 3.27189803e-01,  1.17460317e+00)
( 3.12047988e-01,  1.20634921e+00)
( 2.95843571e-01,  1.23809524e+00)
( 2.78700382e-01,  1.26984127e+00)
( 2.60827422e-01,  1.30158730e+00)
( 2.42515668e-01,  1.33333333e+00)
( 2.24084303e-01,  1.36507937e+00)
( 2.05840796e-01,  1.39682540e+00)
( 1.88068360e-01,  1.42857143e+00)
( 1.70988560e-01,  1.46031746e+00)
( 1.54764354e-01,  1.49206349e+00)
( 1.39492825e-01,  1.52380952e+00)
( 1.24993980e-01,  1.55555556e+00)
( 1.11311741e-01,  1.58730159e+00)
( 9.85634774e-02,  1.61904762e+00)
( 8.68823230e-02,  1.65079365e+00)
( 7.63863027e-02,  1.68253968e+00)
( 6.71364367e-02,  1.71428571e+00)
( 5.90077415e-02,  1.74603175e+00)
( 5.15557155e-02,  1.77777778e+00)
( 4.41315398e-02,  1.80952381e+00)
( 3.60204838e-02,  1.84126984e+00)
( 2.68413965e-02,  1.87301587e+00)
( 1.68645829e-02,  1.90476190e+00)
( 6.60898536e-03,  1.93650794e+00)
(-4.71241260e-03,  1.96825397e+00)
(-2.32026633e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 7.02612102e-02,  0.00000000e+00)
( 1.12426013e-01,  3.17460317e-02)
( 1.35395780e-01,  6.34920635e-02)
( 1.53097704e-01,  9.52380952e-02)
( 1.68894202e-01,  1.26984127e-01)
( 1.82199106e-01,  1.58730159e-01)
( 1.93496227e-01,  1.90476190e-01)
( 2.04656869e-01,  2.22222222e-01)
( 2.16202885e-01,  2.53968254e-01)
( 2.28563488e-01,  2.85714286e-01)
( 2.41697460e-01,  3.17460317e-01)
( 2.56081522e-01,  3.49206349e-01)
( 2.70737588e-01,  3.80952381e-01)
( 2.85722047e-01,  4.12698413e-01)
( 3.00910771e-01,  4.44444444e-01)
( 3.16003591e-01,  4.76190476e-01)
( 3.30787599e-01,  5.07936508e-01)
( 3.45080853e-01,  5.39682540e-01)
( 3.57981503e-01,  5.71428571e-01)
( 3.69956225e-01,  6.03174603e-01)
( 3.81111562e-01,  6.34920635e-01)
( 3.90696675e-01,  6.66666667e-01)
( 3.99102122e-01,  6.98412698e-01)
( 4.06034887e-01,  7.30158730e-01)
( 4.11755681e-01,  7.61904762e-01)
( 4.15267706e-01,  7.93650794e-01)
( 4.16874886e-01,  8.25396825e-01)
( 4.16403621e-01,  8.57142857e-01)
( 4.14596647e-01,  8.88888889e-01)
( 4.11612540e-01,  9.20634921e-01)
( 4.06675875e-01,  9.52380952e-01)
( 4.00191545e-01,  9.84126984e-01)
( 3.92238140e-01,  1.01587302e+00)
( 3.83077323e-01,  1.04761905e+00)
( 3.72135103e-01,  1.07936508e+00)
( 3.59604508e-01,  1.11111111e+00)
( 3.45596880e-01,  1.14285714e+00)
( 3.30298841e-01,  1.17460317e+00)
( 3.14174265e-01,  1.20634921e+00)
( 2.97054350e-01,  1.23809524e+00)
( 2.78779984e-01,  1.26984127e+00)
( 2.59793311e-01,  1.30158730e+00)
( 2.40627289e-01,  1.33333333e+00)
( 2.20748529e-01,  1.36507937e+00)
( 2.00648382e-01,  1.39682540e+00)
( 1.80502921e-01,  1.42857143e+00)
( 1.61326244e-01,  1.46031746e+00)
( 1.42267630e-01,  1.49206349e+00)
( 1.24538101e-01,  1.52380952e+00)
( 1.07172959e-01,  1.55555556e+00)
( 9.10404921e-02,  1.58730159e+00)
( 7.58807808e-02,  1.61904762e+00)
( 6.23712242e-02,  1.65079365e+00)
( 4.99098152e-02,  1.68253968e+00)
( 3.91955450e-02,  1.71428571e+00)
( 3.06536909e-02,  1.74603175e+00)
( 2.34051999e-02,  1.77777778e+00)
( 1.76111981e-02,  1.80952381e+00)
( 1.29160620e-02,  1.84126984e+00)
( 8.58567283e-03,  1.87301587e+00)
( 3.91995162e-03,  1.90476190e+00)
(-2.58189160e-03,  1.93650794e+00)
(-1.50871631e-02,  1.96825397e+00)
(-3.49260941e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.42179479e-02,  0.00000000e+00)
( 5.65394461e-02,  3.17460317e-02)
( 6.60258979e-02,  6.34920635e-02)
( 7.40843937e-02,  9.52380952e-02)
( 8.18121359e-02,  1.26984127e-01)
( 8.95833746e-02,  1.58730159e-01)
( 9.75812674e-02,  1.90476190e-01)
( 1.05908126e-01,  2.22222222e-01)
( 1.14615574e-01,  2.53968254e-01)
( 1.23721384e-01,  2.85714286e-01)
( 1.33221835e-01,  3.17460317e-01)
( 1.43099144e-01,  3.49206349e-01)
( 1.53326750e-01,  3.80952381e-01)
( 1.63870752e-01,  4.12698413e-01)
( 1.74691334e-01,  4.44444444e-01)
( 1.85742959e-01,  4.76190476e-01)
( 1.97009206e-01,  5.07936508e-01)
( 2.08656326e-01,  5.39682540e-01)
( 2.20668256e-01,  5.71428571e-01)
( 2.32987002e-01,  6.03174603e-01)
( 2.45560646e-01,  6.34920635e-01)
( 2.58351743e-01,  6.66666667e-01)
( 2.71338165e-01,  6.98412698e-01)
( 2.84508109e-01,  7.30158730e-01)
( 2.97852993e-01,  7.61904762e-01)
( 3.11362356e-01,  7.93650794e-01)
( 3.25019658e-01,  8.25396825e-01)
( 3.38800967e-01,  8.57142857e-01)
( 3.52673441e-01,  8.88888889e-01)
( 3.66596758e-01,  9.20634921e-01)
( 3.80522311e-01,  9.52380952e-01)
( 3.94394726e-01,  9.84126984e-01)
( 4.08196002e-01,  1.01587302e+00)
( 4.22123492e-01,  1.04761905e+00)
( 4.36139733e-01,  1.07936508e+00)
( 4.50140834e-01,  1.11111111e+00)
( 4.63995963e-01,  1.14285714e+00)
( 4.77539182e-01,  1.17460317e+00)
( 4.90551919e-01,  1.20634921e+00)
( 5.02758324e-01,  1.23809524e+00)
( 5.13831973e-01,  1.26984127e+00)
( 5.23384452e-01,  1.30158730e+00)
( 5.30794799e-01,  1.33333333e+00)
( 5.34924269e-01,  1.36507937e+00)
( 5.35011768e-01,  1.39682540e+00)
( 5.32511234e-01,  1.42857143e+00)
( 5.29772997e-01,  1.46031746e+00)
( 5.26921690e-01,  1.49206349e+00)
( 5.23923516e-01,  1.52380952e+00)
( 5.20674884e-01,  1.55555556e+00)
( 5.16589046e-01,  1.58730159e+00)
( 5.09922028e-01,  1.61904762e+00)
( 4.98632789e-01,  1.65079365e+00)
( 4.82646197e-01,  1.68253968e+00)
( 4.63560373e-01,  1.71428571e+00)
( 4.42819595e-01,  1.74603175e+00)
( 4.21130925e-01,  1.77777778e+00)
( 3.98819655e-01,  1.80952381e+00)
( 3.76048118e-01,  1.84126984e+00)
( 3.52850437e-01,  1.87301587e+00)
( 3.29099447e-01,  1.90476190e+00)
( 3.04423064e-01,  1.93650794e+00)
( 2.76481539e-01,  1.96825397e+00)
( 2.39724323e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.94951440e-02,  0.00000000e+00)
( 7.38905370e-02,  3.17460317e-02)
( 9.34443623e-02,  6.34920635e-02)
( 1.07588179e-01,  9.52380952e-02)
( 1.20012172e-01,  1.26984127e-01)
( 1.32995620e-01,  1.58730159e-01)
( 1.46894127e-01,  1.90476190e-01)
( 1.61055043e-01,  2.22222222e-01)
( 1.74983233e-01,  2.53968254e-01)
( 1.88510999e-01,  2.85714286e-01)
( 2.01751828e-01,  3.17460317e-01)
( 2.14782640e-01,  3.49206349e-01)
( 2.27578908e-01,  3.80952381e-01)
( 2.40261585e-01,  4.12698413e-01)
( 2.52929837e-01,  4.44444444e-01)
( 2.65467763e-01,  4.76190476e-01)
( 2.77773976e-01,  5.07936508e-01)
( 2.90138334e-01,  5.39682540e-01)
( 3.02631378e-01,  5.71428571e-01)
( 3.15022379e-01,  6.03174603e-01)
( 3.27073693e-01,  6.34920635e-01)
( 3.38582695e-01,  6.66666667e-01)
( 3.49361926e-01,  6.98412698e-01)
( 3.59214813e-01,  7.30158730e-01)
( 3.67921621e-01,  7.61904762e-01)
( 3.75371307e-01,  7.93650794e-01)
( 3.81605685e-01,  8.25396825e-01)
( 3.86686146e-01,  8.57142857e-01)
( 3.90601367e-01,  8.88888889e-01)
( 3.93309653e-01,  9.20634921e-01)
( 3.94857943e-01,  9.52380952e-01)
( 3.95263702e-01,  9.84126984e-01)
( 3.94461542e-01,  1.01587302e+00)
( 3.92388850e-01,  1.04761905e+00)
( 3.89006376e-01,  1.07936508e+00)
( 3.84250611e-01,  1.11111111e+00)
( 3.77992302e-01,  1.14285714e+00)
( 3.70038807e-01,  1.17460317e+00)
( 3.60188007e-01,  1.20634921e+00)
( 3.48392427e-01,  1.23809524e+00)
( 3.34818035e-01,  1.26984127e+00)
( 3.19703102e-01,  1.30158730e+00)
( 3.03276807e-01,  1.33333333e+00)
( 2.85833091e-01,  1.36507937e+00)
( 2.67731279e-01,  1.39682540e+00)
( 2.49284863e-01,  1.42857143e+00)
( 2.30736375e-01,  1.46031746e+00)
( 2.12308705e-01,  1.49206349e+00)
( 1.94174245e-01,  1.52380952e+00)
( 1.76208705e-01,  1.55555556e+00)
( 1.58542395e-01,  1.58730159e+00)
( 1.41359240e-01,  1.61904762e+00)
( 1.24897070e-01,  1.65079365e+00)
( 1.09375350e-01,  1.68253968e+00)
( 9.48360786e-02,  1.71428571e+00)
( 8.12867582e-02,  1.74603175e+00)
( 6.86300397e-02,  1.77777778e+00)
( 5.63921854e-02,  1.80952381e+00)
( 4.39458489e-02,  1.84126984e+00)
( 3.11781075e-02,  1.87301587e+00)
( 1.85782481e-02,  1.90476190e+00)
( 6.47844281e-03,  1.93650794e+00)
(-6.92335889e-03,  1.96825397e+00)
(-2.76653804e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.51082981e-02,  0.00000000e+00)
( 7.09652975e-02,  3.17460317e-02)
( 9.15074795e-02,  6.34920635e-02)
( 1.06870547e-01,  9.52380952e-02)
( 1.19812690e-01,  1.26984127e-01)
( 1.31831542e-01,  1.58730159e-01)
( 1.44258723e-01,  1.90476190e-01)
( 1.57850310e-01,  2.22222222e-01)
( 1.72459930e-01,  2.53968254e-01)
( 1.87712967e-01,  2.85714286e-01)
( 2.03728333e-01,  3.17460317e-01)
( 2.20140681e-01,  3.49206349e-01)
( 2.36395046e-01,  3.80952381e-01)
( 2.52007872e-01,  4.12698413e-01)
( 2.66599178e-01,  4.44444444e-01)
( 2.80318201e-01,  4.76190476e-01)
( 2.93426454e-01,  5.07936508e-01)
( 3.05665076e-01,  5.39682540e-01)
( 3.17505151e-01,  5.71428571e-01)
( 3.28883231e-01,  6.03174603e-01)
( 3.40010852e-01,  6.34920635e-01)
( 3.50455791e-01,  6.66666667e-01)
( 3.60613137e-01,  6.98412698e-01)
( 3.70064706e-01,  7.30158730e-01)
( 3.78855437e-01,  7.61904762e-01)
( 3.86974275e-01,  7.93650794e-01)
( 3.93957943e-01,  8.25396825e-01)
( 4.00150478e-01,  8.57142857e-01)
( 4.05555636e-01,  8.88888889e-01)
( 4.09813225e-01,  9.20634921e-01)
( 4.12676066e-01,  9.52380952e-01)
( 4.13420618e-01,  9.84126984e-01)
( 4.12877619e-01,  1.01587302e+00)
( 4.10605282e-01,  1.04761905e+00)
( 4.06397760e-01,  1.07936508e+00)
( 3.99949700e-01,  1.11111111e+00)
( 3.91463488e-01,  1.14285714e+00)
( 3.81082326e-01,  1.17460317e+00)
( 3.68545622e-01,  1.20634921e+00)
( 3.53857666e-01,  1.23809524e+00)
( 3.37581098e-01,  1.26984127e+00)
( 3.19318354e-01,  1.30158730e+00)
( 3.00026983e-01,  1.33333333e+00)
( 2.79454529e-01,  1.36507937e+00)
( 2.58606017e-01,  1.39682540e+00)
( 2.36869842e-01,  1.42857143e+00)
( 2.15454310e-01,  1.46031746e+00)
( 1.93970725e-01,  1.49206349e+00)
( 1.72728479e-01,  1.52380952e+00)
( 1.51931256e-01,  1.55555556e+00)
( 1.31899491e-01,  1.58730159e+00)
( 1.12594567e-01,  1.61904762e+00)
( 9.45167094e-02,  1.65079365e+00)
( 7.77443722e-02,  1.68253968e+00)
( 6.33776113e-02,  1.71428571e+00)
( 5.02445586e-02,  1.74603175e+00)
( 3.92584130e-02,  1.77777778e+00)
( 2.89513674e-02,  1.80952381e+00)
( 1.98101848e-02,  1.84126984e+00)
( 1.00549422e-02,  1.87301587e+00)
( 3.08012211e-04,  1.90476190e+00)
(-1.14984270e-02,  1.93650794e+00)
(-2.55662818e-02,  1.96825397e+00)
(-4.41658087e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 8.51896703e-02,  0.00000000e+00)
( 9.95651707e-02,  3.17460317e-02)
( 1.10127635e-01,  6.34920635e-02)
( 1.18820496e-01,  9.52380952e-02)
( 1.26951829e-01,  1.26984127e-01)
( 1.34896412e-01,  1.58730159e-01)
( 1.42797336e-01,  1.90476190e-01)
( 1.50724083e-01,  2.22222222e-01)
( 1.58732995e-01,  2.53968254e-01)
( 1.66885778e-01,  2.85714286e-01)
( 1.75237402e-01,  3.17460317e-01)
( 1.83820412e-01,  3.49206349e-01)
( 1.92641363e-01,  3.80952381e-01)
( 2.01685488e-01,  4.12698413e-01)
( 2.10921556e-01,  4.44444444e-01)
( 2.20304951e-01,  4.76190476e-01)
( 2.29811385e-01,  5.07936508e-01)
( 2.39567071e-01,  5.39682540e-01)
( 2.49545485e-01,  5.71428571e-01)
( 2.59693801e-01,  6.03174603e-01)
( 2.69976616e-01,  6.34920635e-01)
( 2.80377895e-01,  6.66666667e-01)
( 2.90891975e-01,  6.98412698e-01)
( 3.01515222e-01,  7.30158730e-01)
( 3.12240452e-01,  7.61904762e-01)
( 3.23055178e-01,  7.93650794e-01)
( 3.33941698e-01,  8.25396825e-01)
( 3.44877124e-01,  8.57142857e-01)
( 3.55833471e-01,  8.88888889e-01)
( 3.66778284e-01,  9.20634921e-01)
( 3.77674699e-01,  9.52380952e-01)
( 3.88482422e-01,  9.84126984e-01)
( 3.99192154e-01,  1.01587302e+00)
( 4.09961939e-01,  1.04761905e+00)
( 4.20767784e-01,  1.07936508e+00)
( 4.31540579e-01,  1.11111111e+00)
( 4.42196101e-01,  1.14285714e+00)
( 4.52632457e-01,  1.17460317e+00)
( 4.62730825e-01,  1.20634921e+00)
( 4.72356528e-01,  1.23809524e+00)
( 4.81370389e-01,  1.26984127e+00)
( 4.89607602e-01,  1.30158730e+00)
( 4.96828854e-01,  1.33333333e+00)
( 5.02657056e-01,  1.36507937e+00)
( 5.06489456e-01,  1.39682540e+00)
( 5.07494211e-01,  1.42857143e+00)
( 5.05363405e-01,  1.46031746e+00)
( 5.02027988e-01,  1.49206349e+00)
( 4.98370349e-01,  1.52380952e+00)
( 4.93381530e-01,  1.55555556e+00)
( 4.85262334e-01,  1.58730159e+00)
( 4.73037452e-01,  1.61904762e+00)
( 4.57577765e-01,  1.65079365e+00)
( 4.40196872e-01,  1.68253968e+00)
( 4.21737432e-01,  1.71428571e+00)
( 4.02626753e-01,  1.74603175e+00)
( 3.83102536e-01,  1.77777778e+00)
( 3.63299400e-01,  1.80952381e+00)
( 3.43269318e-01,  1.84126984e+00)
( 3.22967857e-01,  1.87301587e+00)
( 3.02193224e-01,  1.90476190e+00)
( 2.80467421e-01,  1.93650794e+00)
( 2.55445123e-01,  1.96825397e+00)
( 2.21970484e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.15247909e-02,  0.00000000e+00)
( 4.35448475e-02,  3.17460317e-02)
( 6.64908290e-02,  6.34920635e-02)
( 8.46756101e-02,  9.52380952e-02)
( 1.00918151e-01,  1.26984127e-01)
( 1.15954675e-01,  1.58730159e-01)
( 1.30108759e-01,  1.90476190e-01)
( 1.43826216e-01,  2.22222222e-01)
( 1.57279953e-01,  2.53968254e-01)
( 1.70379207e-01,  2.85714286e-01)
( 1.83017775e-01,  3.17460317e-01)
( 1.95076242e-01,  3.49206349e-01)
( 2.06513092e-01,  3.80952381e-01)
( 2.17288211e-01,  4.12698413e-01)
( 2.27482766e-01,  4.44444444e-01)
( 2.37207800e-01,  4.76190476e-01)
( 2.46586576e-01,  5.07936508e-01)
( 2.55915523e-01,  5.39682540e-01)
( 2.65118748e-01,  5.71428571e-01)
( 2.74025649e-01,  6.03174603e-01)
( 2.82779813e-01,  6.34920635e-01)
( 2.91545302e-01,  6.66666667e-01)
( 3.00365239e-01,  6.98412698e-01)
( 3.09302479e-01,  7.30158730e-01)
( 3.18303257e-01,  7.61904762e-01)
( 3.27126116e-01,  7.93650794e-01)
( 3.35563779e-01,  8.25396825e-01)
( 3.43534678e-01,  8.57142857e-01)
( 3.50949764e-01,  8.88888889e-01)
( 3.57662976e-01,  9.20634921e-01)
( 3.63502145e-01,  9.52380952e-01)
( 3.68369818e-01,  9.84126984e-01)
( 3.72144520e-01,  1.01587302e+00)
( 3.74642372e-01,  1.04761905e+00)
( 3.75812143e-01,  1.07936508e+00)
( 3.75732690e-01,  1.11111111e+00)
( 3.74247700e-01,  1.14285714e+00)
( 3.71045291e-01,  1.17460317e+00)
( 3.65912318e-01,  1.20634921e+00)
( 3.58863741e-01,  1.23809524e+00)
( 3.50087851e-01,  1.26984127e+00)
( 3.39807957e-01,  1.30158730e+00)
( 3.28218699e-01,  1.33333333e+00)
( 3.15484941e-01,  1.36507937e+00)
( 3.01725745e-01,  1.39682540e+00)
( 2.87071377e-01,  1.42857143e+00)
( 2.71788239e-01,  1.46031746e+00)
( 2.56192356e-01,  1.49206349e+00)
( 2.40435198e-01,  1.52380952e+00)
( 2.24336192e-01,  1.55555556e+00)
( 2.08068162e-01,  1.58730159e+00)
( 1.91859692e-01,  1.61904762e+00)
( 1.75790504e-01,  1.65079365e+00)
( 1.59993857e-01,  1.68253968e+00)
( 1.44735023e-01,  1.71428571e+00)
( 1.30276754e-01,  1.74603175e+00)
( 1.16773039e-01,  1.77777778e+00)
( 1.04314044e-01,  1.80952381e+00)
( 9.29080099e-02,  1.84126984e+00)
( 8.24896693e-02,  1.87301587e+00)
( 7.27651268e-02,  1.90476190e+00)
( 6.25149757e-02,  1.93650794e+00)
( 4.81460690e-02,  1.96825397e+00)
( 2.35873982e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.85204428e-02,  0.00000000e+00)
( 1.49186207e-02,  3.17460317e-02)
( 4.46989425e-02,  6.34920635e-02)
( 6.89473003e-02,  9.52380952e-02)
( 9.14354399e-02,  1.26984127e-01)
( 1.11842021e-01,  1.58730159e-01)
( 1.32341623e-01,  1.90476190e-01)
( 1.51944473e-01,  2.22222222e-01)
( 1.69738650e-01,  2.53968254e-01)
( 1.86076418e-01,  2.85714286e-01)
( 2.01202005e-01,  3.17460317e-01)
( 2.14170143e-01,  3.49206349e-01)
( 2.26210788e-01,  3.80952381e-01)
( 2.36172318e-01,  4.12698413e-01)
( 2.45175585e-01,  4.44444444e-01)
( 2.52740204e-01,  4.76190476e-01)
( 2.60091901e-01,  5.07936508e-01)
( 2.66378939e-01,  5.39682540e-01)
( 2.73499876e-01,  5.71428571e-01)
( 2.79720187e-01,  6.03174603e-01)
( 2.86401927e-01,  6.34920635e-01)
( 2.93238550e-01,  6.66666667e-01)
( 3.00493151e-01,  6.98412698e-01)
( 3.07890266e-01,  7.30158730e-01)
( 3.16318154e-01,  7.61904762e-01)
( 3.24353337e-01,  7.93650794e-01)
( 3.32145333e-01,  8.25396825e-01)
( 3.40000212e-01,  8.57142857e-01)
( 3.47729385e-01,  8.88888889e-01)
( 3.53981584e-01,  9.20634921e-01)
( 3.59565198e-01,  9.52380952e-01)
( 3.63750756e-01,  9.84126984e-01)
( 3.67239207e-01,  1.01587302e+00)
( 3.69296372e-01,  1.04761905e+00)
( 3.70034546e-01,  1.07936508e+00)
( 3.69006485e-01,  1.11111111e+00)
( 3.65975261e-01,  1.14285714e+00)
( 3.60940427e-01,  1.17460317e+00)
( 3.53688657e-01,  1.20634921e+00)
( 3.44634444e-01,  1.23809524e+00)
( 3.34166259e-01,  1.26984127e+00)
( 3.22321892e-01,  1.30158730e+00)
( 3.09851259e-01,  1.33333333e+00)
( 2.96166003e-01,  1.36507937e+00)
( 2.82002419e-01,  1.39682540e+00)
( 2.67423034e-01,  1.42857143e+00)
( 2.52765030e-01,  1.46031746e+00)
( 2.38386750e-01,  1.49206349e+00)
( 2.24447206e-01,  1.52380952e+00)
( 2.10376814e-01,  1.55555556e+00)
( 1.97020873e-01,  1.58730159e+00)
( 1.83601245e-01,  1.61904762e+00)
( 1.71364337e-01,  1.65079365e+00)
( 1.59503102e-01,  1.68253968e+00)
( 1.48873493e-01,  1.71428571e+00)
( 1.37817547e-01,  1.74603175e+00)
( 1.27162829e-01,  1.77777778e+00)
( 1.16374321e-01,  1.80952381e+00)
( 1.05851918e-01,  1.84126984e+00)
( 9.58232284e-02,  1.87301587e+00)
( 8.72791335e-02,  1.90476190e+00)
( 7.71142021e-02,  1.93650794e+00)
( 6.40107840e-02,  1.96825397e+00)
( 3.75516824e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.14055604e-01,  0.00000000e+00)
( 1.29655644e-01,  3.17460317e-02)
( 1.40739143e-01,  6.34920635e-02)
( 1.49671406e-01,  9.52380952e-02)
( 1.57903925e-01,  1.26984127e-01)
( 1.65853173e-01,  1.58730159e-01)
( 1.73675999e-01,  1.90476190e-01)
( 1.81414679e-01,  2.22222222e-01)
( 1.89082310e-01,  2.53968254e-01)
( 1.96716785e-01,  2.85714286e-01)
( 2.04375297e-01,  3.17460317e-01)
( 2.12104052e-01,  3.49206349e-01)
( 2.19927028e-01,  3.80952381e-01)
( 2.27847934e-01,  4.12698413e-01)
( 2.35855505e-01,  4.44444444e-01)
( 2.43926331e-01,  4.76190476e-01)
( 2.52054214e-01,  5.07936508e-01)
( 2.60360807e-01,  5.39682540e-01)
( 2.68837214e-01,  5.71428571e-01)
( 2.77447194e-01,  6.03174603e-01)
( 2.86159992e-01,  6.34920635e-01)
( 2.94953525e-01,  6.66666667e-01)
( 3.03814143e-01,  6.98412698e-01)
( 3.12732249e-01,  7.30158730e-01)
( 3.21698248e-01,  7.61904762e-01)
( 3.30699980e-01,  7.93650794e-01)
( 3.39721709e-01,  8.25396825e-01)
( 3.48743737e-01,  8.57142857e-01)
( 3.57744217e-01,  8.88888889e-01)
( 3.66697162e-01,  9.20634921e-01)
( 3.75574887e-01,  9.52380952e-01)
( 3.84347588e-01,  9.84126984e-01)
( 3.93011093e-01,  1.01587302e+00)
( 4.01697218e-01,  1.04761905e+00)
( 4.10390496e-01,  1.07936508e+00)
( 4.19040769e-01,  1.11111111e+00)
( 4.27589148e-01,  1.14285714e+00)
( 4.35965776e-01,  1.17460317e+00)
( 4.44087207e-01,  1.20634921e+00)
( 4.51855570e-01,  1.23809524e+00)
( 4.59159732e-01,  1.26984127e+00)
( 4.65882450e-01,  1.30158730e+00)
( 4.71899241e-01,  1.33333333e+00)
( 4.77071226e-01,  1.36507937e+00)
( 4.81224239e-01,  1.39682540e+00)
( 4.84105587e-01,  1.42857143e+00)
( 4.85264122e-01,  1.46031746e+00)
( 4.83835906e-01,  1.49206349e+00)
( 4.78838533e-01,  1.52380952e+00)
( 4.70133722e-01,  1.55555556e+00)
( 4.58120406e-01,  1.58730159e+00)
( 4.43893552e-01,  1.61904762e+00)
( 4.28351492e-01,  1.65079365e+00)
( 4.12015170e-01,  1.68253968e+00)
( 3.95171523e-01,  1.71428571e+00)
( 3.77991647e-01,  1.74603175e+00)
( 3.60579580e-01,  1.77777778e+00)
( 3.42985541e-01,  1.80952381e+00)
( 3.25197339e-01,  1.84126984e+00)
( 3.07107002e-01,  1.87301587e+00)
( 2.88442194e-01,  1.90476190e+00)
( 2.68634617e-01,  1.93650794e+00)
( 2.45261654e-01,  1.96825397e+00)
( 2.13199183e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developed_u_mean_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.12075493e-01,  0.00000000e+00)
(-1.45886242e-01,  3.17460317e-02)
(-1.58147812e-01,  6.34920635e-02)
(-1.65162072e-01,  9.52380952e-02)
(-1.70929015e-01,  1.26984127e-01)
(-1.73468515e-01,  1.58730159e-01)
(-1.75082535e-01,  1.90476190e-01)
(-1.79338187e-01,  2.22222222e-01)
(-1.84934184e-01,  2.53968254e-01)
(-1.87719107e-01,  2.85714286e-01)
(-1.85750335e-01,  3.17460317e-01)
(-1.79124385e-01,  3.49206349e-01)
(-1.67657360e-01,  3.80952381e-01)
(-1.51187882e-01,  4.12698413e-01)
(-1.30176023e-01,  4.44444444e-01)
(-1.05457053e-01,  4.76190476e-01)
(-7.77608380e-02,  5.07936508e-01)
(-4.71277758e-02,  5.39682540e-01)
(-1.40673630e-02,  5.71428571e-01)
( 2.09084209e-02,  6.03174603e-01)
( 5.74338175e-02,  6.34920635e-01)
( 9.49887857e-02,  6.66666667e-01)
( 1.32857636e-01,  6.98412698e-01)
( 1.70335084e-01,  7.30158730e-01)
( 2.06634596e-01,  7.61904762e-01)
( 2.40691990e-01,  7.93650794e-01)
( 2.71296024e-01,  8.25396825e-01)
( 2.97686309e-01,  8.57142857e-01)
( 3.20077300e-01,  8.88888889e-01)
( 3.39186668e-01,  9.20634921e-01)
( 3.55424047e-01,  9.52380952e-01)
( 3.69685382e-01,  9.84126984e-01)
( 3.82951081e-01,  1.01587302e+00)
( 3.97459686e-01,  1.04761905e+00)
( 4.17457730e-01,  1.07936508e+00)
( 4.47363794e-01,  1.11111111e+00)
( 4.83870298e-01,  1.14285714e+00)
( 5.13244867e-01,  1.17460317e+00)
( 5.27534783e-01,  1.20634921e+00)
( 5.30447245e-01,  1.23809524e+00)
( 5.28738916e-01,  1.26984127e+00)
( 5.26090980e-01,  1.30158730e+00)
( 5.23564458e-01,  1.33333333e+00)
( 5.21185517e-01,  1.36507937e+00)
( 5.18975556e-01,  1.39682540e+00)
( 5.16903162e-01,  1.42857143e+00)
( 5.14947772e-01,  1.46031746e+00)
( 5.13080299e-01,  1.49206349e+00)
( 5.11330962e-01,  1.52380952e+00)
( 5.09659052e-01,  1.55555556e+00)
( 5.08053303e-01,  1.58730159e+00)
( 5.06519854e-01,  1.61904762e+00)
( 5.05044222e-01,  1.65079365e+00)
( 5.03639102e-01,  1.68253968e+00)
( 5.02325118e-01,  1.71428571e+00)
( 5.00990212e-01,  1.74603175e+00)
( 4.98948783e-01,  1.77777778e+00)
( 4.93820548e-01,  1.80952381e+00)
( 4.79604423e-01,  1.84126984e+00)
( 4.44704205e-01,  1.87301587e+00)
( 3.73360395e-01,  1.90476190e+00)
( 2.58545667e-01,  1.93650794e+00)
( 1.22892298e-01,  1.96825397e+00)
( 1.37974108e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.20977171e-01,  0.00000000e+00)
(-1.50633886e-01,  3.17460317e-02)
(-1.64062276e-01,  6.34920635e-02)
(-1.73610687e-01,  9.52380952e-02)
(-1.80621997e-01,  1.26984127e-01)
(-1.85020030e-01,  1.58730159e-01)
(-1.87666178e-01,  1.90476190e-01)
(-1.92267925e-01,  2.22222222e-01)
(-1.97583750e-01,  2.53968254e-01)
(-2.00761244e-01,  2.85714286e-01)
(-1.99049577e-01,  3.17460317e-01)
(-1.92900121e-01,  3.49206349e-01)
(-1.81602105e-01,  3.80952381e-01)
(-1.65631488e-01,  4.12698413e-01)
(-1.44511104e-01,  4.44444444e-01)
(-1.19980335e-01,  4.76190476e-01)
(-9.13916081e-02,  5.07936508e-01)
(-6.05185851e-02,  5.39682540e-01)
(-2.64655072e-02,  5.71428571e-01)
( 9.38532222e-03,  6.03174603e-01)
( 4.77832370e-02,  6.34920635e-01)
( 8.66739377e-02,  6.66666667e-01)
( 1.25630498e-01,  6.98412698e-01)
( 1.63243219e-01,  7.30158730e-01)
( 2.00351968e-01,  7.61904762e-01)
( 2.34145343e-01,  7.93650794e-01)
( 2.64757335e-01,  8.25396825e-01)
( 2.90102184e-01,  8.57142857e-01)
( 3.12454909e-01,  8.88888889e-01)
( 3.31278294e-01,  9.20634921e-01)
( 3.47238690e-01,  9.52380952e-01)
( 3.60840023e-01,  9.84126984e-01)
( 3.74342769e-01,  1.01587302e+00)
( 3.89889032e-01,  1.04761905e+00)
( 4.04925555e-01,  1.07936508e+00)
( 4.28874314e-01,  1.11111111e+00)
( 4.65980023e-01,  1.14285714e+00)
( 5.03776968e-01,  1.17460317e+00)
( 5.25369823e-01,  1.20634921e+00)
( 5.32409489e-01,  1.23809524e+00)
( 5.31320989e-01,  1.26984127e+00)
( 5.28917253e-01,  1.30158730e+00)
( 5.26126385e-01,  1.33333333e+00)
( 5.23729444e-01,  1.36507937e+00)
( 5.21658182e-01,  1.39682540e+00)
( 5.19625425e-01,  1.42857143e+00)
( 5.17615318e-01,  1.46031746e+00)
( 5.16029239e-01,  1.49206349e+00)
( 5.14316142e-01,  1.52380952e+00)
( 5.12443960e-01,  1.55555556e+00)
( 5.10747313e-01,  1.58730159e+00)
( 5.09377360e-01,  1.61904762e+00)
( 5.07914484e-01,  1.65079365e+00)
( 5.06432533e-01,  1.68253968e+00)
( 5.05501807e-01,  1.71428571e+00)
( 5.04439294e-01,  1.74603175e+00)
( 5.03092587e-01,  1.77777778e+00)
( 5.02048969e-01,  1.80952381e+00)
( 4.98284608e-01,  1.84126984e+00)
( 4.82128680e-01,  1.87301587e+00)
( 4.37840194e-01,  1.90476190e+00)
( 3.30279142e-01,  1.93650794e+00)
( 1.54181510e-01,  1.96825397e+00)
( 8.81161913e-03,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-2.25916598e-02,  0.00000000e+00)
(-3.91710587e-02,  3.17460317e-02)
(-4.74761203e-02,  6.34920635e-02)
(-5.16543463e-02,  9.52380952e-02)
(-5.39849773e-02,  1.26984127e-01)
(-5.51589057e-02,  1.58730159e-01)
(-5.54965809e-02,  1.90476190e-01)
(-5.51775359e-02,  2.22222222e-01)
(-5.43147996e-02,  2.53968254e-01)
(-5.29858470e-02,  2.85714286e-01)
(-5.12467958e-02,  3.17460317e-01)
(-4.91388664e-02,  3.49206349e-01)
(-4.66917567e-02,  3.80952381e-01)
(-4.39254604e-02,  4.12698413e-01)
(-4.08512801e-02,  4.44444444e-01)
(-3.74724530e-02,  4.76190476e-01)
(-3.37716565e-02,  5.07936508e-01)
(-2.96450127e-02,  5.39682540e-01)
(-2.50121430e-02,  5.71428571e-01)
(-1.97686236e-02,  6.03174603e-01)
(-1.37533415e-02,  6.34920635e-01)
(-6.71303645e-03,  6.66666667e-01)
( 1.75532803e-03,  6.98412698e-01)
( 1.22922016e-02,  7.30158730e-01)
( 2.58818995e-02,  7.61904762e-01)
( 4.39039879e-02,  7.93650794e-01)
( 6.79921657e-02,  8.25396825e-01)
( 9.96542200e-02,  8.57142857e-01)
( 1.39856666e-01,  8.88888889e-01)
( 1.88857287e-01,  9.20634921e-01)
( 2.46262923e-01,  9.52380952e-01)
( 3.10995936e-01,  9.84126984e-01)
( 3.81359279e-01,  1.01587302e+00)
( 4.55626577e-01,  1.04761905e+00)
( 5.29116511e-01,  1.07936508e+00)
( 5.95686495e-01,  1.11111111e+00)
( 6.50767982e-01,  1.14285714e+00)
( 6.90636039e-01,  1.17460317e+00)
( 7.09339440e-01,  1.20634921e+00)
( 7.12567449e-01,  1.23809524e+00)
( 7.11520672e-01,  1.26984127e+00)
( 7.10804403e-01,  1.30158730e+00)
( 7.10301995e-01,  1.33333333e+00)
( 7.09889829e-01,  1.36507937e+00)
( 7.09550083e-01,  1.39682540e+00)
( 7.09278822e-01,  1.42857143e+00)
( 7.09073246e-01,  1.46031746e+00)
( 7.08925903e-01,  1.49206349e+00)
( 7.08836854e-01,  1.52380952e+00)
( 7.08805144e-01,  1.55555556e+00)
( 7.08833277e-01,  1.58730159e+00)
( 7.08926320e-01,  1.61904762e+00)
( 7.09089041e-01,  1.65079365e+00)
( 7.09326982e-01,  1.68253968e+00)
( 7.09730566e-01,  1.71428571e+00)
( 7.10607350e-01,  1.74603175e+00)
( 7.10897446e-01,  1.77777778e+00)
( 7.03215122e-01,  1.80952381e+00)
( 6.78541422e-01,  1.84126984e+00)
( 6.38380289e-01,  1.87301587e+00)
( 5.91036379e-01,  1.90476190e+00)
( 5.37487984e-01,  1.93650794e+00)
( 4.69621241e-01,  1.96825397e+00)
( 3.64651114e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-2.06652552e-01,  0.00000000e+00)
(-2.33381510e-01,  3.17460317e-02)
(-2.28261366e-01,  6.34920635e-02)
(-2.10929751e-01,  9.52380952e-02)
(-1.90134302e-01,  1.26984127e-01)
(-1.69970945e-01,  1.58730159e-01)
(-1.50875866e-01,  1.90476190e-01)
(-1.32603630e-01,  2.22222222e-01)
(-1.14955090e-01,  2.53968254e-01)
(-9.69750136e-02,  2.85714286e-01)
(-7.76575208e-02,  3.17460317e-01)
(-5.65517992e-02,  3.49206349e-01)
(-3.36295776e-02,  3.80952381e-01)
(-9.14946105e-03,  4.12698413e-01)
( 1.65068191e-02,  4.44444444e-01)
( 4.30279635e-02,  4.76190476e-01)
( 7.02648014e-02,  5.07936508e-01)
( 9.85635296e-02,  5.39682540e-01)
( 1.27851099e-01,  5.71428571e-01)
( 1.57937184e-01,  6.03174603e-01)
( 1.88587695e-01,  6.34920635e-01)
( 2.19505087e-01,  6.66666667e-01)
( 2.50293970e-01,  6.98412698e-01)
( 2.80440420e-01,  7.30158730e-01)
( 3.09327304e-01,  7.61904762e-01)
( 3.36276114e-01,  7.93650794e-01)
( 3.60620707e-01,  8.25396825e-01)
( 3.81807953e-01,  8.57142857e-01)
( 3.99506241e-01,  8.88888889e-01)
( 4.13756371e-01,  9.20634921e-01)
( 4.25137043e-01,  9.52380952e-01)
( 4.34684962e-01,  9.84126984e-01)
( 4.43325490e-01,  1.01587302e+00)
( 4.51849014e-01,  1.04761905e+00)
( 4.60495591e-01,  1.07936508e+00)
( 4.69217062e-01,  1.11111111e+00)
( 4.77210283e-01,  1.14285714e+00)
( 4.82683390e-01,  1.17460317e+00)
( 4.85710114e-01,  1.20634921e+00)
( 4.87845808e-01,  1.23809524e+00)
( 4.89640087e-01,  1.26984127e+00)
( 4.90674615e-01,  1.30158730e+00)
( 4.90756243e-01,  1.33333333e+00)
( 4.89942253e-01,  1.36507937e+00)
( 4.88376468e-01,  1.39682540e+00)
( 4.86284435e-01,  1.42857143e+00)
( 4.83979106e-01,  1.46031746e+00)
( 4.81695920e-01,  1.49206349e+00)
( 4.79342729e-01,  1.52380952e+00)
( 4.76075470e-01,  1.55555556e+00)
( 4.70208973e-01,  1.58730159e+00)
( 4.59882617e-01,  1.61904762e+00)
( 4.44452763e-01,  1.65079365e+00)
( 4.23992068e-01,  1.68253968e+00)
( 3.96662682e-01,  1.71428571e+00)
( 3.59884709e-01,  1.74603175e+00)
( 3.12360168e-01,  1.77777778e+00)
( 2.54708767e-01,  1.80952381e+00)
( 1.92303389e-01,  1.84126984e+00)
( 1.32222548e-01,  1.87301587e+00)
( 7.88734779e-02,  1.90476190e+00)
( 3.82635333e-02,  1.93650794e+00)
( 7.27728708e-03,  1.96825397e+00)
(-1.59176663e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-2.45647937e-01,  0.00000000e+00)
(-2.67727345e-01,  3.17460317e-02)
(-2.60221660e-01,  6.34920635e-02)
(-2.43769333e-01,  9.52380952e-02)
(-2.23181099e-01,  1.26984127e-01)
(-2.04245850e-01,  1.58730159e-01)
(-1.85486451e-01,  1.90476190e-01)
(-1.68817848e-01,  2.22222222e-01)
(-1.52668059e-01,  2.53968254e-01)
(-1.35845453e-01,  2.85714286e-01)
(-1.17329255e-01,  3.17460317e-01)
(-9.71396118e-02,  3.49206349e-01)
(-7.39955232e-02,  3.80952381e-01)
(-4.90543172e-02,  4.12698413e-01)
(-2.16064304e-02,  4.44444444e-01)
( 6.50716061e-03,  4.76190476e-01)
( 3.67846452e-02,  5.07936508e-01)
( 6.79058135e-02,  5.39682540e-01)
( 1.00654669e-01,  5.71428571e-01)
( 1.33554459e-01,  6.03174603e-01)
( 1.67375967e-01,  6.34920635e-01)
( 2.00578362e-01,  6.66666667e-01)
( 2.33684093e-01,  6.98412698e-01)
( 2.65124500e-01,  7.30158730e-01)
( 2.95591563e-01,  7.61904762e-01)
( 3.23360115e-01,  7.93650794e-01)
( 3.49192381e-01,  8.25396825e-01)
( 3.72034878e-01,  8.57142857e-01)
( 3.92641753e-01,  8.88888889e-01)
( 4.10296977e-01,  9.20634921e-01)
( 4.25319523e-01,  9.52380952e-01)
( 4.38947648e-01,  9.84126984e-01)
( 4.50811177e-01,  1.01587302e+00)
( 4.61804479e-01,  1.04761905e+00)
( 4.72340971e-01,  1.07936508e+00)
( 4.82399285e-01,  1.11111111e+00)
( 4.91414338e-01,  1.14285714e+00)
( 4.97846067e-01,  1.17460317e+00)
( 5.01747608e-01,  1.20634921e+00)
( 5.03648698e-01,  1.23809524e+00)
( 5.04770637e-01,  1.26984127e+00)
( 5.05346417e-01,  1.30158730e+00)
( 5.05268037e-01,  1.33333333e+00)
( 5.04684865e-01,  1.36507937e+00)
( 5.03317118e-01,  1.39682540e+00)
( 5.01334131e-01,  1.42857143e+00)
( 4.99076992e-01,  1.46031746e+00)
( 4.96929675e-01,  1.49206349e+00)
( 4.94883001e-01,  1.52380952e+00)
( 4.93029892e-01,  1.55555556e+00)
( 4.90642160e-01,  1.58730159e+00)
( 4.86731201e-01,  1.61904762e+00)
( 4.79242623e-01,  1.65079365e+00)
( 4.65758204e-01,  1.68253968e+00)
( 4.46513236e-01,  1.71428571e+00)
( 4.19348687e-01,  1.74603175e+00)
( 3.81116837e-01,  1.77777778e+00)
( 3.25409055e-01,  1.80952381e+00)
( 2.50954956e-01,  1.84126984e+00)
( 1.66579172e-01,  1.87301587e+00)
( 9.47158635e-02,  1.90476190e+00)
( 4.06710841e-02,  1.93650794e+00)
(-2.06693745e-04,  1.96825397e+00)
(-3.02873999e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.06339782e-01,  0.00000000e+00)
(-1.23750441e-01,  3.17460317e-02)
(-1.27213582e-01,  6.34920635e-02)
(-1.25643060e-01,  9.52380952e-02)
(-1.22224078e-01,  1.26984127e-01)
(-1.17581517e-01,  1.58730159e-01)
(-1.12002239e-01,  1.90476190e-01)
(-1.05639867e-01,  2.22222222e-01)
(-9.85871702e-02,  2.53968254e-01)
(-9.09048915e-02,  2.85714286e-01)
(-8.26350749e-02,  3.17460317e-01)
(-7.38065615e-02,  3.49206349e-01)
(-6.44381419e-02,  3.80952381e-01)
(-5.45399040e-02,  4.12698413e-01)
(-4.41135056e-02,  4.44444444e-01)
(-3.31524238e-02,  4.76190476e-01)
(-2.16038786e-02,  5.07936508e-01)
(-9.18732677e-03,  5.39682540e-01)
( 4.24252730e-03,  5.71428571e-01)
( 1.88244097e-02,  6.03174603e-01)
( 3.47322896e-02,  6.34920635e-01)
( 5.21798916e-02,  6.66666667e-01)
( 7.14222789e-02,  6.98412698e-01)
( 9.27525386e-02,  7.30158730e-01)
( 1.16488777e-01,  7.61904762e-01)
( 1.42946571e-01,  7.93650794e-01)
( 1.72397047e-01,  8.25396825e-01)
( 2.05025479e-01,  8.57142857e-01)
( 2.40898758e-01,  8.88888889e-01)
( 2.79941678e-01,  9.20634921e-01)
( 3.21928531e-01,  9.52380952e-01)
( 3.66485208e-01,  9.84126984e-01)
( 4.13245320e-01,  1.01587302e+00)
( 4.62514549e-01,  1.04761905e+00)
( 5.13655722e-01,  1.07936508e+00)
( 5.65441847e-01,  1.11111111e+00)
( 6.15940392e-01,  1.14285714e+00)
( 6.61730587e-01,  1.17460317e+00)
( 6.94693625e-01,  1.20634921e+00)
( 7.08146513e-01,  1.23809524e+00)
( 7.09404588e-01,  1.26984127e+00)
( 7.08892763e-01,  1.30158730e+00)
( 7.08654702e-01,  1.33333333e+00)
( 7.08287239e-01,  1.36507937e+00)
( 7.07771897e-01,  1.39682540e+00)
( 7.07266688e-01,  1.42857143e+00)
( 7.06854165e-01,  1.46031746e+00)
( 7.06521571e-01,  1.49206349e+00)
( 7.06256926e-01,  1.52380952e+00)
( 7.06058562e-01,  1.55555556e+00)
( 7.05925882e-01,  1.58730159e+00)
( 7.05861509e-01,  1.61904762e+00)
( 7.05889881e-01,  1.65079365e+00)
( 7.06140637e-01,  1.68253968e+00)
( 7.06807375e-01,  1.71428571e+00)
( 7.06285059e-01,  1.74603175e+00)
( 6.97942257e-01,  1.77777778e+00)
( 6.75594032e-01,  1.80952381e+00)
( 6.41473949e-01,  1.84126984e+00)
( 6.01566851e-01,  1.87301587e+00)
( 5.57103693e-01,  1.90476190e+00)
( 5.07040858e-01,  1.93650794e+00)
( 4.43269938e-01,  1.96825397e+00)
( 3.43484670e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-7.86499530e-02,  0.00000000e+00)
(-6.61819354e-02,  3.17460317e-02)
(-4.54493538e-02,  6.34920635e-02)
(-2.27383450e-02,  9.52380952e-02)
(-2.87862960e-04,  1.26984127e-01)
( 2.14291699e-02,  1.58730159e-01)
( 4.24266607e-02,  1.90476190e-01)
( 6.25357777e-02,  2.22222222e-01)
( 8.16796720e-02,  2.53968254e-01)
( 1.00070022e-01,  2.85714286e-01)
( 1.17997780e-01,  3.17460317e-01)
( 1.35704368e-01,  3.49206349e-01)
( 1.53307185e-01,  3.80952381e-01)
( 1.70815364e-01,  4.12698413e-01)
( 1.88239023e-01,  4.44444444e-01)
( 2.05598682e-01,  4.76190476e-01)
( 2.22884908e-01,  5.07936508e-01)
( 2.40278006e-01,  5.39682540e-01)
( 2.57668525e-01,  5.71428571e-01)
( 2.74925977e-01,  6.03174603e-01)
( 2.91957408e-01,  6.34920635e-01)
( 3.08723927e-01,  6.66666667e-01)
( 3.25206667e-01,  6.98412698e-01)
( 3.41328353e-01,  7.30158730e-01)
( 3.56911063e-01,  7.61904762e-01)
( 3.71715546e-01,  7.93650794e-01)
( 3.85537148e-01,  8.25396825e-01)
( 3.98292840e-01,  8.57142857e-01)
( 4.09989387e-01,  8.88888889e-01)
( 4.20582324e-01,  9.20634921e-01)
( 4.29959685e-01,  9.52380952e-01)
( 4.38059807e-01,  9.84126984e-01)
( 4.44800049e-01,  1.01587302e+00)
( 4.49897975e-01,  1.04761905e+00)
( 4.52719539e-01,  1.07936508e+00)
( 4.52769995e-01,  1.11111111e+00)
( 4.49853003e-01,  1.14285714e+00)
( 4.44283605e-01,  1.17460317e+00)
( 4.37046975e-01,  1.20634921e+00)
( 4.29054737e-01,  1.23809524e+00)
( 4.20192152e-01,  1.26984127e+00)
( 4.09537852e-01,  1.30158730e+00)
( 3.96426618e-01,  1.33333333e+00)
( 3.80820394e-01,  1.36507937e+00)
( 3.62776488e-01,  1.39682540e+00)
( 3.42217296e-01,  1.42857143e+00)
( 3.19284260e-01,  1.46031746e+00)
( 2.94379562e-01,  1.49206349e+00)
( 2.67930984e-01,  1.52380952e+00)
( 2.40144655e-01,  1.55555556e+00)
( 2.11656049e-01,  1.58730159e+00)
( 1.83796108e-01,  1.61904762e+00)
( 1.58207342e-01,  1.65079365e+00)
( 1.35753870e-01,  1.68253968e+00)
( 1.16665870e-01,  1.71428571e+00)
( 1.00380562e-01,  1.74603175e+00)
( 8.52494016e-02,  1.77777778e+00)
( 7.01216757e-02,  1.80952381e+00)
( 5.64771332e-02,  1.84126984e+00)
( 4.59463000e-02,  1.87301587e+00)
( 3.69536057e-02,  1.90476190e+00)
( 2.80055366e-02,  1.93650794e+00)
( 1.74132716e-02,  1.96825397e+00)
(-2.21727067e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.28124744e-01,  0.00000000e+00)
(-1.24919869e-01,  3.17460317e-02)
(-1.07221134e-01,  6.34920635e-02)
(-8.71294886e-02,  9.52380952e-02)
(-6.49352595e-02,  1.26984127e-01)
(-4.32987735e-02,  1.58730159e-01)
(-2.07761209e-02,  1.90476190e-01)
( 1.15429237e-03,  2.22222222e-01)
( 2.32186206e-02,  2.53968254e-01)
( 4.56487127e-02,  2.85714286e-01)
( 6.87848628e-02,  3.17460317e-01)
( 9.25503373e-02,  3.49206349e-01)
( 1.16552256e-01,  3.80952381e-01)
( 1.40968874e-01,  4.12698413e-01)
( 1.66139290e-01,  4.44444444e-01)
( 1.90466970e-01,  4.76190476e-01)
( 2.14959413e-01,  5.07936508e-01)
( 2.38488749e-01,  5.39682540e-01)
( 2.61742085e-01,  5.71428571e-01)
( 2.83417702e-01,  6.03174603e-01)
( 3.03297102e-01,  6.34920635e-01)
( 3.21353674e-01,  6.66666667e-01)
( 3.37812960e-01,  6.98412698e-01)
( 3.52932692e-01,  7.30158730e-01)
( 3.67172152e-01,  7.61904762e-01)
( 3.81110281e-01,  7.93650794e-01)
( 3.94430697e-01,  8.25396825e-01)
( 4.07284975e-01,  8.57142857e-01)
( 4.19027776e-01,  8.88888889e-01)
( 4.29133624e-01,  9.20634921e-01)
( 4.37651157e-01,  9.52380952e-01)
( 4.43910390e-01,  9.84126984e-01)
( 4.48482692e-01,  1.01587302e+00)
( 4.51777846e-01,  1.04761905e+00)
( 4.53836799e-01,  1.07936508e+00)
( 4.54635561e-01,  1.11111111e+00)
( 4.54843462e-01,  1.14285714e+00)
( 4.53712136e-01,  1.17460317e+00)
( 4.50653344e-01,  1.20634921e+00)
( 4.45455760e-01,  1.23809524e+00)
( 4.38428432e-01,  1.26984127e+00)
( 4.29284811e-01,  1.30158730e+00)
( 4.17985141e-01,  1.33333333e+00)
( 4.04113829e-01,  1.36507937e+00)
( 3.87482107e-01,  1.39682540e+00)
( 3.68618876e-01,  1.42857143e+00)
( 3.47478509e-01,  1.46031746e+00)
( 3.25596124e-01,  1.49206349e+00)
( 3.02408189e-01,  1.52380952e+00)
( 2.78052121e-01,  1.55555556e+00)
( 2.53398001e-01,  1.58730159e+00)
( 2.27384657e-01,  1.61904762e+00)
( 2.01646581e-01,  1.65079365e+00)
( 1.75924301e-01,  1.68253968e+00)
( 1.51364982e-01,  1.71428571e+00)
( 1.27943486e-01,  1.74603175e+00)
( 1.06248833e-01,  1.77777778e+00)
( 8.56140181e-02,  1.80952381e+00)
( 6.63979650e-02,  1.84126984e+00)
( 4.97116335e-02,  1.87301587e+00)
( 3.68540064e-02,  1.90476190e+00)
( 2.54709963e-02,  1.93650794e+00)
( 1.04002282e-02,  1.96825397e+00)
(-1.22274943e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.36544928e-01,  0.00000000e+00)
(-1.44871384e-01,  3.17460317e-02)
(-1.43961340e-01,  6.34920635e-02)
(-1.39439374e-01,  9.52380952e-02)
(-1.33341193e-01,  1.26984127e-01)
(-1.26087651e-01,  1.58730159e-01)
(-1.17862575e-01,  1.90476190e-01)
(-1.08761951e-01,  2.22222222e-01)
(-9.88441557e-02,  2.53968254e-01)
(-8.81490782e-02,  2.85714286e-01)
(-7.67075196e-02,  3.17460317e-01)
(-6.45443648e-02,  3.49206349e-01)
(-5.16809635e-02,  3.80952381e-01)
(-3.81363221e-02,  4.12698413e-01)
(-2.39281766e-02,  4.44444444e-01)
(-9.07393079e-03,  4.76190476e-01)
( 6.45984989e-03,  5.07936508e-01)
( 2.29920372e-02,  5.39682540e-01)
( 4.06295285e-02,  5.71428571e-01)
( 5.94361909e-02,  6.03174603e-01)
( 7.94809461e-02,  6.34920635e-01)
( 1.00836784e-01,  6.66666667e-01)
( 1.23578690e-01,  6.98412698e-01)
( 1.47781014e-01,  7.30158730e-01)
( 1.73513725e-01,  7.61904762e-01)
( 2.00837001e-01,  7.93650794e-01)
( 2.29794651e-01,  8.25396825e-01)
( 2.60404319e-01,  8.57142857e-01)
( 2.92646676e-01,  8.88888889e-01)
( 3.26454669e-01,  9.20634921e-01)
( 3.61702770e-01,  9.52380952e-01)
( 3.98199737e-01,  9.84126984e-01)
( 4.35804695e-01,  1.01587302e+00)
( 4.74942833e-01,  1.04761905e+00)
( 5.15342891e-01,  1.07936508e+00)
( 5.56388855e-01,  1.11111111e+00)
( 5.97093821e-01,  1.14285714e+00)
( 6.35748684e-01,  1.17460317e+00)
( 6.68850124e-01,  1.20634921e+00)
( 6.89721704e-01,  1.23809524e+00)
( 6.96217179e-01,  1.26984127e+00)
( 6.95666850e-01,  1.30158730e+00)
( 6.95010722e-01,  1.33333333e+00)
( 6.94455683e-01,  1.36507937e+00)
( 6.93817437e-01,  1.39682540e+00)
( 6.93175614e-01,  1.42857143e+00)
( 6.92617595e-01,  1.46031746e+00)
( 6.92151785e-01,  1.49206349e+00)
( 6.91757679e-01,  1.52380952e+00)
( 6.91417277e-01,  1.55555556e+00)
( 6.91126108e-01,  1.58730159e+00)
( 6.90935075e-01,  1.61904762e+00)
( 6.90951526e-01,  1.65079365e+00)
( 6.90791249e-01,  1.68253968e+00)
( 6.87589526e-01,  1.71428571e+00)
( 6.75662041e-01,  1.74603175e+00)
( 6.52453244e-01,  1.77777778e+00)
( 6.21187568e-01,  1.80952381e+00)
( 5.85686803e-01,  1.84126984e+00)
( 5.46799898e-01,  1.87301587e+00)
( 5.04090250e-01,  1.90476190e+00)
( 4.56288964e-01,  1.93650794e+00)
( 3.95545840e-01,  1.96825397e+00)
( 3.00857306e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.81240095e-02,  0.00000000e+00)
( 9.92333367e-02,  3.17460317e-02)
( 1.25050470e-01,  6.34920635e-02)
( 1.44953400e-01,  9.52380952e-02)
( 1.61636919e-01,  1.26984127e-01)
( 1.75687522e-01,  1.58730159e-01)
( 1.88042313e-01,  1.90476190e-01)
( 1.99746877e-01,  2.22222222e-01)
( 2.11544469e-01,  2.53968254e-01)
( 2.23735571e-01,  2.85714286e-01)
( 2.36355335e-01,  3.17460317e-01)
( 2.49338225e-01,  3.49206349e-01)
( 2.62597978e-01,  3.80952381e-01)
( 2.75960743e-01,  4.12698413e-01)
( 2.89146006e-01,  4.44444444e-01)
( 3.01828504e-01,  4.76190476e-01)
( 3.13742727e-01,  5.07936508e-01)
( 3.24864537e-01,  5.39682540e-01)
( 3.35066170e-01,  5.71428571e-01)
( 3.44303370e-01,  6.03174603e-01)
( 3.52641761e-01,  6.34920635e-01)
( 3.60251486e-01,  6.66666667e-01)
( 3.67371142e-01,  6.98412698e-01)
( 3.74162853e-01,  7.30158730e-01)
( 3.80536526e-01,  7.61904762e-01)
( 3.86120379e-01,  7.93650794e-01)
( 3.90448958e-01,  8.25396825e-01)
( 3.93251896e-01,  8.57142857e-01)
( 3.94595712e-01,  8.88888889e-01)
( 3.94702524e-01,  9.20634921e-01)
( 3.93591642e-01,  9.52380952e-01)
( 3.90934765e-01,  9.84126984e-01)
( 3.86270314e-01,  1.01587302e+00)
( 3.79185855e-01,  1.04761905e+00)
( 3.69594961e-01,  1.07936508e+00)
( 3.57573718e-01,  1.11111111e+00)
( 3.43140692e-01,  1.14285714e+00)
( 3.26405317e-01,  1.17460317e+00)
( 3.07785004e-01,  1.20634921e+00)
( 2.87891597e-01,  1.23809524e+00)
( 2.67319411e-01,  1.26984127e+00)
( 2.46629104e-01,  1.30158730e+00)
( 2.26403624e-01,  1.33333333e+00)
( 2.07224578e-01,  1.36507937e+00)
( 1.89610556e-01,  1.39682540e+00)
( 1.73936158e-01,  1.42857143e+00)
( 1.60257801e-01,  1.46031746e+00)
( 1.48393765e-01,  1.49206349e+00)
( 1.38238892e-01,  1.52380952e+00)
( 1.29639000e-01,  1.55555556e+00)
( 1.22309320e-01,  1.58730159e+00)
( 1.15634762e-01,  1.61904762e+00)
( 1.09164082e-01,  1.65079365e+00)
( 1.02939911e-01,  1.68253968e+00)
( 9.71979350e-02,  1.71428571e+00)
( 9.17607322e-02,  1.74603175e+00)
( 8.61037523e-02,  1.77777778e+00)
( 7.96437487e-02,  1.80952381e+00)
( 7.17138723e-02,  1.84126984e+00)
( 6.16472811e-02,  1.87301587e+00)
( 4.91212755e-02,  1.90476190e+00)
( 3.47334109e-02,  1.93650794e+00)
( 1.82619169e-02,  1.96825397e+00)
(-8.19079578e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.88904624e-02,  0.00000000e+00)
( 7.09693730e-02,  3.17460317e-02)
( 9.39685255e-02,  6.34920635e-02)
( 1.13234594e-01,  9.52380952e-02)
( 1.31589934e-01,  1.26984127e-01)
( 1.48708269e-01,  1.58730159e-01)
( 1.64983600e-01,  1.90476190e-01)
( 1.80240020e-01,  2.22222222e-01)
( 1.95324540e-01,  2.53968254e-01)
( 2.09584400e-01,  2.85714286e-01)
( 2.23070368e-01,  3.17460317e-01)
( 2.36403808e-01,  3.49206349e-01)
( 2.49596551e-01,  3.80952381e-01)
( 2.62441218e-01,  4.12698413e-01)
( 2.75648028e-01,  4.44444444e-01)
( 2.88427114e-01,  4.76190476e-01)
( 3.01656127e-01,  5.07936508e-01)
( 3.14862639e-01,  5.39682540e-01)
( 3.28056157e-01,  5.71428571e-01)
( 3.40810537e-01,  6.03174603e-01)
( 3.52958292e-01,  6.34920635e-01)
( 3.64240319e-01,  6.66666667e-01)
( 3.74536753e-01,  6.98412698e-01)
( 3.83736700e-01,  7.30158730e-01)
( 3.91663998e-01,  7.61904762e-01)
( 3.98448914e-01,  7.93650794e-01)
( 4.03394580e-01,  8.25396825e-01)
( 4.06673461e-01,  8.57142857e-01)
( 4.07997012e-01,  8.88888889e-01)
( 4.07288939e-01,  9.20634921e-01)
( 4.04571295e-01,  9.52380952e-01)
( 4.00034398e-01,  9.84126984e-01)
( 3.93891841e-01,  1.01587302e+00)
( 3.85607690e-01,  1.04761905e+00)
( 3.75035673e-01,  1.07936508e+00)
( 3.62397999e-01,  1.11111111e+00)
( 3.48361731e-01,  1.14285714e+00)
( 3.32543075e-01,  1.17460317e+00)
( 3.15607846e-01,  1.20634921e+00)
( 2.98084736e-01,  1.23809524e+00)
( 2.80619383e-01,  1.26984127e+00)
( 2.63320506e-01,  1.30158730e+00)
( 2.46234998e-01,  1.33333333e+00)
( 2.29275495e-01,  1.36507937e+00)
( 2.12751776e-01,  1.39682540e+00)
( 1.96393371e-01,  1.42857143e+00)
( 1.80635080e-01,  1.46031746e+00)
( 1.65565506e-01,  1.49206349e+00)
( 1.51113659e-01,  1.52380952e+00)
( 1.37640014e-01,  1.55555556e+00)
( 1.25422850e-01,  1.58730159e+00)
( 1.13741286e-01,  1.61904762e+00)
( 1.03213623e-01,  1.65079365e+00)
( 9.31810662e-02,  1.68253968e+00)
( 8.40360597e-02,  1.71428571e+00)
( 7.57595375e-02,  1.74603175e+00)
( 6.94723576e-02,  1.77777778e+00)
( 6.45298511e-02,  1.80952381e+00)
( 6.08842559e-02,  1.84126984e+00)
( 5.59889153e-02,  1.87301587e+00)
( 4.85763028e-02,  1.90476190e+00)
( 3.53400931e-02,  1.93650794e+00)
( 1.50057971e-02,  1.96825397e+00)
(-1.39823277e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.12925559e-01,  0.00000000e+00)
(-1.15266562e-01,  3.17460317e-02)
(-1.11409128e-01,  6.34920635e-02)
(-1.05095789e-01,  9.52380952e-02)
(-9.75557268e-02,  1.26984127e-01)
(-8.90110433e-02,  1.58730159e-01)
(-7.95515031e-02,  1.90476190e-01)
(-6.92243800e-02,  2.22222222e-01)
(-5.80623299e-02,  2.53968254e-01)
(-4.60942835e-02,  2.85714286e-01)
(-3.33492011e-02,  3.17460317e-01)
(-1.98580027e-02,  3.49206349e-01)
(-5.65417204e-03,  3.80952381e-01)
( 9.22560785e-03,  4.12698413e-01)
( 2.47412696e-02,  4.44444444e-01)
( 4.08489592e-02,  4.76190476e-01)
( 5.75560592e-02,  5.07936508e-01)
( 7.51660243e-02,  5.39682540e-01)
( 9.37403515e-02,  5.71428571e-01)
( 1.13284208e-01,  6.03174603e-01)
( 1.33798614e-01,  6.34920635e-01)
( 1.55280903e-01,  6.66666667e-01)
( 1.77725643e-01,  6.98412698e-01)
( 2.01128066e-01,  7.30158730e-01)
( 2.25486547e-01,  7.61904762e-01)
( 2.50802845e-01,  7.93650794e-01)
( 2.77075112e-01,  8.25396825e-01)
( 3.04283977e-01,  8.57142857e-01)
( 3.32382232e-01,  8.88888889e-01)
( 3.61289322e-01,  9.20634921e-01)
( 3.90891939e-01,  9.52380952e-01)
( 4.21040505e-01,  9.84126984e-01)
( 4.51642007e-01,  1.01587302e+00)
( 4.83059824e-01,  1.04761905e+00)
( 5.15086710e-01,  1.07936508e+00)
( 5.47258914e-01,  1.11111111e+00)
( 5.78876495e-01,  1.14285714e+00)
( 6.08833671e-01,  1.17460317e+00)
( 6.35251462e-01,  1.20634921e+00)
( 6.54941857e-01,  1.23809524e+00)
( 6.64537013e-01,  1.26984127e+00)
( 6.65787101e-01,  1.30158730e+00)
( 6.64512217e-01,  1.33333333e+00)
( 6.63566768e-01,  1.36507937e+00)
( 6.62582994e-01,  1.39682540e+00)
( 6.61522031e-01,  1.42857143e+00)
( 6.60401285e-01,  1.46031746e+00)
( 6.59233212e-01,  1.49206349e+00)
( 6.58003926e-01,  1.52380952e+00)
( 6.56653106e-01,  1.55555556e+00)
( 6.55098200e-01,  1.58730159e+00)
( 6.52966082e-01,  1.61904762e+00)
( 6.48671329e-01,  1.65079365e+00)
( 6.38783038e-01,  1.68253968e+00)
( 6.20607078e-01,  1.71428571e+00)
( 5.95187247e-01,  1.74603175e+00)
( 5.65378845e-01,  1.77777778e+00)
( 5.32902002e-01,  1.80952381e+00)
( 4.98168617e-01,  1.84126984e+00)
( 4.61088836e-01,  1.87301587e+00)
( 4.21150506e-01,  1.90476190e+00)
( 3.77242625e-01,  1.93650794e+00)
( 3.22781742e-01,  1.96825397e+00)
( 2.40602270e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.21597953e-01,  0.00000000e+00)
( 1.99638620e-01,  3.17460317e-02)
( 2.42473781e-01,  6.34920635e-02)
( 2.64596164e-01,  9.52380952e-02)
( 2.75827706e-01,  1.26984127e-01)
( 2.81240582e-01,  1.58730159e-01)
( 2.83418059e-01,  1.90476190e-01)
( 2.83661097e-01,  2.22222222e-01)
( 2.82788426e-01,  2.53968254e-01)
( 2.81301826e-01,  2.85714286e-01)
( 2.79669642e-01,  3.17460317e-01)
( 2.78484404e-01,  3.49206349e-01)
( 2.78387785e-01,  3.80952381e-01)
( 2.79787451e-01,  4.12698413e-01)
( 2.82767326e-01,  4.44444444e-01)
( 2.87152290e-01,  4.76190476e-01)
( 2.92556077e-01,  5.07936508e-01)
( 2.98640728e-01,  5.39682540e-01)
( 3.05072010e-01,  5.71428571e-01)
( 3.11588913e-01,  6.03174603e-01)
( 3.18034619e-01,  6.34920635e-01)
( 3.24246258e-01,  6.66666667e-01)
( 3.29975784e-01,  6.98412698e-01)
( 3.34933728e-01,  7.30158730e-01)
( 3.38866919e-01,  7.61904762e-01)
( 3.41592044e-01,  7.93650794e-01)
( 3.42975467e-01,  8.25396825e-01)
( 3.42890501e-01,  8.57142857e-01)
( 3.41212451e-01,  8.88888889e-01)
( 3.37909967e-01,  9.20634921e-01)
( 3.33102852e-01,  9.52380952e-01)
( 3.26861262e-01,  9.84126984e-01)
( 3.18922698e-01,  1.01587302e+00)
( 3.08977485e-01,  1.04761905e+00)
( 2.97513485e-01,  1.07936508e+00)
( 2.85318464e-01,  1.11111111e+00)
( 2.72939086e-01,  1.14285714e+00)
( 2.60591984e-01,  1.17460317e+00)
( 2.48227328e-01,  1.20634921e+00)
( 2.35792130e-01,  1.23809524e+00)
( 2.23368421e-01,  1.26984127e+00)
( 2.11136222e-01,  1.30158730e+00)
( 1.99314535e-01,  1.33333333e+00)
( 1.88103393e-01,  1.36507937e+00)
( 1.77666545e-01,  1.39682540e+00)
( 1.68211535e-01,  1.42857143e+00)
( 1.59943163e-01,  1.46031746e+00)
( 1.52846500e-01,  1.49206349e+00)
( 1.46754742e-01,  1.52380952e+00)
( 1.41419232e-01,  1.55555556e+00)
( 1.36796400e-01,  1.58730159e+00)
( 1.32892132e-01,  1.61904762e+00)
( 1.29504055e-01,  1.65079365e+00)
( 1.26157120e-01,  1.68253968e+00)
( 1.22190319e-01,  1.71428571e+00)
( 1.16955772e-01,  1.74603175e+00)
( 1.10235892e-01,  1.77777778e+00)
( 1.02354005e-01,  1.80952381e+00)
( 9.38758180e-02,  1.84126984e+00)
( 8.51423964e-02,  1.87301587e+00)
( 7.56299347e-02,  1.90476190e+00)
( 6.36782572e-02,  1.93650794e+00)
( 4.54438254e-02,  1.96825397e+00)
( 1.34690218e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.02900364e-01,  0.00000000e+00)
( 1.61328062e-01,  3.17460317e-02)
( 1.89286202e-01,  6.34920635e-02)
( 2.04471990e-01,  9.52380952e-02)
( 2.14120224e-01,  1.26984127e-01)
( 2.22312823e-01,  1.58730159e-01)
( 2.30658412e-01,  1.90476190e-01)
( 2.39603177e-01,  2.22222222e-01)
( 2.49208808e-01,  2.53968254e-01)
( 2.58566290e-01,  2.85714286e-01)
( 2.68481553e-01,  3.17460317e-01)
( 2.78188437e-01,  3.49206349e-01)
( 2.88706899e-01,  3.80952381e-01)
( 2.98925072e-01,  4.12698413e-01)
( 3.09374660e-01,  4.44444444e-01)
( 3.19458216e-01,  4.76190476e-01)
( 3.29457134e-01,  5.07936508e-01)
( 3.38732094e-01,  5.39682540e-01)
( 3.47593188e-01,  5.71428571e-01)
( 3.54886949e-01,  6.03174603e-01)
( 3.61629844e-01,  6.34920635e-01)
( 3.67139399e-01,  6.66666667e-01)
( 3.71306360e-01,  6.98412698e-01)
( 3.74459058e-01,  7.30158730e-01)
( 3.76484990e-01,  7.61904762e-01)
( 3.77382815e-01,  7.93650794e-01)
( 3.76302958e-01,  8.25396825e-01)
( 3.72168094e-01,  8.57142857e-01)
( 3.65726233e-01,  8.88888889e-01)
( 3.56824160e-01,  9.20634921e-01)
( 3.46289754e-01,  9.52380952e-01)
( 3.34136277e-01,  9.84126984e-01)
( 3.20727378e-01,  1.01587302e+00)
( 3.06246072e-01,  1.04761905e+00)
( 2.90803462e-01,  1.07936508e+00)
( 2.74658084e-01,  1.11111111e+00)
( 2.58445024e-01,  1.14285714e+00)
( 2.42490605e-01,  1.17460317e+00)
( 2.27601394e-01,  1.20634921e+00)
( 2.13447943e-01,  1.23809524e+00)
( 2.00690255e-01,  1.26984127e+00)
( 1.89016581e-01,  1.30158730e+00)
( 1.79121882e-01,  1.33333333e+00)
( 1.69736817e-01,  1.36507937e+00)
( 1.61548838e-01,  1.39682540e+00)
( 1.53794244e-01,  1.42857143e+00)
( 1.47445962e-01,  1.46031746e+00)
( 1.41611263e-01,  1.49206349e+00)
( 1.36809170e-01,  1.52380952e+00)
( 1.32302180e-01,  1.55555556e+00)
( 1.28497809e-01,  1.58730159e+00)
( 1.24643482e-01,  1.61904762e+00)
( 1.20730050e-01,  1.65079365e+00)
( 1.16622940e-01,  1.68253968e+00)
( 1.12834148e-01,  1.71428571e+00)
( 1.08724780e-01,  1.74603175e+00)
( 1.04732737e-01,  1.77777778e+00)
( 1.00407660e-01,  1.80952381e+00)
( 9.61075202e-02,  1.84126984e+00)
( 9.09185037e-02,  1.87301587e+00)
( 8.41784477e-02,  1.90476190e+00)
( 7.32162669e-02,  1.93650794e+00)
( 5.54991923e-02,  1.96825397e+00)
( 2.28086635e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-5.68165109e-02,  0.00000000e+00)
(-5.37907816e-02,  3.17460317e-02)
(-4.76599373e-02,  6.34920635e-02)
(-4.03308831e-02,  9.52380952e-02)
(-3.22256349e-02,  1.26984127e-01)
(-2.33651940e-02,  1.58730159e-01)
(-1.37514751e-02,  1.90476190e-01)
(-3.38828890e-03,  2.22222222e-01)
( 7.71333603e-03,  2.53968254e-01)
( 1.95341744e-02,  2.85714286e-01)
( 3.20470780e-02,  3.17460317e-01)
( 4.52173352e-02,  3.49206349e-01)
( 5.90033159e-02,  3.80952381e-01)
( 7.33566731e-02,  4.12698413e-01)
( 8.82227793e-02,  4.44444444e-01)
( 1.03541046e-01,  4.76190476e-01)
( 1.19297691e-01,  5.07936508e-01)
( 1.35752499e-01,  5.39682540e-01)
( 1.52933165e-01,  5.71428571e-01)
( 1.70822725e-01,  6.03174603e-01)
( 1.89418882e-01,  6.34920635e-01)
( 2.08734453e-01,  6.66666667e-01)
( 2.28784606e-01,  6.98412698e-01)
( 2.49567822e-01,  7.30158730e-01)
( 2.71060646e-01,  7.61904762e-01)
( 2.93220818e-01,  7.93650794e-01)
( 3.15990329e-01,  8.25396825e-01)
( 3.39291841e-01,  8.57142857e-01)
( 3.63024205e-01,  8.88888889e-01)
( 3.87058705e-01,  9.20634921e-01)
( 4.11239207e-01,  9.52380952e-01)
( 4.35383856e-01,  9.84126984e-01)
( 4.59369481e-01,  1.01587302e+00)
( 4.83439505e-01,  1.04761905e+00)
( 5.07423103e-01,  1.07936508e+00)
( 5.31013668e-01,  1.11111111e+00)
( 5.53786874e-01,  1.14285714e+00)
( 5.75142682e-01,  1.17460317e+00)
( 5.94238997e-01,  1.20634921e+00)
( 6.09732807e-01,  1.23809524e+00)
( 6.19538486e-01,  1.26984127e+00)
( 6.22501731e-01,  1.30158730e+00)
( 6.21064007e-01,  1.33333333e+00)
( 6.18969262e-01,  1.36507937e+00)
( 6.16939306e-01,  1.39682540e+00)
( 6.14720762e-01,  1.42857143e+00)
( 6.12280905e-01,  1.46031746e+00)
( 6.09610140e-01,  1.49206349e+00)
( 6.06681585e-01,  1.52380952e+00)
( 6.03164494e-01,  1.55555556e+00)
( 5.97902000e-01,  1.58730159e+00)
( 5.88547707e-01,  1.61904762e+00)
( 5.73094428e-01,  1.65079365e+00)
( 5.51939309e-01,  1.68253968e+00)
( 5.27002573e-01,  1.71428571e+00)
( 4.99829531e-01,  1.74603175e+00)
( 4.71130133e-01,  1.77777778e+00)
( 4.41175312e-01,  1.80952381e+00)
( 4.10015702e-01,  1.84126984e+00)
( 3.77492577e-01,  1.87301587e+00)
( 3.43135118e-01,  1.90476190e+00)
( 3.05927396e-01,  1.93650794e+00)
( 2.60268420e-01,  1.96825397e+00)
( 1.92049950e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.28504518e-02,  0.00000000e+00)
( 8.25587213e-02,  3.17460317e-02)
( 1.16518550e-01,  6.34920635e-02)
( 1.48360163e-01,  9.52380952e-02)
( 1.78765416e-01,  1.26984127e-01)
( 2.06480309e-01,  1.58730159e-01)
( 2.31774837e-01,  1.90476190e-01)
( 2.54003644e-01,  2.22222222e-01)
( 2.71605074e-01,  2.53968254e-01)
( 2.84215003e-01,  2.85714286e-01)
( 2.93174237e-01,  3.17460317e-01)
( 3.00143987e-01,  3.49206349e-01)
( 3.06235671e-01,  3.80952381e-01)
( 3.11943561e-01,  4.12698413e-01)
( 3.17575037e-01,  4.44444444e-01)
( 3.23205531e-01,  4.76190476e-01)
( 3.28714490e-01,  5.07936508e-01)
( 3.34268183e-01,  5.39682540e-01)
( 3.39918882e-01,  5.71428571e-01)
( 3.45528185e-01,  6.03174603e-01)
( 3.50902945e-01,  6.34920635e-01)
( 3.55742365e-01,  6.66666667e-01)
( 3.59739602e-01,  6.98412698e-01)
( 3.62616390e-01,  7.30158730e-01)
( 3.64123791e-01,  7.61904762e-01)
( 3.64072442e-01,  7.93650794e-01)
( 3.62316012e-01,  8.25396825e-01)
( 3.58679742e-01,  8.57142857e-01)
( 3.53042245e-01,  8.88888889e-01)
( 3.45558047e-01,  9.20634921e-01)
( 3.36676478e-01,  9.52380952e-01)
( 3.26827645e-01,  9.84126984e-01)
( 3.16291898e-01,  1.01587302e+00)
( 3.05165410e-01,  1.04761905e+00)
( 2.93608874e-01,  1.07936508e+00)
( 2.81791061e-01,  1.11111111e+00)
( 2.69934595e-01,  1.14285714e+00)
( 2.58230805e-01,  1.17460317e+00)
( 2.46814042e-01,  1.20634921e+00)
( 2.35745490e-01,  1.23809524e+00)
( 2.25054681e-01,  1.26984127e+00)
( 2.14833170e-01,  1.30158730e+00)
( 2.05161482e-01,  1.33333333e+00)
( 1.95981562e-01,  1.36507937e+00)
( 1.87211767e-01,  1.39682540e+00)
( 1.78910986e-01,  1.42857143e+00)
( 1.71161860e-01,  1.46031746e+00)
( 1.63911209e-01,  1.49206349e+00)
( 1.57046840e-01,  1.52380952e+00)
( 1.50569409e-01,  1.55555556e+00)
( 1.44632339e-01,  1.58730159e+00)
( 1.39320984e-01,  1.61904762e+00)
( 1.34547383e-01,  1.65079365e+00)
( 1.30005449e-01,  1.68253968e+00)
( 1.25315323e-01,  1.71428571e+00)
( 1.20265655e-01,  1.74603175e+00)
( 1.14875846e-01,  1.77777778e+00)
( 1.09206483e-01,  1.80952381e+00)
( 1.03207201e-01,  1.84126984e+00)
( 9.65860188e-02,  1.87301587e+00)
( 8.86841789e-02,  1.90476190e+00)
( 7.82875419e-02,  1.93650794e+00)
( 6.03918247e-02,  1.96825397e+00)
( 2.35339981e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.92005965e-02,  0.00000000e+00)
( 7.90103301e-02,  3.17460317e-02)
( 1.09080143e-01,  6.34920635e-02)
( 1.36890709e-01,  9.52380952e-02)
( 1.62652105e-01,  1.26984127e-01)
( 1.87775284e-01,  1.58730159e-01)
( 2.11488619e-01,  1.90476190e-01)
( 2.33151346e-01,  2.22222222e-01)
( 2.52566069e-01,  2.53968254e-01)
( 2.70445764e-01,  2.85714286e-01)
( 2.87449241e-01,  3.17460317e-01)
( 3.03918630e-01,  3.49206349e-01)
( 3.19586694e-01,  3.80952381e-01)
( 3.33856434e-01,  4.12698413e-01)
( 3.47255409e-01,  4.44444444e-01)
( 3.59272331e-01,  4.76190476e-01)
( 3.70636463e-01,  5.07936508e-01)
( 3.80506396e-01,  5.39682540e-01)
( 3.88945013e-01,  5.71428571e-01)
( 3.95691574e-01,  6.03174603e-01)
( 4.00728524e-01,  6.34920635e-01)
( 4.03729051e-01,  6.66666667e-01)
( 4.04875398e-01,  6.98412698e-01)
( 4.03481573e-01,  7.30158730e-01)
( 4.00045186e-01,  7.61904762e-01)
( 3.94596517e-01,  7.93650794e-01)
( 3.87149036e-01,  8.25396825e-01)
( 3.77751529e-01,  8.57142857e-01)
( 3.67121547e-01,  8.88888889e-01)
( 3.55398148e-01,  9.20634921e-01)
( 3.42699468e-01,  9.52380952e-01)
( 3.29348058e-01,  9.84126984e-01)
( 3.15460980e-01,  1.01587302e+00)
( 3.01203907e-01,  1.04761905e+00)
( 2.86633193e-01,  1.07936508e+00)
( 2.72079647e-01,  1.11111111e+00)
( 2.57817894e-01,  1.14285714e+00)
( 2.43592456e-01,  1.17460317e+00)
( 2.29847759e-01,  1.20634921e+00)
( 2.16323406e-01,  1.23809524e+00)
( 2.03936502e-01,  1.26984127e+00)
( 1.92318037e-01,  1.30158730e+00)
( 1.81999892e-01,  1.33333333e+00)
( 1.72342569e-01,  1.36507937e+00)
( 1.63374051e-01,  1.39682540e+00)
( 1.55066356e-01,  1.42857143e+00)
( 1.47499949e-01,  1.46031746e+00)
( 1.40706390e-01,  1.49206349e+00)
( 1.34212777e-01,  1.52380952e+00)
( 1.27656221e-01,  1.55555556e+00)
( 1.21565044e-01,  1.58730159e+00)
( 1.15606390e-01,  1.61904762e+00)
( 1.10142045e-01,  1.65079365e+00)
( 1.04876988e-01,  1.68253968e+00)
( 1.00427814e-01,  1.71428571e+00)
( 9.63668749e-02,  1.74603175e+00)
( 9.25298557e-02,  1.77777778e+00)
( 8.86541232e-02,  1.80952381e+00)
( 8.51292089e-02,  1.84126984e+00)
( 8.07717219e-02,  1.87301587e+00)
( 7.48450458e-02,  1.90476190e+00)
( 6.56793043e-02,  1.93650794e+00)
( 4.98856120e-02,  1.96825397e+00)
( 1.64987054e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.09514352e-02,  0.00000000e+00)
( 2.01109536e-02,  3.17460317e-02)
( 2.85957232e-02,  6.34920635e-02)
( 3.67436372e-02,  9.52380952e-02)
( 4.50857691e-02,  1.26984127e-01)
( 5.38322218e-02,  1.58730159e-01)
( 6.30841032e-02,  1.90476190e-01)
( 7.28899911e-02,  2.22222222e-01)
( 8.32675025e-02,  2.53968254e-01)
( 9.42135230e-02,  2.85714286e-01)
( 1.05709285e-01,  3.17460317e-01)
( 1.17723972e-01,  3.49206349e-01)
( 1.30217001e-01,  3.80952381e-01)
( 1.43141150e-01,  4.12698413e-01)
( 1.56445324e-01,  4.44444444e-01)
( 1.70075968e-01,  4.76190476e-01)
( 1.84021741e-01,  5.07936508e-01)
( 1.98507741e-01,  5.39682540e-01)
( 2.13545695e-01,  5.71428571e-01)
( 2.29100674e-01,  6.03174603e-01)
( 2.45136842e-01,  6.34920635e-01)
( 2.61609524e-01,  6.66666667e-01)
( 2.78462440e-01,  6.98412698e-01)
( 2.95633525e-01,  7.30158730e-01)
( 3.13061386e-01,  7.61904762e-01)
( 3.30687195e-01,  7.93650794e-01)
( 3.48452896e-01,  8.25396825e-01)
( 3.66297334e-01,  8.57142857e-01)
( 3.84155005e-01,  8.88888889e-01)
( 4.01955158e-01,  9.20634921e-01)
( 4.19628590e-01,  9.52380952e-01)
( 4.37108546e-01,  9.84126984e-01)
( 4.54375833e-01,  1.01587302e+00)
( 4.71650124e-01,  1.04761905e+00)
( 4.88810271e-01,  1.07936508e+00)
( 5.05625725e-01,  1.11111111e+00)
( 5.21827877e-01,  1.14285714e+00)
( 5.37093103e-01,  1.17460317e+00)
( 5.50988972e-01,  1.20634921e+00)
( 5.62880635e-01,  1.23809524e+00)
( 5.71781158e-01,  1.26984127e+00)
( 5.76355159e-01,  1.30158730e+00)
( 5.76176405e-01,  1.33333333e+00)
( 5.73081613e-01,  1.36507937e+00)
( 5.69491208e-01,  1.39682540e+00)
( 5.65728486e-01,  1.42857143e+00)
( 5.61651230e-01,  1.46031746e+00)
( 5.56865215e-01,  1.49206349e+00)
( 5.50301731e-01,  1.52380952e+00)
( 5.40145576e-01,  1.55555556e+00)
( 5.25234759e-01,  1.58730159e+00)
( 5.06110072e-01,  1.61904762e+00)
( 4.84133214e-01,  1.65079365e+00)
( 4.60380942e-01,  1.68253968e+00)
( 4.35463518e-01,  1.71428571e+00)
( 4.09711480e-01,  1.74603175e+00)
( 3.83314610e-01,  1.77777778e+00)
( 3.56369317e-01,  1.80952381e+00)
( 3.28883410e-01,  1.84126984e+00)
( 3.00739735e-01,  1.87301587e+00)
( 2.71592200e-01,  1.90476190e+00)
( 2.40657315e-01,  1.93650794e+00)
( 2.03587264e-01,  1.96825397e+00)
( 1.49612263e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.69800876e-03,  0.00000000e+00)
( 3.83236930e-02,  3.17460317e-02)
( 5.95953576e-02,  6.34920635e-02)
( 7.98549727e-02,  9.52380952e-02)
( 1.03588097e-01,  1.26984127e-01)
( 1.26846969e-01,  1.58730159e-01)
( 1.48018911e-01,  1.90476190e-01)
( 1.68582141e-01,  2.22222222e-01)
( 1.89772397e-01,  2.53968254e-01)
( 2.11753324e-01,  2.85714286e-01)
( 2.34299958e-01,  3.17460317e-01)
( 2.57058114e-01,  3.49206349e-01)
( 2.79487967e-01,  3.80952381e-01)
( 3.01045954e-01,  4.12698413e-01)
( 3.21405441e-01,  4.44444444e-01)
( 3.40077430e-01,  4.76190476e-01)
( 3.56587529e-01,  5.07936508e-01)
( 3.71142924e-01,  5.39682540e-01)
( 3.83971840e-01,  5.71428571e-01)
( 3.95260632e-01,  6.03174603e-01)
( 4.04947668e-01,  6.34920635e-01)
( 4.12649155e-01,  6.66666667e-01)
( 4.17986274e-01,  6.98412698e-01)
( 4.20862257e-01,  7.30158730e-01)
( 4.21461999e-01,  7.61904762e-01)
( 4.20093536e-01,  7.93650794e-01)
( 4.17028725e-01,  8.25396825e-01)
( 4.12435085e-01,  8.57142857e-01)
( 4.06374127e-01,  8.88888889e-01)
( 3.98808777e-01,  9.20634921e-01)
( 3.89681101e-01,  9.52380952e-01)
( 3.79068792e-01,  9.84126984e-01)
( 3.67168576e-01,  1.01587302e+00)
( 3.54000002e-01,  1.04761905e+00)
( 3.39706451e-01,  1.07936508e+00)
( 3.24500710e-01,  1.11111111e+00)
( 3.08571994e-01,  1.14285714e+00)
( 2.92034179e-01,  1.17460317e+00)
( 2.75044322e-01,  1.20634921e+00)
( 2.57855803e-01,  1.23809524e+00)
( 2.40749121e-01,  1.26984127e+00)
( 2.24000677e-01,  1.30158730e+00)
( 2.07912549e-01,  1.33333333e+00)
( 1.92769632e-01,  1.36507937e+00)
( 1.78753480e-01,  1.39682540e+00)
( 1.65928945e-01,  1.42857143e+00)
( 1.54230997e-01,  1.46031746e+00)
( 1.43563375e-01,  1.49206349e+00)
( 1.33832872e-01,  1.52380952e+00)
( 1.24849521e-01,  1.55555556e+00)
( 1.16726510e-01,  1.58730159e+00)
( 1.09649383e-01,  1.61904762e+00)
( 1.03721559e-01,  1.65079365e+00)
( 9.88966152e-02,  1.68253968e+00)
( 9.51635614e-02,  1.71428571e+00)
( 9.25699770e-02,  1.74603175e+00)
( 9.09704342e-02,  1.77777778e+00)
( 8.99378434e-02,  1.80952381e+00)
( 8.89685452e-02,  1.84126984e+00)
( 8.74040946e-02,  1.87301587e+00)
( 8.41361061e-02,  1.90476190e+00)
( 7.71665722e-02,  1.93650794e+00)
( 6.04715385e-02,  1.96825397e+00)
( 2.44740639e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 7.24168271e-02,  0.00000000e+00)
( 1.14066668e-01,  3.17460317e-02)
( 1.36005595e-01,  6.34920635e-02)
( 1.54002801e-01,  9.52380952e-02)
( 1.69093207e-01,  1.26984127e-01)
( 1.82124823e-01,  1.58730159e-01)
( 1.93180665e-01,  1.90476190e-01)
( 2.03796834e-01,  2.22222222e-01)
( 2.14476049e-01,  2.53968254e-01)
( 2.26105765e-01,  2.85714286e-01)
( 2.38415331e-01,  3.17460317e-01)
( 2.51883566e-01,  3.49206349e-01)
( 2.66180813e-01,  3.80952381e-01)
( 2.80388445e-01,  4.12698413e-01)
( 2.95242608e-01,  4.44444444e-01)
( 3.09993625e-01,  4.76190476e-01)
( 3.24744225e-01,  5.07936508e-01)
( 3.39367062e-01,  5.39682540e-01)
( 3.53338242e-01,  5.71428571e-01)
( 3.66245568e-01,  6.03174603e-01)
( 3.78406703e-01,  6.34920635e-01)
( 3.88942897e-01,  6.66666667e-01)
( 3.97784084e-01,  6.98412698e-01)
( 4.04636651e-01,  7.30158730e-01)
( 4.10074532e-01,  7.61904762e-01)
( 4.13475603e-01,  7.93650794e-01)
( 4.14621115e-01,  8.25396825e-01)
( 4.14324939e-01,  8.57142857e-01)
( 4.12262022e-01,  8.88888889e-01)
( 4.08773214e-01,  9.20634921e-01)
( 4.03886288e-01,  9.52380952e-01)
( 3.97481680e-01,  9.84126984e-01)
( 3.89373690e-01,  1.01587302e+00)
( 3.80243152e-01,  1.04761905e+00)
( 3.69354278e-01,  1.07936508e+00)
( 3.57057482e-01,  1.11111111e+00)
( 3.43620896e-01,  1.14285714e+00)
( 3.28894138e-01,  1.17460317e+00)
( 3.12717497e-01,  1.20634921e+00)
( 2.96038598e-01,  1.23809524e+00)
( 2.78129727e-01,  1.26984127e+00)
( 2.59637535e-01,  1.30158730e+00)
( 2.41072327e-01,  1.33333333e+00)
( 2.21675932e-01,  1.36507937e+00)
( 2.02094063e-01,  1.39682540e+00)
( 1.82696253e-01,  1.42857143e+00)
( 1.63632885e-01,  1.46031746e+00)
( 1.45211518e-01,  1.49206349e+00)
( 1.27589926e-01,  1.52380952e+00)
( 1.10687204e-01,  1.55555556e+00)
( 9.50951353e-02,  1.58730159e+00)
( 8.04191977e-02,  1.61904762e+00)
( 6.72036633e-02,  1.65079365e+00)
( 5.53888083e-02,  1.68253968e+00)
( 4.55828980e-02,  1.71428571e+00)
( 3.71109769e-02,  1.74603175e+00)
( 3.01447473e-02,  1.77777778e+00)
( 2.42937859e-02,  1.80952381e+00)
( 1.89930387e-02,  1.84126984e+00)
( 1.38361352e-02,  1.87301587e+00)
( 8.37943889e-03,  1.90476190e+00)
( 1.47998414e-03,  1.93650794e+00)
(-1.10247545e-02,  1.96825397e+00)
(-3.15189436e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.10449575e-02,  0.00000000e+00)
( 7.75830448e-02,  3.17460317e-02)
( 8.92228186e-02,  6.34920635e-02)
( 9.87879708e-02,  9.52380952e-02)
( 1.07816175e-01,  1.26984127e-01)
( 1.16749391e-01,  1.58730159e-01)
( 1.25810042e-01,  1.90476190e-01)
( 1.35125339e-01,  2.22222222e-01)
( 1.44771188e-01,  2.53968254e-01)
( 1.54789820e-01,  2.85714286e-01)
( 1.65198356e-01,  3.17460317e-01)
( 1.75994292e-01,  3.49206349e-01)
( 1.87159121e-01,  3.80952381e-01)
( 1.98661134e-01,  4.12698413e-01)
( 2.10457310e-01,  4.44444444e-01)
( 2.22493649e-01,  4.76190476e-01)
( 2.34745562e-01,  5.07936508e-01)
( 2.47380883e-01,  5.39682540e-01)
( 2.60359585e-01,  5.71428571e-01)
( 2.73589075e-01,  6.03174603e-01)
( 2.86985785e-01,  6.34920635e-01)
( 3.00491273e-01,  6.66666667e-01)
( 3.14072847e-01,  6.98412698e-01)
( 3.27714086e-01,  7.30158730e-01)
( 3.41404051e-01,  7.61904762e-01)
( 3.55131775e-01,  7.93650794e-01)
( 3.68882716e-01,  8.25396825e-01)
( 3.82634550e-01,  8.57142857e-01)
( 3.96353662e-01,  8.88888889e-01)
( 4.09988314e-01,  9.20634921e-01)
( 4.23468530e-01,  9.52380952e-01)
( 4.36703384e-01,  9.84126984e-01)
( 4.49630708e-01,  1.01587302e+00)
( 4.62382793e-01,  1.04761905e+00)
( 4.74873394e-01,  1.07936508e+00)
( 4.86969829e-01,  1.11111111e+00)
( 4.98519927e-01,  1.14285714e+00)
( 5.09331822e-01,  1.17460317e+00)
( 5.19154549e-01,  1.20634921e+00)
( 5.27659118e-01,  1.23809524e+00)
( 5.34405529e-01,  1.26984127e+00)
( 5.38764894e-01,  1.30158730e+00)
( 5.39910674e-01,  1.33333333e+00)
( 5.37522256e-01,  1.36507937e+00)
( 5.32690465e-01,  1.39682540e+00)
( 5.26804805e-01,  1.42857143e+00)
( 5.19167602e-01,  1.46031746e+00)
( 5.08495688e-01,  1.49206349e+00)
( 4.94239420e-01,  1.52380952e+00)
( 4.76794541e-01,  1.55555556e+00)
( 4.57139730e-01,  1.58730159e+00)
( 4.36049551e-01,  1.61904762e+00)
( 4.14013952e-01,  1.65079365e+00)
( 3.91342133e-01,  1.68253968e+00)
( 3.68241459e-01,  1.71428571e+00)
( 3.44854742e-01,  1.74603175e+00)
( 3.21275741e-01,  1.77777778e+00)
( 2.97546923e-01,  1.80952381e+00)
( 2.73640633e-01,  1.84126984e+00)
( 2.49412209e-01,  1.87301587e+00)
( 2.24490613e-01,  1.90476190e+00)
( 1.98041111e-01,  1.93650794e+00)
( 1.66133627e-01,  1.96825397e+00)
( 1.19792670e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.89047989e-02,  0.00000000e+00)
( 8.97943377e-02,  3.17460317e-02)
( 1.09073922e-01,  6.34920635e-02)
( 1.22699052e-01,  9.52380952e-02)
( 1.34630814e-01,  1.26984127e-01)
( 1.45291045e-01,  1.58730159e-01)
( 1.55173823e-01,  1.90476190e-01)
( 1.64845735e-01,  2.22222222e-01)
( 1.74844548e-01,  2.53968254e-01)
( 1.85611412e-01,  2.85714286e-01)
( 1.97554246e-01,  3.17460317e-01)
( 2.10979283e-01,  3.49206349e-01)
( 2.26005688e-01,  3.80952381e-01)
( 2.42467120e-01,  4.12698413e-01)
( 2.59783953e-01,  4.44444444e-01)
( 2.77220994e-01,  4.76190476e-01)
( 2.94321835e-01,  5.07936508e-01)
( 3.11270505e-01,  5.39682540e-01)
( 3.28192174e-01,  5.71428571e-01)
( 3.45070213e-01,  6.03174603e-01)
( 3.61656606e-01,  6.34920635e-01)
( 3.77495825e-01,  6.66666667e-01)
( 3.92042875e-01,  6.98412698e-01)
( 4.04831439e-01,  7.30158730e-01)
( 4.15528655e-01,  7.61904762e-01)
( 4.23898101e-01,  7.93650794e-01)
( 4.29826766e-01,  8.25396825e-01)
( 4.33411986e-01,  8.57142857e-01)
( 4.34947163e-01,  8.88888889e-01)
( 4.34715569e-01,  9.20634921e-01)
( 4.32804167e-01,  9.52380952e-01)
( 4.29126203e-01,  9.84126984e-01)
( 4.23637539e-01,  1.01587302e+00)
( 4.16288644e-01,  1.04761905e+00)
( 4.07060444e-01,  1.07936508e+00)
( 3.95970196e-01,  1.11111111e+00)
( 3.83176446e-01,  1.14285714e+00)
( 3.68857771e-01,  1.17460317e+00)
( 3.53126168e-01,  1.20634921e+00)
( 3.36093873e-01,  1.23809524e+00)
( 3.17926228e-01,  1.26984127e+00)
( 2.98725933e-01,  1.30158730e+00)
( 2.78558135e-01,  1.33333333e+00)
( 2.57613659e-01,  1.36507937e+00)
( 2.36186415e-01,  1.39682540e+00)
( 2.14552343e-01,  1.42857143e+00)
( 1.92949340e-01,  1.46031746e+00)
( 1.71632141e-01,  1.49206349e+00)
( 1.50834903e-01,  1.52380952e+00)
( 1.30517423e-01,  1.55555556e+00)
( 1.11081108e-01,  1.58730159e+00)
( 9.29829106e-02,  1.61904762e+00)
( 7.65182450e-02,  1.65079365e+00)
( 6.17696047e-02,  1.68253968e+00)
( 4.86852825e-02,  1.71428571e+00)
( 3.73021811e-02,  1.74603175e+00)
( 2.78303176e-02,  1.77777778e+00)
( 2.04162765e-02,  1.80952381e+00)
( 1.48615725e-02,  1.84126984e+00)
( 1.04978438e-02,  1.87301587e+00)
( 5.93568897e-03,  1.90476190e+00)
(-1.63382583e-03,  1.93650794e+00)
(-1.65827852e-02,  1.96825397e+00)
(-3.92380059e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.42422538e-02,  0.00000000e+00)
( 6.90308809e-02,  3.17460317e-02)
( 8.98753479e-02,  6.34920635e-02)
( 1.06045641e-01,  9.52380952e-02)
( 1.19630538e-01,  1.26984127e-01)
( 1.31600961e-01,  1.58730159e-01)
( 1.44575804e-01,  1.90476190e-01)
( 1.58600897e-01,  2.22222222e-01)
( 1.73736200e-01,  2.53968254e-01)
( 1.89947113e-01,  2.85714286e-01)
( 2.06299454e-01,  3.17460317e-01)
( 2.22168490e-01,  3.49206349e-01)
( 2.37825945e-01,  3.80952381e-01)
( 2.53033161e-01,  4.12698413e-01)
( 2.67528653e-01,  4.44444444e-01)
( 2.80895382e-01,  4.76190476e-01)
( 2.93773234e-01,  5.07936508e-01)
( 3.05581957e-01,  5.39682540e-01)
( 3.17150205e-01,  5.71428571e-01)
( 3.28190029e-01,  6.03174603e-01)
( 3.39089483e-01,  6.34920635e-01)
( 3.49741608e-01,  6.66666667e-01)
( 3.59992176e-01,  6.98412698e-01)
( 3.69621098e-01,  7.30158730e-01)
( 3.78909826e-01,  7.61904762e-01)
( 3.87069315e-01,  7.93650794e-01)
( 3.94074768e-01,  8.25396825e-01)
( 3.99808437e-01,  8.57142857e-01)
( 4.04634535e-01,  8.88888889e-01)
( 4.08591956e-01,  9.20634921e-01)
( 4.11075950e-01,  9.52380952e-01)
( 4.12014544e-01,  9.84126984e-01)
( 4.11597908e-01,  1.01587302e+00)
( 4.09554183e-01,  1.04761905e+00)
( 4.05540317e-01,  1.07936508e+00)
( 3.99425447e-01,  1.11111111e+00)
( 3.91181797e-01,  1.14285714e+00)
( 3.80717874e-01,  1.17460317e+00)
( 3.68355781e-01,  1.20634921e+00)
( 3.53516966e-01,  1.23809524e+00)
( 3.37025821e-01,  1.26984127e+00)
( 3.19035530e-01,  1.30158730e+00)
( 2.99311936e-01,  1.33333333e+00)
( 2.78612345e-01,  1.36507937e+00)
( 2.57415026e-01,  1.39682540e+00)
( 2.35501319e-01,  1.42857143e+00)
( 2.13780805e-01,  1.46031746e+00)
( 1.92078620e-01,  1.49206349e+00)
( 1.71215057e-01,  1.52380952e+00)
( 1.50937259e-01,  1.55555556e+00)
( 1.31167755e-01,  1.58730159e+00)
( 1.12446323e-01,  1.61904762e+00)
( 9.49904397e-02,  1.65079365e+00)
( 7.89867491e-02,  1.68253968e+00)
( 6.51088655e-02,  1.71428571e+00)
( 5.23366705e-02,  1.74603175e+00)
( 4.10283953e-02,  1.77777778e+00)
( 3.07265129e-02,  1.80952381e+00)
( 2.07661521e-02,  1.84126984e+00)
( 1.00262593e-02,  1.87301587e+00)
(-3.33348813e-04,  1.90476190e+00)
(-1.12728495e-02,  1.93650794e+00)
(-2.45001335e-02,  1.96825397e+00)
(-4.27352414e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 9.26244110e-02,  0.00000000e+00)
( 1.14572205e-01,  3.17460317e-02)
( 1.28668949e-01,  6.34920635e-02)
( 1.39525592e-01,  9.52380952e-02)
( 1.49415582e-01,  1.26984127e-01)
( 1.58935115e-01,  1.58730159e-01)
( 1.68359488e-01,  1.90476190e-01)
( 1.77826598e-01,  2.22222222e-01)
( 1.87405199e-01,  2.53968254e-01)
( 1.97126359e-01,  2.85714286e-01)
( 2.07000107e-01,  3.17460317e-01)
( 2.17023939e-01,  3.49206349e-01)
( 2.27188036e-01,  3.80952381e-01)
( 2.37476930e-01,  4.12698413e-01)
( 2.47869685e-01,  4.44444444e-01)
( 2.58340687e-01,  4.76190476e-01)
( 2.68891722e-01,  5.07936508e-01)
( 2.79696435e-01,  5.39682540e-01)
( 2.90756911e-01,  5.71428571e-01)
( 3.02036971e-01,  6.03174603e-01)
( 3.13493490e-01,  6.34920635e-01)
( 3.25071901e-01,  6.66666667e-01)
( 3.36705416e-01,  6.98412698e-01)
( 3.48324269e-01,  7.30158730e-01)
( 3.59871984e-01,  7.61904762e-01)
( 3.71311575e-01,  7.93650794e-01)
( 3.82618070e-01,  8.25396825e-01)
( 3.93763036e-01,  8.57142857e-01)
( 4.04704273e-01,  8.88888889e-01)
( 4.15384501e-01,  9.20634921e-01)
( 4.25742656e-01,  9.52380952e-01)
( 4.35725003e-01,  9.84126984e-01)
( 4.45314527e-01,  1.01587302e+00)
( 4.54627693e-01,  1.04761905e+00)
( 4.63600069e-01,  1.07936508e+00)
( 4.72126514e-01,  1.11111111e+00)
( 4.80102420e-01,  1.14285714e+00)
( 4.87419307e-01,  1.17460317e+00)
( 4.93956536e-01,  1.20634921e+00)
( 4.99566674e-01,  1.23809524e+00)
( 5.04058182e-01,  1.26984127e+00)
( 5.07165313e-01,  1.30158730e+00)
( 5.08481860e-01,  1.33333333e+00)
( 5.07268965e-01,  1.36507937e+00)
( 5.02283573e-01,  1.39682540e+00)
( 4.92519349e-01,  1.42857143e+00)
( 4.78837997e-01,  1.46031746e+00)
( 4.62870926e-01,  1.49206349e+00)
( 4.45560575e-01,  1.52380952e+00)
( 4.27186459e-01,  1.55555556e+00)
( 4.08050954e-01,  1.58730159e+00)
( 3.88404310e-01,  1.61904762e+00)
( 3.68430793e-01,  1.65079365e+00)
( 3.48269522e-01,  1.68253968e+00)
( 3.28026950e-01,  1.71428571e+00)
( 3.07778805e-01,  1.74603175e+00)
( 2.87568986e-01,  1.77777778e+00)
( 2.67398179e-01,  1.80952381e+00)
( 2.47199401e-01,  1.84126984e+00)
( 2.26786226e-01,  1.87301587e+00)
( 2.05736250e-01,  1.90476190e+00)
( 1.83136418e-01,  1.93650794e+00)
( 1.55049726e-01,  1.96825397e+00)
( 1.12655818e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.40313502e-02,  0.00000000e+00)
( 8.04210901e-02,  3.17460317e-02)
( 1.07003190e-01,  6.34920635e-02)
( 1.25143394e-01,  9.52380952e-02)
( 1.40481204e-01,  1.26984127e-01)
( 1.54467270e-01,  1.58730159e-01)
( 1.68123633e-01,  1.90476190e-01)
( 1.82062298e-01,  2.22222222e-01)
( 1.96277604e-01,  2.53968254e-01)
( 2.10521787e-01,  2.85714286e-01)
( 2.24584028e-01,  3.17460317e-01)
( 2.38286018e-01,  3.49206349e-01)
( 2.51483381e-01,  3.80952381e-01)
( 2.64006406e-01,  4.12698413e-01)
( 2.75702745e-01,  4.44444444e-01)
( 2.86426187e-01,  4.76190476e-01)
( 2.96193928e-01,  5.07936508e-01)
( 3.05308580e-01,  5.39682540e-01)
( 3.13836604e-01,  5.71428571e-01)
( 3.21714938e-01,  6.03174603e-01)
( 3.28847736e-01,  6.34920635e-01)
( 3.35063428e-01,  6.66666667e-01)
( 3.40197295e-01,  6.98412698e-01)
( 3.44217211e-01,  7.30158730e-01)
( 3.47306609e-01,  7.61904762e-01)
( 3.49824637e-01,  7.93650794e-01)
( 3.52099627e-01,  8.25396825e-01)
( 3.54229987e-01,  8.57142857e-01)
( 3.56051207e-01,  8.88888889e-01)
( 3.57202083e-01,  9.20634921e-01)
( 3.57293069e-01,  9.52380952e-01)
( 3.56113583e-01,  9.84126984e-01)
( 3.53685975e-01,  1.01587302e+00)
( 3.50028187e-01,  1.04761905e+00)
( 3.45084578e-01,  1.07936508e+00)
( 3.38821650e-01,  1.11111111e+00)
( 3.31332803e-01,  1.14285714e+00)
( 3.22804242e-01,  1.17460317e+00)
( 3.13468635e-01,  1.20634921e+00)
( 3.03529322e-01,  1.23809524e+00)
( 2.93094486e-01,  1.26984127e+00)
( 2.82205909e-01,  1.30158730e+00)
( 2.70872951e-01,  1.33333333e+00)
( 2.59053648e-01,  1.36507937e+00)
( 2.46707514e-01,  1.39682540e+00)
( 2.33947277e-01,  1.42857143e+00)
( 2.21112803e-01,  1.46031746e+00)
( 2.08603635e-01,  1.49206349e+00)
( 1.96558043e-01,  1.52380952e+00)
( 1.84678122e-01,  1.55555556e+00)
( 1.72792137e-01,  1.58730159e+00)
( 1.60785750e-01,  1.61904762e+00)
( 1.48624867e-01,  1.65079365e+00)
( 1.36357993e-01,  1.68253968e+00)
( 1.24226496e-01,  1.71428571e+00)
( 1.12668708e-01,  1.74603175e+00)
( 1.02022521e-01,  1.77777778e+00)
( 9.23219547e-02,  1.80952381e+00)
( 8.32942203e-02,  1.84126984e+00)
( 7.44156986e-02,  1.87301587e+00)
( 6.47263080e-02,  1.90476190e+00)
( 5.24698868e-02,  1.93650794e+00)
( 3.48180756e-02,  1.96825397e+00)
( 9.02973767e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-8.32327548e-03,  0.00000000e+00)
( 2.39498708e-02,  3.17460317e-02)
( 5.09259887e-02,  6.34920635e-02)
( 7.33678862e-02,  9.52380952e-02)
( 9.51344818e-02,  1.26984127e-01)
( 1.15596019e-01,  1.58730159e-01)
( 1.35164693e-01,  1.90476190e-01)
( 1.53471038e-01,  2.22222222e-01)
( 1.70218840e-01,  2.53968254e-01)
( 1.85320616e-01,  2.85714286e-01)
( 1.99020848e-01,  3.17460317e-01)
( 2.11533353e-01,  3.49206349e-01)
( 2.22437009e-01,  3.80952381e-01)
( 2.31703267e-01,  4.12698413e-01)
( 2.39886642e-01,  4.44444444e-01)
( 2.47539997e-01,  4.76190476e-01)
( 2.54913568e-01,  5.07936508e-01)
( 2.62095660e-01,  5.39682540e-01)
( 2.69476235e-01,  5.71428571e-01)
( 2.76838690e-01,  6.03174603e-01)
( 2.84580201e-01,  6.34920635e-01)
( 2.92332798e-01,  6.66666667e-01)
( 3.00556004e-01,  6.98412698e-01)
( 3.08973432e-01,  7.30158730e-01)
( 3.17483783e-01,  7.61904762e-01)
( 3.25658143e-01,  7.93650794e-01)
( 3.34481180e-01,  8.25396825e-01)
( 3.42708260e-01,  8.57142857e-01)
( 3.51112157e-01,  8.88888889e-01)
( 3.58456284e-01,  9.20634921e-01)
( 3.65215987e-01,  9.52380952e-01)
( 3.70315164e-01,  9.84126984e-01)
( 3.74423414e-01,  1.01587302e+00)
( 3.76377702e-01,  1.04761905e+00)
( 3.76829654e-01,  1.07936508e+00)
( 3.75266224e-01,  1.11111111e+00)
( 3.72185737e-01,  1.14285714e+00)
( 3.66613388e-01,  1.17460317e+00)
( 3.59045237e-01,  1.20634921e+00)
( 3.49546045e-01,  1.23809524e+00)
( 3.38465184e-01,  1.26984127e+00)
( 3.25767636e-01,  1.30158730e+00)
( 3.12023848e-01,  1.33333333e+00)
( 2.97154397e-01,  1.36507937e+00)
( 2.82290041e-01,  1.39682540e+00)
( 2.66658396e-01,  1.42857143e+00)
( 2.51324058e-01,  1.46031746e+00)
( 2.35964864e-01,  1.49206349e+00)
( 2.21380353e-01,  1.52380952e+00)
( 2.06829369e-01,  1.55555556e+00)
( 1.92960948e-01,  1.58730159e+00)
( 1.79361761e-01,  1.61904762e+00)
( 1.66938901e-01,  1.65079365e+00)
( 1.54511780e-01,  1.68253968e+00)
( 1.42815739e-01,  1.71428571e+00)
( 1.31354645e-01,  1.74603175e+00)
( 1.20033421e-01,  1.77777778e+00)
( 1.08684093e-01,  1.80952381e+00)
( 9.80115756e-02,  1.84126984e+00)
( 8.80202055e-02,  1.87301587e+00)
( 7.91852027e-02,  1.90476190e+00)
( 6.94942623e-02,  1.93650794e+00)
( 5.73903881e-02,  1.96825397e+00)
( 3.14091891e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.12326749e-01,  0.00000000e+00)
( 1.38151765e-01,  3.17460317e-02)
( 1.53953671e-01,  6.34920635e-02)
( 1.65615574e-01,  9.52380952e-02)
( 1.75943390e-01,  1.26984127e-01)
( 1.85654774e-01,  1.58730159e-01)
( 1.95077106e-01,  1.90476190e-01)
( 2.04369232e-01,  2.22222222e-01)
( 2.13608608e-01,  2.53968254e-01)
( 2.22837389e-01,  2.85714286e-01)
( 2.32087687e-01,  3.17460317e-01)
( 2.41383627e-01,  3.49206349e-01)
( 2.50733882e-01,  3.80952381e-01)
( 2.60132074e-01,  4.12698413e-01)
( 2.69560635e-01,  4.44444444e-01)
( 2.78994709e-01,  4.76190476e-01)
( 2.88435280e-01,  5.07936508e-01)
( 2.98035294e-01,  5.39682540e-01)
( 3.07797194e-01,  5.71428571e-01)
( 3.17691296e-01,  6.03174603e-01)
( 3.27689111e-01,  6.34920635e-01)
( 3.37763041e-01,  6.66666667e-01)
( 3.47886831e-01,  6.98412698e-01)
( 3.58029366e-01,  7.30158730e-01)
( 3.68152708e-01,  7.61904762e-01)
( 3.78205746e-01,  7.93650794e-01)
( 3.88120860e-01,  8.25396825e-01)
( 3.97815526e-01,  8.57142857e-01)
( 4.07199800e-01,  8.88888889e-01)
( 4.16192174e-01,  9.20634921e-01)
( 4.24730837e-01,  9.52380952e-01)
( 4.32774603e-01,  9.84126984e-01)
( 4.40317154e-01,  1.01587302e+00)
( 4.47456598e-01,  1.04761905e+00)
( 4.54151243e-01,  1.07936508e+00)
( 4.60341066e-01,  1.11111111e+00)
( 4.65971768e-01,  1.14285714e+00)
( 4.70984548e-01,  1.17460317e+00)
( 4.75301981e-01,  1.20634921e+00)
( 4.78812039e-01,  1.23809524e+00)
( 4.81347471e-01,  1.26984127e+00)
( 4.82648730e-01,  1.30158730e+00)
( 4.82295275e-01,  1.33333333e+00)
( 4.79587227e-01,  1.36507937e+00)
( 4.73440737e-01,  1.39682540e+00)
( 4.62831378e-01,  1.42857143e+00)
( 4.48188961e-01,  1.46031746e+00)
( 4.31891978e-01,  1.49206349e+00)
( 4.15238261e-01,  1.52380952e+00)
( 3.98223042e-01,  1.55555556e+00)
( 3.80929470e-01,  1.58730159e+00)
( 3.63463610e-01,  1.61904762e+00)
( 3.45914394e-01,  1.65079365e+00)
( 3.28354567e-01,  1.68253968e+00)
( 3.10835898e-01,  1.71428571e+00)
( 2.93383539e-01,  1.74603175e+00)
( 2.75991201e-01,  1.77777778e+00)
( 2.58608431e-01,  1.80952381e+00)
( 2.41117388e-01,  1.84126984e+00)
( 2.23277077e-01,  1.87301587e+00)
( 2.04606950e-01,  1.90476190e+00)
( 1.84123248e-01,  1.93650794e+00)
( 1.57760724e-01,  1.96825397e+00)
( 1.16402358e-01,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developed_u_var_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.55242449e-02,  0.00000000e+00)
( 7.25453794e-02,  3.17460317e-02)
( 7.98816681e-02,  6.34920635e-02)
( 8.29649270e-02,  9.52380952e-02)
( 8.09732378e-02,  1.26984127e-01)
( 7.48243630e-02,  1.58730159e-01)
( 6.77937344e-02,  1.90476190e-01)
( 6.12265058e-02,  2.22222222e-01)
( 5.45329563e-02,  2.53968254e-01)
( 4.72232588e-02,  2.85714286e-01)
( 3.96885164e-02,  3.17460317e-01)
( 3.23659219e-02,  3.49206349e-01)
( 2.54522301e-02,  3.80952381e-01)
( 1.91951673e-02,  4.12698413e-01)
( 1.38877779e-02,  4.44444444e-01)
( 9.73059796e-03,  4.76190476e-01)
( 6.82956818e-03,  5.07936508e-01)
( 5.22081321e-03,  5.39682540e-01)
( 4.91747027e-03,  5.71428571e-01)
( 5.83659112e-03,  6.03174603e-01)
( 7.85343535e-03,  6.34920635e-01)
( 1.07982997e-02,  6.66666667e-01)
( 1.44154457e-02,  6.98412698e-01)
( 1.83031950e-02,  7.30158730e-01)
( 2.19485145e-02,  7.61904762e-01)
( 2.48056594e-02,  7.93650794e-01)
( 2.65080743e-02,  8.25396825e-01)
( 2.69596335e-02,  8.57142857e-01)
( 2.62769982e-02,  8.88888889e-01)
( 2.48416495e-02,  9.20634921e-01)
( 2.29107831e-02,  9.52380952e-01)
( 2.08092853e-02,  9.84126984e-01)
( 1.90814342e-02,  1.01587302e+00)
( 1.70977693e-02,  1.04761905e+00)
( 1.56718660e-02,  1.07936508e+00)
( 1.59740131e-02,  1.11111111e+00)
( 1.66123044e-02,  1.14285714e+00)
( 1.66501794e-02,  1.17460317e+00)
( 1.69161949e-02,  1.20634921e+00)
( 1.63268894e-02,  1.23809524e+00)
( 1.47742815e-02,  1.26984127e+00)
( 1.31509500e-02,  1.30158730e+00)
( 1.17826601e-02,  1.33333333e+00)
( 1.06825447e-02,  1.36507937e+00)
( 9.72694717e-03,  1.39682540e+00)
( 8.90164543e-03,  1.42857143e+00)
( 8.18764232e-03,  1.46031746e+00)
( 7.56438822e-03,  1.49206349e+00)
( 7.01491535e-03,  1.52380952e+00)
( 6.52433140e-03,  1.55555556e+00)
( 6.08235644e-03,  1.58730159e+00)
( 5.69504220e-03,  1.61904762e+00)
( 5.34883421e-03,  1.65079365e+00)
( 5.03463252e-03,  1.68253968e+00)
( 4.75169439e-03,  1.71428571e+00)
( 4.50086175e-03,  1.74603175e+00)
( 4.28273389e-03,  1.77777778e+00)
( 4.09961725e-03,  1.80952381e+00)
( 3.92985996e-03,  1.84126984e+00)
( 3.65390815e-03,  1.87301587e+00)
( 3.45425797e-03,  1.90476190e+00)
( 6.74550328e-03,  1.93650794e+00)
( 1.77673921e-02,  1.96825397e+00)
( 8.99303518e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.32523005e-02,  0.00000000e+00)
( 6.35677055e-02,  3.17460317e-02)
( 7.46199042e-02,  6.34920635e-02)
( 8.10876265e-02,  9.52380952e-02)
( 8.33099931e-02,  1.26984127e-01)
( 8.03013518e-02,  1.58730159e-01)
( 7.38405213e-02,  1.90476190e-01)
( 6.60393909e-02,  2.22222222e-01)
( 5.83046079e-02,  2.53968254e-01)
( 5.00846319e-02,  2.85714286e-01)
( 4.14725691e-02,  3.17460317e-01)
( 3.31284106e-02,  3.49206349e-01)
( 2.59034578e-02,  3.80952381e-01)
( 1.90668348e-02,  4.12698413e-01)
( 1.34651959e-02,  4.44444444e-01)
( 9.10518039e-03,  4.76190476e-01)
( 6.14154246e-03,  5.07936508e-01)
( 4.53984505e-03,  5.39682540e-01)
( 4.27394221e-03,  5.71428571e-01)
( 5.33668231e-03,  6.03174603e-01)
( 7.55370455e-03,  6.34920635e-01)
( 1.06840422e-02,  6.66666667e-01)
( 1.44355791e-02,  6.98412698e-01)
( 1.84490345e-02,  7.30158730e-01)
( 2.21189149e-02,  7.61904762e-01)
( 2.50243284e-02,  7.93650794e-01)
( 2.68388856e-02,  8.25396825e-01)
( 2.73000356e-02,  8.57142857e-01)
( 2.67326385e-02,  8.88888889e-01)
( 2.52564400e-02,  9.20634921e-01)
( 2.35120412e-02,  9.52380952e-01)
( 2.14360673e-02,  9.84126984e-01)
( 1.90931540e-02,  1.01587302e+00)
( 1.65547933e-02,  1.04761905e+00)
( 1.52261816e-02,  1.07936508e+00)
( 1.59047451e-02,  1.11111111e+00)
( 1.60938669e-02,  1.14285714e+00)
( 1.58868600e-02,  1.17460317e+00)
( 1.58658419e-02,  1.20634921e+00)
( 1.49270305e-02,  1.23809524e+00)
( 1.33045642e-02,  1.26984127e+00)
( 1.17795318e-02,  1.30158730e+00)
( 1.04622692e-02,  1.33333333e+00)
( 9.35624074e-03,  1.36507937e+00)
( 8.46605282e-03,  1.39682540e+00)
( 7.67176412e-03,  1.42857143e+00)
( 6.99348003e-03,  1.46031746e+00)
( 6.39945222e-03,  1.49206349e+00)
( 5.92486048e-03,  1.52380952e+00)
( 5.45823062e-03,  1.55555556e+00)
( 5.04633179e-03,  1.58730159e+00)
( 4.66215750e-03,  1.61904762e+00)
( 4.32759104e-03,  1.65079365e+00)
( 4.03111707e-03,  1.68253968e+00)
( 3.75027279e-03,  1.71428571e+00)
( 3.54159228e-03,  1.74603175e+00)
( 3.33168427e-03,  1.77777778e+00)
( 3.17203696e-03,  1.80952381e+00)
( 2.99824355e-03,  1.84126984e+00)
( 2.95996922e-03,  1.87301587e+00)
( 4.28093178e-03,  1.90476190e+00)
( 1.09615000e-02,  1.93650794e+00)
( 1.71053391e-02,  1.96825397e+00)
( 3.84103088e-03,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.96324976e-04,  0.00000000e+00)
( 9.89735010e-04,  3.17460317e-02)
( 1.01438724e-03,  6.34920635e-02)
( 9.10552626e-04,  9.52380952e-02)
( 7.60808529e-04,  1.26984127e-01)
( 5.96561411e-04,  1.58730159e-01)
( 4.37129172e-04,  1.90476190e-01)
( 2.95104488e-04,  2.22222222e-01)
( 1.78468166e-04,  2.53968254e-01)
( 9.15233613e-05,  2.85714286e-01)
( 3.54886361e-05,  3.17460317e-01)
( 9.08291531e-06,  3.49206349e-01)
( 9.12790711e-06,  3.80952381e-01)
( 3.10528158e-05,  4.12698413e-01)
( 6.92396279e-05,  4.44444444e-01)
( 1.17301490e-04,  4.76190476e-01)
( 1.68649261e-04,  5.07936508e-01)
( 2.17524197e-04,  5.39682540e-01)
( 2.57519947e-04,  5.71428571e-01)
( 2.82904250e-04,  6.03174603e-01)
( 2.89582356e-04,  6.34920635e-01)
( 2.75913189e-04,  6.66666667e-01)
( 2.43709437e-04,  6.98412698e-01)
( 1.99027083e-04,  7.30158730e-01)
( 1.51448068e-04,  7.61904762e-01)
( 1.10280074e-04,  7.93650794e-01)
( 7.91451384e-05,  8.25396825e-01)
( 5.52253478e-05,  8.57142857e-01)
( 3.53199466e-05,  8.88888889e-01)
( 2.03771870e-05,  9.20634921e-01)
( 1.33366830e-05,  9.52380952e-01)
( 1.52770881e-05,  9.84126984e-01)
( 2.35150546e-05,  1.01587302e+00)
( 3.09587776e-05,  1.04761905e+00)
( 2.73323803e-05,  1.07936508e+00)
( 1.17694462e-05,  1.11111111e+00)
( 4.47628281e-06,  1.14285714e+00)
( 5.20724689e-06,  1.17460317e+00)
( 5.42251200e-06,  1.20634921e+00)
( 4.70468922e-06,  1.23809524e+00)
( 4.02567093e-06,  1.26984127e+00)
( 3.46748652e-06,  1.30158730e+00)
( 2.99546332e-06,  1.33333333e+00)
( 2.59275657e-06,  1.36507937e+00)
( 2.25227109e-06,  1.39682540e+00)
( 1.96293036e-06,  1.42857143e+00)
( 1.71894931e-06,  1.46031746e+00)
( 1.51339589e-06,  1.49206349e+00)
( 1.34053721e-06,  1.52380952e+00)
( 1.19262211e-06,  1.55555556e+00)
( 1.06747393e-06,  1.58730159e+00)
( 9.61199703e-07,  1.61904762e+00)
( 8.73443469e-07,  1.65079365e+00)
( 8.00256430e-07,  1.68253968e+00)
( 7.40780933e-07,  1.71428571e+00)
( 6.91526850e-07,  1.74603175e+00)
( 6.39171503e-07,  1.77777778e+00)
( 6.01369209e-07,  1.80952381e+00)
( 6.76624097e-07,  1.84126984e+00)
( 8.94015727e-07,  1.87301587e+00)
( 1.03019454e-06,  1.90476190e+00)
( 9.81830681e-07,  1.93650794e+00)
( 9.43349278e-07,  1.96825397e+00)
( 2.09551854e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.91303930e-02,  0.00000000e+00)
( 6.67022020e-02,  3.17460317e-02)
( 6.26126900e-02,  6.34920635e-02)
( 5.60863763e-02,  9.52380952e-02)
( 4.90936264e-02,  1.26984127e-01)
( 4.25338969e-02,  1.58730159e-01)
( 3.73099260e-02,  1.90476190e-01)
( 3.34291831e-02,  2.22222222e-01)
( 3.04272939e-02,  2.53968254e-01)
( 2.78171543e-02,  2.85714286e-01)
( 2.52129138e-02,  3.17460317e-01)
( 2.24317797e-02,  3.49206349e-01)
( 1.94519572e-02,  3.80952381e-01)
( 1.63349099e-02,  4.12698413e-01)
( 1.32256430e-02,  4.44444444e-01)
( 1.02826552e-02,  4.76190476e-01)
( 7.64081068e-03,  5.07936508e-01)
( 5.38294157e-03,  5.39682540e-01)
( 3.60292825e-03,  5.71428571e-01)
( 2.37779412e-03,  6.03174603e-01)
( 1.72406225e-03,  6.34920635e-01)
( 1.59174134e-03,  6.66666667e-01)
( 1.91399385e-03,  6.98412698e-01)
( 2.61478801e-03,  7.30158730e-01)
( 3.57506797e-03,  7.61904762e-01)
( 4.67081321e-03,  7.93650794e-01)
( 5.80343278e-03,  8.25396825e-01)
( 6.90666074e-03,  8.57142857e-01)
( 7.98240118e-03,  8.88888889e-01)
( 9.08047892e-03,  9.20634921e-01)
( 1.02972491e-02,  9.52380952e-01)
( 1.17199933e-02,  9.84126984e-01)
( 1.33519750e-02,  1.01587302e+00)
( 1.51354922e-02,  1.04761905e+00)
( 1.69078447e-02,  1.07936508e+00)
( 1.84391905e-02,  1.11111111e+00)
( 1.95602030e-02,  1.14285714e+00)
( 2.01634169e-02,  1.17460317e+00)
( 2.01856997e-02,  1.20634921e+00)
( 1.97646841e-02,  1.23809524e+00)
( 1.91622730e-02,  1.26984127e+00)
( 1.85351837e-02,  1.30158730e+00)
( 1.79446414e-02,  1.33333333e+00)
( 1.74142551e-02,  1.36507937e+00)
( 1.69175379e-02,  1.39682540e+00)
( 1.64161455e-02,  1.42857143e+00)
( 1.59121044e-02,  1.46031746e+00)
( 1.54765332e-02,  1.49206349e+00)
( 1.51743377e-02,  1.52380952e+00)
( 1.50256958e-02,  1.55555556e+00)
( 1.49413897e-02,  1.58730159e+00)
( 1.46425785e-02,  1.61904762e+00)
( 1.37256281e-02,  1.65079365e+00)
( 1.19896820e-02,  1.68253968e+00)
( 9.76498239e-03,  1.71428571e+00)
( 8.03607609e-03,  1.74603175e+00)
( 8.29481799e-03,  1.77777778e+00)
( 1.25091095e-02,  1.80952381e+00)
( 2.26376094e-02,  1.84126984e+00)
( 3.45967337e-02,  1.87301587e+00)
( 3.93413156e-02,  1.90476190e+00)
( 3.83625142e-02,  1.93650794e+00)
( 3.46171297e-02,  1.96825397e+00)
( 3.31447236e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 5.51950298e-02,  0.00000000e+00)
( 6.47634938e-02,  3.17460317e-02)
( 6.02137670e-02,  6.34920635e-02)
( 5.45842126e-02,  9.52380952e-02)
( 4.91545759e-02,  1.26984127e-01)
( 4.43911888e-02,  1.58730159e-01)
( 4.02933024e-02,  1.90476190e-01)
( 3.69478725e-02,  2.22222222e-01)
( 3.36337872e-02,  2.53968254e-01)
( 3.02726366e-02,  2.85714286e-01)
( 2.66971812e-02,  3.17460317e-01)
( 2.30318177e-02,  3.49206349e-01)
( 1.92509703e-02,  3.80952381e-01)
( 1.54757435e-02,  4.12698413e-01)
( 1.18661812e-02,  4.44444444e-01)
( 8.72181822e-03,  4.76190476e-01)
( 5.98519482e-03,  5.07936508e-01)
( 3.76670039e-03,  5.39682540e-01)
( 2.18375982e-03,  5.71428571e-01)
( 1.26024859e-03,  6.03174603e-01)
( 9.75639326e-04,  6.34920635e-01)
( 1.24031282e-03,  6.66666667e-01)
( 1.94655627e-03,  6.98412698e-01)
( 3.05057806e-03,  7.30158730e-01)
( 4.39909240e-03,  7.61904762e-01)
( 5.74666448e-03,  7.93650794e-01)
( 7.08944444e-03,  8.25396825e-01)
( 8.31416715e-03,  8.57142857e-01)
( 9.44124907e-03,  8.88888889e-01)
( 1.06069315e-02,  9.20634921e-01)
( 1.18691996e-02,  9.52380952e-01)
( 1.32009573e-02,  9.84126984e-01)
( 1.44982375e-02,  1.01587302e+00)
( 1.58407204e-02,  1.04761905e+00)
( 1.70122720e-02,  1.07936508e+00)
( 1.80855785e-02,  1.11111111e+00)
( 1.88964531e-02,  1.14285714e+00)
( 1.91558730e-02,  1.17460317e+00)
( 1.88458338e-02,  1.20634921e+00)
( 1.81289315e-02,  1.23809524e+00)
( 1.72831472e-02,  1.26984127e+00)
( 1.64887644e-02,  1.30158730e+00)
( 1.56404059e-02,  1.33333333e+00)
( 1.50109911e-02,  1.36507937e+00)
( 1.43395662e-02,  1.39682540e+00)
( 1.37372185e-02,  1.42857143e+00)
( 1.32109765e-02,  1.46031746e+00)
( 1.28852772e-02,  1.49206349e+00)
( 1.26387570e-02,  1.52380952e+00)
( 1.26289176e-02,  1.55555556e+00)
( 1.24842692e-02,  1.58730159e+00)
( 1.19047808e-02,  1.61904762e+00)
( 1.05100237e-02,  1.65079365e+00)
( 8.51457380e-03,  1.68253968e+00)
( 7.01841433e-03,  1.71428571e+00)
( 6.79440424e-03,  1.74603175e+00)
( 9.04597435e-03,  1.77777778e+00)
( 1.45413941e-02,  1.80952381e+00)
( 2.36246698e-02,  1.84126984e+00)
( 3.19360308e-02,  1.87301587e+00)
( 3.30909304e-02,  1.90476190e+00)
( 2.91601624e-02,  1.93650794e+00)
( 2.67556272e-02,  1.96825397e+00)
( 2.69102491e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.34551402e-04,  0.00000000e+00)
( 8.25166178e-04,  3.17460317e-02)
( 6.97529293e-04,  6.34920635e-02)
( 5.62811969e-04,  9.52380952e-02)
( 4.51377971e-04,  1.26984127e-01)
( 3.55398515e-04,  1.58730159e-01)
( 2.72289064e-04,  1.90476190e-01)
( 2.01203628e-04,  2.22222222e-01)
( 1.41971672e-04,  2.53968254e-01)
( 9.46735745e-05,  2.85714286e-01)
( 5.94124685e-05,  3.17460317e-01)
( 3.61715502e-05,  3.49206349e-01)
( 2.47218322e-05,  3.80952381e-01)
( 2.45613901e-05,  4.12698413e-01)
( 3.48718095e-05,  4.44444444e-01)
( 5.44998911e-05,  4.76190476e-01)
( 8.20576388e-05,  5.07936508e-01)
( 1.16482988e-04,  5.39682540e-01)
( 1.55979753e-04,  5.71428571e-01)
( 1.98023248e-04,  6.03174603e-01)
( 2.39430563e-04,  6.34920635e-01)
( 2.76431238e-04,  6.66666667e-01)
( 3.04865651e-04,  6.98412698e-01)
( 3.20567604e-04,  7.30158730e-01)
( 3.19958985e-04,  7.61904762e-01)
( 3.00907937e-04,  7.93650794e-01)
( 2.63742462e-04,  8.25396825e-01)
( 2.11959137e-04,  8.57142857e-01)
( 1.52164750e-04,  8.88888889e-01)
( 9.31644681e-05,  9.20634921e-01)
( 4.43187673e-05,  9.52380952e-01)
( 1.35983155e-05,  9.84126984e-01)
( 5.88386683e-06,  1.01587302e+00)
( 2.24947926e-05,  1.04761905e+00)
( 6.02937180e-05,  1.07936508e+00)
( 1.09449371e-04,  1.11111111e+00)
( 1.52876033e-04,  1.14285714e+00)
( 1.40102056e-04,  1.17460317e+00)
( 5.81960849e-05,  1.20634921e+00)
( 7.91203911e-06,  1.23809524e+00)
( 6.73226850e-06,  1.26984127e+00)
( 1.65428319e-05,  1.30158730e+00)
( 1.89365419e-05,  1.33333333e+00)
( 1.72328182e-05,  1.36507937e+00)
( 1.61745502e-05,  1.39682540e+00)
( 1.57490467e-05,  1.42857143e+00)
( 1.53988167e-05,  1.46031746e+00)
( 1.50508331e-05,  1.49206349e+00)
( 1.47219607e-05,  1.52380952e+00)
( 1.44179376e-05,  1.55555556e+00)
( 1.41259607e-05,  1.58730159e+00)
( 1.38529440e-05,  1.61904762e+00)
( 1.35975979e-05,  1.65079365e+00)
( 1.33614785e-05,  1.68253968e+00)
( 1.31307161e-05,  1.71428571e+00)
( 1.27675767e-05,  1.74603175e+00)
( 1.22973606e-05,  1.77777778e+00)
( 1.37245697e-05,  1.80952381e+00)
( 1.96508227e-05,  1.84126984e+00)
( 2.77309591e-05,  1.87301587e+00)
( 3.15000070e-05,  1.90476190e+00)
( 3.24453758e-05,  1.93650794e+00)
( 3.30518669e-05,  1.96825397e+00)
( 4.16163348e-05,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.25719991e-02,  0.00000000e+00)
( 4.92393747e-02,  3.17460317e-02)
( 4.54462543e-02,  6.34920635e-02)
( 3.96520123e-02,  9.52380952e-02)
( 3.42466049e-02,  1.26984127e-01)
( 2.94163506e-02,  1.58730159e-01)
( 2.51500383e-02,  1.90476190e-01)
( 2.14027427e-02,  2.22222222e-01)
( 1.81699749e-02,  2.53968254e-01)
( 1.54333143e-02,  2.85714286e-01)
( 1.31646143e-02,  3.17460317e-01)
( 1.13309929e-02,  3.49206349e-01)
( 9.89672728e-03,  3.80952381e-01)
( 8.85352772e-03,  4.12698413e-01)
( 8.20645224e-03,  4.44444444e-01)
( 7.93403387e-03,  4.76190476e-01)
( 8.00952688e-03,  5.07936508e-01)
( 8.41158722e-03,  5.39682540e-01)
( 9.07706376e-03,  5.71428571e-01)
( 9.91012342e-03,  6.03174603e-01)
( 1.08060595e-02,  6.34920635e-01)
( 1.16715068e-02,  6.66666667e-01)
( 1.24863647e-02,  6.98412698e-01)
( 1.32843386e-02,  7.30158730e-01)
( 1.40792672e-02,  7.61904762e-01)
( 1.48443608e-02,  7.93650794e-01)
( 1.55745260e-02,  8.25396825e-01)
( 1.63390264e-02,  8.57142857e-01)
( 1.71799045e-02,  8.88888889e-01)
( 1.80112291e-02,  9.20634921e-01)
( 1.87089555e-02,  9.52380952e-01)
( 1.92255471e-02,  9.84126984e-01)
( 1.96503289e-02,  1.01587302e+00)
( 2.00640447e-02,  1.04761905e+00)
( 2.04115696e-02,  1.07936508e+00)
( 2.06839684e-02,  1.11111111e+00)
( 2.09342036e-02,  1.14285714e+00)
( 2.11561713e-02,  1.17460317e+00)
( 2.12709922e-02,  1.20634921e+00)
( 2.11767424e-02,  1.23809524e+00)
( 2.07876395e-02,  1.26984127e+00)
( 2.00886130e-02,  1.30158730e+00)
( 1.91142950e-02,  1.33333333e+00)
( 1.78799592e-02,  1.36507937e+00)
( 1.63349155e-02,  1.39682540e+00)
( 1.44620836e-02,  1.42857143e+00)
( 1.24122864e-02,  1.46031746e+00)
( 1.05565367e-02,  1.49206349e+00)
( 9.52314492e-03,  1.52380952e+00)
( 9.80760995e-03,  1.55555556e+00)
( 1.17888153e-02,  1.58730159e+00)
( 1.55584272e-02,  1.61904762e+00)
( 2.07904149e-02,  1.65079365e+00)
( 2.73219626e-02,  1.68253968e+00)
( 3.48043554e-02,  1.71428571e+00)
( 4.26892079e-02,  1.74603175e+00)
( 5.02303205e-02,  1.77777778e+00)
( 5.63920811e-02,  1.80952381e+00)
( 6.02384768e-02,  1.84126984e+00)
( 6.07055202e-02,  1.87301587e+00)
( 5.67926168e-02,  1.90476190e+00)
( 4.87981513e-02,  1.93650794e+00)
( 3.91659401e-02,  1.96825397e+00)
( 2.97621340e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.84308510e-02,  0.00000000e+00)
( 4.52189147e-02,  3.17460317e-02)
( 4.17117812e-02,  6.34920635e-02)
( 3.65142003e-02,  9.52380952e-02)
( 3.14623006e-02,  1.26984127e-01)
( 2.70907264e-02,  1.58730159e-01)
( 2.31313892e-02,  1.90476190e-01)
( 1.99183840e-02,  2.22222222e-01)
( 1.73386578e-02,  2.53968254e-01)
( 1.49906678e-02,  2.85714286e-01)
( 1.30545842e-02,  3.17460317e-01)
( 1.14690773e-02,  3.49206349e-01)
( 1.02360714e-02,  3.80952381e-01)
( 9.21159890e-03,  4.12698413e-01)
( 8.53732415e-03,  4.44444444e-01)
( 8.19907151e-03,  4.76190476e-01)
( 8.10953416e-03,  5.07936508e-01)
( 8.28676857e-03,  5.39682540e-01)
( 8.59598629e-03,  5.71428571e-01)
( 9.00030788e-03,  6.03174603e-01)
( 9.36348271e-03,  6.34920635e-01)
( 9.65205021e-03,  6.66666667e-01)
( 9.95349791e-03,  6.98412698e-01)
( 1.03106294e-02,  7.30158730e-01)
( 1.08561413e-02,  7.61904762e-01)
( 1.16486484e-02,  7.93650794e-01)
( 1.26848221e-02,  8.25396825e-01)
( 1.37765799e-02,  8.57142857e-01)
( 1.48827750e-02,  8.88888889e-01)
( 1.60247982e-02,  9.20634921e-01)
( 1.69684999e-02,  9.52380952e-01)
( 1.76851079e-02,  9.84126984e-01)
( 1.81805454e-02,  1.01587302e+00)
( 1.85501259e-02,  1.04761905e+00)
( 1.88686959e-02,  1.07936508e+00)
( 1.90233756e-02,  1.11111111e+00)
( 1.91039983e-02,  1.14285714e+00)
( 1.90719068e-02,  1.17460317e+00)
( 1.86401475e-02,  1.20634921e+00)
( 1.77889857e-02,  1.23809524e+00)
( 1.65872686e-02,  1.26984127e+00)
( 1.51325287e-02,  1.30158730e+00)
( 1.37460018e-02,  1.33333333e+00)
( 1.24529023e-02,  1.36507937e+00)
( 1.10690380e-02,  1.39682540e+00)
( 9.71222389e-03,  1.42857143e+00)
( 8.70735478e-03,  1.46031746e+00)
( 8.38848110e-03,  1.49206349e+00)
( 8.84704851e-03,  1.52380952e+00)
( 1.05957687e-02,  1.55555556e+00)
( 1.37022026e-02,  1.58730159e+00)
( 1.83564238e-02,  1.61904762e+00)
( 2.41130609e-02,  1.65079365e+00)
( 3.09504103e-02,  1.68253968e+00)
( 3.79626714e-02,  1.71428571e+00)
( 4.47399579e-02,  1.74603175e+00)
( 5.03604375e-02,  1.77777778e+00)
( 5.41325435e-02,  1.80952381e+00)
( 5.54022528e-02,  1.84126984e+00)
( 5.42267226e-02,  1.87301587e+00)
( 5.07822894e-02,  1.90476190e+00)
( 4.48915549e-02,  1.93650794e+00)
( 3.88109423e-02,  1.96825397e+00)
( 3.07542887e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.24370412e-03,  0.00000000e+00)
( 1.13311049e-03,  3.17460317e-02)
( 9.87704843e-04,  6.34920635e-02)
( 8.50390003e-04,  9.52380952e-02)
( 7.21943914e-04,  1.26984127e-01)
( 6.01089851e-04,  1.58730159e-01)
( 4.89347440e-04,  1.90476190e-01)
( 3.88750079e-04,  2.22222222e-01)
( 3.01119318e-04,  2.53968254e-01)
( 2.27752782e-04,  2.85714286e-01)
( 1.69305931e-04,  3.17460317e-01)
( 1.25782273e-04,  3.49206349e-01)
( 9.65815780e-05,  3.80952381e-01)
( 8.05839663e-05,  4.12698413e-01)
( 7.62530253e-05,  4.44444444e-01)
( 8.17411565e-05,  4.76190476e-01)
( 9.50516333e-05,  5.07936508e-01)
( 1.14484457e-04,  5.39682540e-01)
( 1.38100964e-04,  5.71428571e-01)
( 1.63673118e-04,  6.03174603e-01)
( 1.88809339e-04,  6.34920635e-01)
( 2.11082617e-04,  6.66666667e-01)
( 2.28188612e-04,  6.98412698e-01)
( 2.38133478e-04,  7.30158730e-01)
( 2.39442554e-04,  7.61904762e-01)
( 2.31368424e-04,  7.93650794e-01)
( 2.14077168e-04,  8.25396825e-01)
( 1.88768317e-04,  8.57142857e-01)
( 1.57683069e-04,  8.88888889e-01)
( 1.23971578e-04,  9.20634921e-01)
( 9.13987751e-05,  9.52380952e-01)
( 6.39073842e-05,  9.84126984e-01)
( 4.50416373e-05,  1.01587302e+00)
( 3.75760319e-05,  1.04761905e+00)
( 4.37076960e-05,  1.07936508e+00)
( 6.35710312e-05,  1.11111111e+00)
( 9.36942452e-05,  1.14285714e+00)
( 1.23521677e-04,  1.17460317e+00)
( 1.22299170e-04,  1.20634921e+00)
( 6.54724718e-05,  1.23809524e+00)
( 4.06629661e-05,  1.26984127e+00)
( 7.30551692e-05,  1.30158730e+00)
( 1.09402841e-04,  1.33333333e+00)
( 1.18130185e-04,  1.36507937e+00)
( 1.04647886e-04,  1.39682540e+00)
( 9.12168180e-05,  1.42857143e+00)
( 8.19077104e-05,  1.46031746e+00)
( 7.38239687e-05,  1.49206349e+00)
( 6.67250861e-05,  1.52380952e+00)
( 6.04468150e-05,  1.55555556e+00)
( 5.49221913e-05,  1.58730159e+00)
( 5.01112663e-05,  1.61904762e+00)
( 4.59533403e-05,  1.65079365e+00)
( 4.22811645e-05,  1.68253968e+00)
( 3.87326545e-05,  1.71428571e+00)
( 3.59969636e-05,  1.74603175e+00)
( 3.82172220e-05,  1.77777778e+00)
( 4.88556070e-05,  1.80952381e+00)
( 6.18446211e-05,  1.84126984e+00)
( 6.79582445e-05,  1.87301587e+00)
( 7.12219335e-05,  1.90476190e+00)
( 7.50715189e-05,  1.93650794e+00)
( 7.32854605e-05,  1.96825397e+00)
( 7.52529013e-05,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.06169018e-02,  0.00000000e+00)
( 3.61630656e-02,  3.17460317e-02)
( 3.62739265e-02,  6.34920635e-02)
( 3.52925099e-02,  9.52380952e-02)
( 3.44446972e-02,  1.26984127e-01)
( 3.37975323e-02,  1.58730159e-01)
( 3.33042368e-02,  1.90476190e-01)
( 3.28528024e-02,  2.22222222e-01)
( 3.22540365e-02,  2.53968254e-01)
( 3.13737094e-02,  2.85714286e-01)
( 3.02131064e-02,  3.17460317e-01)
( 2.88354624e-02,  3.49206349e-01)
( 2.73366179e-02,  3.80952381e-01)
( 2.58371849e-02,  4.12698413e-01)
( 2.44655125e-02,  4.44444444e-01)
( 2.32876316e-02,  4.76190476e-01)
( 2.23027375e-02,  5.07936508e-01)
( 2.15175170e-02,  5.39682540e-01)
( 2.09872965e-02,  5.71428571e-01)
( 2.07290351e-02,  6.03174603e-01)
( 2.06178222e-02,  6.34920635e-01)
( 2.04858836e-02,  6.66666667e-01)
( 2.02927478e-02,  6.98412698e-01)
( 2.01130621e-02,  7.30158730e-01)
( 1.99995842e-02,  7.61904762e-01)
( 1.99350379e-02,  7.93650794e-01)
( 1.98820103e-02,  8.25396825e-01)
( 1.97529122e-02,  8.57142857e-01)
( 1.94487609e-02,  8.88888889e-01)
( 1.89153608e-02,  9.20634921e-01)
( 1.81024745e-02,  9.52380952e-01)
( 1.70328878e-02,  9.84126984e-01)
( 1.58289578e-02,  1.01587302e+00)
( 1.45592941e-02,  1.04761905e+00)
( 1.32544627e-02,  1.07936508e+00)
( 1.19775292e-02,  1.11111111e+00)
( 1.08151520e-02,  1.14285714e+00)
( 9.86184925e-03,  1.17460317e+00)
( 9.19460598e-03,  1.20634921e+00)
( 8.91418383e-03,  1.23809524e+00)
( 9.15431231e-03,  1.26984127e+00)
( 1.00266989e-02,  1.30158730e+00)
( 1.16248755e-02,  1.33333333e+00)
( 1.39649352e-02,  1.36507937e+00)
( 1.69268623e-02,  1.39682540e+00)
( 2.03370191e-02,  1.42857143e+00)
( 2.40699332e-02,  1.46031746e+00)
( 2.80251633e-02,  1.49206349e+00)
( 3.20693105e-02,  1.52380952e+00)
( 3.60667445e-02,  1.55555556e+00)
( 3.98641713e-02,  1.58730159e+00)
( 4.33291495e-02,  1.61904762e+00)
( 4.63305824e-02,  1.65079365e+00)
( 4.87860404e-02,  1.68253968e+00)
( 5.06808534e-02,  1.71428571e+00)
( 5.20055406e-02,  1.74603175e+00)
( 5.27405255e-02,  1.77777778e+00)
( 5.28280921e-02,  1.80952381e+00)
( 5.20925000e-02,  1.84126984e+00)
( 5.01600206e-02,  1.87301587e+00)
( 4.63079549e-02,  1.90476190e+00)
( 4.00002077e-02,  1.93650794e+00)
( 3.18187699e-02,  1.96825397e+00)
( 2.28416212e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.24632078e-02,  0.00000000e+00)
( 4.09470163e-02,  3.17460317e-02)
( 4.19341139e-02,  6.34920635e-02)
( 4.14981730e-02,  9.52380952e-02)
( 4.06476669e-02,  1.26984127e-01)
( 3.97086367e-02,  1.58730159e-01)
( 3.84279303e-02,  1.90476190e-01)
( 3.69405411e-02,  2.22222222e-01)
( 3.52857932e-02,  2.53968254e-01)
( 3.33143771e-02,  2.85714286e-01)
( 3.13927494e-02,  3.17460317e-01)
( 2.94947084e-02,  3.49206349e-01)
( 2.78319791e-02,  3.80952381e-01)
( 2.62940750e-02,  4.12698413e-01)
( 2.49132346e-02,  4.44444444e-01)
( 2.34182943e-02,  4.76190476e-01)
( 2.21168324e-02,  5.07936508e-01)
( 2.07986999e-02,  5.39682540e-01)
( 1.95052717e-02,  5.71428571e-01)
( 1.84192024e-02,  6.03174603e-01)
( 1.74312163e-02,  6.34920635e-01)
( 1.64396297e-02,  6.66666667e-01)
( 1.58118512e-02,  6.98412698e-01)
( 1.53967626e-02,  7.30158730e-01)
( 1.53250005e-02,  7.61904762e-01)
( 1.55023104e-02,  7.93650794e-01)
( 1.58219077e-02,  8.25396825e-01)
( 1.63060017e-02,  8.57142857e-01)
( 1.68858580e-02,  8.88888889e-01)
( 1.71901975e-02,  9.20634921e-01)
( 1.71144586e-02,  9.52380952e-01)
( 1.67082455e-02,  9.84126984e-01)
( 1.58962850e-02,  1.01587302e+00)
( 1.46292951e-02,  1.04761905e+00)
( 1.28599536e-02,  1.07936508e+00)
( 1.09406086e-02,  1.11111111e+00)
( 9.05447267e-03,  1.14285714e+00)
( 7.40962662e-03,  1.17460317e+00)
( 6.30597398e-03,  1.20634921e+00)
( 5.92931872e-03,  1.23809524e+00)
( 6.42448850e-03,  1.26984127e+00)
( 7.82252010e-03,  1.30158730e+00)
( 1.01067768e-02,  1.33333333e+00)
( 1.33103617e-02,  1.36507937e+00)
( 1.71813946e-02,  1.39682540e+00)
( 2.18089167e-02,  1.42857143e+00)
( 2.66766828e-02,  1.46031746e+00)
( 3.18581276e-02,  1.49206349e+00)
( 3.68126407e-02,  1.52380952e+00)
( 4.13297601e-02,  1.55555556e+00)
( 4.51490469e-02,  1.58730159e+00)
( 4.80900779e-02,  1.61904762e+00)
( 5.00814207e-02,  1.65079365e+00)
( 5.15492372e-02,  1.68253968e+00)
( 5.23953326e-02,  1.71428571e+00)
( 5.23230024e-02,  1.74603175e+00)
( 5.11736497e-02,  1.77777778e+00)
( 4.93059494e-02,  1.80952381e+00)
( 4.69330922e-02,  1.84126984e+00)
( 4.38726321e-02,  1.87301587e+00)
( 3.99213545e-02,  1.90476190e+00)
( 3.43140028e-02,  1.93650794e+00)
( 2.79141907e-02,  1.96825397e+00)
( 1.98553149e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.16292115e-04,  0.00000000e+00)
( 4.40467324e-04,  3.17460317e-02)
( 3.68422159e-04,  6.34920635e-02)
( 3.03937937e-04,  9.52380952e-02)
( 2.46424548e-04,  1.26984127e-01)
( 1.97622125e-04,  1.58730159e-01)
( 1.60213967e-04,  1.90476190e-01)
( 1.36573930e-04,  2.22222222e-01)
( 1.28315442e-04,  2.53968254e-01)
( 1.36133225e-04,  2.85714286e-01)
( 1.59809802e-04,  3.17460317e-01)
( 1.98318361e-04,  3.49206349e-01)
( 2.49971810e-04,  3.80952381e-01)
( 3.12601565e-04,  4.12698413e-01)
( 3.83731036e-04,  4.44444444e-01)
( 4.60735231e-04,  4.76190476e-01)
( 5.41243993e-04,  5.07936508e-01)
( 6.24289212e-04,  5.39682540e-01)
( 7.07580533e-04,  5.71428571e-01)
( 7.88482779e-04,  6.03174603e-01)
( 8.64363508e-04,  6.34920635e-01)
( 9.32681200e-04,  6.66666667e-01)
( 9.91057372e-04,  6.98412698e-01)
( 1.03731651e-03,  7.30158730e-01)
( 1.06947869e-03,  7.61904762e-01)
( 1.08569174e-03,  7.93650794e-01)
( 1.08413037e-03,  8.25396825e-01)
( 1.06289913e-03,  8.57142857e-01)
( 1.02011347e-03,  8.88888889e-01)
( 9.54330026e-04,  9.20634921e-01)
( 8.65408161e-04,  9.52380952e-01)
( 7.55606627e-04,  9.84126984e-01)
( 6.29918475e-04,  1.01587302e+00)
( 4.94103006e-04,  1.04761905e+00)
( 3.58813209e-04,  1.07936508e+00)
( 2.37422733e-04,  1.11111111e+00)
( 1.43647019e-04,  1.14285714e+00)
( 8.89646035e-05,  1.17460317e+00)
( 7.82254647e-05,  1.20634921e+00)
( 9.75597723e-05,  1.23809524e+00)
( 1.08103217e-04,  1.26984127e+00)
( 1.05042011e-04,  1.30158730e+00)
( 1.07020016e-04,  1.33333333e+00)
( 1.13329632e-04,  1.36507937e+00)
( 1.20147291e-04,  1.39682540e+00)
( 1.27664462e-04,  1.42857143e+00)
( 1.36239338e-04,  1.46031746e+00)
( 1.46803504e-04,  1.49206349e+00)
( 1.61178599e-04,  1.52380952e+00)
( 1.82846401e-04,  1.55555556e+00)
( 2.16952118e-04,  1.58730159e+00)
( 2.70692370e-04,  1.61904762e+00)
( 3.54256044e-04,  1.65079365e+00)
( 4.84891556e-04,  1.68253968e+00)
( 6.90263463e-04,  1.71428571e+00)
( 9.82550438e-04,  1.74603175e+00)
( 1.30259735e-03,  1.77777778e+00)
( 1.56214763e-03,  1.80952381e+00)
( 1.75847893e-03,  1.84126984e+00)
( 1.94050395e-03,  1.87301587e+00)
( 2.11122073e-03,  1.90476190e+00)
( 2.25124112e-03,  1.93650794e+00)
( 2.32053245e-03,  1.96825397e+00)
( 2.26913556e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.75734121e-02,  0.00000000e+00)
( 4.89842594e-02,  3.17460317e-02)
( 5.43504730e-02,  6.34920635e-02)
( 5.71176410e-02,  9.52380952e-02)
( 5.85596226e-02,  1.26984127e-01)
( 5.87088913e-02,  1.58730159e-01)
( 5.77714294e-02,  1.90476190e-01)
( 5.60823902e-02,  2.22222222e-01)
( 5.38325161e-02,  2.53968254e-01)
( 5.10298871e-02,  2.85714286e-01)
( 4.77582552e-02,  3.17460317e-01)
( 4.41914611e-02,  3.49206349e-01)
( 4.05133702e-02,  3.80952381e-01)
( 3.69342342e-02,  4.12698413e-01)
( 3.36454138e-02,  4.44444444e-01)
( 3.07850130e-02,  4.76190476e-01)
( 2.83818506e-02,  5.07936508e-01)
( 2.63884086e-02,  5.39682540e-01)
( 2.48251129e-02,  5.71428571e-01)
( 2.36999132e-02,  6.03174603e-01)
( 2.30026469e-02,  6.34920635e-01)
( 2.26474982e-02,  6.66666667e-01)
( 2.24027876e-02,  6.98412698e-01)
( 2.20170151e-02,  7.30158730e-01)
( 2.13641971e-02,  7.61904762e-01)
( 2.04524063e-02,  7.93650794e-01)
( 1.93233751e-02,  8.25396825e-01)
( 1.79444179e-02,  8.57142857e-01)
( 1.62811354e-02,  8.88888889e-01)
( 1.44520719e-02,  9.20634921e-01)
( 1.26628634e-02,  9.52380952e-01)
( 1.10702636e-02,  9.84126984e-01)
( 9.77458060e-03,  1.01587302e+00)
( 8.85690004e-03,  1.04761905e+00)
( 8.45733378e-03,  1.07936508e+00)
( 8.73758085e-03,  1.11111111e+00)
( 9.76595003e-03,  1.14285714e+00)
( 1.15018953e-02,  1.17460317e+00)
( 1.38376635e-02,  1.20634921e+00)
( 1.66018941e-02,  1.23809524e+00)
( 1.96134783e-02,  1.26984127e+00)
( 2.27916017e-02,  1.30158730e+00)
( 2.60879938e-02,  1.33333333e+00)
( 2.93664485e-02,  1.36507937e+00)
( 3.24516371e-02,  1.39682540e+00)
( 3.52119096e-02,  1.42857143e+00)
( 3.75040136e-02,  1.46031746e+00)
( 3.92439850e-02,  1.49206349e+00)
( 4.05088253e-02,  1.52380952e+00)
( 4.13800552e-02,  1.55555556e+00)
( 4.18105200e-02,  1.58730159e+00)
( 4.18033265e-02,  1.61904762e+00)
( 4.14502099e-02,  1.65079365e+00)
( 4.08636294e-02,  1.68253968e+00)
( 4.01310772e-02,  1.71428571e+00)
( 3.92797627e-02,  1.74603175e+00)
( 3.82641517e-02,  1.77777778e+00)
( 3.70082594e-02,  1.80952381e+00)
( 3.53391692e-02,  1.84126984e+00)
( 3.30268852e-02,  1.87301587e+00)
( 2.98018213e-02,  1.90476190e+00)
( 2.53818780e-02,  1.93650794e+00)
( 1.96506549e-02,  1.96825397e+00)
( 1.29040200e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.21188867e-02,  0.00000000e+00)
( 4.45299372e-02,  3.17460317e-02)
( 5.17577045e-02,  6.34920635e-02)
( 5.63349649e-02,  9.52380952e-02)
( 5.90107776e-02,  1.26984127e-01)
( 6.09819479e-02,  1.58730159e-01)
( 6.18533269e-02,  1.90476190e-01)
( 6.16607703e-02,  2.22222222e-01)
( 6.03943989e-02,  2.53968254e-01)
( 5.79022244e-02,  2.85714286e-01)
( 5.44270948e-02,  3.17460317e-01)
( 5.02909906e-02,  3.49206349e-01)
( 4.58922088e-02,  3.80952381e-01)
( 4.16285023e-02,  4.12698413e-01)
( 3.75041254e-02,  4.44444444e-01)
( 3.38582881e-02,  4.76190476e-01)
( 3.07271630e-02,  5.07936508e-01)
( 2.81443540e-02,  5.39682540e-01)
( 2.59876307e-02,  5.71428571e-01)
( 2.42398810e-02,  6.03174603e-01)
( 2.27506682e-02,  6.34920635e-01)
( 2.15224903e-02,  6.66666667e-01)
( 2.02642195e-02,  6.98412698e-01)
( 1.92260295e-02,  7.30158730e-01)
( 1.82845052e-02,  7.61904762e-01)
( 1.74017381e-02,  7.93650794e-01)
( 1.63574256e-02,  8.25396825e-01)
( 1.51455952e-02,  8.57142857e-01)
( 1.37551408e-02,  8.88888889e-01)
( 1.24038383e-02,  9.20634921e-01)
( 1.11525888e-02,  9.52380952e-01)
( 1.02359476e-02,  9.84126984e-01)
( 9.70411021e-03,  1.01587302e+00)
( 9.61631443e-03,  1.04761905e+00)
( 1.00210113e-02,  1.07936508e+00)
( 1.09323328e-02,  1.11111111e+00)
( 1.24264378e-02,  1.14285714e+00)
( 1.44146951e-02,  1.17460317e+00)
( 1.69145931e-02,  1.20634921e+00)
( 1.96281672e-02,  1.23809524e+00)
( 2.24766340e-02,  1.26984127e+00)
( 2.53018700e-02,  1.30158730e+00)
( 2.79169232e-02,  1.33333333e+00)
( 3.04060392e-02,  1.36507937e+00)
( 3.25557031e-02,  1.39682540e+00)
( 3.44835408e-02,  1.42857143e+00)
( 3.58439237e-02,  1.46031746e+00)
( 3.66994441e-02,  1.49206349e+00)
( 3.69284078e-02,  1.52380952e+00)
( 3.67672369e-02,  1.55555556e+00)
( 3.61109041e-02,  1.58730159e+00)
( 3.51743698e-02,  1.61904762e+00)
( 3.38194706e-02,  1.65079365e+00)
( 3.24186832e-02,  1.68253968e+00)
( 3.07158418e-02,  1.71428571e+00)
( 2.90581398e-02,  1.74603175e+00)
( 2.74414010e-02,  1.77777778e+00)
( 2.60675214e-02,  1.80952381e+00)
( 2.48992834e-02,  1.84126984e+00)
( 2.33871676e-02,  1.87301587e+00)
( 2.15429440e-02,  1.90476190e+00)
( 1.89268328e-02,  1.93650794e+00)
( 1.52696259e-02,  1.96825397e+00)
( 9.97747015e-03,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.34642120e-03,  0.00000000e+00)
( 1.55858649e-03,  3.17460317e-02)
( 1.69266958e-03,  6.34920635e-02)
( 1.82068383e-03,  9.52380952e-02)
( 1.97181525e-03,  1.26984127e-01)
( 2.15019658e-03,  1.58730159e-01)
( 2.35574925e-03,  1.90476190e-01)
( 2.58598290e-03,  2.22222222e-01)
( 2.83654570e-03,  2.53968254e-01)
( 3.10148834e-03,  2.85714286e-01)
( 3.37339868e-03,  3.17460317e-01)
( 3.64359724e-03,  3.49206349e-01)
( 3.90249398e-03,  3.80952381e-01)
( 4.14011860e-03,  4.12698413e-01)
( 4.34696302e-03,  4.44444444e-01)
( 4.51488513e-03,  4.76190476e-01)
( 4.63833753e-03,  5.07936508e-01)
( 4.71447222e-03,  5.39682540e-01)
( 4.73913131e-03,  5.71428571e-01)
( 4.71020816e-03,  6.03174603e-01)
( 4.62785456e-03,  6.34920635e-01)
( 4.49391967e-03,  6.66666667e-01)
( 4.31149313e-03,  6.98412698e-01)
( 4.08467883e-03,  7.30158730e-01)
( 3.81864840e-03,  7.61904762e-01)
( 3.51952505e-03,  7.93650794e-01)
( 3.19402548e-03,  8.25396825e-01)
( 2.84885825e-03,  8.57142857e-01)
( 2.49017170e-03,  8.88888889e-01)
( 2.12350721e-03,  9.20634921e-01)
( 1.75453525e-03,  9.52380952e-01)
( 1.39042560e-03,  9.84126984e-01)
( 1.04019640e-03,  1.01587302e+00)
( 7.11966131e-04,  1.04761905e+00)
( 4.26035462e-04,  1.07936508e+00)
( 2.09694495e-04,  1.11111111e+00)
( 9.35351272e-05,  1.14285714e+00)
( 1.07041982e-04,  1.17460317e+00)
( 2.72005826e-04,  1.20634921e+00)
( 5.91113814e-04,  1.23809524e+00)
( 1.01846363e-03,  1.26984127e+00)
( 1.43517426e-03,  1.30158730e+00)
( 1.78509345e-03,  1.33333333e+00)
( 2.15102732e-03,  1.36507937e+00)
( 2.56960094e-03,  1.39682540e+00)
( 3.03339656e-03,  1.42857143e+00)
( 3.54159530e-03,  1.46031746e+00)
( 4.09366004e-03,  1.49206349e+00)
( 4.69124550e-03,  1.52380952e+00)
( 5.34798019e-03,  1.55555556e+00)
( 6.07216824e-03,  1.58730159e+00)
( 6.87719742e-03,  1.61904762e+00)
( 7.78298127e-03,  1.65079365e+00)
( 8.77601560e-03,  1.68253968e+00)
( 9.70917940e-03,  1.71428571e+00)
( 1.03161847e-02,  1.74603175e+00)
( 1.04843993e-02,  1.77777778e+00)
( 1.03382189e-02,  1.80952381e+00)
( 1.00054899e-02,  1.84126984e+00)
( 9.51229036e-03,  1.87301587e+00)
( 8.85317475e-03,  1.90476190e+00)
( 8.01066216e-03,  1.93650794e+00)
( 6.89987047e-03,  1.96825397e+00)
( 5.40790195e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.55625509e-02,  0.00000000e+00)
( 3.34990956e-02,  3.17460317e-02)
( 3.67504358e-02,  6.34920635e-02)
( 3.95936333e-02,  9.52380952e-02)
( 4.17646654e-02,  1.26984127e-01)
( 4.28150855e-02,  1.58730159e-01)
( 4.28922065e-02,  1.90476190e-01)
( 4.22537923e-02,  2.22222222e-01)
( 4.11767997e-02,  2.53968254e-01)
( 3.97856832e-02,  2.85714286e-01)
( 3.80167812e-02,  3.17460317e-01)
( 3.58390696e-02,  3.49206349e-01)
( 3.33147906e-02,  3.80952381e-01)
( 3.06301787e-02,  4.12698413e-01)
( 2.80486047e-02,  4.44444444e-01)
( 2.57908422e-02,  4.76190476e-01)
( 2.39036363e-02,  5.07936508e-01)
( 2.23089177e-02,  5.39682540e-01)
( 2.10010465e-02,  5.71428571e-01)
( 2.00165920e-02,  6.03174603e-01)
( 1.93707328e-02,  6.34920635e-01)
( 1.90368276e-02,  6.66666667e-01)
( 1.89431831e-02,  6.98412698e-01)
( 1.89593602e-02,  7.30158730e-01)
( 1.89322662e-02,  7.61904762e-01)
( 1.87350512e-02,  7.93650794e-01)
( 1.82908326e-02,  8.25396825e-01)
( 1.76169649e-02,  8.57142857e-01)
( 1.68079548e-02,  8.88888889e-01)
( 1.59303285e-02,  9.20634921e-01)
( 1.50194019e-02,  9.52380952e-01)
( 1.41015546e-02,  9.84126984e-01)
( 1.31999068e-02,  1.01587302e+00)
( 1.23161105e-02,  1.04761905e+00)
( 1.14868535e-02,  1.07936508e+00)
( 1.07882004e-02,  1.11111111e+00)
( 1.03271436e-02,  1.14285714e+00)
( 1.01982243e-02,  1.17460317e+00)
( 1.04569951e-02,  1.20634921e+00)
( 1.11359879e-02,  1.23809524e+00)
( 1.22499363e-02,  1.26984127e+00)
( 1.37882670e-02,  1.30158730e+00)
( 1.57280639e-02,  1.33333333e+00)
( 1.80514641e-02,  1.36507937e+00)
( 2.07385402e-02,  1.39682540e+00)
( 2.37593725e-02,  1.42857143e+00)
( 2.70613506e-02,  1.46031746e+00)
( 3.05284951e-02,  1.49206349e+00)
( 3.40088978e-02,  1.52380952e+00)
( 3.74770202e-02,  1.55555556e+00)
( 4.09200229e-02,  1.58730159e+00)
( 4.42256220e-02,  1.61904762e+00)
( 4.72079404e-02,  1.65079365e+00)
( 4.97106202e-02,  1.68253968e+00)
( 5.16201705e-02,  1.71428571e+00)
( 5.28240576e-02,  1.74603175e+00)
( 5.31998910e-02,  1.77777778e+00)
( 5.26083410e-02,  1.80952381e+00)
( 5.09376936e-02,  1.84126984e+00)
( 4.81605567e-02,  1.87301587e+00)
( 4.43933196e-02,  1.90476190e+00)
( 4.00948152e-02,  1.93650794e+00)
( 3.50057222e-02,  1.96825397e+00)
( 2.65401006e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.76131853e-02,  0.00000000e+00)
( 3.80742066e-02,  3.17460317e-02)
( 3.99342254e-02,  6.34920635e-02)
( 4.11165655e-02,  9.52380952e-02)
( 4.20660526e-02,  1.26984127e-01)
( 4.33546379e-02,  1.58730159e-01)
( 4.43079546e-02,  1.90476190e-01)
( 4.47392203e-02,  2.22222222e-01)
( 4.40196134e-02,  2.53968254e-01)
( 4.23207134e-02,  2.85714286e-01)
( 3.96236368e-02,  3.17460317e-01)
( 3.68693918e-02,  3.49206349e-01)
( 3.38515155e-02,  3.80952381e-01)
( 3.11682820e-02,  4.12698413e-01)
( 2.84913089e-02,  4.44444444e-01)
( 2.62659397e-02,  4.76190476e-01)
( 2.41847299e-02,  5.07936508e-01)
( 2.24199835e-02,  5.39682540e-01)
( 2.09338255e-02,  5.71428571e-01)
( 1.97613183e-02,  6.03174603e-01)
( 1.87986381e-02,  6.34920635e-01)
( 1.80101302e-02,  6.66666667e-01)
( 1.72401629e-02,  6.98412698e-01)
( 1.65093709e-02,  7.30158730e-01)
( 1.56727936e-02,  7.61904762e-01)
( 1.47139113e-02,  7.93650794e-01)
( 1.35153430e-02,  8.25396825e-01)
( 1.22109922e-02,  8.57142857e-01)
( 1.08567802e-02,  8.88888889e-01)
( 9.58742201e-03,  9.20634921e-01)
( 8.34644958e-03,  9.52380952e-01)
( 7.36221857e-03,  9.84126984e-01)
( 6.65149093e-03,  1.01587302e+00)
( 6.26860559e-03,  1.04761905e+00)
( 6.28085202e-03,  1.07936508e+00)
( 6.74012536e-03,  1.11111111e+00)
( 7.70812901e-03,  1.14285714e+00)
( 9.10436921e-03,  1.17460317e+00)
( 1.09070446e-02,  1.20634921e+00)
( 1.29047828e-02,  1.23809524e+00)
( 1.50492443e-02,  1.26984127e+00)
( 1.73634142e-02,  1.30158730e+00)
( 1.96134839e-02,  1.33333333e+00)
( 2.19446290e-02,  1.36507937e+00)
( 2.39937492e-02,  1.39682540e+00)
( 2.58949231e-02,  1.42857143e+00)
( 2.76243091e-02,  1.46031746e+00)
( 2.89639775e-02,  1.49206349e+00)
( 2.99888402e-02,  1.52380952e+00)
( 3.07606217e-02,  1.55555556e+00)
( 3.10494341e-02,  1.58730159e+00)
( 3.10729183e-02,  1.61904762e+00)
( 3.07581369e-02,  1.65079365e+00)
( 3.03069204e-02,  1.68253968e+00)
( 2.96610892e-02,  1.71428571e+00)
( 2.87670232e-02,  1.74603175e+00)
( 2.78788097e-02,  1.77777778e+00)
( 2.70143170e-02,  1.80952381e+00)
( 2.60492712e-02,  1.84126984e+00)
( 2.47313362e-02,  1.87301587e+00)
( 2.30882261e-02,  1.90476190e+00)
( 2.06759050e-02,  1.93650794e+00)
( 1.72581282e-02,  1.96825397e+00)
( 1.13280350e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.81134097e-03,  0.00000000e+00)
( 8.75635259e-03,  3.17460317e-02)
( 9.16621462e-03,  6.34920635e-02)
( 9.42501891e-03,  9.52380952e-02)
( 9.66993161e-03,  1.26984127e-01)
( 9.92259011e-03,  1.58730159e-01)
( 1.01885367e-02,  1.90476190e-01)
( 1.04635358e-02,  2.22222222e-01)
( 1.07375151e-02,  2.53968254e-01)
( 1.09966062e-02,  2.85714286e-01)
( 1.12247886e-02,  3.17460317e-01)
( 1.14057967e-02,  3.49206349e-01)
( 1.15255741e-02,  3.80952381e-01)
( 1.15749780e-02,  4.12698413e-01)
( 1.15520358e-02,  4.44444444e-01)
( 1.14627043e-02,  4.76190476e-01)
( 1.13188121e-02,  5.07936508e-01)
( 1.11310920e-02,  5.39682540e-01)
( 1.09095387e-02,  5.71428571e-01)
( 1.06571661e-02,  6.03174603e-01)
( 1.03628160e-02,  6.34920635e-01)
( 9.99835320e-03,  6.66666667e-01)
( 9.52375960e-03,  6.98412698e-01)
( 8.90095253e-03,  7.30158730e-01)
( 8.11129157e-03,  7.61904762e-01)
( 7.16818543e-03,  7.93650794e-01)
( 6.11722702e-03,  8.25396825e-01)
( 5.02400612e-03,  8.57142857e-01)
( 3.95696424e-03,  8.88888889e-01)
( 2.97422707e-03,  9.20634921e-01)
( 2.11828528e-03,  9.52380952e-01)
( 1.41683477e-03,  9.84126984e-01)
( 8.84781184e-04,  1.01587302e+00)
( 5.27232653e-04,  1.04761905e+00)
( 3.60186561e-04,  1.07936508e+00)
( 3.99066776e-04,  1.11111111e+00)
( 6.56458666e-04,  1.14285714e+00)
( 1.14051276e-03,  1.17460317e+00)
( 1.85173855e-03,  1.20634921e+00)
( 2.77806702e-03,  1.23809524e+00)
( 3.88604729e-03,  1.26984127e+00)
( 5.09209465e-03,  1.30158730e+00)
( 6.23001251e-03,  1.33333333e+00)
( 7.20784860e-03,  1.36507937e+00)
( 8.16707313e-03,  1.39682540e+00)
( 9.21916869e-03,  1.42857143e+00)
( 1.03545459e-02,  1.46031746e+00)
( 1.15722697e-02,  1.49206349e+00)
( 1.28774717e-02,  1.52380952e+00)
( 1.43040409e-02,  1.55555556e+00)
( 1.58726759e-02,  1.58730159e+00)
( 1.75761152e-02,  1.61904762e+00)
( 1.92852505e-02,  1.65079365e+00)
( 2.06756499e-02,  1.68253968e+00)
( 2.14732792e-02,  1.71428571e+00)
( 2.17294693e-02,  1.74603175e+00)
( 2.16454268e-02,  1.77777778e+00)
( 2.13299207e-02,  1.80952381e+00)
( 2.08022203e-02,  1.84126984e+00)
( 2.00524349e-02,  1.87301587e+00)
( 1.90526955e-02,  1.90476190e+00)
( 1.77576300e-02,  1.93650794e+00)
( 1.58686694e-02,  1.96825397e+00)
( 1.26694720e-02,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.86025631e-02,  0.00000000e+00)
( 2.60785166e-02,  3.17460317e-02)
( 2.97314711e-02,  6.34920635e-02)
( 3.17118354e-02,  9.52380952e-02)
( 3.29232514e-02,  1.26984127e-01)
( 3.34381349e-02,  1.58730159e-01)
( 3.32629755e-02,  1.90476190e-01)
( 3.25416960e-02,  2.22222222e-01)
( 3.15189473e-02,  2.53968254e-01)
( 3.03528085e-02,  2.85714286e-01)
( 2.90673785e-02,  3.17460317e-01)
( 2.76807621e-02,  3.49206349e-01)
( 2.63188668e-02,  3.80952381e-01)
( 2.50578113e-02,  4.12698413e-01)
( 2.39374544e-02,  4.44444444e-01)
( 2.29803380e-02,  4.76190476e-01)
( 2.21800450e-02,  5.07936508e-01)
( 2.15531923e-02,  5.39682540e-01)
( 2.11290810e-02,  5.71428571e-01)
( 2.08529662e-02,  6.03174603e-01)
( 2.06893012e-02,  6.34920635e-01)
( 2.06612702e-02,  6.66666667e-01)
( 2.07058899e-02,  6.98412698e-01)
( 2.06750277e-02,  7.30158730e-01)
( 2.04949398e-02,  7.61904762e-01)
( 2.01638658e-02,  7.93650794e-01)
( 1.96686480e-02,  8.25396825e-01)
( 1.90122370e-02,  8.57142857e-01)
( 1.82330292e-02,  8.88888889e-01)
( 1.73712913e-02,  9.20634921e-01)
( 1.64381657e-02,  9.52380952e-01)
( 1.54248085e-02,  9.84126984e-01)
( 1.43013056e-02,  1.01587302e+00)
( 1.30489124e-02,  1.04761905e+00)
( 1.17331464e-02,  1.07936508e+00)
( 1.04549276e-02,  1.11111111e+00)
( 9.30875354e-03,  1.14285714e+00)
( 8.38174764e-03,  1.17460317e+00)
( 7.76109053e-03,  1.20634921e+00)
( 7.55149918e-03,  1.23809524e+00)
( 7.87812658e-03,  1.26984127e+00)
( 8.84631928e-03,  1.30158730e+00)
( 1.04994755e-02,  1.33333333e+00)
( 1.28084216e-02,  1.36507937e+00)
( 1.56978872e-02,  1.39682540e+00)
( 1.90883763e-02,  1.42857143e+00)
( 2.28929911e-02,  1.46031746e+00)
( 2.69816108e-02,  1.49206349e+00)
( 3.12169064e-02,  1.52380952e+00)
( 3.55470628e-02,  1.55555556e+00)
( 3.98188755e-02,  1.58730159e+00)
( 4.38431352e-02,  1.61904762e+00)
( 4.74773645e-02,  1.65079365e+00)
( 5.05874678e-02,  1.68253968e+00)
( 5.30318618e-02,  1.71428571e+00)
( 5.47190420e-02,  1.74603175e+00)
( 5.55843823e-02,  1.77777778e+00)
( 5.55323176e-02,  1.80952381e+00)
( 5.44334315e-02,  1.84126984e+00)
( 5.22850491e-02,  1.87301587e+00)
( 4.93767820e-02,  1.90476190e+00)
( 4.60488498e-02,  1.93650794e+00)
( 4.09469381e-02,  1.96825397e+00)
( 2.96242144e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.41867427e-02,  0.00000000e+00)
( 2.14930363e-02,  3.17460317e-02)
( 2.54795607e-02,  6.34920635e-02)
( 2.77024172e-02,  9.52380952e-02)
( 2.91745942e-02,  1.26984127e-01)
( 3.08200028e-02,  1.58730159e-01)
( 3.15900818e-02,  1.90476190e-01)
( 3.17897163e-02,  2.22222222e-01)
( 3.10851634e-02,  2.53968254e-01)
( 2.97419522e-02,  2.85714286e-01)
( 2.77167968e-02,  3.17460317e-01)
( 2.54543368e-02,  3.49206349e-01)
( 2.31380910e-02,  3.80952381e-01)
( 2.09371112e-02,  4.12698413e-01)
( 1.90021563e-02,  4.44444444e-01)
( 1.73610728e-02,  4.76190476e-01)
( 1.61784794e-02,  5.07936508e-01)
( 1.54197868e-02,  5.39682540e-01)
( 1.49632376e-02,  5.71428571e-01)
( 1.48881646e-02,  6.03174603e-01)
( 1.51139610e-02,  6.34920635e-01)
( 1.57091971e-02,  6.66666667e-01)
( 1.63337979e-02,  6.98412698e-01)
( 1.70346275e-02,  7.30158730e-01)
( 1.75291281e-02,  7.61904762e-01)
( 1.77046470e-02,  7.93650794e-01)
( 1.75247360e-02,  8.25396825e-01)
( 1.71070471e-02,  8.57142857e-01)
( 1.66111868e-02,  8.88888889e-01)
( 1.59798414e-02,  9.20634921e-01)
( 1.52364401e-02,  9.52380952e-01)
( 1.43637909e-02,  9.84126984e-01)
( 1.34631693e-02,  1.01587302e+00)
( 1.24631338e-02,  1.04761905e+00)
( 1.13469586e-02,  1.07936508e+00)
( 1.03120897e-02,  1.11111111e+00)
( 9.26630944e-03,  1.14285714e+00)
( 8.23874865e-03,  1.17460317e+00)
( 7.36471731e-03,  1.20634921e+00)
( 6.62752148e-03,  1.23809524e+00)
( 6.19818689e-03,  1.26984127e+00)
( 6.24882663e-03,  1.30158730e+00)
( 6.76152389e-03,  1.33333333e+00)
( 7.85506144e-03,  1.36507937e+00)
( 9.59934480e-03,  1.39682540e+00)
( 1.18265683e-02,  1.42857143e+00)
( 1.45713082e-02,  1.46031746e+00)
( 1.78294238e-02,  1.49206349e+00)
( 2.13627089e-02,  1.52380952e+00)
( 2.52162777e-02,  1.55555556e+00)
( 2.90444624e-02,  1.58730159e+00)
( 3.30772214e-02,  1.61904762e+00)
( 3.70291434e-02,  1.65079365e+00)
( 4.07189317e-02,  1.68253968e+00)
( 4.39863466e-02,  1.71428571e+00)
( 4.67269085e-02,  1.74603175e+00)
( 4.89790104e-02,  1.77777778e+00)
( 5.07327728e-02,  1.80952381e+00)
( 5.15384227e-02,  1.84126984e+00)
( 5.15950359e-02,  1.87301587e+00)
( 5.04666939e-02,  1.90476190e+00)
( 4.78748605e-02,  1.93650794e+00)
( 4.28973846e-02,  1.96825397e+00)
( 3.04095745e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 9.65377875e-03,  0.00000000e+00)
( 1.18329441e-02,  3.17460317e-02)
( 1.28252758e-02,  6.34920635e-02)
( 1.33583499e-02,  9.52380952e-02)
( 1.37299541e-02,  1.26984127e-01)
( 1.39994882e-02,  1.58730159e-01)
( 1.42089836e-02,  1.90476190e-01)
( 1.43860951e-02,  2.22222222e-01)
( 1.45440316e-02,  2.53968254e-01)
( 1.46853309e-02,  2.85714286e-01)
( 1.48063069e-02,  3.17460317e-01)
( 1.49001442e-02,  3.49206349e-01)
( 1.49587374e-02,  3.80952381e-01)
( 1.49733331e-02,  4.12698413e-01)
( 1.49347838e-02,  4.44444444e-01)
( 1.48327211e-02,  4.76190476e-01)
( 1.46532264e-02,  5.07936508e-01)
( 1.43701173e-02,  5.39682540e-01)
( 1.39509514e-02,  5.71428571e-01)
( 1.33670708e-02,  6.03174603e-01)
( 1.26057565e-02,  6.34920635e-01)
( 1.16767352e-02,  6.66666667e-01)
( 1.06097031e-02,  6.98412698e-01)
( 9.44642257e-03,  7.30158730e-01)
( 8.23242310e-03,  7.61904762e-01)
( 7.01128319e-03,  7.93650794e-01)
( 5.82174584e-03,  8.25396825e-01)
( 4.69700061e-03,  8.57142857e-01)
( 3.66497692e-03,  8.88888889e-01)
( 2.74909311e-03,  9.20634921e-01)
( 1.96898123e-03,  9.52380952e-01)
( 1.34097552e-03,  9.84126984e-01)
( 8.77114304e-04,  1.01587302e+00)
( 5.85364352e-04,  1.04761905e+00)
( 4.85773809e-04,  1.07936508e+00)
( 5.98501589e-04,  1.11111111e+00)
( 9.40938073e-04,  1.14285714e+00)
( 1.52622862e-03,  1.17460317e+00)
( 2.36146385e-03,  1.20634921e+00)
( 3.44603928e-03,  1.23809524e+00)
( 4.76959115e-03,  1.26984127e+00)
( 6.30287314e-03,  1.30158730e+00)
( 7.97456875e-03,  1.33333333e+00)
( 9.64028761e-03,  1.36507937e+00)
( 1.11510837e-02,  1.39682540e+00)
( 1.25576528e-02,  1.42857143e+00)
( 1.40494248e-02,  1.46031746e+00)
( 1.56402551e-02,  1.49206349e+00)
( 1.73361674e-02,  1.52380952e+00)
( 1.91722922e-02,  1.55555556e+00)
( 2.10918393e-02,  1.58730159e+00)
( 2.28502434e-02,  1.61904762e+00)
( 2.40962524e-02,  1.65079365e+00)
( 2.47219279e-02,  1.68253968e+00)
( 2.48912890e-02,  1.71428571e+00)
( 2.47771777e-02,  1.74603175e+00)
( 2.44546738e-02,  1.77777778e+00)
( 2.39448864e-02,  1.80952381e+00)
( 2.32468694e-02,  1.84126984e+00)
( 2.23454759e-02,  1.87301587e+00)
( 2.12125946e-02,  1.90476190e+00)
( 1.98041033e-02,  1.93650794e+00)
( 1.78547371e-02,  1.96825397e+00)
( 1.47444867e-02,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.45174377e-02,  0.00000000e+00)
( 2.18521040e-02,  3.17460317e-02)
( 2.64783856e-02,  6.34920635e-02)
( 2.91639622e-02,  9.52380952e-02)
( 3.06611490e-02,  1.26984127e-01)
( 3.13912891e-02,  1.58730159e-01)
( 3.15674283e-02,  1.90476190e-01)
( 3.12071126e-02,  2.22222222e-01)
( 3.01669855e-02,  2.53968254e-01)
( 2.84615476e-02,  2.85714286e-01)
( 2.63666287e-02,  3.17460317e-01)
( 2.42012553e-02,  3.49206349e-01)
( 2.21140925e-02,  3.80952381e-01)
( 2.01973394e-02,  4.12698413e-01)
( 1.85612850e-02,  4.44444444e-01)
( 1.72592904e-02,  4.76190476e-01)
( 1.63020976e-02,  5.07936508e-01)
( 1.57104637e-02,  5.39682540e-01)
( 1.54865701e-02,  5.71428571e-01)
( 1.55806290e-02,  6.03174603e-01)
( 1.58500224e-02,  6.34920635e-01)
( 1.62292756e-02,  6.66666667e-01)
( 1.67218130e-02,  6.98412698e-01)
( 1.72649175e-02,  7.30158730e-01)
( 1.77794565e-02,  7.61904762e-01)
( 1.82307325e-02,  7.93650794e-01)
( 1.86028760e-02,  8.25396825e-01)
( 1.88639052e-02,  8.57142857e-01)
( 1.89622194e-02,  8.88888889e-01)
( 1.88646838e-02,  9.20634921e-01)
( 1.85643677e-02,  9.52380952e-01)
( 1.80620123e-02,  9.84126984e-01)
( 1.73214469e-02,  1.01587302e+00)
( 1.63307153e-02,  1.04761905e+00)
( 1.51570272e-02,  1.07936508e+00)
( 1.38591724e-02,  1.11111111e+00)
( 1.25050051e-02,  1.14285714e+00)
( 1.11987637e-02,  1.17460317e+00)
( 1.00448644e-02,  1.20634921e+00)
( 9.14093107e-03,  1.23809524e+00)
( 8.59091617e-03,  1.26984127e+00)
( 8.49100016e-03,  1.30158730e+00)
( 8.92735831e-03,  1.33333333e+00)
( 9.97761730e-03,  1.36507937e+00)
( 1.16900913e-02,  1.39682540e+00)
( 1.40743982e-02,  1.42857143e+00)
( 1.71243381e-02,  1.46031746e+00)
( 2.07877811e-02,  1.49206349e+00)
( 2.49476228e-02,  1.52380952e+00)
( 2.95679066e-02,  1.55555556e+00)
( 3.45793739e-02,  1.58730159e+00)
( 3.98282371e-02,  1.61904762e+00)
( 4.50885035e-02,  1.65079365e+00)
( 5.01121953e-02,  1.68253968e+00)
( 5.46769500e-02,  1.71428571e+00)
( 5.86127974e-02,  1.74603175e+00)
( 6.17159270e-02,  1.77777778e+00)
( 6.37728721e-02,  1.80952381e+00)
( 6.46525398e-02,  1.84126984e+00)
( 6.44238889e-02,  1.87301587e+00)
( 6.34427145e-02,  1.90476190e+00)
( 6.20662943e-02,  1.93650794e+00)
( 5.86965494e-02,  1.96825397e+00)
( 4.72066589e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.14296898e-02,  0.00000000e+00)
( 1.84781719e-02,  3.17460317e-02)
( 2.33504269e-02,  6.34920635e-02)
( 2.71628741e-02,  9.52380952e-02)
( 2.97007896e-02,  1.26984127e-01)
( 3.10638268e-02,  1.58730159e-01)
( 3.10845282e-02,  1.90476190e-01)
( 3.02673280e-02,  2.22222222e-01)
( 2.89674625e-02,  2.53968254e-01)
( 2.69393660e-02,  2.85714286e-01)
( 2.46410482e-02,  3.17460317e-01)
( 2.25779638e-02,  3.49206349e-01)
( 2.07666270e-02,  3.80952381e-01)
( 1.92770287e-02,  4.12698413e-01)
( 1.82109457e-02,  4.44444444e-01)
( 1.73642822e-02,  4.76190476e-01)
( 1.69735812e-02,  5.07936508e-01)
( 1.66653264e-02,  5.39682540e-01)
( 1.63607057e-02,  5.71428571e-01)
( 1.60629284e-02,  6.03174603e-01)
( 1.58294719e-02,  6.34920635e-01)
( 1.52816977e-02,  6.66666667e-01)
( 1.46168768e-02,  6.98412698e-01)
( 1.39299957e-02,  7.30158730e-01)
( 1.32130915e-02,  7.61904762e-01)
( 1.25458930e-02,  7.93650794e-01)
( 1.18345469e-02,  8.25396825e-01)
( 1.12987682e-02,  8.57142857e-01)
( 1.10771554e-02,  8.88888889e-01)
( 1.10922530e-02,  9.20634921e-01)
( 1.11795589e-02,  9.52380952e-01)
( 1.12247998e-02,  9.84126984e-01)
( 1.10718347e-02,  1.01587302e+00)
( 1.07755568e-02,  1.04761905e+00)
( 1.02928039e-02,  1.07936508e+00)
( 9.74984001e-03,  1.11111111e+00)
( 9.13494546e-03,  1.14285714e+00)
( 8.51353351e-03,  1.17460317e+00)
( 7.94613734e-03,  1.20634921e+00)
( 7.42579158e-03,  1.23809524e+00)
( 7.18205236e-03,  1.26984127e+00)
( 7.24590244e-03,  1.30158730e+00)
( 7.69780669e-03,  1.33333333e+00)
( 8.55357107e-03,  1.36507937e+00)
( 9.95674264e-03,  1.39682540e+00)
( 1.18434243e-02,  1.42857143e+00)
( 1.41237769e-02,  1.46031746e+00)
( 1.68857742e-02,  1.49206349e+00)
( 1.99105777e-02,  1.52380952e+00)
( 2.34007072e-02,  1.55555556e+00)
( 2.70873755e-02,  1.58730159e+00)
( 3.12162023e-02,  1.61904762e+00)
( 3.50945629e-02,  1.65079365e+00)
( 3.92309241e-02,  1.68253968e+00)
( 4.31137346e-02,  1.71428571e+00)
( 4.65403274e-02,  1.74603175e+00)
( 4.94403914e-02,  1.77777778e+00)
( 5.17774411e-02,  1.80952381e+00)
( 5.34125417e-02,  1.84126984e+00)
( 5.43063059e-02,  1.87301587e+00)
( 5.46644069e-02,  1.90476190e+00)
( 5.34963831e-02,  1.93650794e+00)
( 5.05918749e-02,  1.96825397e+00)
( 3.91866826e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.92649854e-03,  0.00000000e+00)
( 1.01937326e-02,  3.17460317e-02)
( 1.12572843e-02,  6.34920635e-02)
( 1.19109517e-02,  9.52380952e-02)
( 1.24584809e-02,  1.26984127e-01)
( 1.29244300e-02,  1.58730159e-01)
( 1.33048650e-02,  1.90476190e-01)
( 1.35891968e-02,  2.22222222e-01)
( 1.37771694e-02,  2.53968254e-01)
( 1.38836196e-02,  2.85714286e-01)
( 1.39291454e-02,  3.17460317e-01)
( 1.39292441e-02,  3.49206349e-01)
( 1.38905626e-02,  3.80952381e-01)
( 1.38118351e-02,  4.12698413e-01)
( 1.36853652e-02,  4.44444444e-01)
( 1.34982234e-02,  4.76190476e-01)
( 1.32323140e-02,  5.07936508e-01)
( 1.28585072e-02,  5.39682540e-01)
( 1.23495311e-02,  5.71428571e-01)
( 1.16907526e-02,  6.03174603e-01)
( 1.08889183e-02,  6.34920635e-01)
( 9.96998977e-03,  6.66666667e-01)
( 8.96930788e-03,  6.98412698e-01)
( 7.92319234e-03,  7.30158730e-01)
( 6.86506135e-03,  7.61904762e-01)
( 5.82460780e-03,  7.93650794e-01)
( 4.82808379e-03,  8.25396825e-01)
( 3.89863271e-03,  8.57142857e-01)
( 3.05669010e-03,  8.88888889e-01)
( 2.32015969e-03,  9.20634921e-01)
( 1.70452439e-03,  9.52380952e-01)
( 1.22282596e-03,  9.84126984e-01)
( 8.84690788e-04,  1.01587302e+00)
( 6.97206007e-04,  1.04761905e+00)
( 6.76741824e-04,  1.07936508e+00)
( 8.39362678e-04,  1.11111111e+00)
( 1.19878561e-03,  1.14285714e+00)
( 1.76558760e-03,  1.17460317e+00)
( 2.54665199e-03,  1.20634921e+00)
( 3.54497903e-03,  1.23809524e+00)
( 4.75892192e-03,  1.26984127e+00)
( 6.17825938e-03,  1.30158730e+00)
( 7.77776446e-03,  1.33333333e+00)
( 9.50974133e-03,  1.36507937e+00)
( 1.12894941e-02,  1.39682540e+00)
( 1.29823554e-02,  1.42857143e+00)
( 1.44826900e-02,  1.46031746e+00)
( 1.59552265e-02,  1.49206349e+00)
( 1.74958482e-02,  1.52380952e+00)
( 1.90003328e-02,  1.55555556e+00)
( 2.01852098e-02,  1.58730159e+00)
( 2.08375063e-02,  1.61904762e+00)
( 2.10290160e-02,  1.65079365e+00)
( 2.09289379e-02,  1.68253968e+00)
( 2.06481256e-02,  1.71428571e+00)
( 2.02368218e-02,  1.74603175e+00)
( 1.97166800e-02,  1.77777778e+00)
( 1.90941542e-02,  1.80952381e+00)
( 1.83652043e-02,  1.84126984e+00)
( 1.75170656e-02,  1.87301587e+00)
( 1.65268667e-02,  1.90476190e+00)
( 1.53568052e-02,  1.93650794e+00)
( 1.38165923e-02,  1.96825397e+00)
( 1.15059502e-02,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.88970156e-02,  0.00000000e+00)
( 2.62490567e-02,  3.17460317e-02)
( 2.92341877e-02,  6.34920635e-02)
( 3.00204232e-02,  9.52380952e-02)
( 2.99202204e-02,  1.26984127e-01)
( 2.92205922e-02,  1.58730159e-01)
( 2.81013884e-02,  1.90476190e-01)
( 2.67727915e-02,  2.22222222e-01)
( 2.53896508e-02,  2.53968254e-01)
( 2.39558555e-02,  2.85714286e-01)
( 2.25488823e-02,  3.17460317e-01)
( 2.12597065e-02,  3.49206349e-01)
( 2.01772340e-02,  3.80952381e-01)
( 1.93423927e-02,  4.12698413e-01)
( 1.87345818e-02,  4.44444444e-01)
( 1.82818547e-02,  4.76190476e-01)
( 1.78976581e-02,  5.07936508e-01)
( 1.75396577e-02,  5.39682540e-01)
( 1.71802305e-02,  5.71428571e-01)
( 1.67830698e-02,  6.03174603e-01)
( 1.63504202e-02,  6.34920635e-01)
( 1.59464292e-02,  6.66666667e-01)
( 1.56267136e-02,  6.98412698e-01)
( 1.54562686e-02,  7.30158730e-01)
( 1.54523980e-02,  7.61904762e-01)
( 1.55074578e-02,  7.93650794e-01)
( 1.55146150e-02,  8.25396825e-01)
( 1.54719781e-02,  8.57142857e-01)
( 1.54110650e-02,  8.88888889e-01)
( 1.53307207e-02,  9.20634921e-01)
( 1.52479038e-02,  9.52380952e-01)
( 1.51809668e-02,  9.84126984e-01)
( 1.50257014e-02,  1.01587302e+00)
( 1.46532860e-02,  1.04761905e+00)
( 1.40981758e-02,  1.07936508e+00)
( 1.34087941e-02,  1.11111111e+00)
( 1.25861140e-02,  1.14285714e+00)
( 1.17176222e-02,  1.17460317e+00)
( 1.08659165e-02,  1.20634921e+00)
( 1.01102144e-02,  1.23809524e+00)
( 9.59958136e-03,  1.26984127e+00)
( 9.48227942e-03,  1.30158730e+00)
( 9.89943556e-03,  1.33333333e+00)
( 1.09643312e-02,  1.36507937e+00)
( 1.27303069e-02,  1.39682540e+00)
( 1.52162090e-02,  1.42857143e+00)
( 1.83990840e-02,  1.46031746e+00)
( 2.21981034e-02,  1.49206349e+00)
( 2.65077725e-02,  1.52380952e+00)
( 3.12923118e-02,  1.55555556e+00)
( 3.63880992e-02,  1.58730159e+00)
( 4.15753648e-02,  1.61904762e+00)
( 4.66191471e-02,  1.65079365e+00)
( 5.12912534e-02,  1.68253968e+00)
( 5.54338582e-02,  1.71428571e+00)
( 5.89433163e-02,  1.74603175e+00)
( 6.17383830e-02,  1.77777778e+00)
( 6.38003647e-02,  1.80952381e+00)
( 6.50895610e-02,  1.84126984e+00)
( 6.54410645e-02,  1.87301587e+00)
( 6.44772947e-02,  1.90476190e+00)
( 6.17084466e-02,  1.93650794e+00)
( 5.58725074e-02,  1.96825397e+00)
( 4.30837795e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.30422132e-02,  0.00000000e+00)
( 3.18648778e-02,  3.17460317e-02)
( 3.27150375e-02,  6.34920635e-02)
( 3.09838466e-02,  9.52380952e-02)
( 2.84876451e-02,  1.26984127e-01)
( 2.61527728e-02,  1.58730159e-01)
( 2.42180601e-02,  1.90476190e-01)
( 2.27548219e-02,  2.22222222e-01)
( 2.14826912e-02,  2.53968254e-01)
( 2.06389073e-02,  2.85714286e-01)
( 2.00886149e-02,  3.17460317e-01)
( 2.00773124e-02,  3.49206349e-01)
( 2.05652881e-02,  3.80952381e-01)
( 2.11799070e-02,  4.12698413e-01)
( 2.17733253e-02,  4.44444444e-01)
( 2.23168768e-02,  4.76190476e-01)
( 2.27358621e-02,  5.07936508e-01)
( 2.29156911e-02,  5.39682540e-01)
( 2.28828508e-02,  5.71428571e-01)
( 2.25725286e-02,  6.03174603e-01)
( 2.21144650e-02,  6.34920635e-01)
( 2.14767139e-02,  6.66666667e-01)
( 2.07419172e-02,  6.98412698e-01)
( 1.98851805e-02,  7.30158730e-01)
( 1.89125650e-02,  7.61904762e-01)
( 1.78277008e-02,  7.93650794e-01)
( 1.66437943e-02,  8.25396825e-01)
( 1.54538071e-02,  8.57142857e-01)
( 1.42787434e-02,  8.88888889e-01)
( 1.32217240e-02,  9.20634921e-01)
( 1.21124247e-02,  9.52380952e-01)
( 1.10621806e-02,  9.84126984e-01)
( 1.02197118e-02,  1.01587302e+00)
( 9.54490434e-03,  1.04761905e+00)
( 9.17269755e-03,  1.07936508e+00)
( 8.99449363e-03,  1.11111111e+00)
( 8.95850267e-03,  1.14285714e+00)
( 9.00333468e-03,  1.17460317e+00)
( 9.07201320e-03,  1.20634921e+00)
( 9.30752512e-03,  1.23809524e+00)
( 9.85709298e-03,  1.26984127e+00)
( 1.06676379e-02,  1.30158730e+00)
( 1.18271923e-02,  1.33333333e+00)
( 1.33614847e-02,  1.36507937e+00)
( 1.52929230e-02,  1.39682540e+00)
( 1.77279469e-02,  1.42857143e+00)
( 2.05910765e-02,  1.46031746e+00)
( 2.36208867e-02,  1.49206349e+00)
( 2.70835496e-02,  1.52380952e+00)
( 3.06903981e-02,  1.55555556e+00)
( 3.45829241e-02,  1.58730159e+00)
( 3.86359505e-02,  1.61904762e+00)
( 4.25077081e-02,  1.65079365e+00)
( 4.64470088e-02,  1.68253968e+00)
( 4.99457642e-02,  1.71428571e+00)
( 5.29509299e-02,  1.74603175e+00)
( 5.55071943e-02,  1.77777778e+00)
( 5.71485236e-02,  1.80952381e+00)
( 5.82290925e-02,  1.84126984e+00)
( 5.82323372e-02,  1.87301587e+00)
( 5.76150566e-02,  1.90476190e+00)
( 5.53995557e-02,  1.93650794e+00)
( 5.09174168e-02,  1.96825397e+00)
( 3.80636491e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.94487693e-03,  0.00000000e+00)
( 7.93376751e-03,  3.17460317e-02)
( 8.88065901e-03,  6.34920635e-02)
( 9.44946799e-03,  9.52380952e-02)
( 9.92382411e-03,  1.26984127e-01)
( 1.03421826e-02,  1.58730159e-01)
( 1.07099917e-02,  1.90476190e-01)
( 1.10127013e-02,  2.22222222e-01)
( 1.12339677e-02,  2.53968254e-01)
( 1.13717522e-02,  2.85714286e-01)
( 1.14360712e-02,  3.17460317e-01)
( 1.14378640e-02,  3.49206349e-01)
( 1.13839144e-02,  3.80952381e-01)
( 1.12768039e-02,  4.12698413e-01)
( 1.11155994e-02,  4.44444444e-01)
( 1.08965598e-02,  4.76190476e-01)
( 1.06131388e-02,  5.07936508e-01)
( 1.02507435e-02,  5.39682540e-01)
( 9.79796238e-03,  5.71428571e-01)
( 9.24947858e-03,  6.03174603e-01)
( 8.60899594e-03,  6.34920635e-01)
( 7.89026730e-03,  6.66666667e-01)
( 7.11447559e-03,  6.98412698e-01)
( 6.30606711e-03,  7.30158730e-01)
( 5.48939221e-03,  7.61904762e-01)
( 4.68697585e-03,  7.93650794e-01)
( 3.91907012e-03,  8.25396825e-01)
( 3.20372242e-03,  8.57142857e-01)
( 2.55695404e-03,  8.88888889e-01)
( 1.99289969e-03,  9.20634921e-01)
( 1.52386597e-03,  9.52380952e-01)
( 1.16025412e-03,  9.84126984e-01)
( 9.09850060e-04,  1.01587302e+00)
( 7.78688875e-04,  1.04761905e+00)
( 7.79897033e-04,  1.07936508e+00)
( 9.26397101e-04,  1.11111111e+00)
( 1.22942566e-03,  1.14285714e+00)
( 1.69800734e-03,  1.17460317e+00)
( 2.33848114e-03,  1.20634921e+00)
( 3.15426197e-03,  1.23809524e+00)
( 4.14610561e-03,  1.26984127e+00)
( 5.31243766e-03,  1.30158730e+00)
( 6.64824387e-03,  1.33333333e+00)
( 8.14148877e-03,  1.36507937e+00)
( 9.76730697e-03,  1.39682540e+00)
( 1.14795007e-02,  1.42857143e+00)
( 1.31911328e-02,  1.46031746e+00)
( 1.47360703e-02,  1.49206349e+00)
( 1.59031171e-02,  1.52380952e+00)
( 1.66238192e-02,  1.55555556e+00)
( 1.69051941e-02,  1.58730159e+00)
( 1.68819055e-02,  1.61904762e+00)
( 1.66770648e-02,  1.65079365e+00)
( 1.63618699e-02,  1.68253968e+00)
( 1.59734525e-02,  1.71428571e+00)
( 1.55303515e-02,  1.74603175e+00)
( 1.50391366e-02,  1.77777778e+00)
( 1.44982934e-02,  1.80952381e+00)
( 1.39003433e-02,  1.84126984e+00)
( 1.32318847e-02,  1.87301587e+00)
( 1.24710966e-02,  1.90476190e+00)
( 1.15820765e-02,  1.93650794e+00)
( 1.04127247e-02,  1.96825397e+00)
( 8.67739040e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developed_u_var_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.78395803e-02,  0.00000000e+00)
( 6.03217855e-02,  3.17460317e-02)
( 7.30980411e-02,  6.34920635e-02)
( 8.15270096e-02,  9.52380952e-02)
( 8.53979811e-02,  1.26984127e-01)
( 8.37354809e-02,  1.58730159e-01)
( 7.81895965e-02,  1.90476190e-01)
( 7.10368752e-02,  2.22222222e-01)
( 6.29996508e-02,  2.53968254e-01)
( 5.37810326e-02,  2.85714286e-01)
( 4.39340435e-02,  3.17460317e-01)
( 3.45270410e-02,  3.49206349e-01)
( 2.60636620e-02,  3.80952381e-01)
( 1.88056007e-02,  4.12698413e-01)
( 1.29963150e-02,  4.44444444e-01)
( 8.72974284e-03,  4.76190476e-01)
( 6.00609835e-03,  5.07936508e-01)
( 4.74258699e-03,  5.39682540e-01)
( 4.84887185e-03,  5.71428571e-01)
( 6.21758122e-03,  6.03174603e-01)
( 8.68623238e-03,  6.34920635e-01)
( 1.19946655e-02,  6.66666667e-01)
( 1.58241652e-02,  6.98412698e-01)
( 1.97933353e-02,  7.30158730e-01)
( 2.34417263e-02,  7.61904762e-01)
( 2.62392927e-02,  7.93650794e-01)
( 2.78372839e-02,  8.25396825e-01)
( 2.82480754e-02,  8.57142857e-01)
( 2.77528074e-02,  8.88888889e-01)
( 2.66306028e-02,  9.20634921e-01)
( 2.46020351e-02,  9.52380952e-01)
( 2.22031288e-02,  9.84126984e-01)
( 1.92783717e-02,  1.01587302e+00)
( 1.66411567e-02,  1.04761905e+00)
( 1.61398854e-02,  1.07936508e+00)
( 1.62484087e-02,  1.11111111e+00)
( 1.56483855e-02,  1.14285714e+00)
( 1.51545135e-02,  1.17460317e+00)
( 1.48583455e-02,  1.20634921e+00)
( 1.38073070e-02,  1.23809524e+00)
( 1.23218978e-02,  1.26984127e+00)
( 1.09059261e-02,  1.30158730e+00)
( 9.66874231e-03,  1.33333333e+00)
( 8.62066355e-03,  1.36507937e+00)
( 7.71783432e-03,  1.39682540e+00)
( 6.94439327e-03,  1.42857143e+00)
( 6.27714489e-03,  1.46031746e+00)
( 5.69326244e-03,  1.49206349e+00)
( 5.17888274e-03,  1.52380952e+00)
( 4.71756887e-03,  1.55555556e+00)
( 4.30252310e-03,  1.58730159e+00)
( 3.93017754e-03,  1.61904762e+00)
( 3.59602179e-03,  1.65079365e+00)
( 3.29583324e-03,  1.68253968e+00)
( 3.02820094e-03,  1.71428571e+00)
( 2.79117841e-03,  1.74603175e+00)
( 2.57120468e-03,  1.77777778e+00)
( 2.34797900e-03,  1.80952381e+00)
( 2.28690542e-03,  1.84126984e+00)
( 3.52146360e-03,  1.87301587e+00)
( 8.58059060e-03,  1.90476190e+00)
( 1.54740028e-02,  1.93650794e+00)
( 1.18087474e-02,  1.96825397e+00)
( 3.01416731e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.29798663e-02,  0.00000000e+00)
( 6.36828542e-02,  3.17460317e-02)
( 7.46352151e-02,  6.34920635e-02)
( 8.12033936e-02,  9.52380952e-02)
( 8.32585841e-02,  1.26984127e-01)
( 8.01610500e-02,  1.58730159e-01)
( 7.38440976e-02,  1.90476190e-01)
( 6.59284964e-02,  2.22222222e-01)
( 5.81281446e-02,  2.53968254e-01)
( 4.99989986e-02,  2.85714286e-01)
( 4.14973609e-02,  3.17460317e-01)
( 3.31454463e-02,  3.49206349e-01)
( 2.57526413e-02,  3.80952381e-01)
( 1.90096777e-02,  4.12698413e-01)
( 1.33690303e-02,  4.44444444e-01)
( 9.02413111e-03,  4.76190476e-01)
( 6.08725427e-03,  5.07936508e-01)
( 4.52800142e-03,  5.39682540e-01)
( 4.34297696e-03,  5.71428571e-01)
( 5.46865212e-03,  6.03174603e-01)
( 7.75909983e-03,  6.34920635e-01)
( 1.09201493e-02,  6.66666667e-01)
( 1.47280423e-02,  6.98412698e-01)
( 1.87306013e-02,  7.30158730e-01)
( 2.23631095e-02,  7.61904762e-01)
( 2.52941307e-02,  7.93650794e-01)
( 2.72024591e-02,  8.25396825e-01)
( 2.76718475e-02,  8.57142857e-01)
( 2.69788653e-02,  8.88888889e-01)
( 2.54007112e-02,  9.20634921e-01)
( 2.34753713e-02,  9.52380952e-01)
( 2.14285403e-02,  9.84126984e-01)
( 1.91011820e-02,  1.01587302e+00)
( 1.65530071e-02,  1.04761905e+00)
( 1.53019866e-02,  1.07936508e+00)
( 1.59351621e-02,  1.11111111e+00)
( 1.60335768e-02,  1.14285714e+00)
( 1.57857370e-02,  1.17460317e+00)
( 1.57860331e-02,  1.20634921e+00)
( 1.48951653e-02,  1.23809524e+00)
( 1.33369267e-02,  1.26984127e+00)
( 1.18475668e-02,  1.30158730e+00)
( 1.05348686e-02,  1.33333333e+00)
( 9.42577235e-03,  1.36507937e+00)
( 8.49295873e-03,  1.39682540e+00)
( 7.72215659e-03,  1.42857143e+00)
( 7.04546692e-03,  1.46031746e+00)
( 6.47678226e-03,  1.49206349e+00)
( 5.98093122e-03,  1.52380952e+00)
( 5.49900299e-03,  1.55555556e+00)
( 5.08899009e-03,  1.58730159e+00)
( 4.71550412e-03,  1.61904762e+00)
( 4.38166130e-03,  1.65079365e+00)
( 4.05254774e-03,  1.68253968e+00)
( 3.77659057e-03,  1.71428571e+00)
( 3.57501162e-03,  1.74603175e+00)
( 3.38619854e-03,  1.77777778e+00)
( 3.21740005e-03,  1.80952381e+00)
( 3.04453238e-03,  1.84126984e+00)
( 2.96489266e-03,  1.87301587e+00)
( 4.31572832e-03,  1.90476190e+00)
( 1.10317674e-02,  1.93650794e+00)
( 1.68897528e-02,  1.96825397e+00)
( 3.83880665e-03,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.31454467e-05,  0.00000000e+00)
( 1.14149327e-04,  3.17460317e-02)
( 1.82775053e-04,  6.34920635e-02)
( 2.22831673e-04,  9.52380952e-02)
( 2.37142493e-04,  1.26984127e-01)
( 2.28380930e-04,  1.58730159e-01)
( 2.02134033e-04,  1.90476190e-01)
( 1.65396516e-04,  2.22222222e-01)
( 1.24950704e-04,  2.53968254e-01)
( 8.64856556e-05,  2.85714286e-01)
( 5.42970374e-05,  3.17460317e-01)
( 3.12366792e-05,  3.49206349e-01)
( 1.87037622e-05,  3.80952381e-01)
( 1.66381669e-05,  4.12698413e-01)
( 2.35748957e-05,  4.44444444e-01)
( 3.68584697e-05,  4.76190476e-01)
( 5.31202058e-05,  5.07936508e-01)
( 6.89793087e-05,  5.39682540e-01)
( 8.08428522e-05,  5.71428571e-01)
( 8.57436098e-05,  6.03174603e-01)
( 8.22268339e-05,  6.34920635e-01)
( 7.10799432e-05,  6.66666667e-01)
( 5.56532177e-05,  6.98412698e-01)
( 4.12582158e-05,  7.30158730e-01)
( 3.30378934e-05,  7.61904762e-01)
( 3.25217516e-05,  7.93650794e-01)
( 3.56014207e-05,  8.25396825e-01)
( 3.55689990e-05,  8.57142857e-01)
( 2.95323225e-05,  8.88888889e-01)
( 2.10845683e-05,  9.20634921e-01)
( 1.69229188e-05,  9.52380952e-01)
( 2.19838766e-05,  9.84126984e-01)
( 3.60144368e-05,  1.01587302e+00)
( 5.25119613e-05,  1.04761905e+00)
( 6.05134337e-05,  1.07936508e+00)
( 5.48216485e-05,  1.11111111e+00)
( 4.22288795e-05,  1.14285714e+00)
( 3.23590502e-05,  1.17460317e+00)
( 2.85498427e-05,  1.20634921e+00)
( 2.50876092e-05,  1.23809524e+00)
( 2.11151200e-05,  1.26984127e+00)
( 1.80009174e-05,  1.30158730e+00)
( 1.54271711e-05,  1.33333333e+00)
( 1.32930554e-05,  1.36507937e+00)
( 1.15304501e-05,  1.39682540e+00)
( 1.00741509e-05,  1.42857143e+00)
( 8.86864746e-06,  1.46031746e+00)
( 7.86604141e-06,  1.49206349e+00)
( 7.03037995e-06,  1.52380952e+00)
( 6.31956391e-06,  1.55555556e+00)
( 5.71411056e-06,  1.58730159e+00)
( 5.19837795e-06,  1.61904762e+00)
( 4.76062542e-06,  1.65079365e+00)
( 4.38313054e-06,  1.68253968e+00)
( 4.03057857e-06,  1.71428571e+00)
( 3.71756232e-06,  1.74603175e+00)
( 3.68404403e-06,  1.77777778e+00)
( 4.36142227e-06,  1.80952381e+00)
( 5.82322809e-06,  1.84126984e+00)
( 6.80213179e-06,  1.87301587e+00)
( 7.31590990e-06,  1.90476190e+00)
( 7.66984795e-06,  1.93650794e+00)
( 8.17908949e-06,  1.96825397e+00)
( 1.04465344e-05,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.35440966e-02,  0.00000000e+00)
( 6.49128333e-02,  3.17460317e-02)
( 5.83645031e-02,  6.34920635e-02)
( 5.16715646e-02,  9.52380952e-02)
( 4.71316427e-02,  1.26984127e-01)
( 4.34086770e-02,  1.58730159e-01)
( 4.05668169e-02,  1.90476190e-01)
( 3.79618220e-02,  2.22222222e-01)
( 3.48149575e-02,  2.53968254e-01)
( 3.12077198e-02,  2.85714286e-01)
( 2.73699556e-02,  3.17460317e-01)
( 2.33775247e-02,  3.49206349e-01)
( 1.92999151e-02,  3.80952381e-01)
( 1.52425962e-02,  4.12698413e-01)
( 1.13694342e-02,  4.44444444e-01)
( 7.90338777e-03,  4.76190476e-01)
( 5.03349630e-03,  5.07936508e-01)
( 2.84653762e-03,  5.39682540e-01)
( 1.41277141e-03,  5.71428571e-01)
( 7.35855079e-04,  6.03174603e-01)
( 7.58747919e-04,  6.34920635e-01)
( 1.37517403e-03,  6.66666667e-01)
( 2.45051039e-03,  6.98412698e-01)
( 3.85118509e-03,  7.30158730e-01)
( 5.45827439e-03,  7.61904762e-01)
( 7.16184312e-03,  7.93650794e-01)
( 8.85340758e-03,  8.25396825e-01)
( 1.04280692e-02,  8.57142857e-01)
( 1.18105626e-02,  8.88888889e-01)
( 1.29703404e-02,  9.20634921e-01)
( 1.38680162e-02,  9.52380952e-01)
( 1.44729540e-02,  9.84126984e-01)
( 1.48642557e-02,  1.01587302e+00)
( 1.52251581e-02,  1.04761905e+00)
( 1.56876370e-02,  1.07936508e+00)
( 1.62849184e-02,  1.11111111e+00)
( 1.68211292e-02,  1.14285714e+00)
( 1.67179089e-02,  1.17460317e+00)
( 1.59864854e-02,  1.20634921e+00)
( 1.52039994e-02,  1.23809524e+00)
( 1.45589318e-02,  1.26984127e+00)
( 1.39438398e-02,  1.30158730e+00)
( 1.33143626e-02,  1.33333333e+00)
( 1.26693742e-02,  1.36507937e+00)
( 1.20567326e-02,  1.39682540e+00)
( 1.15518523e-02,  1.42857143e+00)
( 1.11906305e-02,  1.46031746e+00)
( 1.09498585e-02,  1.49206349e+00)
( 1.07176108e-02,  1.52380952e+00)
( 1.02622723e-02,  1.55555556e+00)
( 9.28970054e-03,  1.58730159e+00)
( 7.82755110e-03,  1.61904762e+00)
( 6.52267318e-03,  1.65079365e+00)
( 6.00057235e-03,  1.68253968e+00)
( 6.71360828e-03,  1.71428571e+00)
( 9.46712680e-03,  1.74603175e+00)
( 1.47218565e-02,  1.77777778e+00)
( 2.22040862e-02,  1.80952381e+00)
( 2.84978580e-02,  1.84126984e+00)
( 2.93836202e-02,  1.87301587e+00)
( 2.64425222e-02,  1.90476190e+00)
( 2.22661402e-02,  1.93650794e+00)
( 2.05521751e-02,  1.96825397e+00)
( 1.95115749e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 5.57302721e-02,  0.00000000e+00)
( 6.57488927e-02,  3.17460317e-02)
( 6.12697825e-02,  6.34920635e-02)
( 5.53707257e-02,  9.52380952e-02)
( 4.99710850e-02,  1.26984127e-01)
( 4.50459905e-02,  1.58730159e-01)
( 4.07708846e-02,  1.90476190e-01)
( 3.69965918e-02,  2.22222222e-01)
( 3.36320810e-02,  2.53968254e-01)
( 3.00851353e-02,  2.85714286e-01)
( 2.64087096e-02,  3.17460317e-01)
( 2.26792321e-02,  3.49206349e-01)
( 1.90018415e-02,  3.80952381e-01)
( 1.52079947e-02,  4.12698413e-01)
( 1.17117036e-02,  4.44444444e-01)
( 8.55515804e-03,  4.76190476e-01)
( 5.86252334e-03,  5.07936508e-01)
( 3.65283876e-03,  5.39682540e-01)
( 2.07988685e-03,  5.71428571e-01)
( 1.16854708e-03,  6.03174603e-01)
( 8.87299015e-04,  6.34920635e-01)
( 1.16270327e-03,  6.66666667e-01)
( 1.94322388e-03,  6.98412698e-01)
( 3.06053157e-03,  7.30158730e-01)
( 4.39419178e-03,  7.61904762e-01)
( 5.77083137e-03,  7.93650794e-01)
( 7.14476081e-03,  8.25396825e-01)
( 8.37334152e-03,  8.57142857e-01)
( 9.56250355e-03,  8.88888889e-01)
( 1.07294293e-02,  9.20634921e-01)
( 1.19480677e-02,  9.52380952e-01)
( 1.31870173e-02,  9.84126984e-01)
( 1.44299474e-02,  1.01587302e+00)
( 1.56342722e-02,  1.04761905e+00)
( 1.68145709e-02,  1.07936508e+00)
( 1.79876909e-02,  1.11111111e+00)
( 1.88950822e-02,  1.14285714e+00)
( 1.92157216e-02,  1.17460317e+00)
( 1.88100953e-02,  1.20634921e+00)
( 1.79718416e-02,  1.23809524e+00)
( 1.72048882e-02,  1.26984127e+00)
( 1.64871924e-02,  1.30158730e+00)
( 1.57746766e-02,  1.33333333e+00)
( 1.51229221e-02,  1.36507937e+00)
( 1.44252200e-02,  1.39682540e+00)
( 1.38441529e-02,  1.42857143e+00)
( 1.32420156e-02,  1.46031746e+00)
( 1.28352595e-02,  1.49206349e+00)
( 1.25146583e-02,  1.52380952e+00)
( 1.23560615e-02,  1.55555556e+00)
( 1.21988645e-02,  1.58730159e+00)
( 1.16303666e-02,  1.61904762e+00)
( 1.02379359e-02,  1.65079365e+00)
( 8.26830789e-03,  1.68253968e+00)
( 6.82594255e-03,  1.71428571e+00)
( 6.75506052e-03,  1.74603175e+00)
( 9.16776247e-03,  1.77777778e+00)
( 1.45680821e-02,  1.80952381e+00)
( 2.35608742e-02,  1.84126984e+00)
( 3.18415053e-02,  1.87301587e+00)
( 3.28641422e-02,  1.90476190e+00)
( 2.84800641e-02,  1.93650794e+00)
( 2.56847162e-02,  1.96825397e+00)
( 2.57262811e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.14394778e-04,  0.00000000e+00)
( 4.82213538e-04,  3.17460317e-02)
( 4.25271719e-04,  6.34920635e-02)
( 3.65397049e-04,  9.52380952e-02)
( 3.07117851e-04,  1.26984127e-01)
( 2.51391582e-04,  1.58730159e-01)
( 1.99681614e-04,  1.90476190e-01)
( 1.53352594e-04,  2.22222222e-01)
( 1.13599752e-04,  2.53968254e-01)
( 8.14160594e-05,  2.85714286e-01)
( 5.75594131e-05,  3.17460317e-01)
( 4.25211874e-05,  3.49206349e-01)
( 3.64983207e-05,  3.80952381e-01)
( 3.93713381e-05,  4.12698413e-01)
( 5.06891993e-05,  4.44444444e-01)
( 6.96632633e-05,  4.76190476e-01)
( 9.52636983e-05,  5.07936508e-01)
( 1.26729792e-04,  5.39682540e-01)
( 1.62619341e-04,  5.71428571e-01)
( 2.00844530e-04,  6.03174603e-01)
( 2.38743291e-04,  6.34920635e-01)
( 2.73140497e-04,  6.66666667e-01)
( 3.00508313e-04,  6.98412698e-01)
( 3.17266939e-04,  7.30158730e-01)
( 3.20246007e-04,  7.61904762e-01)
( 3.07361915e-04,  7.93650794e-01)
( 2.78411724e-04,  8.25396825e-01)
( 2.35627245e-04,  8.57142857e-01)
( 1.83741955e-04,  8.88888889e-01)
( 1.29543056e-04,  9.20634921e-01)
( 8.08836994e-05,  9.52380952e-01)
( 4.53586836e-05,  9.84126984e-01)
( 2.89013205e-05,  1.01587302e+00)
( 3.51477574e-05,  1.04761905e+00)
( 6.47313936e-05,  1.07936508e+00)
( 1.12226509e-04,  1.11111111e+00)
( 1.64182362e-04,  1.14285714e+00)
( 2.01638468e-04,  1.17460317e+00)
( 1.94958484e-04,  1.20634921e+00)
( 1.27426218e-04,  1.23809524e+00)
( 5.99297164e-05,  1.26984127e+00)
( 4.38788629e-05,  1.30158730e+00)
( 6.47075576e-05,  1.33333333e+00)
( 8.44341193e-05,  1.36507937e+00)
( 8.15235690e-05,  1.39682540e+00)
( 7.08850202e-05,  1.42857143e+00)
( 6.33061354e-05,  1.46031746e+00)
( 5.74669939e-05,  1.49206349e+00)
( 5.23946546e-05,  1.52380952e+00)
( 4.78781367e-05,  1.55555556e+00)
( 4.38911666e-05,  1.58730159e+00)
( 4.03819613e-05,  1.61904762e+00)
( 3.71824317e-05,  1.65079365e+00)
( 3.40018050e-05,  1.68253968e+00)
( 3.14870958e-05,  1.71428571e+00)
( 3.34275683e-05,  1.74603175e+00)
( 4.49889558e-05,  1.77777778e+00)
( 6.35478355e-05,  1.80952381e+00)
( 7.67680540e-05,  1.84126984e+00)
( 8.33839877e-05,  1.87301587e+00)
( 8.82100649e-05,  1.90476190e+00)
( 9.13268159e-05,  1.93650794e+00)
( 8.93340766e-05,  1.96825397e+00)
( 7.64630458e-05,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.06380205e-02,  0.00000000e+00)
( 3.88427153e-02,  3.17460317e-02)
( 3.76498364e-02,  6.34920635e-02)
( 3.45770530e-02,  9.52380952e-02)
( 3.10072321e-02,  1.26984127e-01)
( 2.71827411e-02,  1.58730159e-01)
( 2.37681754e-02,  1.90476190e-01)
( 2.10485067e-02,  2.22222222e-01)
( 1.89716704e-02,  2.53968254e-01)
( 1.73704829e-02,  2.85714286e-01)
( 1.60722509e-02,  3.17460317e-01)
( 1.49409613e-02,  3.49206349e-01)
( 1.39021352e-02,  3.80952381e-01)
( 1.29266819e-02,  4.12698413e-01)
( 1.19910827e-02,  4.44444444e-01)
( 1.10719297e-02,  4.76190476e-01)
( 1.01723494e-02,  5.07936508e-01)
( 9.30272229e-03,  5.39682540e-01)
( 8.47919099e-03,  5.71428571e-01)
( 7.72693008e-03,  6.03174603e-01)
( 7.10830092e-03,  6.34920635e-01)
( 6.72167027e-03,  6.66666667e-01)
( 6.66925265e-03,  6.98412698e-01)
( 7.01493490e-03,  7.30158730e-01)
( 7.75203155e-03,  7.61904762e-01)
( 8.80604517e-03,  7.93650794e-01)
( 1.00719342e-02,  8.25396825e-01)
( 1.14497934e-02,  8.57142857e-01)
( 1.28565645e-02,  8.88888889e-01)
( 1.42258098e-02,  9.20634921e-01)
( 1.55017450e-02,  9.52380952e-01)
( 1.66138634e-02,  9.84126984e-01)
( 1.74992252e-02,  1.01587302e+00)
( 1.81462318e-02,  1.04761905e+00)
( 1.84663031e-02,  1.07936508e+00)
( 1.83169935e-02,  1.11111111e+00)
( 1.76089630e-02,  1.14285714e+00)
( 1.64315179e-02,  1.17460317e+00)
( 1.50578022e-02,  1.20634921e+00)
( 1.37211485e-02,  1.23809524e+00)
( 1.24277091e-02,  1.26984127e+00)
( 1.10506983e-02,  1.30158730e+00)
( 9.60052479e-03,  1.33333333e+00)
( 8.25415738e-03,  1.36507937e+00)
( 7.22190458e-03,  1.39682540e+00)
( 6.68718480e-03,  1.42857143e+00)
( 6.80245273e-03,  1.46031746e+00)
( 7.71904364e-03,  1.49206349e+00)
( 9.64800920e-03,  1.52380952e+00)
( 1.27950981e-02,  1.55555556e+00)
( 1.73176453e-02,  1.58730159e+00)
( 2.30595451e-02,  1.61904762e+00)
( 2.93459222e-02,  1.65079365e+00)
( 3.54656838e-02,  1.68253968e+00)
( 4.07292731e-02,  1.71428571e+00)
( 4.44057845e-02,  1.74603175e+00)
( 4.62587997e-02,  1.77777778e+00)
( 4.69027348e-02,  1.80952381e+00)
( 4.66145612e-02,  1.84126984e+00)
( 4.47866023e-02,  1.87301587e+00)
( 4.16393615e-02,  1.90476190e+00)
( 3.79898995e-02,  1.93650794e+00)
( 3.37704979e-02,  1.96825397e+00)
( 2.54167747e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.78899686e-02,  0.00000000e+00)
( 4.45738994e-02,  3.17460317e-02)
( 4.06909473e-02,  6.34920635e-02)
( 3.54751647e-02,  9.52380952e-02)
( 3.05323210e-02,  1.26984127e-01)
( 2.62562186e-02,  1.58730159e-01)
( 2.25730538e-02,  1.90476190e-01)
( 1.95624717e-02,  2.22222222e-01)
( 1.70199741e-02,  2.53968254e-01)
( 1.48177482e-02,  2.85714286e-01)
( 1.29153840e-02,  3.17460317e-01)
( 1.14196697e-02,  3.49206349e-01)
( 1.02281850e-02,  3.80952381e-01)
( 9.33279563e-03,  4.12698413e-01)
( 8.71074107e-03,  4.44444444e-01)
( 8.38414673e-03,  4.76190476e-01)
( 8.29454325e-03,  5.07936508e-01)
( 8.45120475e-03,  5.39682540e-01)
( 8.74192640e-03,  5.71428571e-01)
( 9.12084989e-03,  6.03174603e-01)
( 9.38798487e-03,  6.34920635e-01)
( 9.67520010e-03,  6.66666667e-01)
( 9.85467527e-03,  6.98412698e-01)
( 1.01718763e-02,  7.30158730e-01)
( 1.06596760e-02,  7.61904762e-01)
( 1.14624137e-02,  7.93650794e-01)
( 1.24838604e-02,  8.25396825e-01)
( 1.36064859e-02,  8.57142857e-01)
( 1.49044143e-02,  8.88888889e-01)
( 1.61098801e-02,  9.20634921e-01)
( 1.71217304e-02,  9.52380952e-01)
( 1.79102663e-02,  9.84126984e-01)
( 1.83914546e-02,  1.01587302e+00)
( 1.87222920e-02,  1.04761905e+00)
( 1.90287828e-02,  1.07936508e+00)
( 1.91423520e-02,  1.11111111e+00)
( 1.91804990e-02,  1.14285714e+00)
( 1.91132799e-02,  1.17460317e+00)
( 1.86477192e-02,  1.20634921e+00)
( 1.76406447e-02,  1.23809524e+00)
( 1.63122341e-02,  1.26984127e+00)
( 1.50052281e-02,  1.30158730e+00)
( 1.37024997e-02,  1.33333333e+00)
( 1.23302946e-02,  1.36507937e+00)
( 1.09585309e-02,  1.39682540e+00)
( 9.67766531e-03,  1.42857143e+00)
( 8.71440768e-03,  1.46031746e+00)
( 8.37685075e-03,  1.49206349e+00)
( 8.93003866e-03,  1.52380952e+00)
( 1.07379556e-02,  1.55555556e+00)
( 1.39279831e-02,  1.58730159e+00)
( 1.87657326e-02,  1.61904762e+00)
( 2.47538276e-02,  1.65079365e+00)
( 3.16333659e-02,  1.68253968e+00)
( 3.87297645e-02,  1.71428571e+00)
( 4.54178378e-02,  1.74603175e+00)
( 5.11976331e-02,  1.77777778e+00)
( 5.48488572e-02,  1.80952381e+00)
( 5.61387092e-02,  1.84126984e+00)
( 5.49017861e-02,  1.87301587e+00)
( 5.11812866e-02,  1.90476190e+00)
( 4.53503542e-02,  1.93650794e+00)
( 3.92552465e-02,  1.96825397e+00)
( 3.10133137e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 9.20409337e-04,  0.00000000e+00)
( 8.37929954e-04,  3.17460317e-02)
( 7.49394007e-04,  6.34920635e-02)
( 6.56940450e-04,  9.52380952e-02)
( 5.63686830e-04,  1.26984127e-01)
( 4.73139691e-04,  1.58730159e-01)
( 3.88352666e-04,  1.90476190e-01)
( 3.11940676e-04,  2.22222222e-01)
( 2.46062904e-04,  2.53968254e-01)
( 1.92405496e-04,  2.85714286e-01)
( 1.52166263e-04,  3.17460317e-01)
( 1.26057595e-04,  3.49206349e-01)
( 1.14325965e-04,  3.80952381e-01)
( 1.16779891e-04,  4.12698413e-01)
( 1.32825240e-04,  4.44444444e-01)
( 1.61504329e-04,  4.76190476e-01)
( 2.01683943e-04,  5.07936508e-01)
( 2.52959988e-04,  5.39682540e-01)
( 3.14256235e-04,  5.71428571e-01)
( 3.83861247e-04,  6.03174603e-01)
( 4.59417322e-04,  6.34920635e-01)
( 5.37778134e-04,  6.66666667e-01)
( 6.14896242e-04,  6.98412698e-01)
( 6.85852545e-04,  7.30158730e-01)
( 7.45242287e-04,  7.61904762e-01)
( 7.87945057e-04,  7.93650794e-01)
( 8.10027064e-04,  8.25396825e-01)
( 8.09414545e-04,  8.57142857e-01)
( 7.86092249e-04,  8.88888889e-01)
( 7.41882483e-04,  9.20634921e-01)
( 6.80020195e-04,  9.52380952e-01)
( 6.04675908e-04,  9.84126984e-01)
( 5.20205474e-04,  1.01587302e+00)
( 4.29473032e-04,  1.04761905e+00)
( 3.36683792e-04,  1.07936508e+00)
( 2.46592535e-04,  1.11111111e+00)
( 1.65103513e-04,  1.14285714e+00)
( 1.03496110e-04,  1.17460317e+00)
( 7.95133165e-05,  1.20634921e+00)
( 8.94717232e-05,  1.23809524e+00)
( 9.78416720e-05,  1.26984127e+00)
( 1.02281796e-04,  1.30158730e+00)
( 1.11041532e-04,  1.33333333e+00)
( 1.14640628e-04,  1.36507937e+00)
( 1.08807297e-04,  1.39682540e+00)
( 9.90534318e-05,  1.42857143e+00)
( 9.18893711e-05,  1.46031746e+00)
( 8.77522689e-05,  1.49206349e+00)
( 8.53324746e-05,  1.52380952e+00)
( 8.40407520e-05,  1.55555556e+00)
( 8.32788573e-05,  1.58730159e+00)
( 8.37463595e-05,  1.61904762e+00)
( 9.23548287e-05,  1.65079365e+00)
( 1.29258959e-04,  1.68253968e+00)
( 2.20005357e-04,  1.71428571e+00)
( 3.51097522e-04,  1.74603175e+00)
( 4.66448517e-04,  1.77777778e+00)
( 5.47593459e-04,  1.80952381e+00)
( 6.19100232e-04,  1.84126984e+00)
( 6.90746412e-04,  1.87301587e+00)
( 7.62260577e-04,  1.90476190e+00)
( 8.30544857e-04,  1.93650794e+00)
( 8.85502610e-04,  1.96825397e+00)
( 8.85041489e-04,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.58255506e-02,  0.00000000e+00)
( 4.79152091e-02,  3.17460317e-02)
( 5.02555408e-02,  6.34920635e-02)
( 4.97077852e-02,  9.52380952e-02)
( 4.79388461e-02,  1.26984127e-01)
( 4.53508720e-02,  1.58730159e-01)
( 4.24118191e-02,  1.90476190e-01)
( 3.93790565e-02,  2.22222222e-01)
( 3.64109986e-02,  2.53968254e-01)
( 3.36980931e-02,  2.85714286e-01)
( 3.14280167e-02,  3.17460317e-01)
( 2.96725407e-02,  3.49206349e-01)
( 2.83837635e-02,  3.80952381e-01)
( 2.74282545e-02,  4.12698413e-01)
( 2.66390331e-02,  4.44444444e-01)
( 2.58562732e-02,  4.76190476e-01)
( 2.49471255e-02,  5.07936508e-01)
( 2.38079149e-02,  5.39682540e-01)
( 2.23922208e-02,  5.71428571e-01)
( 2.06834059e-02,  6.03174603e-01)
( 1.87273622e-02,  6.34920635e-01)
( 1.66862365e-02,  6.66666667e-01)
( 1.48070557e-02,  6.98412698e-01)
( 1.33189773e-02,  7.30158730e-01)
( 1.23470062e-02,  7.61904762e-01)
( 1.18790828e-02,  7.93650794e-01)
( 1.18163526e-02,  8.25396825e-01)
( 1.20506277e-02,  8.57142857e-01)
( 1.24781625e-02,  8.88888889e-01)
( 1.29890935e-02,  9.20634921e-01)
( 1.34776998e-02,  9.52380952e-01)
( 1.38502102e-02,  9.84126984e-01)
( 1.40225058e-02,  1.01587302e+00)
( 1.39370691e-02,  1.04761905e+00)
( 1.36164548e-02,  1.07936508e+00)
( 1.31468149e-02,  1.11111111e+00)
( 1.25784986e-02,  1.14285714e+00)
( 1.19805355e-02,  1.17460317e+00)
( 1.15482202e-02,  1.20634921e+00)
( 1.15413470e-02,  1.23809524e+00)
( 1.21711055e-02,  1.26984127e+00)
( 1.35784475e-02,  1.30158730e+00)
( 1.58484485e-02,  1.33333333e+00)
( 1.89856011e-02,  1.36507937e+00)
( 2.28517503e-02,  1.39682540e+00)
( 2.71607917e-02,  1.42857143e+00)
( 3.16255316e-02,  1.46031746e+00)
( 3.60500515e-02,  1.49206349e+00)
( 4.01854180e-02,  1.52380952e+00)
( 4.37459983e-02,  1.55555556e+00)
( 4.65936959e-02,  1.58730159e+00)
( 4.89042476e-02,  1.61904762e+00)
( 5.08113541e-02,  1.65079365e+00)
( 5.20803072e-02,  1.68253968e+00)
( 5.22420295e-02,  1.71428571e+00)
( 5.09624630e-02,  1.74603175e+00)
( 4.83935177e-02,  1.77777778e+00)
( 4.50705066e-02,  1.80952381e+00)
( 4.13496755e-02,  1.84126984e+00)
( 3.71084362e-02,  1.87301587e+00)
( 3.21995169e-02,  1.90476190e+00)
( 2.70910058e-02,  1.93650794e+00)
( 2.18586326e-02,  1.96825397e+00)
( 1.41444448e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.10781263e-02,  0.00000000e+00)
( 3.93269472e-02,  3.17460317e-02)
( 4.03683186e-02,  6.34920635e-02)
( 3.99076752e-02,  9.52380952e-02)
( 3.89449075e-02,  1.26984127e-01)
( 3.77901681e-02,  1.58730159e-01)
( 3.63701917e-02,  1.90476190e-01)
( 3.49357128e-02,  2.22222222e-01)
( 3.34487669e-02,  2.53968254e-01)
( 3.17218527e-02,  2.85714286e-01)
( 2.99056284e-02,  3.17460317e-01)
( 2.82590762e-02,  3.49206349e-01)
( 2.67030206e-02,  3.80952381e-01)
( 2.53470708e-02,  4.12698413e-01)
( 2.41093095e-02,  4.44444444e-01)
( 2.29094364e-02,  4.76190476e-01)
( 2.17788517e-02,  5.07936508e-01)
( 2.07793824e-02,  5.39682540e-01)
( 1.98115017e-02,  5.71428571e-01)
( 1.86583418e-02,  6.03174603e-01)
( 1.75106302e-02,  6.34920635e-01)
( 1.64363850e-02,  6.66666667e-01)
( 1.55863566e-02,  6.98412698e-01)
( 1.50965247e-02,  7.30158730e-01)
( 1.50047932e-02,  7.61904762e-01)
( 1.52096171e-02,  7.93650794e-01)
( 1.55521743e-02,  8.25396825e-01)
( 1.61984805e-02,  8.57142857e-01)
( 1.68270934e-02,  8.88888889e-01)
( 1.71967465e-02,  9.20634921e-01)
( 1.71588734e-02,  9.52380952e-01)
( 1.67419352e-02,  9.84126984e-01)
( 1.60465278e-02,  1.01587302e+00)
( 1.48754269e-02,  1.04761905e+00)
( 1.32714454e-02,  1.07936508e+00)
( 1.14542143e-02,  1.11111111e+00)
( 9.51704103e-03,  1.14285714e+00)
( 7.81668164e-03,  1.17460317e+00)
( 6.54631900e-03,  1.20634921e+00)
( 6.00915775e-03,  1.23809524e+00)
( 6.34767581e-03,  1.26984127e+00)
( 7.63196591e-03,  1.30158730e+00)
( 9.83301830e-03,  1.33333333e+00)
( 1.29238730e-02,  1.36507937e+00)
( 1.67713650e-02,  1.39682540e+00)
( 2.11831685e-02,  1.42857143e+00)
( 2.61852276e-02,  1.46031746e+00)
( 3.12472247e-02,  1.49206349e+00)
( 3.62384990e-02,  1.52380952e+00)
( 4.07711081e-02,  1.55555556e+00)
( 4.46652472e-02,  1.58730159e+00)
( 4.78194617e-02,  1.61904762e+00)
( 5.01598530e-02,  1.65079365e+00)
( 5.19060008e-02,  1.68253968e+00)
( 5.29772341e-02,  1.71428571e+00)
( 5.31699806e-02,  1.74603175e+00)
( 5.21484688e-02,  1.77777778e+00)
( 5.01280501e-02,  1.80952381e+00)
( 4.74332795e-02,  1.84126984e+00)
( 4.44153734e-02,  1.87301587e+00)
( 4.05056141e-02,  1.90476190e+00)
( 3.52205634e-02,  1.93650794e+00)
( 2.90743522e-02,  1.96825397e+00)
( 2.11030934e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.57375762e-04,  0.00000000e+00)
( 1.73115201e-04,  3.17460317e-02)
( 1.90299834e-04,  6.34920635e-02)
( 2.12296451e-04,  9.52380952e-02)
( 2.44301511e-04,  1.26984127e-01)
( 2.89589429e-04,  1.58730159e-01)
( 3.50975693e-04,  1.90476190e-01)
( 4.30899963e-04,  2.22222222e-01)
( 5.31386293e-04,  2.53968254e-01)
( 6.53962896e-04,  2.85714286e-01)
( 7.99537171e-04,  3.17460317e-01)
( 9.68266686e-04,  3.49206349e-01)
( 1.15941255e-03,  3.80952381e-01)
( 1.37117307e-03,  4.12698413e-01)
( 1.60052243e-03,  4.44444444e-01)
( 1.84309972e-03,  4.76190476e-01)
( 2.09396682e-03,  5.07936508e-01)
( 2.35074735e-03,  5.39682540e-01)
( 2.60473252e-03,  5.71428571e-01)
( 2.84340093e-03,  6.03174603e-01)
( 3.05131800e-03,  6.34920635e-01)
( 3.21120117e-03,  6.66666667e-01)
( 3.30643612e-03,  6.98412698e-01)
( 3.32533219e-03,  7.30158730e-01)
( 3.26572265e-03,  7.61904762e-01)
( 3.13653285e-03,  7.93650794e-01)
( 2.95359944e-03,  8.25396825e-01)
( 2.73222732e-03,  8.57142857e-01)
( 2.48283986e-03,  8.88888889e-01)
( 2.21243245e-03,  9.20634921e-01)
( 1.92766858e-03,  9.52380952e-01)
( 1.63583970e-03,  9.84126984e-01)
( 1.34337507e-03,  1.01587302e+00)
( 1.05154829e-03,  1.04761905e+00)
( 7.67141755e-04,  1.07936508e+00)
( 5.02223033e-04,  1.11111111e+00)
( 2.78208667e-04,  1.14285714e+00)
( 1.25831488e-04,  1.17460317e+00)
( 7.83809955e-05,  1.20634921e+00)
( 1.46272418e-04,  1.23809524e+00)
( 2.48344761e-04,  1.26984127e+00)
( 2.94974132e-04,  1.30158730e+00)
( 3.22855019e-04,  1.33333333e+00)
( 3.81365244e-04,  1.36507937e+00)
( 4.76477813e-04,  1.39682540e+00)
( 6.19192899e-04,  1.42857143e+00)
( 8.19793844e-04,  1.46031746e+00)
( 1.08717498e-03,  1.49206349e+00)
( 1.43232627e-03,  1.52380952e+00)
( 1.88057486e-03,  1.55555556e+00)
( 2.46689795e-03,  1.58730159e+00)
( 3.23219481e-03,  1.61904762e+00)
( 4.17243503e-03,  1.65079365e+00)
( 5.13881771e-03,  1.68253968e+00)
( 5.89346746e-03,  1.71428571e+00)
( 6.35919208e-03,  1.74603175e+00)
( 6.62530120e-03,  1.77777778e+00)
( 6.76444033e-03,  1.80952381e+00)
( 6.78580021e-03,  1.84126984e+00)
( 6.67556375e-03,  1.87301587e+00)
( 6.40624017e-03,  1.90476190e+00)
( 5.94405551e-03,  1.93650794e+00)
( 5.13239484e-03,  1.96825397e+00)
( 3.61280516e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.50631385e-02,  0.00000000e+00)
( 3.47889774e-02,  3.17460317e-02)
( 4.33462113e-02,  6.34920635e-02)
( 4.95049395e-02,  9.52380952e-02)
( 5.34718372e-02,  1.26984127e-01)
( 5.60347214e-02,  1.58730159e-01)
( 5.75728528e-02,  1.90476190e-01)
( 5.81547171e-02,  2.22222222e-01)
( 5.78192361e-02,  2.53968254e-01)
( 5.68272471e-02,  2.85714286e-01)
( 5.54734655e-02,  3.17460317e-01)
( 5.38441874e-02,  3.49206349e-01)
( 5.19760549e-02,  3.80952381e-01)
( 4.99401502e-02,  4.12698413e-01)
( 4.77124043e-02,  4.44444444e-01)
( 4.52089645e-02,  4.76190476e-01)
( 4.23659310e-02,  5.07936508e-01)
( 3.91003042e-02,  5.39682540e-01)
( 3.54823247e-02,  5.71428571e-01)
( 3.17327455e-02,  6.03174603e-01)
( 2.80929916e-02,  6.34920635e-01)
( 2.46923752e-02,  6.66666667e-01)
( 2.15321928e-02,  6.98412698e-01)
( 1.85781661e-02,  7.30158730e-01)
( 1.58383530e-02,  7.61904762e-01)
( 1.33769521e-02,  7.93650794e-01)
( 1.13025634e-02,  8.25396825e-01)
( 9.74304229e-03,  8.57142857e-01)
( 8.79995339e-03,  8.88888889e-01)
( 8.53185542e-03,  9.20634921e-01)
( 8.98815691e-03,  9.52380952e-01)
( 1.01642366e-02,  9.84126984e-01)
( 1.18483398e-02,  1.01587302e+00)
( 1.38155520e-02,  1.04761905e+00)
( 1.61383320e-02,  1.07936508e+00)
( 1.89152099e-02,  1.11111111e+00)
( 2.20528860e-02,  1.14285714e+00)
( 2.53634416e-02,  1.17460317e+00)
( 2.86016632e-02,  1.20634921e+00)
( 3.14932205e-02,  1.23809524e+00)
( 3.38024050e-02,  1.26984127e+00)
( 3.54114957e-02,  1.30158730e+00)
( 3.63676772e-02,  1.33333333e+00)
( 3.68487090e-02,  1.36507937e+00)
( 3.70603688e-02,  1.39682540e+00)
( 3.71679999e-02,  1.42857143e+00)
( 3.72710302e-02,  1.46031746e+00)
( 3.74457203e-02,  1.49206349e+00)
( 3.78335528e-02,  1.52380952e+00)
( 3.84879373e-02,  1.55555556e+00)
( 3.92041728e-02,  1.58730159e+00)
( 3.95931527e-02,  1.61904762e+00)
( 3.92709523e-02,  1.65079365e+00)
( 3.80409434e-02,  1.68253968e+00)
( 3.59543413e-02,  1.71428571e+00)
( 3.32611389e-02,  1.74603175e+00)
( 3.03388946e-02,  1.77777778e+00)
( 2.75827125e-02,  1.80952381e+00)
( 2.52139177e-02,  1.84126984e+00)
( 2.31946390e-02,  1.87301587e+00)
( 2.10898686e-02,  1.90476190e+00)
( 1.82915516e-02,  1.93650794e+00)
( 1.45127121e-02,  1.96825397e+00)
( 8.81379005e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.14172283e-02,  0.00000000e+00)
( 4.44966592e-02,  3.17460317e-02)
( 5.26841059e-02,  6.34920635e-02)
( 5.84790483e-02,  9.52380952e-02)
( 6.19832277e-02,  1.26984127e-01)
( 6.41364306e-02,  1.58730159e-01)
( 6.47609755e-02,  1.90476190e-01)
( 6.42010868e-02,  2.22222222e-01)
( 6.19194061e-02,  2.53968254e-01)
( 5.84748723e-02,  2.85714286e-01)
( 5.41166291e-02,  3.17460317e-01)
( 4.93297130e-02,  3.49206349e-01)
( 4.44332361e-02,  3.80952381e-01)
( 3.98779772e-02,  4.12698413e-01)
( 3.57142128e-02,  4.44444444e-01)
( 3.21575291e-02,  4.76190476e-01)
( 2.93660164e-02,  5.07936508e-01)
( 2.70474572e-02,  5.39682540e-01)
( 2.51915473e-02,  5.71428571e-01)
( 2.37149112e-02,  6.03174603e-01)
( 2.24830285e-02,  6.34920635e-01)
( 2.13007983e-02,  6.66666667e-01)
( 2.00927276e-02,  6.98412698e-01)
( 1.89990234e-02,  7.30158730e-01)
( 1.79516859e-02,  7.61904762e-01)
( 1.69330407e-02,  7.93650794e-01)
( 1.58290360e-02,  8.25396825e-01)
( 1.45667931e-02,  8.57142857e-01)
( 1.31302848e-02,  8.88888889e-01)
( 1.17304362e-02,  9.20634921e-01)
( 1.05433958e-02,  9.52380952e-01)
( 9.58580151e-03,  9.84126984e-01)
( 8.99342820e-03,  1.01587302e+00)
( 8.81606154e-03,  1.04761905e+00)
( 9.19245556e-03,  1.07936508e+00)
( 1.01289768e-02,  1.11111111e+00)
( 1.16677154e-02,  1.14285714e+00)
( 1.38063077e-02,  1.17460317e+00)
( 1.63620096e-02,  1.20634921e+00)
( 1.92188770e-02,  1.23809524e+00)
( 2.21337806e-02,  1.26984127e+00)
( 2.50150729e-02,  1.30158730e+00)
( 2.77017206e-02,  1.33333333e+00)
( 3.00896205e-02,  1.36507937e+00)
( 3.21501605e-02,  1.39682540e+00)
( 3.40323001e-02,  1.42857143e+00)
( 3.52698490e-02,  1.46031746e+00)
( 3.60509939e-02,  1.49206349e+00)
( 3.64109278e-02,  1.52380952e+00)
( 3.63705643e-02,  1.55555556e+00)
( 3.59325334e-02,  1.58730159e+00)
( 3.50233242e-02,  1.61904762e+00)
( 3.37973088e-02,  1.65079365e+00)
( 3.23148370e-02,  1.68253968e+00)
( 3.06990091e-02,  1.71428571e+00)
( 2.89871376e-02,  1.74603175e+00)
( 2.73949336e-02,  1.77777778e+00)
( 2.60935295e-02,  1.80952381e+00)
( 2.49985978e-02,  1.84126984e+00)
( 2.37209126e-02,  1.87301587e+00)
( 2.20806412e-02,  1.90476190e+00)
( 1.93847399e-02,  1.93650794e+00)
( 1.56554990e-02,  1.96825397e+00)
( 1.01811979e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.60802847e-03,  0.00000000e+00)
( 3.09976959e-03,  3.17460317e-02)
( 3.41076241e-03,  6.34920635e-02)
( 3.65804019e-03,  9.52380952e-02)
( 3.90335661e-03,  1.26984127e-01)
( 4.16252110e-03,  1.58730159e-01)
( 4.44197375e-03,  1.90476190e-01)
( 4.74363519e-03,  2.22222222e-01)
( 5.06654801e-03,  2.53968254e-01)
( 5.40747680e-03,  2.85714286e-01)
( 5.76105528e-03,  3.17460317e-01)
( 6.11981098e-03,  3.49206349e-01)
( 6.47395058e-03,  3.80952381e-01)
( 6.81134313e-03,  4.12698413e-01)
( 7.11760763e-03,  4.44444444e-01)
( 7.37652695e-03,  4.76190476e-01)
( 7.57179549e-03,  5.07936508e-01)
( 7.68796355e-03,  5.39682540e-01)
( 7.70665566e-03,  5.71428571e-01)
( 7.61779910e-03,  6.03174603e-01)
( 7.42725609e-03,  6.34920635e-01)
( 7.15636043e-03,  6.66666667e-01)
( 6.83021685e-03,  6.98412698e-01)
( 6.46547182e-03,  7.30158730e-01)
( 6.06867671e-03,  7.61904762e-01)
( 5.64158428e-03,  7.93650794e-01)
( 5.18449862e-03,  8.25396825e-01)
( 4.69643576e-03,  8.57142857e-01)
( 4.17558849e-03,  8.88888889e-01)
( 3.62149905e-03,  9.20634921e-01)
( 3.03845596e-03,  9.52380952e-01)
( 2.43934849e-03,  9.84126984e-01)
( 1.84713700e-03,  1.01587302e+00)
( 1.29089155e-03,  1.04761905e+00)
( 8.27851123e-04,  1.07936508e+00)
( 5.26885502e-04,  1.11111111e+00)
( 4.51865257e-04,  1.14285714e+00)
( 6.54565694e-04,  1.17460317e+00)
( 1.16440980e-03,  1.20634921e+00)
( 1.94899878e-03,  1.23809524e+00)
( 2.86361016e-03,  1.26984127e+00)
( 3.71560943e-03,  1.30158730e+00)
( 4.49007796e-03,  1.33333333e+00)
( 5.32530434e-03,  1.36507937e+00)
( 6.25892077e-03,  1.39682540e+00)
( 7.28308223e-03,  1.42857143e+00)
( 8.40219390e-03,  1.46031746e+00)
( 9.62243788e-03,  1.49206349e+00)
( 1.09548233e-02,  1.52380952e+00)
( 1.24186976e-02,  1.55555556e+00)
( 1.39310891e-02,  1.58730159e+00)
( 1.52360564e-02,  1.61904762e+00)
( 1.60225369e-02,  1.65079365e+00)
( 1.62109956e-02,  1.68253968e+00)
( 1.59401149e-02,  1.71428571e+00)
( 1.53494608e-02,  1.74603175e+00)
( 1.45020830e-02,  1.77777778e+00)
( 1.34244477e-02,  1.80952381e+00)
( 1.21386973e-02,  1.84126984e+00)
( 1.06767919e-02,  1.87301587e+00)
( 9.08417441e-03,  1.90476190e+00)
( 7.41630979e-03,  1.93650794e+00)
( 5.59381628e-03,  1.96825397e+00)
( 3.39578046e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.64344050e-02,  0.00000000e+00)
( 2.72820666e-02,  3.17460317e-02)
( 3.28754820e-02,  6.34920635e-02)
( 3.56529169e-02,  9.52380952e-02)
( 3.76771539e-02,  1.26984127e-01)
( 4.03430834e-02,  1.58730159e-01)
( 4.50027660e-02,  1.90476190e-01)
( 5.16622849e-02,  2.22222222e-01)
( 5.81314377e-02,  2.53968254e-01)
( 6.18518852e-02,  2.85714286e-01)
( 6.25178441e-02,  3.17460317e-01)
( 6.10905290e-02,  3.49206349e-01)
( 5.82521930e-02,  3.80952381e-01)
( 5.43405861e-02,  4.12698413e-01)
( 4.97063771e-02,  4.44444444e-01)
( 4.48099822e-02,  4.76190476e-01)
( 4.00443412e-02,  5.07936508e-01)
( 3.55277471e-02,  5.39682540e-01)
( 3.13921496e-02,  5.71428571e-01)
( 2.77223103e-02,  6.03174603e-01)
( 2.45349817e-02,  6.34920635e-01)
( 2.18226034e-02,  6.66666667e-01)
( 1.95341464e-02,  6.98412698e-01)
( 1.75982751e-02,  7.30158730e-01)
( 1.59501899e-02,  7.61904762e-01)
( 1.45409079e-02,  7.93650794e-01)
( 1.33437645e-02,  8.25396825e-01)
( 1.23415068e-02,  8.57142857e-01)
( 1.15313698e-02,  8.88888889e-01)
( 1.09643713e-02,  9.20634921e-01)
( 1.07481126e-02,  9.52380952e-01)
( 1.09653631e-02,  9.84126984e-01)
( 1.16331317e-02,  1.01587302e+00)
( 1.27753336e-02,  1.04761905e+00)
( 1.43707395e-02,  1.07936508e+00)
( 1.63248423e-02,  1.11111111e+00)
( 1.85643956e-02,  1.14285714e+00)
( 2.10110098e-02,  1.17460317e+00)
( 2.35065743e-02,  1.20634921e+00)
( 2.58859638e-02,  1.23809524e+00)
( 2.80298218e-02,  1.26984127e+00)
( 2.98214443e-02,  1.30158730e+00)
( 3.11884321e-02,  1.33333333e+00)
( 3.21802385e-02,  1.36507937e+00)
( 3.28774676e-02,  1.39682540e+00)
( 3.32920030e-02,  1.42857143e+00)
( 3.34365368e-02,  1.46031746e+00)
( 3.33857760e-02,  1.49206349e+00)
( 3.31671610e-02,  1.52380952e+00)
( 3.26560438e-02,  1.55555556e+00)
( 3.16699073e-02,  1.58730159e+00)
( 3.01622804e-02,  1.61904762e+00)
( 2.82573942e-02,  1.65079365e+00)
( 2.61480883e-02,  1.68253968e+00)
( 2.40056254e-02,  1.71428571e+00)
( 2.19725985e-02,  1.74603175e+00)
( 2.01634150e-02,  1.77777778e+00)
( 1.86106414e-02,  1.80952381e+00)
( 1.72627196e-02,  1.84126984e+00)
( 1.60756838e-02,  1.87301587e+00)
( 1.48929926e-02,  1.90476190e+00)
( 1.32743027e-02,  1.93650794e+00)
( 1.04792845e-02,  1.96825397e+00)
( 6.03438774e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.70675439e-02,  0.00000000e+00)
( 3.77077647e-02,  3.17460317e-02)
( 3.97778228e-02,  6.34920635e-02)
( 4.09566946e-02,  9.52380952e-02)
( 4.20576520e-02,  1.26984127e-01)
( 4.36317474e-02,  1.58730159e-01)
( 4.51149382e-02,  1.90476190e-01)
( 4.56995033e-02,  2.22222222e-01)
( 4.51171994e-02,  2.53968254e-01)
( 4.33093384e-02,  2.85714286e-01)
( 4.07129265e-02,  3.17460317e-01)
( 3.78885493e-02,  3.49206349e-01)
( 3.49307731e-02,  3.80952381e-01)
( 3.18631530e-02,  4.12698413e-01)
( 2.88330633e-02,  4.44444444e-01)
( 2.60211453e-02,  4.76190476e-01)
( 2.36922409e-02,  5.07936508e-01)
( 2.18816046e-02,  5.39682540e-01)
( 2.04717070e-02,  5.71428571e-01)
( 1.94835197e-02,  6.03174603e-01)
( 1.87324174e-02,  6.34920635e-01)
( 1.81140900e-02,  6.66666667e-01)
( 1.74978767e-02,  6.98412698e-01)
( 1.69318933e-02,  7.30158730e-01)
( 1.62537880e-02,  7.61904762e-01)
( 1.54474732e-02,  7.93650794e-01)
( 1.43715506e-02,  8.25396825e-01)
( 1.32929618e-02,  8.57142857e-01)
( 1.20740822e-02,  8.88888889e-01)
( 1.07620219e-02,  9.20634921e-01)
( 9.49157774e-03,  9.52380952e-01)
( 8.43708031e-03,  9.84126984e-01)
( 7.60940276e-03,  1.01587302e+00)
( 7.08926329e-03,  1.04761905e+00)
( 6.90896763e-03,  1.07936508e+00)
( 7.13820802e-03,  1.11111111e+00)
( 7.87748396e-03,  1.14285714e+00)
( 9.12354514e-03,  1.17460317e+00)
( 1.07932426e-02,  1.20634921e+00)
( 1.27931219e-02,  1.23809524e+00)
( 1.50374258e-02,  1.26984127e+00)
( 1.74677409e-02,  1.30158730e+00)
( 1.99177600e-02,  1.33333333e+00)
( 2.24045459e-02,  1.36507937e+00)
( 2.48093605e-02,  1.39682540e+00)
( 2.70398390e-02,  1.42857143e+00)
( 2.90655084e-02,  1.46031746e+00)
( 3.06711216e-02,  1.49206349e+00)
( 3.19311880e-02,  1.52380952e+00)
( 3.28898951e-02,  1.55555556e+00)
( 3.34459953e-02,  1.58730159e+00)
( 3.36547047e-02,  1.61904762e+00)
( 3.34429108e-02,  1.65079365e+00)
( 3.31248976e-02,  1.68253968e+00)
( 3.25073414e-02,  1.71428571e+00)
( 3.17511745e-02,  1.74603175e+00)
( 3.08699496e-02,  1.77777778e+00)
( 2.98797451e-02,  1.80952381e+00)
( 2.87337061e-02,  1.84126984e+00)
( 2.70680301e-02,  1.87301587e+00)
( 2.49314699e-02,  1.90476190e+00)
( 2.20062956e-02,  1.93650794e+00)
( 1.78868119e-02,  1.96825397e+00)
( 1.15425307e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 8.27338547e-03,  0.00000000e+00)
( 9.92759224e-03,  3.17460317e-02)
( 1.07598733e-02,  6.34920635e-02)
( 1.12610757e-02,  9.52380952e-02)
( 1.16662513e-02,  1.26984127e-01)
( 1.20324390e-02,  1.58730159e-01)
( 1.23843597e-02,  1.90476190e-01)
( 1.27311107e-02,  2.22222222e-01)
( 1.30731268e-02,  2.53968254e-01)
( 1.34051098e-02,  2.85714286e-01)
( 1.37174726e-02,  3.17460317e-01)
( 1.39974812e-02,  3.49206349e-01)
( 1.42303724e-02,  3.80952381e-01)
( 1.44012980e-02,  4.12698413e-01)
( 1.44976079e-02,  4.44444444e-01)
( 1.45097161e-02,  4.76190476e-01)
( 1.44295786e-02,  5.07936508e-01)
( 1.42429452e-02,  5.39682540e-01)
( 1.39326500e-02,  5.71428571e-01)
( 1.34862466e-02,  6.03174603e-01)
( 1.28979804e-02,  6.34920635e-01)
( 1.21650957e-02,  6.66666667e-01)
( 1.12881316e-02,  6.98412698e-01)
( 1.02765784e-02,  7.30158730e-01)
( 9.15324595e-03,  7.61904762e-01)
( 7.95403402e-03,  7.93650794e-01)
( 6.72399206e-03,  8.25396825e-01)
( 5.51248854e-03,  8.57142857e-01)
( 4.36935667e-03,  8.88888889e-01)
( 3.34266876e-03,  9.20634921e-01)
( 2.47760466e-03,  9.52380952e-01)
( 1.81426841e-03,  9.84126984e-01)
( 1.38164696e-03,  1.01587302e+00)
( 1.19585672e-03,  1.04761905e+00)
( 1.27729075e-03,  1.07936508e+00)
( 1.64314394e-03,  1.11111111e+00)
( 2.30868277e-03,  1.14285714e+00)
( 3.28265876e-03,  1.17460317e+00)
( 4.55715880e-03,  1.20634921e+00)
( 6.09356631e-03,  1.23809524e+00)
( 7.79723236e-03,  1.26984127e+00)
( 9.49320290e-03,  1.30158730e+00)
( 1.10253133e-02,  1.33333333e+00)
( 1.24518098e-02,  1.36507937e+00)
( 1.39628546e-02,  1.39682540e+00)
( 1.55972214e-02,  1.42857143e+00)
( 1.73493642e-02,  1.46031746e+00)
( 1.91763341e-02,  1.49206349e+00)
( 2.09330395e-02,  1.52380952e+00)
( 2.23643333e-02,  1.55555556e+00)
( 2.32106373e-02,  1.58730159e+00)
( 2.34572403e-02,  1.61904762e+00)
( 2.32570358e-02,  1.65079365e+00)
( 2.27472968e-02,  1.68253968e+00)
( 2.20023524e-02,  1.71428571e+00)
( 2.10565105e-02,  1.74603175e+00)
( 1.99250076e-02,  1.77777778e+00)
( 1.86132044e-02,  1.80952381e+00)
( 1.71199124e-02,  1.84126984e+00)
( 1.54370191e-02,  1.87301587e+00)
( 1.35429567e-02,  1.90476190e+00)
( 1.13850255e-02,  1.93650794e+00)
( 8.61068256e-03,  1.96825397e+00)
( 4.75321058e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.38871567e-02,  0.00000000e+00)
( 2.09237412e-02,  3.17460317e-02)
( 2.32213158e-02,  6.34920635e-02)
( 2.45650318e-02,  9.52380952e-02)
( 2.67476663e-02,  1.26984127e-01)
( 2.95973551e-02,  1.58730159e-01)
( 3.10825631e-02,  1.90476190e-01)
( 3.05435602e-02,  2.22222222e-01)
( 2.88157891e-02,  2.53968254e-01)
( 2.67817527e-02,  2.85714286e-01)
( 2.48787999e-02,  3.17460317e-01)
( 2.33363174e-02,  3.49206349e-01)
( 2.22949237e-02,  3.80952381e-01)
( 2.17392109e-02,  4.12698413e-01)
( 2.14996766e-02,  4.44444444e-01)
( 2.13353485e-02,  4.76190476e-01)
( 2.10576691e-02,  5.07936508e-01)
( 2.06175279e-02,  5.39682540e-01)
( 2.01391783e-02,  5.71428571e-01)
( 1.97816417e-02,  6.03174603e-01)
( 1.95347425e-02,  6.34920635e-01)
( 1.91811267e-02,  6.66666667e-01)
( 1.84813496e-02,  6.98412698e-01)
( 1.73938964e-02,  7.30158730e-01)
( 1.60805434e-02,  7.61904762e-01)
( 1.47429565e-02,  7.93650794e-01)
( 1.34971663e-02,  8.25396825e-01)
( 1.23561528e-02,  8.57142857e-01)
( 1.12839770e-02,  8.88888889e-01)
( 1.02599813e-02,  9.20634921e-01)
( 9.29192174e-03,  9.52380952e-01)
( 8.41292087e-03,  9.84126984e-01)
( 7.65616773e-03,  1.01587302e+00)
( 7.02570239e-03,  1.04761905e+00)
( 6.55801408e-03,  1.07936508e+00)
( 6.31672051e-03,  1.11111111e+00)
( 6.35015173e-03,  1.14285714e+00)
( 6.68379851e-03,  1.17460317e+00)
( 7.33267842e-03,  1.20634921e+00)
( 8.30330793e-03,  1.23809524e+00)
( 9.58728697e-03,  1.26984127e+00)
( 1.11490907e-02,  1.30158730e+00)
( 1.29283555e-02,  1.33333333e+00)
( 1.48457102e-02,  1.36507937e+00)
( 1.68064851e-02,  1.39682540e+00)
( 1.86810140e-02,  1.42857143e+00)
( 2.03043651e-02,  1.46031746e+00)
( 2.15590335e-02,  1.49206349e+00)
( 2.24215798e-02,  1.52380952e+00)
( 2.29438711e-02,  1.55555556e+00)
( 2.32010353e-02,  1.58730159e+00)
( 2.32763328e-02,  1.61904762e+00)
( 2.32309904e-02,  1.65079365e+00)
( 2.31066290e-02,  1.68253968e+00)
( 2.29292549e-02,  1.71428571e+00)
( 2.26422455e-02,  1.74603175e+00)
( 2.21350789e-02,  1.77777778e+00)
( 2.13584825e-02,  1.80952381e+00)
( 2.03416664e-02,  1.84126984e+00)
( 1.91156343e-02,  1.87301587e+00)
( 1.76010877e-02,  1.90476190e+00)
( 1.56179750e-02,  1.93650794e+00)
( 1.28345918e-02,  1.96825397e+00)
( 8.13779142e-03,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.35772834e-02,  0.00000000e+00)
( 2.09890995e-02,  3.17460317e-02)
( 2.49664187e-02,  6.34920635e-02)
( 2.75554787e-02,  9.52380952e-02)
( 2.92356033e-02,  1.26984127e-01)
( 3.05279922e-02,  1.58730159e-01)
( 3.11281458e-02,  1.90476190e-01)
( 3.08823455e-02,  2.22222222e-01)
( 3.01551968e-02,  2.53968254e-01)
( 2.86413785e-02,  2.85714286e-01)
( 2.66964864e-02,  3.17460317e-01)
( 2.44500432e-02,  3.49206349e-01)
( 2.22801752e-02,  3.80952381e-01)
( 2.02070214e-02,  4.12698413e-01)
( 1.83161218e-02,  4.44444444e-01)
( 1.68120340e-02,  4.76190476e-01)
( 1.56933945e-02,  5.07936508e-01)
( 1.49906883e-02,  5.39682540e-01)
( 1.47339581e-02,  5.71428571e-01)
( 1.49120633e-02,  6.03174603e-01)
( 1.55153284e-02,  6.34920635e-01)
( 1.62372701e-02,  6.66666667e-01)
( 1.68496035e-02,  6.98412698e-01)
( 1.73403602e-02,  7.30158730e-01)
( 1.77925322e-02,  7.61904762e-01)
( 1.81047171e-02,  7.93650794e-01)
( 1.80607885e-02,  8.25396825e-01)
( 1.78217050e-02,  8.57142857e-01)
( 1.72540694e-02,  8.88888889e-01)
( 1.65602621e-02,  9.20634921e-01)
( 1.56382043e-02,  9.52380952e-01)
( 1.46504622e-02,  9.84126984e-01)
( 1.35478806e-02,  1.01587302e+00)
( 1.22784255e-02,  1.04761905e+00)
( 1.09291971e-02,  1.07936508e+00)
( 9.60697234e-03,  1.11111111e+00)
( 8.30306113e-03,  1.14285714e+00)
( 7.15021277e-03,  1.17460317e+00)
( 6.16371538e-03,  1.20634921e+00)
( 5.48721990e-03,  1.23809524e+00)
( 5.28010819e-03,  1.26984127e+00)
( 5.50496764e-03,  1.30158730e+00)
( 6.25292538e-03,  1.33333333e+00)
( 7.58569315e-03,  1.36507937e+00)
( 9.47319716e-03,  1.39682540e+00)
( 1.18007679e-02,  1.42857143e+00)
( 1.46266818e-02,  1.46031746e+00)
( 1.78462006e-02,  1.49206349e+00)
( 2.13063546e-02,  1.52380952e+00)
( 2.49204412e-02,  1.55555556e+00)
( 2.86646429e-02,  1.58730159e+00)
( 3.23643163e-02,  1.61904762e+00)
( 3.60436477e-02,  1.65079365e+00)
( 3.96570154e-02,  1.68253968e+00)
( 4.28868532e-02,  1.71428571e+00)
( 4.54821028e-02,  1.74603175e+00)
( 4.75442261e-02,  1.77777778e+00)
( 4.88624945e-02,  1.80952381e+00)
( 4.93156724e-02,  1.84126984e+00)
( 4.90238890e-02,  1.87301587e+00)
( 4.78651486e-02,  1.90476190e+00)
( 4.51689363e-02,  1.93650794e+00)
( 4.02655192e-02,  1.96825397e+00)
( 2.87951678e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 8.23280681e-03,  0.00000000e+00)
( 1.09777004e-02,  3.17460317e-02)
( 1.24973226e-02,  6.34920635e-02)
( 1.34555725e-02,  9.52380952e-02)
( 1.41950464e-02,  1.26984127e-01)
( 1.47848781e-02,  1.58730159e-01)
( 1.52635733e-02,  1.90476190e-01)
( 1.56566594e-02,  2.22222222e-01)
( 1.59831755e-02,  2.53968254e-01)
( 1.62569713e-02,  2.85714286e-01)
( 1.64864622e-02,  3.17460317e-01)
( 1.66746452e-02,  3.49206349e-01)
( 1.68195758e-02,  3.80952381e-01)
( 1.69150792e-02,  4.12698413e-01)
( 1.69513244e-02,  4.44444444e-01)
( 1.69148240e-02,  4.76190476e-01)
( 1.67872738e-02,  5.07936508e-01)
( 1.65362116e-02,  5.39682540e-01)
( 1.61168128e-02,  5.71428571e-01)
( 1.54856741e-02,  6.03174603e-01)
( 1.46206738e-02,  6.34920635e-01)
( 1.35324830e-02,  6.66666667e-01)
( 1.22618238e-02,  6.98412698e-01)
( 1.08673284e-02,  7.30158730e-01)
( 9.41414479e-03,  7.61904762e-01)
( 7.96704460e-03,  7.93650794e-01)
( 6.58616144e-03,  8.25396825e-01)
( 5.32295927e-03,  8.57142857e-01)
( 4.21688706e-03,  8.88888889e-01)
( 3.29448213e-03,  9.20634921e-01)
( 2.57077394e-03,  9.52380952e-01)
( 2.05246103e-03,  9.84126984e-01)
( 1.74208777e-03,  1.01587302e+00)
( 1.64643314e-03,  1.04761905e+00)
( 1.79014949e-03,  1.07936508e+00)
( 2.20296695e-03,  1.11111111e+00)
( 2.91275256e-03,  1.14285714e+00)
( 3.93975154e-03,  1.17460317e+00)
( 5.29199326e-03,  1.20634921e+00)
( 6.95950538e-03,  1.23809524e+00)
( 8.90341308e-03,  1.26984127e+00)
( 1.10356845e-02,  1.30158730e+00)
( 1.31989419e-02,  1.33333333e+00)
( 1.52420038e-02,  1.36507937e+00)
( 1.71915032e-02,  1.39682540e+00)
( 1.91765912e-02,  1.42857143e+00)
( 2.10566763e-02,  1.46031746e+00)
( 2.25531738e-02,  1.49206349e+00)
( 2.34804265e-02,  1.52380952e+00)
( 2.38888338e-02,  1.55555556e+00)
( 2.39158124e-02,  1.58730159e+00)
( 2.36733444e-02,  1.61904762e+00)
( 2.32304838e-02,  1.65079365e+00)
( 2.26264503e-02,  1.68253968e+00)
( 2.18832269e-02,  1.71428571e+00)
( 2.10125949e-02,  1.74603175e+00)
( 2.00198945e-02,  1.77777778e+00)
( 1.89051237e-02,  1.80952381e+00)
( 1.76630467e-02,  1.84126984e+00)
( 1.62809007e-02,  1.87301587e+00)
( 1.47322360e-02,  1.90476190e+00)
( 1.29656494e-02,  1.93650794e+00)
( 1.06127700e-02,  1.96825397e+00)
( 6.92472095e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 9.91615839e-03,  0.00000000e+00)
( 1.66857410e-02,  3.17460317e-02)
( 1.96576603e-02,  6.34920635e-02)
( 2.11120006e-02,  9.52380952e-02)
( 2.21729260e-02,  1.26984127e-01)
( 2.28110254e-02,  1.58730159e-01)
( 2.31980383e-02,  1.90476190e-01)
( 2.36060712e-02,  2.22222222e-01)
( 2.40150020e-02,  2.53968254e-01)
( 2.41770055e-02,  2.85714286e-01)
( 2.39003282e-02,  3.17460317e-01)
( 2.31258348e-02,  3.49206349e-01)
( 2.18896177e-02,  3.80952381e-01)
( 2.03013420e-02,  4.12698413e-01)
( 1.85446832e-02,  4.44444444e-01)
( 1.67332031e-02,  4.76190476e-01)
( 1.48726637e-02,  5.07936508e-01)
( 1.29954629e-02,  5.39682540e-01)
( 1.12122679e-02,  5.71428571e-01)
( 9.63579398e-03,  6.03174603e-01)
( 8.39903671e-03,  6.34920635e-01)
( 7.62571162e-03,  6.66666667e-01)
( 7.36351684e-03,  6.98412698e-01)
( 7.57534523e-03,  7.30158730e-01)
( 8.15362949e-03,  7.61904762e-01)
( 8.93854909e-03,  7.93650794e-01)
( 9.78485867e-03,  8.25396825e-01)
( 1.06359283e-02,  8.57142857e-01)
( 1.14538986e-02,  8.88888889e-01)
( 1.21198874e-02,  9.20634921e-01)
( 1.25298277e-02,  9.52380952e-01)
( 1.26999468e-02,  9.84126984e-01)
( 1.26716942e-02,  1.01587302e+00)
( 1.24758705e-02,  1.04761905e+00)
( 1.21532539e-02,  1.07936508e+00)
( 1.17062498e-02,  1.11111111e+00)
( 1.10839736e-02,  1.14285714e+00)
( 1.02745481e-02,  1.17460317e+00)
( 9.31602437e-03,  1.20634921e+00)
( 8.24597757e-03,  1.23809524e+00)
( 7.13493582e-03,  1.26984127e+00)
( 6.10598503e-03,  1.30158730e+00)
( 5.30532189e-03,  1.33333333e+00)
( 4.87230439e-03,  1.36507937e+00)
( 4.92084119e-03,  1.39682540e+00)
( 5.52662509e-03,  1.42857143e+00)
( 6.73611462e-03,  1.46031746e+00)
( 8.56990274e-03,  1.49206349e+00)
( 1.10090803e-02,  1.52380952e+00)
( 1.40320929e-02,  1.55555556e+00)
( 1.75573193e-02,  1.58730159e+00)
( 2.14823540e-02,  1.61904762e+00)
( 2.56896149e-02,  1.65079365e+00)
( 3.00362650e-02,  1.68253968e+00)
( 3.43548208e-02,  1.71428571e+00)
( 3.84656414e-02,  1.74603175e+00)
( 4.21956480e-02,  1.77777778e+00)
( 4.54247817e-02,  1.80952381e+00)
( 4.80480380e-02,  1.84126984e+00)
( 4.98321652e-02,  1.87301587e+00)
( 5.01853675e-02,  1.90476190e+00)
( 4.79556657e-02,  1.93650794e+00)
( 4.04839180e-02,  1.96825397e+00)
( 2.44724192e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.19199529e-02,  0.00000000e+00)
( 1.91842690e-02,  3.17460317e-02)
( 2.38162000e-02,  6.34920635e-02)
( 2.77159885e-02,  9.52380952e-02)
( 3.02974451e-02,  1.26984127e-01)
( 3.13784033e-02,  1.58730159e-01)
( 3.13401669e-02,  1.90476190e-01)
( 3.03311646e-02,  2.22222222e-01)
( 2.89246645e-02,  2.53968254e-01)
( 2.70246975e-02,  2.85714286e-01)
( 2.49162652e-02,  3.17460317e-01)
( 2.27210913e-02,  3.49206349e-01)
( 2.08537579e-02,  3.80952381e-01)
( 1.93551295e-02,  4.12698413e-01)
( 1.83738787e-02,  4.44444444e-01)
( 1.77145954e-02,  4.76190476e-01)
( 1.72649007e-02,  5.07936508e-01)
( 1.69340055e-02,  5.39682540e-01)
( 1.65533200e-02,  5.71428571e-01)
( 1.61812343e-02,  6.03174603e-01)
( 1.57666262e-02,  6.34920635e-01)
( 1.51929259e-02,  6.66666667e-01)
( 1.45747606e-02,  6.98412698e-01)
( 1.39977634e-02,  7.30158730e-01)
( 1.33727239e-02,  7.61904762e-01)
( 1.27848163e-02,  7.93650794e-01)
( 1.22981509e-02,  8.25396825e-01)
( 1.18712969e-02,  8.57142857e-01)
( 1.15619441e-02,  8.88888889e-01)
( 1.13876443e-02,  9.20634921e-01)
( 1.12462919e-02,  9.52380952e-01)
( 1.11447591e-02,  9.84126984e-01)
( 1.10125821e-02,  1.01587302e+00)
( 1.08149610e-02,  1.04761905e+00)
( 1.05223646e-02,  1.07936508e+00)
( 1.01211052e-02,  1.11111111e+00)
( 9.59593989e-03,  1.14285714e+00)
( 9.09885485e-03,  1.17460317e+00)
( 8.69639963e-03,  1.20634921e+00)
( 8.35746154e-03,  1.23809524e+00)
( 8.18575919e-03,  1.26984127e+00)
( 8.34673736e-03,  1.30158730e+00)
( 8.81891698e-03,  1.33333333e+00)
( 9.65921860e-03,  1.36507937e+00)
( 1.08641265e-02,  1.39682540e+00)
( 1.25766667e-02,  1.42857143e+00)
( 1.48153035e-02,  1.46031746e+00)
( 1.74655244e-02,  1.49206349e+00)
( 2.04384848e-02,  1.52380952e+00)
( 2.39087790e-02,  1.55555556e+00)
( 2.75884066e-02,  1.58730159e+00)
( 3.16866077e-02,  1.61904762e+00)
( 3.56882215e-02,  1.65079365e+00)
( 3.98708694e-02,  1.68253968e+00)
( 4.36058044e-02,  1.71428571e+00)
( 4.69612256e-02,  1.74603175e+00)
( 4.98691536e-02,  1.77777778e+00)
( 5.20455614e-02,  1.80952381e+00)
( 5.34699336e-02,  1.84126984e+00)
( 5.42386174e-02,  1.87301587e+00)
( 5.43595292e-02,  1.90476190e+00)
( 5.31119592e-02,  1.93650794e+00)
( 5.01370542e-02,  1.96825397e+00)
( 3.89636382e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.57169039e-03,  0.00000000e+00)
( 7.66607700e-03,  3.17460317e-02)
( 8.85554310e-03,  6.34920635e-02)
( 9.62547399e-03,  9.52380952e-02)
( 1.02477074e-02,  1.26984127e-01)
( 1.07815787e-02,  1.58730159e-01)
( 1.12587512e-02,  1.90476190e-01)
( 1.16936723e-02,  2.22222222e-01)
( 1.20893391e-02,  2.53968254e-01)
( 1.24414265e-02,  2.85714286e-01)
( 1.27414875e-02,  3.17460317e-01)
( 1.29797505e-02,  3.49206349e-01)
( 1.31471921e-02,  3.80952381e-01)
( 1.32365478e-02,  4.12698413e-01)
( 1.32427430e-02,  4.44444444e-01)
( 1.31625058e-02,  4.76190476e-01)
( 1.29933916e-02,  5.07936508e-01)
( 1.27276611e-02,  5.39682540e-01)
( 1.23584615e-02,  5.71428571e-01)
( 1.18828202e-02,  6.03174603e-01)
( 1.13013908e-02,  6.34920635e-01)
( 1.06153013e-02,  6.66666667e-01)
( 9.82433185e-03,  6.98412698e-01)
( 8.93356465e-03,  7.30158730e-01)
( 7.96265341e-03,  7.61904762e-01)
( 6.94765104e-03,  7.93650794e-01)
( 5.93344029e-03,  8.25396825e-01)
( 4.96305805e-03,  8.57142857e-01)
( 4.07072017e-03,  8.88888889e-01)
( 3.28208064e-03,  9.20634921e-01)
( 2.61969422e-03,  9.52380952e-01)
( 2.10700161e-03,  9.84126984e-01)
( 1.76541647e-03,  1.01587302e+00)
( 1.61227363e-03,  1.04761905e+00)
( 1.67363090e-03,  1.07936508e+00)
( 1.97651330e-03,  1.11111111e+00)
( 2.54815561e-03,  1.14285714e+00)
( 3.41326674e-03,  1.17460317e+00)
( 4.58922377e-03,  1.20634921e+00)
( 6.08075084e-03,  1.23809524e+00)
( 7.87398592e-03,  1.26984127e+00)
( 9.92843509e-03,  1.30158730e+00)
( 1.21613191e-02,  1.33333333e+00)
( 1.44072287e-02,  1.36507937e+00)
( 1.63617730e-02,  1.39682540e+00)
( 1.76860616e-02,  1.42857143e+00)
( 1.83673482e-02,  1.46031746e+00)
( 1.86121855e-02,  1.49206349e+00)
( 1.85658094e-02,  1.52380952e+00)
( 1.83206461e-02,  1.55555556e+00)
( 1.79285128e-02,  1.58730159e+00)
( 1.74240563e-02,  1.61904762e+00)
( 1.68308709e-02,  1.65079365e+00)
( 1.61652695e-02,  1.68253968e+00)
( 1.54384971e-02,  1.71428571e+00)
( 1.46579482e-02,  1.74603175e+00)
( 1.38275465e-02,  1.77777778e+00)
( 1.29477112e-02,  1.80952381e+00)
( 1.20145055e-02,  1.84126984e+00)
( 1.10177658e-02,  1.87301587e+00)
( 9.93602071e-03,  1.90476190e+00)
( 8.72844271e-03,  1.93650794e+00)
( 7.16294860e-03,  1.96825397e+00)
( 4.79876297e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 9.32083931e-03,  0.00000000e+00)
( 1.68878213e-02,  3.17460317e-02)
( 2.10582688e-02,  6.34920635e-02)
( 2.25775316e-02,  9.52380952e-02)
( 2.28225477e-02,  1.26984127e-01)
( 2.22857390e-02,  1.58730159e-01)
( 2.12887377e-02,  1.90476190e-01)
( 2.01417655e-02,  2.22222222e-01)
( 1.90648939e-02,  2.53968254e-01)
( 1.82047337e-02,  2.85714286e-01)
( 1.77210011e-02,  3.17460317e-01)
( 1.77485012e-02,  3.49206349e-01)
( 1.83431674e-02,  3.80952381e-01)
( 1.95000786e-02,  4.12698413e-01)
( 2.11768746e-02,  4.44444444e-01)
( 2.32275929e-02,  4.76190476e-01)
( 2.54809409e-02,  5.07936508e-01)
( 2.77491137e-02,  5.39682540e-01)
( 2.97387708e-02,  5.71428571e-01)
( 3.12288757e-02,  6.03174603e-01)
( 3.20777558e-02,  6.34920635e-01)
( 3.21877301e-02,  6.66666667e-01)
( 3.14985886e-02,  6.98412698e-01)
( 2.99982764e-02,  7.30158730e-01)
( 2.77764089e-02,  7.61904762e-01)
( 2.50466540e-02,  7.93650794e-01)
( 2.20899601e-02,  8.25396825e-01)
( 1.91561077e-02,  8.57142857e-01)
( 1.63865667e-02,  8.88888889e-01)
( 1.38111170e-02,  9.20634921e-01)
( 1.14385271e-02,  9.52380952e-01)
( 9.36654117e-03,  9.84126984e-01)
( 7.76940491e-03,  1.01587302e+00)
( 6.76056650e-03,  1.04761905e+00)
( 6.38033776e-03,  1.07936508e+00)
( 6.58578658e-03,  1.11111111e+00)
( 7.26956921e-03,  1.14285714e+00)
( 8.33358523e-03,  1.17460317e+00)
( 9.72100254e-03,  1.20634921e+00)
( 1.13982297e-02,  1.23809524e+00)
( 1.33178681e-02,  1.26984127e+00)
( 1.53924897e-02,  1.30158730e+00)
( 1.74986701e-02,  1.33333333e+00)
( 1.95135940e-02,  1.36507937e+00)
( 2.13550515e-02,  1.39682540e+00)
( 2.29705367e-02,  1.42857143e+00)
( 2.43583862e-02,  1.46031746e+00)
( 2.55927220e-02,  1.49206349e+00)
( 2.67549455e-02,  1.52380952e+00)
( 2.79020090e-02,  1.55555556e+00)
( 2.90507302e-02,  1.58730159e+00)
( 3.02246697e-02,  1.61904762e+00)
( 3.14605646e-02,  1.65079365e+00)
( 3.27691995e-02,  1.68253968e+00)
( 3.41273248e-02,  1.71428571e+00)
( 3.54808941e-02,  1.74603175e+00)
( 3.67373787e-02,  1.77777778e+00)
( 3.78160030e-02,  1.80952381e+00)
( 3.86941619e-02,  1.84126984e+00)
( 3.93681712e-02,  1.87301587e+00)
( 3.97052877e-02,  1.90476190e+00)
( 3.93040590e-02,  1.93650794e+00)
( 3.62103768e-02,  1.96825397e+00)
( 2.52301618e-02,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.13627126e-02,  0.00000000e+00)
( 3.02391071e-02,  3.17460317e-02)
( 3.14192325e-02,  6.34920635e-02)
( 3.00832801e-02,  9.52380952e-02)
( 2.82020383e-02,  1.26984127e-01)
( 2.67465431e-02,  1.58730159e-01)
( 2.53987648e-02,  1.90476190e-01)
( 2.41796412e-02,  2.22222222e-01)
( 2.29255557e-02,  2.53968254e-01)
( 2.18957234e-02,  2.85714286e-01)
( 2.11152956e-02,  3.17460317e-01)
( 2.07728781e-02,  3.49206349e-01)
( 2.09118538e-02,  3.80952381e-01)
( 2.13622339e-02,  4.12698413e-01)
( 2.18466073e-02,  4.44444444e-01)
( 2.23851912e-02,  4.76190476e-01)
( 2.28491593e-02,  5.07936508e-01)
( 2.30834410e-02,  5.39682540e-01)
( 2.30770204e-02,  5.71428571e-01)
( 2.28679869e-02,  6.03174603e-01)
( 2.24808324e-02,  6.34920635e-01)
( 2.19655540e-02,  6.66666667e-01)
( 2.12237146e-02,  6.98412698e-01)
( 2.03544293e-02,  7.30158730e-01)
( 1.92646571e-02,  7.61904762e-01)
( 1.80325713e-02,  7.93650794e-01)
( 1.66756436e-02,  8.25396825e-01)
( 1.53964031e-02,  8.57142857e-01)
( 1.41782239e-02,  8.88888889e-01)
( 1.31396288e-02,  9.20634921e-01)
( 1.22556537e-02,  9.52380952e-01)
( 1.15493881e-02,  9.84126984e-01)
( 1.10175405e-02,  1.01587302e+00)
( 1.04714399e-02,  1.04761905e+00)
( 1.00170001e-02,  1.07936508e+00)
( 9.66366008e-03,  1.11111111e+00)
( 9.44863819e-03,  1.14285714e+00)
( 9.27975029e-03,  1.17460317e+00)
( 9.21207294e-03,  1.20634921e+00)
( 9.32241604e-03,  1.23809524e+00)
( 9.64818895e-03,  1.26984127e+00)
( 1.02535440e-02,  1.30158730e+00)
( 1.12763429e-02,  1.33333333e+00)
( 1.28245438e-02,  1.36507937e+00)
( 1.47818662e-02,  1.39682540e+00)
( 1.72781926e-02,  1.42857143e+00)
( 2.02374030e-02,  1.46031746e+00)
( 2.36077383e-02,  1.49206349e+00)
( 2.73651443e-02,  1.52380952e+00)
( 3.13802771e-02,  1.55555556e+00)
( 3.55187990e-02,  1.58730159e+00)
( 3.97471189e-02,  1.61904762e+00)
( 4.39854674e-02,  1.65079365e+00)
( 4.82092351e-02,  1.68253968e+00)
( 5.20336702e-02,  1.71428571e+00)
( 5.52429929e-02,  1.74603175e+00)
( 5.77333272e-02,  1.77777778e+00)
( 5.94085455e-02,  1.80952381e+00)
( 6.02647848e-02,  1.84126984e+00)
( 6.01988286e-02,  1.87301587e+00)
( 5.93793988e-02,  1.90476190e+00)
( 5.69932796e-02,  1.93650794e+00)
( 5.23949489e-02,  1.96825397e+00)
( 3.87674756e-02,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.92464222e-03,  0.00000000e+00)
( 5.29367477e-03,  3.17460317e-02)
( 6.08024746e-03,  6.34920635e-02)
( 6.59102714e-03,  9.52380952e-02)
( 7.00087845e-03,  1.26984127e-01)
( 7.34531041e-03,  1.58730159e-01)
( 7.64395529e-03,  1.90476190e-01)
( 7.90639501e-03,  2.22222222e-01)
( 8.13520048e-03,  2.53968254e-01)
( 8.33004154e-03,  2.85714286e-01)
( 8.49105045e-03,  3.17460317e-01)
( 8.61847680e-03,  3.49206349e-01)
( 8.71060230e-03,  3.80952381e-01)
( 8.76351632e-03,  4.12698413e-01)
( 8.77199508e-03,  4.44444444e-01)
( 8.73067696e-03,  4.76190476e-01)
( 8.63460917e-03,  5.07936508e-01)
( 8.47641751e-03,  5.39682540e-01)
( 8.25026166e-03,  5.71428571e-01)
( 7.95418490e-03,  6.03174603e-01)
( 7.59093324e-03,  6.34920635e-01)
( 7.16799404e-03,  6.66666667e-01)
( 6.69625914e-03,  6.98412698e-01)
( 6.18800614e-03,  7.30158730e-01)
( 5.65476995e-03,  7.61904762e-01)
( 5.10570360e-03,  7.93650794e-01)
( 4.54710983e-03,  8.25396825e-01)
( 3.98410065e-03,  8.57142857e-01)
( 3.42490221e-03,  8.88888889e-01)
( 2.88590603e-03,  9.20634921e-01)
( 2.39313557e-03,  9.52380952e-01)
( 1.97792077e-03,  9.84126984e-01)
( 1.66934833e-03,  1.01587302e+00)
( 1.49103173e-03,  1.04761905e+00)
( 1.47396582e-03,  1.07936508e+00)
( 1.65009056e-03,  1.11111111e+00)
( 2.04931200e-03,  1.14285714e+00)
( 2.69581820e-03,  1.17460317e+00)
( 3.60433850e-03,  1.20634921e+00)
( 4.77662217e-03,  1.23809524e+00)
( 6.19672611e-03,  1.26984127e+00)
( 7.82251731e-03,  1.30158730e+00)
( 9.56893247e-03,  1.33333333e+00)
( 1.12766102e-02,  1.36507937e+00)
( 1.26742488e-02,  1.39682540e+00)
( 1.34444116e-02,  1.42857143e+00)
( 1.35265095e-02,  1.46031746e+00)
( 1.32789649e-02,  1.49206349e+00)
( 1.29254097e-02,  1.52380952e+00)
( 1.25077209e-02,  1.55555556e+00)
( 1.20418752e-02,  1.58730159e+00)
( 1.15398578e-02,  1.61904762e+00)
( 1.10113937e-02,  1.65079365e+00)
( 1.04641262e-02,  1.68253968e+00)
( 9.90321115e-03,  1.71428571e+00)
( 9.33063962e-03,  1.74603175e+00)
( 8.74492805e-03,  1.77777778e+00)
( 8.14130902e-03,  1.80952381e+00)
( 7.51165906e-03,  1.84126984e+00)
( 6.84334012e-03,  1.87301587e+00)
( 6.11614017e-03,  1.90476190e+00)
( 5.29891625e-03,  1.93650794e+00)
( 4.23987024e-03,  1.96825397e+00)
( 2.68087792e-03,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developed_v_var_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.83268809e-04,  0.00000000e+00)
( 2.16813851e-03,  3.17460317e-02)
( 5.34060271e-03,  6.34920635e-02)
( 9.59366281e-03,  9.52380952e-02)
( 1.39827682e-02,  1.26984127e-01)
( 1.82759855e-02,  1.58730159e-01)
( 2.25762520e-02,  1.90476190e-01)
( 2.71213036e-02,  2.22222222e-01)
( 3.22892182e-02,  2.53968254e-01)
( 3.82197015e-02,  2.85714286e-01)
( 4.47825491e-02,  3.17460317e-01)
( 5.17058559e-02,  3.49206349e-01)
( 5.86159416e-02,  3.80952381e-01)
( 6.50743246e-02,  4.12698413e-01)
( 7.07603097e-02,  4.44444444e-01)
( 7.55037516e-02,  4.76190476e-01)
( 7.92248845e-02,  5.07936508e-01)
( 8.19136649e-02,  5.39682540e-01)
( 8.34442005e-02,  5.71428571e-01)
( 8.37388411e-02,  6.03174603e-01)
( 8.27786252e-02,  6.34920635e-01)
( 8.05960521e-02,  6.66666667e-01)
( 7.72230476e-02,  6.98412698e-01)
( 7.27304816e-02,  7.30158730e-01)
( 6.72783032e-02,  7.61904762e-01)
( 6.11539036e-02,  7.93650794e-01)
( 5.47070466e-02,  8.25396825e-01)
( 4.82902229e-02,  8.57142857e-01)
( 4.21979353e-02,  8.88888889e-01)
( 3.65798548e-02,  9.20634921e-01)
( 3.16149257e-02,  9.52380952e-01)
( 2.73038018e-02,  9.84126984e-01)
( 2.34862641e-02,  1.01587302e+00)
( 2.04066001e-02,  1.04761905e+00)
( 1.77762732e-02,  1.07936508e+00)
( 1.49461254e-02,  1.11111111e+00)
( 1.27478596e-02,  1.14285714e+00)
( 1.13077173e-02,  1.17460317e+00)
( 1.00579029e-02,  1.20634921e+00)
( 8.72067828e-03,  1.23809524e+00)
( 7.38357147e-03,  1.26984127e+00)
( 6.14635926e-03,  1.30158730e+00)
( 5.05941967e-03,  1.33333333e+00)
( 4.14778758e-03,  1.36507937e+00)
( 3.39817582e-03,  1.39682540e+00)
( 2.78142793e-03,  1.42857143e+00)
( 2.27413094e-03,  1.46031746e+00)
( 1.85955351e-03,  1.49206349e+00)
( 1.52100367e-03,  1.52380952e+00)
( 1.23939395e-03,  1.55555556e+00)
( 1.00762234e-03,  1.58730159e+00)
( 8.19644367e-04,  1.61904762e+00)
( 6.72071648e-04,  1.65079365e+00)
( 5.57275373e-04,  1.68253968e+00)
( 4.71783453e-04,  1.71428571e+00)
( 4.12180263e-04,  1.74603175e+00)
( 3.77342309e-04,  1.77777778e+00)
( 3.64526437e-04,  1.80952381e+00)
( 3.69001878e-04,  1.84126984e+00)
( 3.82112630e-04,  1.87301587e+00)
( 3.90579633e-04,  1.90476190e+00)
( 3.61514976e-04,  1.93650794e+00)
( 2.51001649e-04,  1.96825397e+00)
( 2.40028894e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.22894023e-04,  0.00000000e+00)
( 2.22892687e-03,  3.17460317e-02)
( 5.28314337e-03,  6.34920635e-02)
( 9.62901767e-03,  9.52380952e-02)
( 1.41389035e-02,  1.26984127e-01)
( 1.87122468e-02,  1.58730159e-01)
( 2.28784420e-02,  1.90476190e-01)
( 2.69379709e-02,  2.22222222e-01)
( 3.17310207e-02,  2.53968254e-01)
( 3.73896323e-02,  2.85714286e-01)
( 4.37942445e-02,  3.17460317e-01)
( 5.06404042e-02,  3.49206349e-01)
( 5.76748289e-02,  3.80952381e-01)
( 6.44629151e-02,  4.12698413e-01)
( 7.05021173e-02,  4.44444444e-01)
( 7.55775794e-02,  4.76190476e-01)
( 7.95220211e-02,  5.07936508e-01)
( 8.25143680e-02,  5.39682540e-01)
( 8.41322094e-02,  5.71428571e-01)
( 8.46742988e-02,  6.03174603e-01)
( 8.36588442e-02,  6.34920635e-01)
( 8.14242363e-02,  6.66666667e-01)
( 7.78692737e-02,  6.98412698e-01)
( 7.31155500e-02,  7.30158730e-01)
( 6.75488785e-02,  7.61904762e-01)
( 6.15447089e-02,  7.93650794e-01)
( 5.52934594e-02,  8.25396825e-01)
( 4.90956530e-02,  8.57142857e-01)
( 4.29139435e-02,  8.88888889e-01)
( 3.72624174e-02,  9.20634921e-01)
( 3.22906561e-02,  9.52380952e-01)
( 2.76107192e-02,  9.84126984e-01)
( 2.37804763e-02,  1.01587302e+00)
( 2.07212381e-02,  1.04761905e+00)
( 1.78397074e-02,  1.07936508e+00)
( 1.50321815e-02,  1.11111111e+00)
( 1.30523769e-02,  1.14285714e+00)
( 1.17677720e-02,  1.17460317e+00)
( 1.03574740e-02,  1.20634921e+00)
( 8.73243250e-03,  1.23809524e+00)
( 7.20193563e-03,  1.26984127e+00)
( 5.93902078e-03,  1.30158730e+00)
( 4.90558473e-03,  1.33333333e+00)
( 4.03678324e-03,  1.36507937e+00)
( 3.32392892e-03,  1.39682540e+00)
( 2.75454298e-03,  1.42857143e+00)
( 2.26348848e-03,  1.46031746e+00)
( 1.86952518e-03,  1.49206349e+00)
( 1.54379697e-03,  1.52380952e+00)
( 1.26270787e-03,  1.55555556e+00)
( 1.06030505e-03,  1.58730159e+00)
( 8.91516334e-04,  1.61904762e+00)
( 7.48652674e-04,  1.65079365e+00)
( 6.42533414e-04,  1.68253968e+00)
( 5.67100942e-04,  1.71428571e+00)
( 5.20013738e-04,  1.74603175e+00)
( 4.81517229e-04,  1.77777778e+00)
( 4.82692994e-04,  1.80952381e+00)
( 4.72593703e-04,  1.84126984e+00)
( 4.40503092e-04,  1.87301587e+00)
( 3.33421340e-04,  1.90476190e+00)
( 2.23239767e-04,  1.93650794e+00)
( 1.63635632e-04,  1.96825397e+00)
( 1.23472229e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.72326542e-06,  0.00000000e+00)
( 1.08099493e-05,  3.17460317e-02)
( 2.73125988e-05,  6.34920635e-02)
( 4.75404449e-05,  9.52380952e-02)
( 6.82245300e-05,  1.26984127e-01)
( 8.81167507e-05,  1.58730159e-01)
( 1.06021631e-04,  1.90476190e-01)
( 1.20444762e-04,  2.22222222e-01)
( 1.29999040e-04,  2.53968254e-01)
( 1.33741400e-04,  2.85714286e-01)
( 1.31370383e-04,  3.17460317e-01)
( 1.23304635e-04,  3.49206349e-01)
( 1.10602414e-04,  3.80952381e-01)
( 9.47371373e-05,  4.12698413e-01)
( 7.73608554e-05,  4.44444444e-01)
( 6.01522152e-05,  4.76190476e-01)
( 4.46908489e-05,  5.07936508e-01)
( 3.23046334e-05,  5.39682540e-01)
( 2.45514002e-05,  5.71428571e-01)
( 2.26946704e-05,  6.03174603e-01)
( 2.72771667e-05,  6.34920635e-01)
( 3.77916367e-05,  6.66666667e-01)
( 5.25218202e-05,  6.98412698e-01)
( 6.86424828e-05,  7.30158730e-01)
( 8.26541000e-05,  7.61904762e-01)
( 9.12617470e-05,  7.93650794e-01)
( 9.26060311e-05,  8.25396825e-01)
( 8.71634838e-05,  8.57142857e-01)
( 7.73477223e-05,  8.88888889e-01)
( 6.59786165e-05,  9.20634921e-01)
( 5.50891054e-05,  9.52380952e-01)
( 4.57427668e-05,  9.84126984e-01)
( 3.81978498e-05,  1.01587302e+00)
( 3.21918378e-05,  1.04761905e+00)
( 2.70739765e-05,  1.07936508e+00)
( 2.19890171e-05,  1.11111111e+00)
( 1.74665929e-05,  1.14285714e+00)
( 1.39999756e-05,  1.17460317e+00)
( 1.10435385e-05,  1.20634921e+00)
( 8.74039961e-06,  1.23809524e+00)
( 6.98518988e-06,  1.26984127e+00)
( 5.57756675e-06,  1.30158730e+00)
( 4.52138329e-06,  1.33333333e+00)
( 3.67457596e-06,  1.36507937e+00)
( 3.01959858e-06,  1.39682540e+00)
( 2.50224389e-06,  1.42857143e+00)
( 2.08830306e-06,  1.46031746e+00)
( 1.76005312e-06,  1.49206349e+00)
( 1.48977904e-06,  1.52380952e+00)
( 1.26723160e-06,  1.55555556e+00)
( 1.07614517e-06,  1.58730159e+00)
( 9.16357067e-07,  1.61904762e+00)
( 7.76133220e-07,  1.65079365e+00)
( 6.57239980e-07,  1.68253968e+00)
( 5.51029473e-07,  1.71428571e+00)
( 4.59465582e-07,  1.74603175e+00)
( 3.78147803e-07,  1.77777778e+00)
( 3.09231098e-07,  1.80952381e+00)
( 2.45550893e-07,  1.84126984e+00)
( 1.73870916e-07,  1.87301587e+00)
( 1.09230797e-07,  1.90476190e+00)
( 5.84888440e-08,  1.93650794e+00)
( 2.23471766e-08,  1.96825397e+00)
( 7.29293781e-09,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.64334298e-04,  0.00000000e+00)
( 9.79911070e-04,  3.17460317e-02)
( 2.58089928e-03,  6.34920635e-02)
( 4.63745929e-03,  9.52380952e-02)
( 6.93036104e-03,  1.26984127e-01)
( 9.27934423e-03,  1.58730159e-01)
( 1.16821611e-02,  1.90476190e-01)
( 1.41934855e-02,  2.22222222e-01)
( 1.68595146e-02,  2.53968254e-01)
( 1.97390597e-02,  2.85714286e-01)
( 2.28314865e-02,  3.17460317e-01)
( 2.60696579e-02,  3.49206349e-01)
( 2.93747727e-02,  3.80952381e-01)
( 3.26398797e-02,  4.12698413e-01)
( 3.57594602e-02,  4.44444444e-01)
( 3.86259854e-02,  4.76190476e-01)
( 4.11802530e-02,  5.07936508e-01)
( 4.34017703e-02,  5.39682540e-01)
( 4.52320427e-02,  5.71428571e-01)
( 4.66360636e-02,  6.03174603e-01)
( 4.75413837e-02,  6.34920635e-01)
( 4.79073897e-02,  6.66666667e-01)
( 4.77415957e-02,  6.98412698e-01)
( 4.70760688e-02,  7.30158730e-01)
( 4.59608696e-02,  7.61904762e-01)
( 4.44435626e-02,  7.93650794e-01)
( 4.25915197e-02,  8.25396825e-01)
( 4.05082107e-02,  8.57142857e-01)
( 3.82957123e-02,  8.88888889e-01)
( 3.60510275e-02,  9.20634921e-01)
( 3.38725224e-02,  9.52380952e-01)
( 3.18097733e-02,  9.84126984e-01)
( 2.98805013e-02,  1.01587302e+00)
( 2.80390512e-02,  1.04761905e+00)
( 2.61816829e-02,  1.07936508e+00)
( 2.42440626e-02,  1.11111111e+00)
( 2.22598109e-02,  1.14285714e+00)
( 2.03082561e-02,  1.17460317e+00)
( 1.84430797e-02,  1.20634921e+00)
( 1.67023875e-02,  1.23809524e+00)
( 1.51618188e-02,  1.26984127e+00)
( 1.38643328e-02,  1.30158730e+00)
( 1.27823204e-02,  1.33333333e+00)
( 1.18768672e-02,  1.36507937e+00)
( 1.11335944e-02,  1.39682540e+00)
( 1.05542932e-02,  1.42857143e+00)
( 1.01295598e-02,  1.46031746e+00)
( 9.87534877e-03,  1.49206349e+00)
( 9.82222892e-03,  1.52380952e+00)
( 1.00154504e-02,  1.55555556e+00)
( 1.04852784e-02,  1.58730159e+00)
( 1.11592114e-02,  1.61904762e+00)
( 1.18230404e-02,  1.65079365e+00)
( 1.22597553e-02,  1.68253968e+00)
( 1.24207577e-02,  1.71428571e+00)
( 1.23474132e-02,  1.74603175e+00)
( 1.20487930e-02,  1.77777778e+00)
( 1.13421110e-02,  1.80952381e+00)
( 1.02790855e-02,  1.84126984e+00)
( 8.66842177e-03,  1.87301587e+00)
( 6.29837578e-03,  1.90476190e+00)
( 3.76309967e-03,  1.93650794e+00)
( 1.43750629e-03,  1.96825397e+00)
( 2.73605750e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.55091489e-04,  0.00000000e+00)
( 9.40453843e-04,  3.17460317e-02)
( 2.43725791e-03,  6.34920635e-02)
( 4.34177415e-03,  9.52380952e-02)
( 6.41340762e-03,  1.26984127e-01)
( 8.64673965e-03,  1.58730159e-01)
( 1.10075390e-02,  1.90476190e-01)
( 1.35584408e-02,  2.22222222e-01)
( 1.62966438e-02,  2.53968254e-01)
( 1.92775205e-02,  2.85714286e-01)
( 2.26044934e-02,  3.17460317e-01)
( 2.59750243e-02,  3.49206349e-01)
( 2.93708108e-02,  3.80952381e-01)
( 3.27940695e-02,  4.12698413e-01)
( 3.60491984e-02,  4.44444444e-01)
( 3.90592329e-02,  4.76190476e-01)
( 4.16394733e-02,  5.07936508e-01)
( 4.39415127e-02,  5.39682540e-01)
( 4.57822606e-02,  5.71428571e-01)
( 4.71535400e-02,  6.03174603e-01)
( 4.79986332e-02,  6.34920635e-01)
( 4.81844991e-02,  6.66666667e-01)
( 4.79819775e-02,  6.98412698e-01)
( 4.71822359e-02,  7.30158730e-01)
( 4.58576754e-02,  7.61904762e-01)
( 4.42279913e-02,  7.93650794e-01)
( 4.22707051e-02,  8.25396825e-01)
( 4.01296057e-02,  8.57142857e-01)
( 3.78002748e-02,  8.88888889e-01)
( 3.56120430e-02,  9.20634921e-01)
( 3.34768221e-02,  9.52380952e-01)
( 3.13972086e-02,  9.84126984e-01)
( 2.93969028e-02,  1.01587302e+00)
( 2.74601281e-02,  1.04761905e+00)
( 2.57090610e-02,  1.07936508e+00)
( 2.38283202e-02,  1.11111111e+00)
( 2.19974704e-02,  1.14285714e+00)
( 2.00983230e-02,  1.17460317e+00)
( 1.83331612e-02,  1.20634921e+00)
( 1.67669486e-02,  1.23809524e+00)
( 1.52851827e-02,  1.26984127e+00)
( 1.41488826e-02,  1.30158730e+00)
( 1.30798332e-02,  1.33333333e+00)
( 1.22059463e-02,  1.36507937e+00)
( 1.13963699e-02,  1.39682540e+00)
( 1.08162975e-02,  1.42857143e+00)
( 1.03303688e-02,  1.46031746e+00)
( 1.01224016e-02,  1.49206349e+00)
( 1.01163136e-02,  1.52380952e+00)
( 1.04279676e-02,  1.55555556e+00)
( 1.09074228e-02,  1.58730159e+00)
( 1.15448972e-02,  1.61904762e+00)
( 1.18901422e-02,  1.65079365e+00)
( 1.19838296e-02,  1.68253968e+00)
( 1.18660955e-02,  1.71428571e+00)
( 1.16268527e-02,  1.74603175e+00)
( 1.13340458e-02,  1.77777778e+00)
( 1.06592299e-02,  1.80952381e+00)
( 9.21493582e-03,  1.84126984e+00)
( 7.48457201e-03,  1.87301587e+00)
( 5.42892423e-03,  1.90476190e+00)
( 3.20517132e-03,  1.93650794e+00)
( 1.21266989e-03,  1.96825397e+00)
( 2.16348868e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.36365145e-06,  0.00000000e+00)
( 4.16773855e-06,  3.17460317e-02)
( 8.05972013e-06,  6.34920635e-02)
( 1.30587214e-05,  9.52380952e-02)
( 1.91586969e-05,  1.26984127e-01)
( 2.60207580e-05,  1.58730159e-01)
( 3.33781500e-05,  1.90476190e-01)
( 4.09835739e-05,  2.22222222e-01)
( 4.86055214e-05,  2.53968254e-01)
( 5.60440603e-05,  2.85714286e-01)
( 6.31406510e-05,  3.17460317e-01)
( 6.97811920e-05,  3.49206349e-01)
( 7.58944516e-05,  3.80952381e-01)
( 8.14474843e-05,  4.12698413e-01)
( 8.64392423e-05,  4.44444444e-01)
( 9.08925867e-05,  4.76190476e-01)
( 9.48588058e-05,  5.07936508e-01)
( 9.84442740e-05,  5.39682540e-01)
( 1.01678255e-04,  5.71428571e-01)
( 1.04578830e-04,  6.03174603e-01)
( 1.07156142e-04,  6.34920635e-01)
( 1.09403984e-04,  6.66666667e-01)
( 1.11291040e-04,  6.98412698e-01)
( 1.12754387e-04,  7.30158730e-01)
( 1.13692920e-04,  7.61904762e-01)
( 1.13971815e-04,  7.93650794e-01)
( 1.13435657e-04,  8.25396825e-01)
( 1.11935398e-04,  8.57142857e-01)
( 1.09369314e-04,  8.88888889e-01)
( 1.05724859e-04,  9.20634921e-01)
( 1.01108606e-04,  9.52380952e-01)
( 9.57501470e-05,  9.84126984e-01)
( 8.99587467e-05,  1.01587302e+00)
( 8.40039429e-05,  1.04761905e+00)
( 7.82589923e-05,  1.07936508e+00)
( 7.32347689e-05,  1.11111111e+00)
( 6.91240421e-05,  1.14285714e+00)
( 6.64856270e-05,  1.17460317e+00)
( 6.88399814e-05,  1.20634921e+00)
( 7.35935319e-05,  1.23809524e+00)
( 7.43471974e-05,  1.26984127e+00)
( 6.88422442e-05,  1.30158730e+00)
( 5.99024788e-05,  1.33333333e+00)
( 5.14848980e-05,  1.36507937e+00)
( 4.45914775e-05,  1.39682540e+00)
( 3.87039436e-05,  1.42857143e+00)
( 3.35237273e-05,  1.46031746e+00)
( 2.90099852e-05,  1.49206349e+00)
( 2.50634657e-05,  1.52380952e+00)
( 2.15573382e-05,  1.55555556e+00)
( 1.84445616e-05,  1.58730159e+00)
( 1.56920305e-05,  1.61904762e+00)
( 1.32667828e-05,  1.65079365e+00)
( 1.11390800e-05,  1.68253968e+00)
( 9.27913061e-06,  1.71428571e+00)
( 7.66204448e-06,  1.74603175e+00)
( 6.28976068e-06,  1.77777778e+00)
( 5.07543473e-06,  1.80952381e+00)
( 3.83519546e-06,  1.84126984e+00)
( 2.58138084e-06,  1.87301587e+00)
( 1.55468445e-06,  1.90476190e+00)
( 8.03268165e-07,  1.93650794e+00)
( 2.59072266e-07,  1.96825397e+00)
( 6.96484008e-08,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.24978833e-04,  0.00000000e+00)
( 8.83355853e-04,  3.17460317e-02)
( 2.38421629e-03,  6.34920635e-02)
( 4.52355901e-03,  9.52380952e-02)
( 7.08226627e-03,  1.26984127e-01)
( 9.81941447e-03,  1.58730159e-01)
( 1.26650827e-02,  1.90476190e-01)
( 1.56380720e-02,  2.22222222e-01)
( 1.87309086e-02,  2.53968254e-01)
( 2.18859632e-02,  2.85714286e-01)
( 2.50334367e-02,  3.17460317e-01)
( 2.80938148e-02,  3.49206349e-01)
( 3.09758447e-02,  3.80952381e-01)
( 3.35881226e-02,  4.12698413e-01)
( 3.58748101e-02,  4.44444444e-01)
( 3.78178693e-02,  4.76190476e-01)
( 3.94247994e-02,  5.07936508e-01)
( 4.07053269e-02,  5.39682540e-01)
( 4.16351780e-02,  5.71428571e-01)
( 4.21882346e-02,  6.03174603e-01)
( 4.23473231e-02,  6.34920635e-01)
( 4.20910306e-02,  6.66666667e-01)
( 4.14573625e-02,  6.98412698e-01)
( 4.05412801e-02,  7.30158730e-01)
( 3.94457802e-02,  7.61904762e-01)
( 3.82401794e-02,  7.93650794e-01)
( 3.69434170e-02,  8.25396825e-01)
( 3.56046185e-02,  8.57142857e-01)
( 3.43361944e-02,  8.88888889e-01)
( 3.31957527e-02,  9.20634921e-01)
( 3.21538858e-02,  9.52380952e-01)
( 3.11885513e-02,  9.84126984e-01)
( 3.03216018e-02,  1.01587302e+00)
( 2.95828581e-02,  1.04761905e+00)
( 2.90083792e-02,  1.07936508e+00)
( 2.86039021e-02,  1.11111111e+00)
( 2.83449050e-02,  1.14285714e+00)
( 2.82016210e-02,  1.17460317e+00)
( 2.81482451e-02,  1.20634921e+00)
( 2.81519368e-02,  1.23809524e+00)
( 2.81720534e-02,  1.26984127e+00)
( 2.81908028e-02,  1.30158730e+00)
( 2.82438826e-02,  1.33333333e+00)
( 2.83719543e-02,  1.36507937e+00)
( 2.85268780e-02,  1.39682540e+00)
( 2.85954215e-02,  1.42857143e+00)
( 2.85084266e-02,  1.46031746e+00)
( 2.83084027e-02,  1.49206349e+00)
( 2.80325655e-02,  1.52380952e+00)
( 2.76173521e-02,  1.55555556e+00)
( 2.70116739e-02,  1.58730159e+00)
( 2.61221956e-02,  1.61904762e+00)
( 2.49115527e-02,  1.65079365e+00)
( 2.33236961e-02,  1.68253968e+00)
( 2.14048568e-02,  1.71428571e+00)
( 1.91674549e-02,  1.74603175e+00)
( 1.65814683e-02,  1.77777778e+00)
( 1.36804078e-02,  1.80952381e+00)
( 1.06318491e-02,  1.84126984e+00)
( 7.56406458e-03,  1.87301587e+00)
( 4.76734247e-03,  1.90476190e+00)
( 2.49557965e-03,  1.93650794e+00)
( 8.66572605e-04,  1.96825397e+00)
( 1.26684696e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.65451376e-04,  0.00000000e+00)
( 1.09459367e-03,  3.17460317e-02)
( 2.98052933e-03,  6.34920635e-02)
( 5.57697471e-03,  9.52380952e-02)
( 8.53367243e-03,  1.26984127e-01)
( 1.17831528e-02,  1.58730159e-01)
( 1.53765809e-02,  1.90476190e-01)
( 1.91015527e-02,  2.22222222e-01)
( 2.28824764e-02,  2.53968254e-01)
( 2.66019441e-02,  2.85714286e-01)
( 3.01026870e-02,  3.17460317e-01)
( 3.34421508e-02,  3.49206349e-01)
( 3.62886190e-02,  3.80952381e-01)
( 3.89463268e-02,  4.12698413e-01)
( 4.12463397e-02,  4.44444444e-01)
( 4.31915931e-02,  4.76190476e-01)
( 4.47127484e-02,  5.07936508e-01)
( 4.58583273e-02,  5.39682540e-01)
( 4.66978513e-02,  5.71428571e-01)
( 4.69691604e-02,  6.03174603e-01)
( 4.68144044e-02,  6.34920635e-01)
( 4.62022386e-02,  6.66666667e-01)
( 4.51488197e-02,  6.98412698e-01)
( 4.37297672e-02,  7.30158730e-01)
( 4.22365144e-02,  7.61904762e-01)
( 4.08014171e-02,  7.93650794e-01)
( 3.93883623e-02,  8.25396825e-01)
( 3.80284488e-02,  8.57142857e-01)
( 3.68143581e-02,  8.88888889e-01)
( 3.57099921e-02,  9.20634921e-01)
( 3.45673487e-02,  9.52380952e-01)
( 3.35197672e-02,  9.84126984e-01)
( 3.24788839e-02,  1.01587302e+00)
( 3.16897184e-02,  1.04761905e+00)
( 3.10625099e-02,  1.07936508e+00)
( 3.07952091e-02,  1.11111111e+00)
( 3.08427252e-02,  1.14285714e+00)
( 3.09595019e-02,  1.17460317e+00)
( 3.09920292e-02,  1.20634921e+00)
( 3.08009889e-02,  1.23809524e+00)
( 3.04169096e-02,  1.26984127e+00)
( 2.99683809e-02,  1.30158730e+00)
( 2.94333119e-02,  1.33333333e+00)
( 2.90176924e-02,  1.36507937e+00)
( 2.85182688e-02,  1.39682540e+00)
( 2.81513650e-02,  1.42857143e+00)
( 2.78294049e-02,  1.46031746e+00)
( 2.75816303e-02,  1.49206349e+00)
( 2.74770986e-02,  1.52380952e+00)
( 2.72086877e-02,  1.55555556e+00)
( 2.68411729e-02,  1.58730159e+00)
( 2.61583664e-02,  1.61904762e+00)
( 2.53062136e-02,  1.65079365e+00)
( 2.40181796e-02,  1.68253968e+00)
( 2.22472977e-02,  1.71428571e+00)
( 1.99588295e-02,  1.74603175e+00)
( 1.73015185e-02,  1.77777778e+00)
( 1.42560555e-02,  1.80952381e+00)
( 1.09484922e-02,  1.84126984e+00)
( 7.67446263e-03,  1.87301587e+00)
( 4.88713104e-03,  1.90476190e+00)
( 2.59355106e-03,  1.93650794e+00)
( 9.73793503e-04,  1.96825397e+00)
( 1.51559492e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.71906594e-06,  0.00000000e+00)
( 3.41840092e-07,  3.17460317e-02)
( 8.86904502e-07,  6.34920635e-02)
( 1.70957424e-06,  9.52380952e-02)
( 2.74744889e-06,  1.26984127e-01)
( 4.02321893e-06,  1.58730159e-01)
( 5.51699623e-06,  1.90476190e-01)
( 7.21368815e-06,  2.22222222e-01)
( 9.09712253e-06,  2.53968254e-01)
( 1.11472791e-05,  2.85714286e-01)
( 1.33402000e-05,  3.17460317e-01)
( 1.56483675e-05,  3.49206349e-01)
( 1.80410862e-05,  3.80952381e-01)
( 2.04852458e-05,  4.12698413e-01)
( 2.29461657e-05,  4.44444444e-01)
( 2.53893377e-05,  4.76190476e-01)
( 2.77888939e-05,  5.07936508e-01)
( 3.01574928e-05,  5.39682540e-01)
( 3.24675639e-05,  5.71428571e-01)
( 3.46853412e-05,  6.03174603e-01)
( 3.67811044e-05,  6.34920635e-01)
( 3.87322179e-05,  6.66666667e-01)
( 4.05260289e-05,  6.98412698e-01)
( 4.21629702e-05,  7.30158730e-01)
( 4.36589908e-05,  7.61904762e-01)
( 4.50478656e-05,  7.93650794e-01)
( 4.63826036e-05,  8.25396825e-01)
( 4.77365684e-05,  8.57142857e-01)
( 4.92031759e-05,  8.88888889e-01)
( 5.08950143e-05,  9.20634921e-01)
( 5.29409153e-05,  9.52380952e-01)
( 5.54814033e-05,  9.84126984e-01)
( 5.86720307e-05,  1.01587302e+00)
( 6.27452973e-05,  1.04761905e+00)
( 6.79083896e-05,  1.07936508e+00)
( 7.43455239e-05,  1.11111111e+00)
( 8.20434361e-05,  1.14285714e+00)
( 9.12187897e-05,  1.17460317e+00)
( 1.00855483e-04,  1.20634921e+00)
( 1.07882173e-04,  1.23809524e+00)
( 1.12243157e-04,  1.26984127e+00)
( 1.14261245e-04,  1.30158730e+00)
( 1.12303554e-04,  1.33333333e+00)
( 1.06936634e-04,  1.36507937e+00)
( 1.00682402e-04,  1.39682540e+00)
( 9.48495217e-05,  1.42857143e+00)
( 8.91942909e-05,  1.46031746e+00)
( 8.36082545e-05,  1.49206349e+00)
( 7.81092531e-05,  1.52380952e+00)
( 7.25935242e-05,  1.55555556e+00)
( 6.70586887e-05,  1.58730159e+00)
( 6.15330791e-05,  1.61904762e+00)
( 5.60127228e-05,  1.65079365e+00)
( 5.05778771e-05,  1.68253968e+00)
( 4.52947097e-05,  1.71428571e+00)
( 4.02662263e-05,  1.74603175e+00)
( 3.51115850e-05,  1.77777778e+00)
( 2.93148205e-05,  1.80952381e+00)
( 2.28609351e-05,  1.84126984e+00)
( 1.64891990e-05,  1.87301587e+00)
( 1.11381696e-05,  1.90476190e+00)
( 6.74532339e-06,  1.93650794e+00)
( 3.14256476e-06,  1.96825397e+00)
( 1.16058823e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.46133558e-05,  0.00000000e+00)
( 5.26950636e-04,  3.17460317e-02)
( 1.44444709e-03,  6.34920635e-02)
( 2.78995349e-03,  9.52380952e-02)
( 4.54054307e-03,  1.26984127e-01)
( 6.66132197e-03,  1.58730159e-01)
( 9.09338892e-03,  1.90476190e-01)
( 1.17618013e-02,  2.22222222e-01)
( 1.45912915e-02,  2.53968254e-01)
( 1.75101869e-02,  2.85714286e-01)
( 2.04489697e-02,  3.17460317e-01)
( 2.33395249e-02,  3.49206349e-01)
( 2.61285696e-02,  3.80952381e-01)
( 2.87702102e-02,  4.12698413e-01)
( 3.12293116e-02,  4.44444444e-01)
( 3.34753953e-02,  4.76190476e-01)
( 3.54992859e-02,  5.07936508e-01)
( 3.73076685e-02,  5.39682540e-01)
( 3.88687626e-02,  5.71428571e-01)
( 4.01240960e-02,  6.03174603e-01)
( 4.10500653e-02,  6.34920635e-01)
( 4.16678414e-02,  6.66666667e-01)
( 4.20091040e-02,  6.98412698e-01)
( 4.21160236e-02,  7.30158730e-01)
( 4.20566462e-02,  7.61904762e-01)
( 4.19342369e-02,  7.93650794e-01)
( 4.18571867e-02,  8.25396825e-01)
( 4.18945029e-02,  8.57142857e-01)
( 4.20707874e-02,  8.88888889e-01)
( 4.23810631e-02,  9.20634921e-01)
( 4.27963622e-02,  9.52380952e-01)
( 4.32870835e-02,  9.84126984e-01)
( 4.38364595e-02,  1.01587302e+00)
( 4.44227085e-02,  1.04761905e+00)
( 4.49893177e-02,  1.07936508e+00)
( 4.54841182e-02,  1.11111111e+00)
( 4.58947271e-02,  1.14285714e+00)
( 4.62247469e-02,  1.17460317e+00)
( 4.64526676e-02,  1.20634921e+00)
( 4.65272628e-02,  1.23809524e+00)
( 4.63794768e-02,  1.26984127e+00)
( 4.59303781e-02,  1.30158730e+00)
( 4.51318510e-02,  1.33333333e+00)
( 4.39609997e-02,  1.36507937e+00)
( 4.24131118e-02,  1.39682540e+00)
( 4.05102745e-02,  1.42857143e+00)
( 3.82921323e-02,  1.46031746e+00)
( 3.57950367e-02,  1.49206349e+00)
( 3.30457725e-02,  1.52380952e+00)
( 3.00480518e-02,  1.55555556e+00)
( 2.68762354e-02,  1.58730159e+00)
( 2.36174557e-02,  1.61904762e+00)
( 2.03898437e-02,  1.65079365e+00)
( 1.72880478e-02,  1.68253968e+00)
( 1.43815046e-02,  1.71428571e+00)
( 1.16963806e-02,  1.74603175e+00)
( 9.24219564e-03,  1.77777778e+00)
( 7.04953121e-03,  1.80952381e+00)
( 5.13138110e-03,  1.84126984e+00)
( 3.49115580e-03,  1.87301587e+00)
( 2.15215003e-03,  1.90476190e+00)
( 1.10302877e-03,  1.93650794e+00)
( 4.04260762e-04,  1.96825397e+00)
( 5.97808903e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 8.27767362e-05,  0.00000000e+00)
( 5.62189904e-04,  3.17460317e-02)
( 1.49600010e-03,  6.34920635e-02)
( 2.94271181e-03,  9.52380952e-02)
( 4.78368206e-03,  1.26984127e-01)
( 6.91161444e-03,  1.58730159e-01)
( 9.27963573e-03,  1.90476190e-01)
( 1.18210241e-02,  2.22222222e-01)
( 1.45018622e-02,  2.53968254e-01)
( 1.73366088e-02,  2.85714286e-01)
( 2.01185979e-02,  3.17460317e-01)
( 2.29025260e-02,  3.49206349e-01)
( 2.56530028e-02,  3.80952381e-01)
( 2.82238107e-02,  4.12698413e-01)
( 3.06729786e-02,  4.44444444e-01)
( 3.30659896e-02,  4.76190476e-01)
( 3.51318195e-02,  5.07936508e-01)
( 3.69462632e-02,  5.39682540e-01)
( 3.86340022e-02,  5.71428571e-01)
( 4.00265828e-02,  6.03174603e-01)
( 4.10917327e-02,  6.34920635e-01)
( 4.19533998e-02,  6.66666667e-01)
( 4.23838906e-02,  6.98412698e-01)
( 4.24901843e-02,  7.30158730e-01)
( 4.24984880e-02,  7.61904762e-01)
( 4.24572863e-02,  7.93650794e-01)
( 4.23686504e-02,  8.25396825e-01)
( 4.24384810e-02,  8.57142857e-01)
( 4.25998308e-02,  8.88888889e-01)
( 4.29669134e-02,  9.20634921e-01)
( 4.33252305e-02,  9.52380952e-01)
( 4.37260643e-02,  9.84126984e-01)
( 4.42211144e-02,  1.01587302e+00)
( 4.47053872e-02,  1.04761905e+00)
( 4.50964421e-02,  1.07936508e+00)
( 4.55585122e-02,  1.11111111e+00)
( 4.57963273e-02,  1.14285714e+00)
( 4.61208746e-02,  1.17460317e+00)
( 4.63054962e-02,  1.20634921e+00)
( 4.61205542e-02,  1.23809524e+00)
( 4.57101315e-02,  1.26984127e+00)
( 4.50454801e-02,  1.30158730e+00)
( 4.39885110e-02,  1.33333333e+00)
( 4.27139811e-02,  1.36507937e+00)
( 4.09682207e-02,  1.39682540e+00)
( 3.89432162e-02,  1.42857143e+00)
( 3.68308611e-02,  1.46031746e+00)
( 3.42419483e-02,  1.49206349e+00)
( 3.16354372e-02,  1.52380952e+00)
( 2.86889281e-02,  1.55555556e+00)
( 2.58161481e-02,  1.58730159e+00)
( 2.28924938e-02,  1.61904762e+00)
( 2.00711116e-02,  1.65079365e+00)
( 1.73377432e-02,  1.68253968e+00)
( 1.48432236e-02,  1.71428571e+00)
( 1.24464016e-02,  1.74603175e+00)
( 1.01089403e-02,  1.77777778e+00)
( 7.90315773e-03,  1.80952381e+00)
( 5.90468943e-03,  1.84126984e+00)
( 4.10318561e-03,  1.87301587e+00)
( 2.58838036e-03,  1.90476190e+00)
( 1.29916635e-03,  1.93650794e+00)
( 4.55917296e-04,  1.96825397e+00)
( 7.03778715e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.12460440e-06,  0.00000000e+00)
( 5.38332824e-06,  3.17460317e-02)
( 1.43691041e-05,  6.34920635e-02)
( 2.81628581e-05,  9.52380952e-02)
( 4.66856254e-05,  1.26984127e-01)
( 6.97603391e-05,  1.58730159e-01)
( 9.72983471e-05,  1.90476190e-01)
( 1.29279986e-04,  2.22222222e-01)
( 1.65663238e-04,  2.53968254e-01)
( 2.06391836e-04,  2.85714286e-01)
( 2.51396123e-04,  3.17460317e-01)
( 3.00587068e-04,  3.49206349e-01)
( 3.53862793e-04,  3.80952381e-01)
( 4.11103654e-04,  4.12698413e-01)
( 4.72173881e-04,  4.44444444e-01)
( 5.36919921e-04,  4.76190476e-01)
( 6.05398614e-04,  5.07936508e-01)
( 6.78916345e-04,  5.39682540e-01)
( 7.57821952e-04,  5.71428571e-01)
( 8.42246693e-04,  6.03174603e-01)
( 9.32292838e-04,  6.34920635e-01)
( 1.02801528e-03,  6.66666667e-01)
( 1.12938113e-03,  6.98412698e-01)
( 1.23619917e-03,  7.30158730e-01)
( 1.34800829e-03,  7.61904762e-01)
( 1.46390102e-03,  7.93650794e-01)
( 1.58228877e-03,  8.25396825e-01)
( 1.70067477e-03,  8.57142857e-01)
( 1.81554107e-03,  8.88888889e-01)
( 1.92251918e-03,  9.20634921e-01)
( 2.01699045e-03,  9.52380952e-01)
( 2.09501199e-03,  9.84126984e-01)
( 2.15440849e-03,  1.01587302e+00)
( 2.19524978e-03,  1.04761905e+00)
( 2.21780199e-03,  1.07936508e+00)
( 2.22349633e-03,  1.11111111e+00)
( 2.21426575e-03,  1.14285714e+00)
( 2.19165604e-03,  1.17460317e+00)
( 2.15677707e-03,  1.20634921e+00)
( 2.10774690e-03,  1.23809524e+00)
( 2.03803251e-03,  1.26984127e+00)
( 1.95122266e-03,  1.30158730e+00)
( 1.86140789e-03,  1.33333333e+00)
( 1.77663460e-03,  1.36507937e+00)
( 1.69817300e-03,  1.39682540e+00)
( 1.62568304e-03,  1.42857143e+00)
( 1.55739463e-03,  1.46031746e+00)
( 1.49088237e-03,  1.49206349e+00)
( 1.42224529e-03,  1.52380952e+00)
( 1.34546822e-03,  1.55555556e+00)
( 1.25599885e-03,  1.58730159e+00)
( 1.15117314e-03,  1.61904762e+00)
( 1.03066652e-03,  1.65079365e+00)
( 8.96202226e-04,  1.68253968e+00)
( 7.51045591e-04,  1.71428571e+00)
( 6.01882348e-04,  1.74603175e+00)
( 4.60330455e-04,  1.77777778e+00)
( 3.35312885e-04,  1.80952381e+00)
( 2.28870398e-04,  1.84126984e+00)
( 1.42176665e-04,  1.87301587e+00)
( 7.71801788e-05,  1.90476190e+00)
( 3.27326561e-05,  1.93650794e+00)
( 8.18358967e-06,  1.96825397e+00)
( 2.07966059e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.53439051e-05,  0.00000000e+00)
( 5.74806007e-04,  3.17460317e-02)
( 1.48825196e-03,  6.34920635e-02)
( 2.80940300e-03,  9.52380952e-02)
( 4.49516624e-03,  1.26984127e-01)
( 6.46702666e-03,  1.58730159e-01)
( 8.68159253e-03,  1.90476190e-01)
( 1.11014405e-02,  2.22222222e-01)
( 1.36707993e-02,  2.53968254e-01)
( 1.63254198e-02,  2.85714286e-01)
( 1.90030411e-02,  3.17460317e-01)
( 2.16196682e-02,  3.49206349e-01)
( 2.40935907e-02,  3.80952381e-01)
( 2.63724122e-02,  4.12698413e-01)
( 2.84337141e-02,  4.44444444e-01)
( 3.02525740e-02,  4.76190476e-01)
( 3.18224542e-02,  5.07936508e-01)
( 3.31846029e-02,  5.39682540e-01)
( 3.43832299e-02,  5.71428571e-01)
( 3.54764275e-02,  6.03174603e-01)
( 3.65056880e-02,  6.34920635e-01)
( 3.75131592e-02,  6.66666667e-01)
( 3.85448821e-02,  6.98412698e-01)
( 3.96066271e-02,  7.30158730e-01)
( 4.06719223e-02,  7.61904762e-01)
( 4.17466350e-02,  7.93650794e-01)
( 4.28782701e-02,  8.25396825e-01)
( 4.40925881e-02,  8.57142857e-01)
( 4.53525037e-02,  8.88888889e-01)
( 4.65851463e-02,  9.20634921e-01)
( 4.77447882e-02,  9.52380952e-01)
( 4.88185622e-02,  9.84126984e-01)
( 4.97643016e-02,  1.01587302e+00)
( 5.05241863e-02,  1.04761905e+00)
( 5.10409214e-02,  1.07936508e+00)
( 5.12309819e-02,  1.11111111e+00)
( 5.10009602e-02,  1.14285714e+00)
( 5.03070056e-02,  1.17460317e+00)
( 4.91635911e-02,  1.20634921e+00)
( 4.75973822e-02,  1.23809524e+00)
( 4.56586070e-02,  1.26984127e+00)
( 4.34293039e-02,  1.30158730e+00)
( 4.09726426e-02,  1.33333333e+00)
( 3.83304134e-02,  1.36507937e+00)
( 3.55601683e-02,  1.39682540e+00)
( 3.27177010e-02,  1.42857143e+00)
( 2.98358742e-02,  1.46031746e+00)
( 2.69562732e-02,  1.49206349e+00)
( 2.41260212e-02,  1.52380952e+00)
( 2.13471856e-02,  1.55555556e+00)
( 1.86595730e-02,  1.58730159e+00)
( 1.60959754e-02,  1.61904762e+00)
( 1.36944884e-02,  1.65079365e+00)
( 1.14917848e-02,  1.68253968e+00)
( 9.50096734e-03,  1.71428571e+00)
( 7.71701196e-03,  1.74603175e+00)
( 6.12510368e-03,  1.77777778e+00)
( 4.70706169e-03,  1.80952381e+00)
( 3.44827911e-03,  1.84126984e+00)
( 2.35699303e-03,  1.87301587e+00)
( 1.46249449e-03,  1.90476190e+00)
( 7.63047137e-04,  1.93650794e+00)
( 2.87080882e-04,  1.96825397e+00)
( 4.02489241e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.10383116e-04,  0.00000000e+00)
( 5.27736440e-04,  3.17460317e-02)
( 1.26688904e-03,  6.34920635e-02)
( 2.33026524e-03,  9.52380952e-02)
( 3.70718283e-03,  1.26984127e-01)
( 5.37221180e-03,  1.58730159e-01)
( 7.21938210e-03,  1.90476190e-01)
( 9.31627862e-03,  2.22222222e-01)
( 1.15102902e-02,  2.53968254e-01)
( 1.38167134e-02,  2.85714286e-01)
( 1.61882527e-02,  3.17460317e-01)
( 1.85085554e-02,  3.49206349e-01)
( 2.06814967e-02,  3.80952381e-01)
( 2.27403529e-02,  4.12698413e-01)
( 2.46203318e-02,  4.44444444e-01)
( 2.64400989e-02,  4.76190476e-01)
( 2.79657040e-02,  5.07936508e-01)
( 2.94496045e-02,  5.39682540e-01)
( 3.08391135e-02,  5.71428571e-01)
( 3.21385786e-02,  6.03174603e-01)
( 3.33658829e-02,  6.34920635e-01)
( 3.46143320e-02,  6.66666667e-01)
( 3.58209163e-02,  6.98412698e-01)
( 3.70393470e-02,  7.30158730e-01)
( 3.83189283e-02,  7.61904762e-01)
( 3.95660028e-02,  7.93650794e-01)
( 4.08298261e-02,  8.25396825e-01)
( 4.20624502e-02,  8.57142857e-01)
( 4.31972966e-02,  8.88888889e-01)
( 4.43207584e-02,  9.20634921e-01)
( 4.50553931e-02,  9.52380952e-01)
( 4.57008220e-02,  9.84126984e-01)
( 4.60974947e-02,  1.01587302e+00)
( 4.62055877e-02,  1.04761905e+00)
( 4.58772741e-02,  1.07936508e+00)
( 4.51727472e-02,  1.11111111e+00)
( 4.42062579e-02,  1.14285714e+00)
( 4.28650640e-02,  1.17460317e+00)
( 4.11164425e-02,  1.20634921e+00)
( 3.91109101e-02,  1.23809524e+00)
( 3.68204005e-02,  1.26984127e+00)
( 3.44541259e-02,  1.30158730e+00)
( 3.19765471e-02,  1.33333333e+00)
( 2.94506904e-02,  1.36507937e+00)
( 2.68552862e-02,  1.39682540e+00)
( 2.43551824e-02,  1.42857143e+00)
( 2.19487641e-02,  1.46031746e+00)
( 1.96226556e-02,  1.49206349e+00)
( 1.73647348e-02,  1.52380952e+00)
( 1.53599018e-02,  1.55555556e+00)
( 1.34541607e-02,  1.58730159e+00)
( 1.17551181e-02,  1.61904762e+00)
( 1.01624122e-02,  1.65079365e+00)
( 8.73835292e-03,  1.68253968e+00)
( 7.36364815e-03,  1.71428571e+00)
( 6.12104358e-03,  1.74603175e+00)
( 4.89429291e-03,  1.77777778e+00)
( 3.74543504e-03,  1.80952381e+00)
( 2.73924810e-03,  1.84126984e+00)
( 1.83446996e-03,  1.87301587e+00)
( 1.12739811e-03,  1.90476190e+00)
( 5.60710498e-04,  1.93650794e+00)
( 2.01394505e-04,  1.96825397e+00)
( 3.75151794e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.38587414e-06,  0.00000000e+00)
( 2.22096151e-05,  3.17460317e-02)
( 5.69048061e-05,  6.34920635e-02)
( 1.11657544e-04,  9.52380952e-02)
( 1.85447949e-04,  1.26984127e-01)
( 2.76741892e-04,  1.58730159e-01)
( 3.84842104e-04,  1.90476190e-01)
( 5.09099453e-04,  2.22222222e-01)
( 6.48556685e-04,  2.53968254e-01)
( 8.01982998e-04,  2.85714286e-01)
( 9.67839966e-04,  3.17460317e-01)
( 1.14421907e-03,  3.49206349e-01)
( 1.32881396e-03,  3.80952381e-01)
( 1.51893403e-03,  4.12698413e-01)
( 1.71163410e-03,  4.44444444e-01)
( 1.90389587e-03,  4.76190476e-01)
( 2.09346157e-03,  5.07936508e-01)
( 2.28134170e-03,  5.39682540e-01)
( 2.46568513e-03,  5.71428571e-01)
( 2.64445832e-03,  6.03174603e-01)
( 2.81611877e-03,  6.34920635e-01)
( 2.97957961e-03,  6.66666667e-01)
( 3.13412375e-03,  6.98412698e-01)
( 3.27940378e-03,  7.30158730e-01)
( 3.41553823e-03,  7.61904762e-01)
( 3.54316877e-03,  7.93650794e-01)
( 3.66336550e-03,  8.25396825e-01)
( 3.77720478e-03,  8.57142857e-01)
( 3.88511829e-03,  8.88888889e-01)
( 3.98616167e-03,  9.20634921e-01)
( 4.07751044e-03,  9.52380952e-01)
( 4.15459229e-03,  9.84126984e-01)
( 4.21202602e-03,  1.01587302e+00)
( 4.24439926e-03,  1.04761905e+00)
( 4.24527656e-03,  1.07936508e+00)
( 4.20983136e-03,  1.11111111e+00)
( 4.13587363e-03,  1.14285714e+00)
( 4.02400829e-03,  1.17460317e+00)
( 3.87706957e-03,  1.20634921e+00)
( 3.69967986e-03,  1.23809524e+00)
( 3.49466410e-03,  1.26984127e+00)
( 3.26155871e-03,  1.30158730e+00)
( 3.00825527e-03,  1.33333333e+00)
( 2.75066844e-03,  1.36507937e+00)
( 2.49604112e-03,  1.39682540e+00)
( 2.24641524e-03,  1.42857143e+00)
( 2.00531608e-03,  1.46031746e+00)
( 1.77496136e-03,  1.49206349e+00)
( 1.55623187e-03,  1.52380952e+00)
( 1.34638452e-03,  1.55555556e+00)
( 1.14603899e-03,  1.58730159e+00)
( 9.56460251e-04,  1.61904762e+00)
( 7.79018679e-04,  1.65079365e+00)
( 6.16371806e-04,  1.68253968e+00)
( 4.74234868e-04,  1.71428571e+00)
( 3.57847166e-04,  1.74603175e+00)
( 2.65024020e-04,  1.77777778e+00)
( 1.89943094e-04,  1.80952381e+00)
( 1.29276275e-04,  1.84126984e+00)
( 8.16521351e-05,  1.87301587e+00)
( 4.57109600e-05,  1.90476190e+00)
( 2.06015011e-05,  1.93650794e+00)
( 6.23966935e-06,  1.96825397e+00)
( 1.16892397e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.04041559e-04,  0.00000000e+00)
( 5.83228189e-04,  3.17460317e-02)
( 1.46180624e-03,  6.34920635e-02)
( 2.73269345e-03,  9.52380952e-02)
( 4.35055513e-03,  1.26984127e-01)
( 6.23692293e-03,  1.58730159e-01)
( 8.35296791e-03,  1.90476190e-01)
( 1.06562143e-02,  2.22222222e-01)
( 1.31035065e-02,  2.53968254e-01)
( 1.56686138e-02,  2.85714286e-01)
( 1.83307100e-02,  3.17460317e-01)
( 2.10404936e-02,  3.49206349e-01)
( 2.37148292e-02,  3.80952381e-01)
( 2.62763631e-02,  4.12698413e-01)
( 2.86723692e-02,  4.44444444e-01)
( 3.08566615e-02,  4.76190476e-01)
( 3.28065716e-02,  5.07936508e-01)
( 3.45637426e-02,  5.39682540e-01)
( 3.61512862e-02,  5.71428571e-01)
( 3.75890397e-02,  6.03174603e-01)
( 3.89184579e-02,  6.34920635e-01)
( 4.02116925e-02,  6.66666667e-01)
( 4.15451080e-02,  6.98412698e-01)
( 4.29539271e-02,  7.30158730e-01)
( 4.44293655e-02,  7.61904762e-01)
( 4.59507927e-02,  7.93650794e-01)
( 4.75099050e-02,  8.25396825e-01)
( 4.91155759e-02,  8.57142857e-01)
( 5.07712662e-02,  8.88888889e-01)
( 5.24453223e-02,  9.20634921e-01)
( 5.40859550e-02,  9.52380952e-01)
( 5.56403100e-02,  9.84126984e-01)
( 5.70484214e-02,  1.01587302e+00)
( 5.82809784e-02,  1.04761905e+00)
( 5.92797995e-02,  1.07936508e+00)
( 5.99630885e-02,  1.11111111e+00)
( 6.02732375e-02,  1.14285714e+00)
( 6.01673499e-02,  1.17460317e+00)
( 5.96085973e-02,  1.20634921e+00)
( 5.85731417e-02,  1.23809524e+00)
( 5.70510961e-02,  1.26984127e+00)
( 5.50650991e-02,  1.30158730e+00)
( 5.26769459e-02,  1.33333333e+00)
( 4.99630794e-02,  1.36507937e+00)
( 4.70013805e-02,  1.39682540e+00)
( 4.38660085e-02,  1.42857143e+00)
( 4.06192951e-02,  1.46031746e+00)
( 3.73104885e-02,  1.49206349e+00)
( 3.39661054e-02,  1.52380952e+00)
( 3.05805951e-02,  1.55555556e+00)
( 2.72033419e-02,  1.58730159e+00)
( 2.38710865e-02,  1.61904762e+00)
( 2.06283778e-02,  1.65079365e+00)
( 1.75306499e-02,  1.68253968e+00)
( 1.46262608e-02,  1.71428571e+00)
( 1.19523099e-02,  1.74603175e+00)
( 9.53024253e-03,  1.77777778e+00)
( 7.36220321e-03,  1.80952381e+00)
( 5.43857506e-03,  1.84126984e+00)
( 3.75643512e-03,  1.87301587e+00)
( 2.33942503e-03,  1.90476190e+00)
( 1.21868332e-03,  1.93650794e+00)
( 4.54542809e-04,  1.96825397e+00)
( 6.08169321e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.27906154e-04,  0.00000000e+00)
( 6.71446498e-04,  3.17460317e-02)
( 1.57732680e-03,  6.34920635e-02)
( 3.05572990e-03,  9.52380952e-02)
( 4.83184448e-03,  1.26984127e-01)
( 7.17790704e-03,  1.58730159e-01)
( 9.97598004e-03,  1.90476190e-01)
( 1.29676154e-02,  2.22222222e-01)
( 1.58381071e-02,  2.53968254e-01)
( 1.86465327e-02,  2.85714286e-01)
( 2.13466007e-02,  3.17460317e-01)
( 2.39963513e-02,  3.49206349e-01)
( 2.64737345e-02,  3.80952381e-01)
( 2.87759788e-02,  4.12698413e-01)
( 3.09105217e-02,  4.44444444e-01)
( 3.27638052e-02,  4.76190476e-01)
( 3.45072113e-02,  5.07936508e-01)
( 3.57721485e-02,  5.39682540e-01)
( 3.68917435e-02,  5.71428571e-01)
( 3.76467742e-02,  6.03174603e-01)
( 3.84238437e-02,  6.34920635e-01)
( 3.90384309e-02,  6.66666667e-01)
( 3.94869782e-02,  6.98412698e-01)
( 3.97526696e-02,  7.30158730e-01)
( 4.00891341e-02,  7.61904762e-01)
( 4.04794700e-02,  7.93650794e-01)
( 4.05567884e-02,  8.25396825e-01)
( 4.08277214e-02,  8.57142857e-01)
( 4.10314761e-02,  8.88888889e-01)
( 4.12343107e-02,  9.20634921e-01)
( 4.12084423e-02,  9.52380952e-01)
( 4.12449129e-02,  9.84126984e-01)
( 4.10117172e-02,  1.01587302e+00)
( 4.08323444e-02,  1.04761905e+00)
( 4.04349454e-02,  1.07936508e+00)
( 3.97858471e-02,  1.11111111e+00)
( 3.89884487e-02,  1.14285714e+00)
( 3.79124060e-02,  1.17460317e+00)
( 3.66611034e-02,  1.20634921e+00)
( 3.51439901e-02,  1.23809524e+00)
( 3.35544758e-02,  1.26984127e+00)
( 3.18549052e-02,  1.30158730e+00)
( 3.00277192e-02,  1.33333333e+00)
( 2.81005241e-02,  1.36507937e+00)
( 2.60793325e-02,  1.39682540e+00)
( 2.40719412e-02,  1.42857143e+00)
( 2.21556034e-02,  1.46031746e+00)
( 2.01658662e-02,  1.49206349e+00)
( 1.83659755e-02,  1.52380952e+00)
( 1.65561493e-02,  1.55555556e+00)
( 1.46905100e-02,  1.58730159e+00)
( 1.29809035e-02,  1.61904762e+00)
( 1.12528866e-02,  1.65079365e+00)
( 9.63109359e-03,  1.68253968e+00)
( 8.04885477e-03,  1.71428571e+00)
( 6.52206875e-03,  1.74603175e+00)
( 5.15522482e-03,  1.77777778e+00)
( 3.89007805e-03,  1.80952381e+00)
( 2.78251315e-03,  1.84126984e+00)
( 1.84563000e-03,  1.87301587e+00)
( 1.11154339e-03,  1.90476190e+00)
( 5.61985595e-04,  1.93650794e+00)
( 2.06096985e-04,  1.96825397e+00)
( 3.71850765e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.93478797e-06,  0.00000000e+00)
( 1.30244462e-05,  3.17460317e-02)
( 3.43380379e-05,  6.34920635e-02)
( 6.79209770e-05,  9.52380952e-02)
( 1.13298578e-04,  1.26984127e-01)
( 1.69736551e-04,  1.58730159e-01)
( 2.36790467e-04,  1.90476190e-01)
( 3.13983357e-04,  2.22222222e-01)
( 4.00757912e-04,  2.53968254e-01)
( 4.96470893e-04,  2.85714286e-01)
( 6.00403466e-04,  3.17460317e-01)
( 7.11750763e-04,  3.49206349e-01)
( 8.29608238e-04,  3.80952381e-01)
( 9.52985894e-04,  4.12698413e-01)
( 1.08083000e-03,  4.44444444e-01)
( 1.21211074e-03,  4.76190476e-01)
( 1.34637894e-03,  5.07936508e-01)
( 1.48571224e-03,  5.39682540e-01)
( 1.63033116e-03,  5.71428571e-01)
( 1.77990203e-03,  6.03174603e-01)
( 1.93339039e-03,  6.34920635e-01)
( 2.08840845e-03,  6.66666667e-01)
( 2.24078028e-03,  6.98412698e-01)
( 2.38474947e-03,  7.30158730e-01)
( 2.51395046e-03,  7.61904762e-01)
( 2.62273895e-03,  7.93650794e-01)
( 2.70728511e-03,  8.25396825e-01)
( 2.76597636e-03,  8.57142857e-01)
( 2.79917382e-03,  8.88888889e-01)
( 2.80862395e-03,  9.20634921e-01)
( 2.79686204e-03,  9.52380952e-01)
( 2.76674773e-03,  9.84126984e-01)
( 2.72103027e-03,  1.01587302e+00)
( 2.66108080e-03,  1.04761905e+00)
( 2.58849654e-03,  1.07936508e+00)
( 2.50512129e-03,  1.11111111e+00)
( 2.41285563e-03,  1.14285714e+00)
( 2.31354847e-03,  1.17460317e+00)
( 2.20882590e-03,  1.20634921e+00)
( 2.09988956e-03,  1.23809524e+00)
( 1.98740978e-03,  1.26984127e+00)
( 1.87060109e-03,  1.30158730e+00)
( 1.74499839e-03,  1.33333333e+00)
( 1.60894031e-03,  1.36507937e+00)
( 1.47011923e-03,  1.39682540e+00)
( 1.33417209e-03,  1.42857143e+00)
( 1.20070321e-03,  1.46031746e+00)
( 1.07131561e-03,  1.49206349e+00)
( 9.46578861e-04,  1.52380952e+00)
( 8.25111347e-04,  1.55555556e+00)
( 7.07424595e-04,  1.58730159e+00)
( 5.94879908e-04,  1.61904762e+00)
( 4.90883016e-04,  1.65079365e+00)
( 4.00696823e-04,  1.68253968e+00)
( 3.25708796e-04,  1.71428571e+00)
( 2.62169429e-04,  1.74603175e+00)
( 2.06533397e-04,  1.77777778e+00)
( 1.57558330e-04,  1.80952381e+00)
( 1.14848917e-04,  1.84126984e+00)
( 7.82625939e-05,  1.87301587e+00)
( 4.79116534e-05,  1.90476190e+00)
( 2.43288450e-05,  1.93650794e+00)
( 8.84285146e-06,  1.96825397e+00)
( 1.96768269e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 9.53061026e-05,  0.00000000e+00)
( 4.30021173e-04,  3.17460317e-02)
( 1.08598499e-03,  6.34920635e-02)
( 1.94785849e-03,  9.52380952e-02)
( 3.07676313e-03,  1.26984127e-01)
( 4.53731790e-03,  1.58730159e-01)
( 6.22938760e-03,  1.90476190e-01)
( 8.07411037e-03,  2.22222222e-01)
( 1.00650089e-02,  2.53968254e-01)
( 1.21579776e-02,  2.85714286e-01)
( 1.43204695e-02,  3.17460317e-01)
( 1.65159367e-02,  3.49206349e-01)
( 1.86705031e-02,  3.80952381e-01)
( 2.07215175e-02,  4.12698413e-01)
( 2.26630513e-02,  4.44444444e-01)
( 2.44764425e-02,  4.76190476e-01)
( 2.61470396e-02,  5.07936508e-01)
( 2.77349167e-02,  5.39682540e-01)
( 2.92668194e-02,  5.71428571e-01)
( 3.07636168e-02,  6.03174603e-01)
( 3.22463177e-02,  6.34920635e-01)
( 3.37259583e-02,  6.66666667e-01)
( 3.52164581e-02,  6.98412698e-01)
( 3.67140025e-02,  7.30158730e-01)
( 3.82095575e-02,  7.61904762e-01)
( 3.97201553e-02,  7.93650794e-01)
( 4.12799567e-02,  8.25396825e-01)
( 4.29201052e-02,  8.57142857e-01)
( 4.46724854e-02,  8.88888889e-01)
( 4.65664007e-02,  9.20634921e-01)
( 4.85993698e-02,  9.52380952e-01)
( 5.07066399e-02,  9.84126984e-01)
( 5.28148040e-02,  1.01587302e+00)
( 5.49121015e-02,  1.04761905e+00)
( 5.69628701e-02,  1.07936508e+00)
( 5.89183383e-02,  1.11111111e+00)
( 6.07115775e-02,  1.14285714e+00)
( 6.22399710e-02,  1.17460317e+00)
( 6.33901209e-02,  1.20634921e+00)
( 6.40818849e-02,  1.23809524e+00)
( 6.42626584e-02,  1.26984127e+00)
( 6.38836771e-02,  1.30158730e+00)
( 6.29107058e-02,  1.33333333e+00)
( 6.13467246e-02,  1.36507937e+00)
( 5.92394881e-02,  1.39682540e+00)
( 5.66689968e-02,  1.42857143e+00)
( 5.37248142e-02,  1.46031746e+00)
( 5.04717082e-02,  1.49206349e+00)
( 4.69565801e-02,  1.52380952e+00)
( 4.31871340e-02,  1.55555556e+00)
( 3.92127670e-02,  1.58730159e+00)
( 3.51004265e-02,  1.61904762e+00)
( 3.09227034e-02,  1.65079365e+00)
( 2.67404448e-02,  1.68253968e+00)
( 2.26191524e-02,  1.71428571e+00)
( 1.86590794e-02,  1.74603175e+00)
( 1.49717601e-02,  1.77777778e+00)
( 1.16419969e-02,  1.80952381e+00)
( 8.68801214e-03,  1.84126984e+00)
( 6.08806824e-03,  1.87301587e+00)
( 3.84245440e-03,  1.90476190e+00)
( 2.01065745e-03,  1.93650794e+00)
( 7.40912976e-04,  1.96825397e+00)
( 1.10487788e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.09172353e-04,  0.00000000e+00)
( 3.41392151e-04,  3.17460317e-02)
( 7.98948051e-04,  6.34920635e-02)
( 1.49498356e-03,  9.52380952e-02)
( 2.51322775e-03,  1.26984127e-01)
( 3.77043616e-03,  1.58730159e-01)
( 5.25467889e-03,  1.90476190e-01)
( 6.87583163e-03,  2.22222222e-01)
( 8.73444881e-03,  2.53968254e-01)
( 1.08023984e-02,  2.85714286e-01)
( 1.29878493e-02,  3.17460317e-01)
( 1.52188409e-02,  3.49206349e-01)
( 1.75501443e-02,  3.80952381e-01)
( 1.98614430e-02,  4.12698413e-01)
( 2.21833829e-02,  4.44444444e-01)
( 2.44398806e-02,  4.76190476e-01)
( 2.66048666e-02,  5.07936508e-01)
( 2.84646116e-02,  5.39682540e-01)
( 3.02635133e-02,  5.71428571e-01)
( 3.17949690e-02,  6.03174603e-01)
( 3.31067666e-02,  6.34920635e-01)
( 3.43245566e-02,  6.66666667e-01)
( 3.54972184e-02,  6.98412698e-01)
( 3.66503894e-02,  7.30158730e-01)
( 3.77217270e-02,  7.61904762e-01)
( 3.86314914e-02,  7.93650794e-01)
( 3.96416970e-02,  8.25396825e-01)
( 4.05658893e-02,  8.57142857e-01)
( 4.16944213e-02,  8.88888889e-01)
( 4.28967513e-02,  9.20634921e-01)
( 4.43731658e-02,  9.52380952e-01)
( 4.58502844e-02,  9.84126984e-01)
( 4.74576727e-02,  1.01587302e+00)
( 4.89034951e-02,  1.04761905e+00)
( 5.05641215e-02,  1.07936508e+00)
( 5.17900214e-02,  1.11111111e+00)
( 5.31876646e-02,  1.14285714e+00)
( 5.41737787e-02,  1.17460317e+00)
( 5.49809672e-02,  1.20634921e+00)
( 5.52718677e-02,  1.23809524e+00)
( 5.52879348e-02,  1.26984127e+00)
( 5.48865311e-02,  1.30158730e+00)
( 5.39769456e-02,  1.33333333e+00)
( 5.26761264e-02,  1.36507937e+00)
( 5.10483049e-02,  1.39682540e+00)
( 4.89070565e-02,  1.42857143e+00)
( 4.64153886e-02,  1.46031746e+00)
( 4.36466858e-02,  1.49206349e+00)
( 4.07495871e-02,  1.52380952e+00)
( 3.75276953e-02,  1.55555556e+00)
( 3.41150016e-02,  1.58730159e+00)
( 3.05449273e-02,  1.61904762e+00)
( 2.69300956e-02,  1.65079365e+00)
( 2.33355854e-02,  1.68253968e+00)
( 1.97544806e-02,  1.71428571e+00)
( 1.62823815e-02,  1.74603175e+00)
( 1.31593533e-02,  1.77777778e+00)
( 1.02194361e-02,  1.80952381e+00)
( 7.68225035e-03,  1.84126984e+00)
( 5.47770597e-03,  1.87301587e+00)
( 3.53644113e-03,  1.90476190e+00)
( 1.81227410e-03,  1.93650794e+00)
( 6.53219118e-04,  1.96825397e+00)
( 1.04415725e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.50028562e-06,  0.00000000e+00)
( 1.49666257e-05,  3.17460317e-02)
( 4.12002992e-05,  6.34920635e-02)
( 7.83547366e-05,  9.52380952e-02)
( 1.24674130e-04,  1.26984127e-01)
( 1.79629045e-04,  1.58730159e-01)
( 2.43226939e-04,  1.90476190e-01)
( 3.16005899e-04,  2.22222222e-01)
( 3.98430770e-04,  2.53968254e-01)
( 4.90735634e-04,  2.85714286e-01)
( 5.92951779e-04,  3.17460317e-01)
( 7.04941747e-04,  3.49206349e-01)
( 8.26403033e-04,  3.80952381e-01)
( 9.56856064e-04,  4.12698413e-01)
( 1.09561789e-03,  4.44444444e-01)
( 1.24178210e-03,  4.76190476e-01)
( 1.39469118e-03,  5.07936508e-01)
( 1.55607855e-03,  5.39682540e-01)
( 1.72492408e-03,  5.71428571e-01)
( 1.89899351e-03,  6.03174603e-01)
( 2.07542861e-03,  6.34920635e-01)
( 2.25104159e-03,  6.66666667e-01)
( 2.42261216e-03,  6.98412698e-01)
( 2.58705486e-03,  7.30158730e-01)
( 2.74157454e-03,  7.61904762e-01)
( 2.88373558e-03,  7.93650794e-01)
( 3.01152677e-03,  8.25396825e-01)
( 3.12339189e-03,  8.57142857e-01)
( 3.21819005e-03,  8.88888889e-01)
( 3.29518341e-03,  9.20634921e-01)
( 3.35400621e-03,  9.52380952e-01)
( 3.39463423e-03,  9.84126984e-01)
( 3.41740646e-03,  1.01587302e+00)
( 3.42257600e-03,  1.04761905e+00)
( 3.40958964e-03,  1.07936508e+00)
( 3.37812351e-03,  1.11111111e+00)
( 3.32822488e-03,  1.14285714e+00)
( 3.26039339e-03,  1.17460317e+00)
( 3.17557366e-03,  1.20634921e+00)
( 3.07521713e-03,  1.23809524e+00)
( 2.96119787e-03,  1.26984127e+00)
( 2.83545651e-03,  1.30158730e+00)
( 2.69962591e-03,  1.33333333e+00)
( 2.55416078e-03,  1.36507937e+00)
( 2.39923457e-03,  1.39682540e+00)
( 2.23779213e-03,  1.42857143e+00)
( 2.07360997e-03,  1.46031746e+00)
( 1.90773082e-03,  1.49206349e+00)
( 1.74107915e-03,  1.52380952e+00)
( 1.57207623e-03,  1.55555556e+00)
( 1.40248809e-03,  1.58730159e+00)
( 1.23528414e-03,  1.61904762e+00)
( 1.07321353e-03,  1.65079365e+00)
( 9.17540106e-04,  1.68253968e+00)
( 7.68969185e-04,  1.71428571e+00)
( 6.28666661e-04,  1.74603175e+00)
( 4.98212758e-04,  1.77777778e+00)
( 3.79360165e-04,  1.80952381e+00)
( 2.73949321e-04,  1.84126984e+00)
( 1.83739321e-04,  1.87301587e+00)
( 1.10176617e-04,  1.90476190e+00)
( 5.46642477e-05,  1.93650794e+00)
( 1.93038086e-05,  1.96825397e+00)
( 4.50110383e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.69157957e-05,  0.00000000e+00)
( 4.34292364e-04,  3.17460317e-02)
( 1.08466833e-03,  6.34920635e-02)
( 2.01141695e-03,  9.52380952e-02)
( 3.29401833e-03,  1.26984127e-01)
( 4.88287583e-03,  1.58730159e-01)
( 6.70816144e-03,  1.90476190e-01)
( 8.68748780e-03,  2.22222222e-01)
( 1.06798233e-02,  2.53968254e-01)
( 1.25882793e-02,  2.85714286e-01)
( 1.44077344e-02,  3.17460317e-01)
( 1.61594469e-02,  3.49206349e-01)
( 1.78168081e-02,  3.80952381e-01)
( 1.93629265e-02,  4.12698413e-01)
( 2.08088271e-02,  4.44444444e-01)
( 2.21602842e-02,  4.76190476e-01)
( 2.34415457e-02,  5.07936508e-01)
( 2.46840566e-02,  5.39682540e-01)
( 2.58951560e-02,  5.71428571e-01)
( 2.70768758e-02,  6.03174603e-01)
( 2.82612517e-02,  6.34920635e-01)
( 2.94746552e-02,  6.66666667e-01)
( 3.07445806e-02,  6.98412698e-01)
( 3.21052074e-02,  7.30158730e-01)
( 3.35795209e-02,  7.61904762e-01)
( 3.51795629e-02,  7.93650794e-01)
( 3.69283967e-02,  8.25396825e-01)
( 3.88462283e-02,  8.57142857e-01)
( 4.09229845e-02,  8.88888889e-01)
( 4.31308001e-02,  9.20634921e-01)
( 4.54276912e-02,  9.52380952e-01)
( 4.77671698e-02,  9.84126984e-01)
( 5.01104556e-02,  1.01587302e+00)
( 5.24637923e-02,  1.04761905e+00)
( 5.48132882e-02,  1.07936508e+00)
( 5.70992976e-02,  1.11111111e+00)
( 5.92358634e-02,  1.14285714e+00)
( 6.11519925e-02,  1.17460317e+00)
( 6.27605170e-02,  1.20634921e+00)
( 6.39722645e-02,  1.23809524e+00)
( 6.47299141e-02,  1.26984127e+00)
( 6.49844930e-02,  1.30158730e+00)
( 6.46793321e-02,  1.33333333e+00)
( 6.37847781e-02,  1.36507937e+00)
( 6.23042099e-02,  1.39682540e+00)
( 6.02523535e-02,  1.42857143e+00)
( 5.76563776e-02,  1.46031746e+00)
( 5.45877963e-02,  1.49206349e+00)
( 5.11353798e-02,  1.52380952e+00)
( 4.73194048e-02,  1.55555556e+00)
( 4.32187654e-02,  1.58730159e+00)
( 3.89107205e-02,  1.61904762e+00)
( 3.44527625e-02,  1.65079365e+00)
( 2.99231168e-02,  1.68253968e+00)
( 2.54172310e-02,  1.71428571e+00)
( 2.10460462e-02,  1.74603175e+00)
( 1.69184823e-02,  1.77777778e+00)
( 1.31184971e-02,  1.80952381e+00)
( 9.68106464e-03,  1.84126984e+00)
( 6.64221728e-03,  1.87301587e+00)
( 4.09369310e-03,  1.90476190e+00)
( 2.12735217e-03,  1.93650794e+00)
( 7.93545565e-04,  1.96825397e+00)
( 1.10876972e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.08395216e-04,  0.00000000e+00)
( 3.83780280e-04,  3.17460317e-02)
( 9.94542730e-04,  6.34920635e-02)
( 1.92136026e-03,  9.52380952e-02)
( 3.17771942e-03,  1.26984127e-01)
( 4.66285553e-03,  1.58730159e-01)
( 6.32410077e-03,  1.90476190e-01)
( 8.18893593e-03,  2.22222222e-01)
( 1.01916697e-02,  2.53968254e-01)
( 1.22095263e-02,  2.85714286e-01)
( 1.42441457e-02,  3.17460317e-01)
( 1.62708722e-02,  3.49206349e-01)
( 1.81676634e-02,  3.80952381e-01)
( 1.99132264e-02,  4.12698413e-01)
( 2.14818083e-02,  4.44444444e-01)
( 2.30544489e-02,  4.76190476e-01)
( 2.45076437e-02,  5.07936508e-01)
( 2.57914923e-02,  5.39682540e-01)
( 2.71648318e-02,  5.71428571e-01)
( 2.85238512e-02,  6.03174603e-01)
( 2.98626646e-02,  6.34920635e-01)
( 3.11198365e-02,  6.66666667e-01)
( 3.26491036e-02,  6.98412698e-01)
( 3.41094285e-02,  7.30158730e-01)
( 3.57439369e-02,  7.61904762e-01)
( 3.74995731e-02,  7.93650794e-01)
( 3.92933451e-02,  8.25396825e-01)
( 4.10801359e-02,  8.57142857e-01)
( 4.31019925e-02,  8.88888889e-01)
( 4.50185053e-02,  9.20634921e-01)
( 4.67910394e-02,  9.52380952e-01)
( 4.87254634e-02,  9.84126984e-01)
( 5.07336743e-02,  1.01587302e+00)
( 5.27826846e-02,  1.04761905e+00)
( 5.47692701e-02,  1.07936508e+00)
( 5.67235015e-02,  1.11111111e+00)
( 5.85565343e-02,  1.14285714e+00)
( 6.00276329e-02,  1.17460317e+00)
( 6.12113923e-02,  1.20634921e+00)
( 6.19636290e-02,  1.23809524e+00)
( 6.24505505e-02,  1.26984127e+00)
( 6.23596050e-02,  1.30158730e+00)
( 6.18529879e-02,  1.33333333e+00)
( 6.07750602e-02,  1.36507937e+00)
( 5.92296422e-02,  1.39682540e+00)
( 5.70510514e-02,  1.42857143e+00)
( 5.46235405e-02,  1.46031746e+00)
( 5.16577289e-02,  1.49206349e+00)
( 4.83334288e-02,  1.52380952e+00)
( 4.46503013e-02,  1.55555556e+00)
( 4.08916809e-02,  1.58730159e+00)
( 3.67189050e-02,  1.61904762e+00)
( 3.25011238e-02,  1.65079365e+00)
( 2.82467138e-02,  1.68253968e+00)
( 2.40863618e-02,  1.71428571e+00)
( 1.99193582e-02,  1.74603175e+00)
( 1.59999374e-02,  1.77777778e+00)
( 1.23098874e-02,  1.80952381e+00)
( 9.07025114e-03,  1.84126984e+00)
( 6.25224924e-03,  1.87301587e+00)
( 3.89280426e-03,  1.90476190e+00)
( 1.95625122e-03,  1.93650794e+00)
( 6.90380810e-04,  1.96825397e+00)
( 9.59154277e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 7.41699614e-06,  0.00000000e+00)
( 1.41847513e-05,  3.17460317e-02)
( 4.27749910e-05,  6.34920635e-02)
( 8.47152041e-05,  9.52380952e-02)
( 1.38627831e-04,  1.26984127e-01)
( 2.03595220e-04,  1.58730159e-01)
( 2.77867133e-04,  1.90476190e-01)
( 3.60356004e-04,  2.22222222e-01)
( 4.50562249e-04,  2.53968254e-01)
( 5.48533921e-04,  2.85714286e-01)
( 6.54640025e-04,  3.17460317e-01)
( 7.69282808e-04,  3.49206349e-01)
( 8.92711512e-04,  3.80952381e-01)
( 1.02492166e-03,  4.12698413e-01)
( 1.16562226e-03,  4.44444444e-01)
( 1.31415739e-03,  4.76190476e-01)
( 1.46997138e-03,  5.07936508e-01)
( 1.63472397e-03,  5.39682540e-01)
( 1.80704007e-03,  5.71428571e-01)
( 1.98405120e-03,  6.03174603e-01)
( 2.16210028e-03,  6.34920635e-01)
( 2.33724853e-03,  6.66666667e-01)
( 2.50577065e-03,  6.98412698e-01)
( 2.66442914e-03,  7.30158730e-01)
( 2.81063863e-03,  7.61904762e-01)
( 2.94243568e-03,  7.93650794e-01)
( 3.05843470e-03,  8.25396825e-01)
( 3.15773417e-03,  8.57142857e-01)
( 3.23982537e-03,  8.88888889e-01)
( 3.30452085e-03,  9.20634921e-01)
( 3.35194939e-03,  9.52380952e-01)
( 3.38246836e-03,  9.84126984e-01)
( 3.39670409e-03,  1.01587302e+00)
( 3.39506101e-03,  1.04761905e+00)
( 3.37728695e-03,  1.07936508e+00)
( 3.34329414e-03,  1.11111111e+00)
( 3.29327770e-03,  1.14285714e+00)
( 3.22771422e-03,  1.17460317e+00)
( 3.14736692e-03,  1.20634921e+00)
( 3.05325910e-03,  1.23809524e+00)
( 2.94659007e-03,  1.26984127e+00)
( 2.82851374e-03,  1.30158730e+00)
( 2.70003476e-03,  1.33333333e+00)
( 2.56212614e-03,  1.36507937e+00)
( 2.41592247e-03,  1.39682540e+00)
( 2.26285914e-03,  1.42857143e+00)
( 2.10467656e-03,  1.46031746e+00)
( 1.94314122e-03,  1.49206349e+00)
( 1.77960878e-03,  1.52380952e+00)
( 1.61270460e-03,  1.55555556e+00)
( 1.44347548e-03,  1.58730159e+00)
( 1.27377396e-03,  1.61904762e+00)
( 1.10606407e-03,  1.65079365e+00)
( 9.42821614e-04,  1.68253968e+00)
( 7.86306104e-04,  1.71428571e+00)
( 6.38714235e-04,  1.74603175e+00)
( 5.02220646e-04,  1.77777778e+00)
( 3.78916739e-04,  1.80952381e+00)
( 2.70754826e-04,  1.84126984e+00)
( 1.79387003e-04,  1.87301587e+00)
( 1.06071668e-04,  1.90476190e+00)
( 5.17611770e-05,  1.93650794e+00)
( 1.77465481e-05,  1.96825397e+00)
( 4.05630271e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.67166605e-05,  0.00000000e+00)
( 4.29134467e-04,  3.17460317e-02)
( 1.12180354e-03,  6.34920635e-02)
( 2.06728396e-03,  9.52380952e-02)
( 3.25610652e-03,  1.26984127e-01)
( 4.64002835e-03,  1.58730159e-01)
( 6.12354511e-03,  1.90476190e-01)
( 7.66840065e-03,  2.22222222e-01)
( 9.27359890e-03,  2.53968254e-01)
( 1.08854715e-02,  2.85714286e-01)
( 1.24658607e-02,  3.17460317e-01)
( 1.39792049e-02,  3.49206349e-01)
( 1.54119553e-02,  3.80952381e-01)
( 1.67789347e-02,  4.12698413e-01)
( 1.81081649e-02,  4.44444444e-01)
( 1.94160510e-02,  4.76190476e-01)
( 2.07256470e-02,  5.07936508e-01)
( 2.20787507e-02,  5.39682540e-01)
( 2.34560724e-02,  5.71428571e-01)
( 2.48299688e-02,  6.03174603e-01)
( 2.62219012e-02,  6.34920635e-01)
( 2.76241042e-02,  6.66666667e-01)
( 2.90219579e-02,  6.98412698e-01)
( 3.04383691e-02,  7.30158730e-01)
( 3.18926051e-02,  7.61904762e-01)
( 3.33725922e-02,  7.93650794e-01)
( 3.48873585e-02,  8.25396825e-01)
( 3.64581458e-02,  8.57142857e-01)
( 3.80821824e-02,  8.88888889e-01)
( 3.97714525e-02,  9.20634921e-01)
( 4.15300652e-02,  9.52380952e-01)
( 4.33294028e-02,  9.84126984e-01)
( 4.51370142e-02,  1.01587302e+00)
( 4.69526015e-02,  1.04761905e+00)
( 4.87692840e-02,  1.07936508e+00)
( 5.05983979e-02,  1.11111111e+00)
( 5.24284579e-02,  1.14285714e+00)
( 5.41865975e-02,  1.17460317e+00)
( 5.57783246e-02,  1.20634921e+00)
( 5.71475439e-02,  1.23809524e+00)
( 5.82344905e-02,  1.26984127e+00)
( 5.89461513e-02,  1.30158730e+00)
( 5.92196137e-02,  1.33333333e+00)
( 5.90502545e-02,  1.36507937e+00)
( 5.84503599e-02,  1.39682540e+00)
( 5.74082993e-02,  1.42857143e+00)
( 5.58977574e-02,  1.46031746e+00)
( 5.39148375e-02,  1.49206349e+00)
( 5.14917411e-02,  1.52380952e+00)
( 4.86048423e-02,  1.55555556e+00)
( 4.52595018e-02,  1.58730159e+00)
( 4.15056460e-02,  1.61904762e+00)
( 3.74233574e-02,  1.65079365e+00)
( 3.30999382e-02,  1.68253968e+00)
( 2.86148917e-02,  1.71428571e+00)
( 2.40780655e-02,  1.74603175e+00)
( 1.96357835e-02,  1.77777778e+00)
( 1.54485945e-02,  1.80952381e+00)
( 1.16149336e-02,  1.84126984e+00)
( 8.18051863e-03,  1.87301587e+00)
( 5.21161081e-03,  1.90476190e+00)
( 2.79624225e-03,  1.93650794e+00)
( 1.05753250e-03,  1.96825397e+00)
( 1.55174552e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 8.07314791e-05,  0.00000000e+00)
( 3.65604414e-04,  3.17460317e-02)
( 8.75899103e-04,  6.34920635e-02)
( 1.60830701e-03,  9.52380952e-02)
( 2.51282635e-03,  1.26984127e-01)
( 3.61877470e-03,  1.58730159e-01)
( 4.85595223e-03,  1.90476190e-01)
( 6.21298701e-03,  2.22222222e-01)
( 7.61606917e-03,  2.53968254e-01)
( 9.04317014e-03,  2.85714286e-01)
( 1.04947668e-02,  3.17460317e-01)
( 1.18761389e-02,  3.49206349e-01)
( 1.33568551e-02,  3.80952381e-01)
( 1.47619490e-02,  4.12698413e-01)
( 1.60864852e-02,  4.44444444e-01)
( 1.73381418e-02,  4.76190476e-01)
( 1.86838601e-02,  5.07936508e-01)
( 2.00438723e-02,  5.39682540e-01)
( 2.14374997e-02,  5.71428571e-01)
( 2.29732636e-02,  6.03174603e-01)
( 2.46681720e-02,  6.34920635e-01)
( 2.65186243e-02,  6.66666667e-01)
( 2.85415836e-02,  6.98412698e-01)
( 3.07655688e-02,  7.30158730e-01)
( 3.30481865e-02,  7.61904762e-01)
( 3.54267359e-02,  7.93650794e-01)
( 3.79713401e-02,  8.25396825e-01)
( 4.04502302e-02,  8.57142857e-01)
( 4.29357029e-02,  8.88888889e-01)
( 4.52783294e-02,  9.20634921e-01)
( 4.74797711e-02,  9.52380952e-01)
( 4.93416935e-02,  9.84126984e-01)
( 5.11128791e-02,  1.01587302e+00)
( 5.25728017e-02,  1.04761905e+00)
( 5.37484139e-02,  1.07936508e+00)
( 5.46601638e-02,  1.11111111e+00)
( 5.53418361e-02,  1.14285714e+00)
( 5.59101291e-02,  1.17460317e+00)
( 5.61924540e-02,  1.20634921e+00)
( 5.62086515e-02,  1.23809524e+00)
( 5.60007356e-02,  1.26984127e+00)
( 5.56596816e-02,  1.30158730e+00)
( 5.49732745e-02,  1.33333333e+00)
( 5.39603792e-02,  1.36507937e+00)
( 5.26061766e-02,  1.39682540e+00)
( 5.09506948e-02,  1.42857143e+00)
( 4.89017852e-02,  1.46031746e+00)
( 4.66157980e-02,  1.49206349e+00)
( 4.39309850e-02,  1.52380952e+00)
( 4.09598798e-02,  1.55555556e+00)
( 3.77098173e-02,  1.58730159e+00)
( 3.41379270e-02,  1.61904762e+00)
( 3.04172430e-02,  1.65079365e+00)
( 2.67548636e-02,  1.68253968e+00)
( 2.28380132e-02,  1.71428571e+00)
( 1.91275384e-02,  1.74603175e+00)
( 1.55215776e-02,  1.77777778e+00)
( 1.21535603e-02,  1.80952381e+00)
( 9.07352194e-03,  1.84126984e+00)
( 6.25908282e-03,  1.87301587e+00)
( 3.91112035e-03,  1.90476190e+00)
( 2.08329852e-03,  1.93650794e+00)
( 7.95210886e-04,  1.96825397e+00)
( 1.19822260e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.83366159e-06,  0.00000000e+00)
( 1.35473820e-05,  3.17460317e-02)
( 4.28961866e-05,  6.34920635e-02)
( 8.72299497e-05,  9.52380952e-02)
( 1.45446771e-04,  1.26984127e-01)
( 2.16514673e-04,  1.58730159e-01)
( 2.98572704e-04,  1.90476190e-01)
( 3.90178553e-04,  2.22222222e-01)
( 4.90079576e-04,  2.53968254e-01)
( 5.97295060e-04,  2.85714286e-01)
( 7.11126195e-04,  3.17460317e-01)
( 8.31095211e-04,  3.49206349e-01)
( 9.56859905e-04,  3.80952381e-01)
( 1.08810456e-03,  4.12698413e-01)
( 1.22440630e-03,  4.44444444e-01)
( 1.36514183e-03,  4.76190476e-01)
( 1.50985573e-03,  5.07936508e-01)
( 1.66020496e-03,  5.39682540e-01)
( 1.81513152e-03,  5.71428571e-01)
( 1.97252282e-03,  6.03174603e-01)
( 2.12975685e-03,  6.34920635e-01)
( 2.28392566e-03,  6.66666667e-01)
( 2.43210653e-03,  6.98412698e-01)
( 2.57156999e-03,  7.30158730e-01)
( 2.69992813e-03,  7.61904762e-01)
( 2.81514646e-03,  7.93650794e-01)
( 2.91563570e-03,  8.25396825e-01)
( 3.00018163e-03,  8.57142857e-01)
( 3.06796911e-03,  8.88888889e-01)
( 3.11857811e-03,  9.20634921e-01)
( 3.15196160e-03,  9.52380952e-01)
( 3.16845975e-03,  9.84126984e-01)
( 3.16871586e-03,  1.01587302e+00)
( 3.15300049e-03,  1.04761905e+00)
( 3.12127732e-03,  1.07936508e+00)
( 3.07377917e-03,  1.11111111e+00)
( 3.01108928e-03,  1.14285714e+00)
( 2.93403352e-03,  1.17460317e+00)
( 2.84363609e-03,  1.20634921e+00)
( 2.74099037e-03,  1.23809524e+00)
( 2.62718089e-03,  1.26984127e+00)
( 2.50331894e-03,  1.30158730e+00)
( 2.37068534e-03,  1.33333333e+00)
( 2.23084236e-03,  1.36507937e+00)
( 2.08556047e-03,  1.39682540e+00)
( 1.93672825e-03,  1.42857143e+00)
( 1.78627390e-03,  1.46031746e+00)
( 1.63644610e-03,  1.49206349e+00)
( 1.48817152e-03,  1.52380952e+00)
( 1.33878051e-03,  1.55555556e+00)
( 1.18937052e-03,  1.58730159e+00)
( 1.04220584e-03,  1.61904762e+00)
( 8.99174542e-04,  1.65079365e+00)
( 7.61926174e-04,  1.68253968e+00)
( 6.32032927e-04,  1.71428571e+00)
( 5.10994229e-04,  1.74603175e+00)
( 4.00228921e-04,  1.77777778e+00)
( 3.01052933e-04,  1.80952381e+00)
( 2.14661413e-04,  1.84126984e+00)
( 1.42041274e-04,  1.87301587e+00)
( 8.39623535e-05,  1.90476190e+00)
( 4.10015564e-05,  1.93650794e+00)
( 1.40938746e-05,  1.96825397e+00)
( 3.47133846e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developed_v_var_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.83954204e-04,  0.00000000e+00)
( 2.05899891e-03,  3.17460317e-02)
( 4.85557504e-03,  6.34920635e-02)
( 8.85970797e-03,  9.52380952e-02)
( 1.33495368e-02,  1.26984127e-01)
( 1.78023539e-02,  1.58730159e-01)
( 2.21627261e-02,  1.90476190e-01)
( 2.65510790e-02,  2.22222222e-01)
( 3.13500576e-02,  2.53968254e-01)
( 3.69326025e-02,  2.85714286e-01)
( 4.33442369e-02,  3.17460317e-01)
( 5.02698980e-02,  3.49206349e-01)
( 5.72371036e-02,  3.80952381e-01)
( 6.37648329e-02,  4.12698413e-01)
( 6.94636703e-02,  4.44444444e-01)
( 7.40935951e-02,  4.76190476e-01)
( 7.76393116e-02,  5.07936508e-01)
( 8.01368803e-02,  5.39682540e-01)
( 8.14539418e-02,  5.71428571e-01)
( 8.15692395e-02,  6.03174603e-01)
( 8.04569945e-02,  6.34920635e-01)
( 7.80590549e-02,  6.66666667e-01)
( 7.43985251e-02,  6.98412698e-01)
( 6.96628839e-02,  7.30158730e-01)
( 6.41318783e-02,  7.61904762e-01)
( 5.81342429e-02,  7.93650794e-01)
( 5.19473813e-02,  8.25396825e-01)
( 4.57971990e-02,  8.57142857e-01)
( 3.98864821e-02,  8.88888889e-01)
( 3.43242884e-02,  9.20634921e-01)
( 2.93957256e-02,  9.52380952e-01)
( 2.49336418e-02,  9.84126984e-01)
( 2.13243421e-02,  1.01587302e+00)
( 1.84148718e-02,  1.04761905e+00)
( 1.55883022e-02,  1.07936508e+00)
( 1.34653943e-02,  1.11111111e+00)
( 1.21680796e-02,  1.14285714e+00)
( 1.08400043e-02,  1.17460317e+00)
( 9.22224112e-03,  1.20634921e+00)
( 7.62217212e-03,  1.23809524e+00)
( 6.27048500e-03,  1.26984127e+00)
( 5.17440727e-03,  1.30158730e+00)
( 4.28143376e-03,  1.33333333e+00)
( 3.55460378e-03,  1.36507937e+00)
( 2.96216505e-03,  1.39682540e+00)
( 2.48238258e-03,  1.42857143e+00)
( 2.09419406e-03,  1.46031746e+00)
( 1.78210856e-03,  1.49206349e+00)
( 1.53231644e-03,  1.52380952e+00)
( 1.33129384e-03,  1.55555556e+00)
( 1.17301231e-03,  1.58730159e+00)
( 1.05270068e-03,  1.61904762e+00)
( 9.65424639e-04,  1.65079365e+00)
( 9.06815985e-04,  1.68253968e+00)
( 8.74377671e-04,  1.71428571e+00)
( 8.65344249e-04,  1.74603175e+00)
( 8.72504665e-04,  1.77777778e+00)
( 8.71544587e-04,  1.80952381e+00)
( 8.10864556e-04,  1.84126984e+00)
( 6.35751698e-04,  1.87301587e+00)
( 3.73337592e-04,  1.90476190e+00)
( 1.74995992e-04,  1.93650794e+00)
( 8.52124067e-05,  1.96825397e+00)
( 3.52739989e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.33464127e-04,  0.00000000e+00)
( 2.23324215e-03,  3.17460317e-02)
( 5.32229058e-03,  6.34920635e-02)
( 9.67565831e-03,  9.52380952e-02)
( 1.41361589e-02,  1.26984127e-01)
( 1.88428741e-02,  1.58730159e-01)
( 2.28528474e-02,  1.90476190e-01)
( 2.70656664e-02,  2.22222222e-01)
( 3.19245718e-02,  2.53968254e-01)
( 3.77148464e-02,  2.85714286e-01)
( 4.42811884e-02,  3.17460317e-01)
( 5.11442274e-02,  3.49206349e-01)
( 5.81906550e-02,  3.80952381e-01)
( 6.48487955e-02,  4.12698413e-01)
( 7.08348379e-02,  4.44444444e-01)
( 7.59435892e-02,  4.76190476e-01)
( 7.98918530e-02,  5.07936508e-01)
( 8.29693526e-02,  5.39682540e-01)
( 8.47243816e-02,  5.71428571e-01)
( 8.49759206e-02,  6.03174603e-01)
( 8.40076357e-02,  6.34920635e-01)
( 8.16009566e-02,  6.66666667e-01)
( 7.77735189e-02,  6.98412698e-01)
( 7.30000362e-02,  7.30158730e-01)
( 6.75582513e-02,  7.61904762e-01)
( 6.14549369e-02,  7.93650794e-01)
( 5.52371815e-02,  8.25396825e-01)
( 4.89186235e-02,  8.57142857e-01)
( 4.27293405e-02,  8.88888889e-01)
( 3.70490253e-02,  9.20634921e-01)
( 3.19510028e-02,  9.52380952e-01)
( 2.73628775e-02,  9.84126984e-01)
( 2.34665833e-02,  1.01587302e+00)
( 2.04938389e-02,  1.04761905e+00)
( 1.75098386e-02,  1.07936508e+00)
( 1.47392927e-02,  1.11111111e+00)
( 1.28834033e-02,  1.14285714e+00)
( 1.16442470e-02,  1.17460317e+00)
( 1.02295456e-02,  1.20634921e+00)
( 8.63593444e-03,  1.23809524e+00)
( 7.08275894e-03,  1.26984127e+00)
( 5.84525708e-03,  1.30158730e+00)
( 4.79305210e-03,  1.33333333e+00)
( 3.95421172e-03,  1.36507937e+00)
( 3.26088956e-03,  1.39682540e+00)
( 2.66967085e-03,  1.42857143e+00)
( 2.19337386e-03,  1.46031746e+00)
( 1.81842444e-03,  1.49206349e+00)
( 1.50200143e-03,  1.52380952e+00)
( 1.24333624e-03,  1.55555556e+00)
( 1.03225885e-03,  1.58730159e+00)
( 8.76175589e-04,  1.61904762e+00)
( 7.32852437e-04,  1.65079365e+00)
( 6.42168452e-04,  1.68253968e+00)
( 5.57007850e-04,  1.71428571e+00)
( 5.10810118e-04,  1.74603175e+00)
( 4.71122476e-04,  1.77777778e+00)
( 4.71127540e-04,  1.80952381e+00)
( 4.65118064e-04,  1.84126984e+00)
( 4.39075549e-04,  1.87301587e+00)
( 3.29698756e-04,  1.90476190e+00)
( 2.20709859e-04,  1.93650794e+00)
( 1.68061655e-04,  1.96825397e+00)
( 1.21278106e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.74660078e-07,  0.00000000e+00)
( 2.74535296e-06,  3.17460317e-02)
( 4.95129871e-06,  6.34920635e-02)
( 6.66102778e-06,  9.52380952e-02)
( 8.26638734e-06,  1.26984127e-01)
( 1.04141809e-05,  1.58730159e-01)
( 1.33829672e-05,  1.90476190e-01)
( 1.69897066e-05,  2.22222222e-01)
( 2.08099718e-05,  2.53968254e-01)
( 2.43664999e-05,  2.85714286e-01)
( 2.72508041e-05,  3.17460317e-01)
( 2.92071327e-05,  3.49206349e-01)
( 3.01869568e-05,  3.80952381e-01)
( 3.03661127e-05,  4.12698413e-01)
( 3.01190557e-05,  4.44444444e-01)
( 2.99566054e-05,  4.76190476e-01)
( 3.04432651e-05,  5.07936508e-01)
( 3.21593070e-05,  5.39682540e-01)
( 3.56393684e-05,  5.71428571e-01)
( 4.12548616e-05,  6.03174603e-01)
( 4.91070750e-05,  6.34920635e-01)
( 5.89524680e-05,  6.66666667e-01)
( 7.01581885e-05,  6.98412698e-01)
( 8.16928514e-05,  7.30158730e-01)
( 9.21727842e-05,  7.61904762e-01)
( 1.00087316e-04,  7.93650794e-01)
( 1.04299230e-04,  8.25396825e-01)
( 1.04516635e-04,  8.57142857e-01)
( 1.01253558e-04,  8.88888889e-01)
( 9.53619456e-05,  9.20634921e-01)
( 8.77023049e-05,  9.52380952e-01)
( 7.91559942e-05,  9.84126984e-01)
( 7.06442879e-05,  1.01587302e+00)
( 6.28586786e-05,  1.04761905e+00)
( 5.61876113e-05,  1.07936508e+00)
( 5.06438992e-05,  1.11111111e+00)
( 4.67071113e-05,  1.14285714e+00)
( 4.33977548e-05,  1.17460317e+00)
( 3.86761640e-05,  1.20634921e+00)
( 3.29754548e-05,  1.23809524e+00)
( 2.78378757e-05,  1.26984127e+00)
( 2.36958349e-05,  1.30158730e+00)
( 2.03037216e-05,  1.33333333e+00)
( 1.74854995e-05,  1.36507937e+00)
( 1.51267432e-05,  1.39682540e+00)
( 1.31419611e-05,  1.42857143e+00)
( 1.14620889e-05,  1.46031746e+00)
( 1.00323259e-05,  1.49206349e+00)
( 8.80565858e-06,  1.52380952e+00)
( 7.72914518e-06,  1.55555556e+00)
( 6.78144897e-06,  1.58730159e+00)
( 5.94562425e-06,  1.61904762e+00)
( 5.20963476e-06,  1.65079365e+00)
( 4.56024372e-06,  1.68253968e+00)
( 3.99210285e-06,  1.71428571e+00)
( 3.51162657e-06,  1.74603175e+00)
( 3.08244353e-06,  1.77777778e+00)
( 2.56420799e-06,  1.80952381e+00)
( 1.92747507e-06,  1.84126984e+00)
( 1.32348134e-06,  1.87301587e+00)
( 8.21364608e-07,  1.90476190e+00)
( 4.22222541e-07,  1.93650794e+00)
( 1.52334195e-07,  1.96825397e+00)
( 2.92980662e-08,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.33307200e-04,  0.00000000e+00)
( 9.37536301e-04,  3.17460317e-02)
( 2.47461884e-03,  6.34920635e-02)
( 4.52137599e-03,  9.52380952e-02)
( 6.89535821e-03,  1.26984127e-01)
( 9.35584214e-03,  1.58730159e-01)
( 1.19269891e-02,  1.90476190e-01)
( 1.45810358e-02,  2.22222222e-01)
( 1.73424780e-02,  2.53968254e-01)
( 2.03597620e-02,  2.85714286e-01)
( 2.37000920e-02,  3.17460317e-01)
( 2.73202043e-02,  3.49206349e-01)
( 3.10810804e-02,  3.80952381e-01)
( 3.48118581e-02,  4.12698413e-01)
( 3.83626521e-02,  4.44444444e-01)
( 4.16154936e-02,  4.76190476e-01)
( 4.44948189e-02,  5.07936508e-01)
( 4.69837002e-02,  5.39682540e-01)
( 4.90135811e-02,  5.71428571e-01)
( 5.05288504e-02,  6.03174603e-01)
( 5.15063182e-02,  6.34920635e-01)
( 5.19475341e-02,  6.66666667e-01)
( 5.18707186e-02,  6.98412698e-01)
( 5.13040125e-02,  7.30158730e-01)
( 5.02801873e-02,  7.61904762e-01)
( 4.88330126e-02,  7.93650794e-01)
( 4.70027067e-02,  8.25396825e-01)
( 4.48461622e-02,  8.57142857e-01)
( 4.24281098e-02,  8.88888889e-01)
( 3.98191474e-02,  9.20634921e-01)
( 3.71557847e-02,  9.52380952e-01)
( 3.46146561e-02,  9.84126984e-01)
( 3.22899185e-02,  1.01587302e+00)
( 3.01371962e-02,  1.04761905e+00)
( 2.81264707e-02,  1.07936508e+00)
( 2.62067579e-02,  1.11111111e+00)
( 2.42511798e-02,  1.14285714e+00)
( 2.22929567e-02,  1.17460317e+00)
( 2.04434749e-02,  1.20634921e+00)
( 1.87871289e-02,  1.23809524e+00)
( 1.73413120e-02,  1.26984127e+00)
( 1.60658993e-02,  1.30158730e+00)
( 1.49360606e-02,  1.33333333e+00)
( 1.39521705e-02,  1.36507937e+00)
( 1.31025044e-02,  1.39682540e+00)
( 1.24095054e-02,  1.42857143e+00)
( 1.19179348e-02,  1.46031746e+00)
( 1.16710374e-02,  1.49206349e+00)
( 1.16774905e-02,  1.52380952e+00)
( 1.18688680e-02,  1.55555556e+00)
( 1.20229255e-02,  1.58730159e+00)
( 1.18450727e-02,  1.61904762e+00)
( 1.13838259e-02,  1.65079365e+00)
( 1.10337697e-02,  1.68253968e+00)
( 1.08026462e-02,  1.71428571e+00)
( 1.04447696e-02,  1.74603175e+00)
( 9.81917977e-03,  1.77777778e+00)
( 8.93434137e-03,  1.80952381e+00)
( 7.77925877e-03,  1.84126984e+00)
( 6.04963163e-03,  1.87301587e+00)
( 4.11379710e-03,  1.90476190e+00)
( 2.22989731e-03,  1.93650794e+00)
( 7.86113844e-04,  1.96825397e+00)
( 1.26846178e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.50499487e-04,  0.00000000e+00)
( 9.21071914e-04,  3.17460317e-02)
( 2.32018088e-03,  6.34920635e-02)
( 4.20447160e-03,  9.52380952e-02)
( 6.29091915e-03,  1.26984127e-01)
( 8.59987363e-03,  1.58730159e-01)
( 1.09796338e-02,  1.90476190e-01)
( 1.35757886e-02,  2.22222222e-01)
( 1.63157862e-02,  2.53968254e-01)
( 1.95125248e-02,  2.85714286e-01)
( 2.27570217e-02,  3.17460317e-01)
( 2.61752456e-02,  3.49206349e-01)
( 2.95048673e-02,  3.80952381e-01)
( 3.28379273e-02,  4.12698413e-01)
( 3.60395610e-02,  4.44444444e-01)
( 3.90029624e-02,  4.76190476e-01)
( 4.15986553e-02,  5.07936508e-01)
( 4.39447202e-02,  5.39682540e-01)
( 4.58030514e-02,  5.71428571e-01)
( 4.72452156e-02,  6.03174603e-01)
( 4.80799265e-02,  6.34920635e-01)
( 4.84665781e-02,  6.66666667e-01)
( 4.82402407e-02,  6.98412698e-01)
( 4.74971756e-02,  7.30158730e-01)
( 4.63516973e-02,  7.61904762e-01)
( 4.47447188e-02,  7.93650794e-01)
( 4.28780578e-02,  8.25396825e-01)
( 4.05936427e-02,  8.57142857e-01)
( 3.81775573e-02,  8.88888889e-01)
( 3.59529965e-02,  9.20634921e-01)
( 3.36158462e-02,  9.52380952e-01)
( 3.15736644e-02,  9.84126984e-01)
( 2.96395160e-02,  1.01587302e+00)
( 2.79137492e-02,  1.04761905e+00)
( 2.60890201e-02,  1.07936508e+00)
( 2.43875459e-02,  1.11111111e+00)
( 2.25096457e-02,  1.14285714e+00)
( 2.05892790e-02,  1.17460317e+00)
( 1.86602455e-02,  1.20634921e+00)
( 1.69796310e-02,  1.23809524e+00)
( 1.54024521e-02,  1.26984127e+00)
( 1.41861457e-02,  1.30158730e+00)
( 1.30600566e-02,  1.33333333e+00)
( 1.22330505e-02,  1.36507937e+00)
( 1.14912177e-02,  1.39682540e+00)
( 1.09475441e-02,  1.42857143e+00)
( 1.05252350e-02,  1.46031746e+00)
( 1.03462124e-02,  1.49206349e+00)
( 1.03483619e-02,  1.52380952e+00)
( 1.06470762e-02,  1.55555556e+00)
( 1.11081498e-02,  1.58730159e+00)
( 1.16854189e-02,  1.61904762e+00)
( 1.20162833e-02,  1.65079365e+00)
( 1.20398672e-02,  1.68253968e+00)
( 1.18007045e-02,  1.71428571e+00)
( 1.16010513e-02,  1.74603175e+00)
( 1.12825772e-02,  1.77777778e+00)
( 1.05601186e-02,  1.80952381e+00)
( 9.25204251e-03,  1.84126984e+00)
( 7.51878368e-03,  1.87301587e+00)
( 5.46246953e-03,  1.90476190e+00)
( 3.18406965e-03,  1.93650794e+00)
( 1.22301094e-03,  1.96825397e+00)
( 2.15832290e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.90119577e-07,  0.00000000e+00)
( 3.32920081e-06,  3.17460317e-02)
( 8.05943455e-06,  6.34920635e-02)
( 1.45996355e-05,  9.52380952e-02)
( 2.26217471e-05,  1.26984127e-01)
( 3.18038001e-05,  1.58730159e-01)
( 4.18694035e-05,  1.90476190e-01)
( 5.25490759e-05,  2.22222222e-01)
( 6.35923061e-05,  2.53968254e-01)
( 7.47814192e-05,  2.85714286e-01)
( 8.59368520e-05,  3.17460317e-01)
( 9.69183166e-05,  3.49206349e-01)
( 1.07623833e-04,  3.80952381e-01)
( 1.17986514e-04,  4.12698413e-01)
( 1.27968451e-04,  4.44444444e-01)
( 1.37554292e-04,  4.76190476e-01)
( 1.46773382e-04,  5.07936508e-01)
( 1.55796777e-04,  5.39682540e-01)
( 1.64630459e-04,  5.71428571e-01)
( 1.73236986e-04,  6.03174603e-01)
( 1.81555821e-04,  6.34920635e-01)
( 1.89483035e-04,  6.66666667e-01)
( 1.96863097e-04,  6.98412698e-01)
( 2.03475676e-04,  7.30158730e-01)
( 2.09033678e-04,  7.61904762e-01)
( 2.13194318e-04,  7.93650794e-01)
( 2.15584456e-04,  8.25396825e-01)
( 2.15857624e-04,  8.57142857e-01)
( 2.13761072e-04,  8.88888889e-01)
( 2.09209102e-04,  9.20634921e-01)
( 2.02330688e-04,  9.52380952e-01)
( 1.93482774e-04,  9.84126984e-01)
( 1.83188051e-04,  1.01587302e+00)
( 1.71914246e-04,  1.04761905e+00)
( 1.60390759e-04,  1.07936508e+00)
( 1.49447282e-04,  1.11111111e+00)
( 1.39783398e-04,  1.14285714e+00)
( 1.31321925e-04,  1.17460317e+00)
( 1.23613077e-04,  1.20634921e+00)
( 1.16725816e-04,  1.23809524e+00)
( 1.10193476e-04,  1.26984127e+00)
( 1.02738624e-04,  1.30158730e+00)
( 9.32513576e-05,  1.33333333e+00)
( 8.14943705e-05,  1.36507937e+00)
( 6.92724789e-05,  1.39682540e+00)
( 5.89638548e-05,  1.42857143e+00)
( 5.07127770e-05,  1.46031746e+00)
( 4.38418174e-05,  1.49206349e+00)
( 3.80900565e-05,  1.52380952e+00)
( 3.31925658e-05,  1.55555556e+00)
( 2.90169737e-05,  1.58730159e+00)
( 2.54663064e-05,  1.61904762e+00)
( 2.24552878e-05,  1.65079365e+00)
( 1.99489041e-05,  1.68253968e+00)
( 1.78966784e-05,  1.71428571e+00)
( 1.59042011e-05,  1.74603175e+00)
( 1.34406982e-05,  1.77777778e+00)
( 1.06355801e-05,  1.80952381e+00)
( 7.94917651e-06,  1.84126984e+00)
( 5.57289013e-06,  1.87301587e+00)
( 3.57728868e-06,  1.90476190e+00)
( 1.97692634e-06,  1.93650794e+00)
( 8.27668941e-07,  1.96825397e+00)
( 2.62292900e-07,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.38729466e-05,  0.00000000e+00)
( 7.96521024e-04,  3.17460317e-02)
( 2.24054698e-03,  6.34920635e-02)
( 4.28729504e-03,  9.52380952e-02)
( 6.78861886e-03,  1.26984127e-01)
( 9.62893013e-03,  1.58730159e-01)
( 1.27182221e-02,  1.90476190e-01)
( 1.60101373e-02,  2.22222222e-01)
( 1.94624104e-02,  2.53968254e-01)
( 2.30251737e-02,  2.85714286e-01)
( 2.66192257e-02,  3.17460317e-01)
( 3.01399995e-02,  3.49206349e-01)
( 3.34911905e-02,  3.80952381e-01)
( 3.65918763e-02,  4.12698413e-01)
( 3.93843800e-02,  4.44444444e-01)
( 4.18283790e-02,  4.76190476e-01)
( 4.38987911e-02,  5.07936508e-01)
( 4.55808155e-02,  5.39682540e-01)
( 4.68107872e-02,  5.71428571e-01)
( 4.75483276e-02,  6.03174603e-01)
( 4.78079692e-02,  6.34920635e-01)
( 4.76710908e-02,  6.66666667e-01)
( 4.72644269e-02,  6.98412698e-01)
( 4.67092358e-02,  7.30158730e-01)
( 4.60828356e-02,  7.61904762e-01)
( 4.54040840e-02,  7.93650794e-01)
( 4.46540378e-02,  8.25396825e-01)
( 4.38241512e-02,  8.57142857e-01)
( 4.29235846e-02,  8.88888889e-01)
( 4.19431888e-02,  9.20634921e-01)
( 4.08923551e-02,  9.52380952e-01)
( 3.98567989e-02,  9.84126984e-01)
( 3.89298461e-02,  1.01587302e+00)
( 3.81397866e-02,  1.04761905e+00)
( 3.74934785e-02,  1.07936508e+00)
( 3.69127914e-02,  1.11111111e+00)
( 3.62168886e-02,  1.14285714e+00)
( 3.53137888e-02,  1.17460317e+00)
( 3.43961306e-02,  1.20634921e+00)
( 3.37793194e-02,  1.23809524e+00)
( 3.35045457e-02,  1.26984127e+00)
( 3.32819819e-02,  1.30158730e+00)
( 3.28982286e-02,  1.33333333e+00)
( 3.23864818e-02,  1.36507937e+00)
( 3.17479707e-02,  1.39682540e+00)
( 3.08954138e-02,  1.42857143e+00)
( 2.98633445e-02,  1.46031746e+00)
( 2.87433490e-02,  1.49206349e+00)
( 2.75965985e-02,  1.52380952e+00)
( 2.64351889e-02,  1.55555556e+00)
( 2.52733454e-02,  1.58730159e+00)
( 2.40507890e-02,  1.61904762e+00)
( 2.26200782e-02,  1.65079365e+00)
( 2.09320541e-02,  1.68253968e+00)
( 1.90037899e-02,  1.71428571e+00)
( 1.68457180e-02,  1.74603175e+00)
( 1.44107267e-02,  1.77777778e+00)
( 1.16588175e-02,  1.80952381e+00)
( 8.83939210e-03,  1.84126984e+00)
( 6.22410281e-03,  1.87301587e+00)
( 3.92751209e-03,  1.90476190e+00)
( 2.13704677e-03,  1.93650794e+00)
( 7.87854078e-04,  1.96825397e+00)
( 1.03984319e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.46336315e-04,  0.00000000e+00)
( 1.06659613e-03,  3.17460317e-02)
( 2.88317492e-03,  6.34920635e-02)
( 5.46299759e-03,  9.52380952e-02)
( 8.53100419e-03,  1.26984127e-01)
( 1.18042091e-02,  1.58730159e-01)
( 1.52890850e-02,  1.90476190e-01)
( 1.89371146e-02,  2.22222222e-01)
( 2.25971583e-02,  2.53968254e-01)
( 2.62166020e-02,  2.85714286e-01)
( 2.96039358e-02,  3.17460317e-01)
( 3.27706859e-02,  3.49206349e-01)
( 3.57153006e-02,  3.80952381e-01)
( 3.82957309e-02,  4.12698413e-01)
( 4.05532196e-02,  4.44444444e-01)
( 4.24044356e-02,  4.76190476e-01)
( 4.39530574e-02,  5.07936508e-01)
( 4.49817851e-02,  5.39682540e-01)
( 4.57873717e-02,  5.71428571e-01)
( 4.61729541e-02,  6.03174603e-01)
( 4.60447930e-02,  6.34920635e-01)
( 4.55328450e-02,  6.66666667e-01)
( 4.45992984e-02,  6.98412698e-01)
( 4.32826728e-02,  7.30158730e-01)
( 4.17417102e-02,  7.61904762e-01)
( 4.04420756e-02,  7.93650794e-01)
( 3.90338823e-02,  8.25396825e-01)
( 3.77926566e-02,  8.57142857e-01)
( 3.66723128e-02,  8.88888889e-01)
( 3.56129967e-02,  9.20634921e-01)
( 3.44662182e-02,  9.52380952e-01)
( 3.34324799e-02,  9.84126984e-01)
( 3.24535146e-02,  1.01587302e+00)
( 3.17518115e-02,  1.04761905e+00)
( 3.12434547e-02,  1.07936508e+00)
( 3.10490150e-02,  1.11111111e+00)
( 3.10152825e-02,  1.14285714e+00)
( 3.11937947e-02,  1.17460317e+00)
( 3.13461758e-02,  1.20634921e+00)
( 3.13202702e-02,  1.23809524e+00)
( 3.09181567e-02,  1.26984127e+00)
( 3.06975041e-02,  1.30158730e+00)
( 2.99952198e-02,  1.33333333e+00)
( 2.93911044e-02,  1.36507937e+00)
( 2.86768004e-02,  1.39682540e+00)
( 2.81232819e-02,  1.42857143e+00)
( 2.77900286e-02,  1.46031746e+00)
( 2.75641587e-02,  1.49206349e+00)
( 2.76588313e-02,  1.52380952e+00)
( 2.73341592e-02,  1.55555556e+00)
( 2.70174947e-02,  1.58730159e+00)
( 2.63156798e-02,  1.61904762e+00)
( 2.54031681e-02,  1.65079365e+00)
( 2.40735896e-02,  1.68253968e+00)
( 2.23227050e-02,  1.71428571e+00)
( 2.01067794e-02,  1.74603175e+00)
( 1.74531993e-02,  1.77777778e+00)
( 1.44006237e-02,  1.80952381e+00)
( 1.11330347e-02,  1.84126984e+00)
( 7.88467936e-03,  1.87301587e+00)
( 4.98456415e-03,  1.90476190e+00)
( 2.64134700e-03,  1.93650794e+00)
( 1.01319537e-03,  1.96825397e+00)
( 1.45023747e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.40742389e-07,  0.00000000e+00)
( 1.33265235e-06,  3.17460317e-02)
( 3.67647544e-06,  6.34920635e-02)
( 7.37371056e-06,  9.52380952e-02)
( 1.24107864e-05,  1.26984127e-01)
( 1.88068188e-05,  1.58730159e-01)
( 2.65626804e-05,  1.90476190e-01)
( 3.56631863e-05,  2.22222222e-01)
( 4.60781448e-05,  2.53968254e-01)
( 5.77664505e-05,  2.85714286e-01)
( 7.06810606e-05,  3.17460317e-01)
( 8.47760821e-05,  3.49206349e-01)
( 1.00014833e-04,  3.80952381e-01)
( 1.16375806e-04,  4.12698413e-01)
( 1.33864189e-04,  4.44444444e-01)
( 1.52517227e-04,  4.76190476e-01)
( 1.72459520e-04,  5.07936508e-01)
( 1.94236272e-04,  5.39682540e-01)
( 2.18183355e-04,  5.71428571e-01)
( 2.44624389e-04,  6.03174603e-01)
( 2.73919635e-04,  6.34920635e-01)
( 3.06435220e-04,  6.66666667e-01)
( 3.42479703e-04,  6.98412698e-01)
( 3.82241764e-04,  7.30158730e-01)
( 4.25733597e-04,  7.61904762e-01)
( 4.72776708e-04,  7.93650794e-01)
( 5.23054448e-04,  8.25396825e-01)
( 5.76152641e-04,  8.57142857e-01)
( 6.31563424e-04,  8.88888889e-01)
( 6.88637083e-04,  9.20634921e-01)
( 7.46469828e-04,  9.52380952e-01)
( 8.03854433e-04,  9.84126984e-01)
( 8.59452994e-04,  1.01587302e+00)
( 9.12456540e-04,  1.04761905e+00)
( 9.60800622e-04,  1.07936508e+00)
( 1.00211753e-03,  1.11111111e+00)
( 1.03403092e-03,  1.14285714e+00)
( 1.05401641e-03,  1.17460317e+00)
( 1.06094230e-03,  1.20634921e+00)
( 1.05157704e-03,  1.23809524e+00)
( 1.02462992e-03,  1.26984127e+00)
( 9.86268162e-04,  1.30158730e+00)
( 9.42592276e-04,  1.33333333e+00)
( 8.95650825e-04,  1.36507937e+00)
( 8.49494885e-04,  1.39682540e+00)
( 8.07042525e-04,  1.42857143e+00)
( 7.69647711e-04,  1.46031746e+00)
( 7.36492511e-04,  1.49206349e+00)
( 7.06312130e-04,  1.52380952e+00)
( 6.76480005e-04,  1.55555556e+00)
( 6.43702864e-04,  1.58730159e+00)
( 6.04258559e-04,  1.61904762e+00)
( 5.54926635e-04,  1.65079365e+00)
( 4.93530941e-04,  1.68253968e+00)
( 4.21005621e-04,  1.71428571e+00)
( 3.44821048e-04,  1.74603175e+00)
( 2.72398524e-04,  1.77777778e+00)
( 2.06004304e-04,  1.80952381e+00)
( 1.46437975e-04,  1.84126984e+00)
( 9.55220021e-05,  1.87301587e+00)
( 5.46247247e-05,  1.90476190e+00)
( 2.48054203e-05,  1.93650794e+00)
( 7.22789127e-06,  1.96825397e+00)
( 1.08534368e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 7.80133196e-05,  0.00000000e+00)
( 6.37703459e-04,  3.17460317e-02)
( 1.72025582e-03,  6.34920635e-02)
( 3.31442198e-03,  9.52380952e-02)
( 5.34381531e-03,  1.26984127e-01)
( 7.71272276e-03,  1.58730159e-01)
( 1.03799934e-02,  1.90476190e-01)
( 1.33306198e-02,  2.22222222e-01)
( 1.65245198e-02,  2.53968254e-01)
( 1.98948104e-02,  2.85714286e-01)
( 2.33625881e-02,  3.17460317e-01)
( 2.68422980e-02,  3.49206349e-01)
( 3.02566141e-02,  3.80952381e-01)
( 3.35280932e-02,  4.12698413e-01)
( 3.65838706e-02,  4.44444444e-01)
( 3.93341817e-02,  4.76190476e-01)
( 4.16889377e-02,  5.07936508e-01)
( 4.36025336e-02,  5.39682540e-01)
( 4.50291187e-02,  5.71428571e-01)
( 4.59971391e-02,  6.03174603e-01)
( 4.66102622e-02,  6.34920635e-01)
( 4.70079184e-02,  6.66666667e-01)
( 4.73118685e-02,  6.98412698e-01)
( 4.75920886e-02,  7.30158730e-01)
( 4.78611961e-02,  7.61904762e-01)
( 4.80841920e-02,  7.93650794e-01)
( 4.82220836e-02,  8.25396825e-01)
( 4.83056493e-02,  8.57142857e-01)
( 4.84507829e-02,  8.88888889e-01)
( 4.87626828e-02,  9.20634921e-01)
( 4.92348410e-02,  9.52380952e-01)
( 4.97654006e-02,  9.84126984e-01)
( 5.02538569e-02,  1.01587302e+00)
( 5.06495163e-02,  1.04761905e+00)
( 5.09369560e-02,  1.07936508e+00)
( 5.11046797e-02,  1.11111111e+00)
( 5.11029288e-02,  1.14285714e+00)
( 5.08692823e-02,  1.17460317e+00)
( 5.03627546e-02,  1.20634921e+00)
( 4.95653860e-02,  1.23809524e+00)
( 4.84645218e-02,  1.26984127e+00)
( 4.70430776e-02,  1.30158730e+00)
( 4.52998877e-02,  1.33333333e+00)
( 4.32614163e-02,  1.36507937e+00)
( 4.09619324e-02,  1.39682540e+00)
( 3.84321362e-02,  1.42857143e+00)
( 3.57170925e-02,  1.46031746e+00)
( 3.28812897e-02,  1.49206349e+00)
( 2.99886446e-02,  1.52380952e+00)
( 2.70564817e-02,  1.55555556e+00)
( 2.41542272e-02,  1.58730159e+00)
( 2.13433318e-02,  1.61904762e+00)
( 1.86383221e-02,  1.65079365e+00)
( 1.60279088e-02,  1.68253968e+00)
( 1.35001363e-02,  1.71428571e+00)
( 1.10733137e-02,  1.74603175e+00)
( 8.77649244e-03,  1.77777778e+00)
( 6.66341605e-03,  1.80952381e+00)
( 4.83549712e-03,  1.84126984e+00)
( 3.30787268e-03,  1.87301587e+00)
( 2.02608714e-03,  1.90476190e+00)
( 1.03811058e-03,  1.93650794e+00)
( 3.25440662e-04,  1.96825397e+00)
( 3.28056303e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 7.60531475e-05,  0.00000000e+00)
( 5.54787286e-04,  3.17460317e-02)
( 1.49202393e-03,  6.34920635e-02)
( 2.88079260e-03,  9.52380952e-02)
( 4.63778898e-03,  1.26984127e-01)
( 6.71436312e-03,  1.58730159e-01)
( 8.96532554e-03,  1.90476190e-01)
( 1.15103945e-02,  2.22222222e-01)
( 1.42158410e-02,  2.53968254e-01)
( 1.70363821e-02,  2.85714286e-01)
( 1.97993368e-02,  3.17460317e-01)
( 2.25967895e-02,  3.49206349e-01)
( 2.53090523e-02,  3.80952381e-01)
( 2.79551856e-02,  4.12698413e-01)
( 3.04089896e-02,  4.44444444e-01)
( 3.25642973e-02,  4.76190476e-01)
( 3.45975049e-02,  5.07936508e-01)
( 3.64467837e-02,  5.39682540e-01)
( 3.78865413e-02,  5.71428571e-01)
( 3.90380435e-02,  6.03174603e-01)
( 3.99387851e-02,  6.34920635e-01)
( 4.05700579e-02,  6.66666667e-01)
( 4.09915932e-02,  6.98412698e-01)
( 4.11975943e-02,  7.30158730e-01)
( 4.12900262e-02,  7.61904762e-01)
( 4.13863622e-02,  7.93650794e-01)
( 4.15929221e-02,  8.25396825e-01)
( 4.17845398e-02,  8.57142857e-01)
( 4.21659946e-02,  8.88888889e-01)
( 4.25569676e-02,  9.20634921e-01)
( 4.30820473e-02,  9.52380952e-01)
( 4.37100939e-02,  9.84126984e-01)
( 4.42672111e-02,  1.01587302e+00)
( 4.48542237e-02,  1.04761905e+00)
( 4.54278328e-02,  1.07936508e+00)
( 4.59309369e-02,  1.11111111e+00)
( 4.64092270e-02,  1.14285714e+00)
( 4.65968810e-02,  1.17460317e+00)
( 4.68012206e-02,  1.20634921e+00)
( 4.67515476e-02,  1.23809524e+00)
( 4.64194939e-02,  1.26984127e+00)
( 4.58568297e-02,  1.30158730e+00)
( 4.50671650e-02,  1.33333333e+00)
( 4.37479988e-02,  1.36507937e+00)
( 4.20712866e-02,  1.39682540e+00)
( 4.00761850e-02,  1.42857143e+00)
( 3.77713889e-02,  1.46031746e+00)
( 3.52821760e-02,  1.49206349e+00)
( 3.24049219e-02,  1.52380952e+00)
( 2.94377785e-02,  1.55555556e+00)
( 2.65067797e-02,  1.58730159e+00)
( 2.33455971e-02,  1.61904762e+00)
( 2.04352755e-02,  1.65079365e+00)
( 1.75431371e-02,  1.68253968e+00)
( 1.48477331e-02,  1.71428571e+00)
( 1.22042950e-02,  1.74603175e+00)
( 9.76465084e-03,  1.77777778e+00)
( 7.49563053e-03,  1.80952381e+00)
( 5.50213642e-03,  1.84126984e+00)
( 3.77011439e-03,  1.87301587e+00)
( 2.39287084e-03,  1.90476190e+00)
( 1.25006028e-03,  1.93650794e+00)
( 4.37981944e-04,  1.96825397e+00)
( 6.39566279e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.18785555e-06,  0.00000000e+00)
( 1.09200200e-05,  3.17460317e-02)
( 2.98878422e-05,  6.34920635e-02)
( 6.00295789e-05,  9.52380952e-02)
( 1.00781115e-04,  1.26984127e-01)
( 1.52046850e-04,  1.58730159e-01)
( 2.13773223e-04,  1.90476190e-01)
( 2.85838702e-04,  2.22222222e-01)
( 3.68019246e-04,  2.53968254e-01)
( 4.59999021e-04,  2.85714286e-01)
( 5.61357592e-04,  3.17460317e-01)
( 6.71556685e-04,  3.49206349e-01)
( 7.89924699e-04,  3.80952381e-01)
( 9.15620360e-04,  4.12698413e-01)
( 1.04762660e-03,  4.44444444e-01)
( 1.18472963e-03,  4.76190476e-01)
( 1.32597424e-03,  5.07936508e-01)
( 1.47258164e-03,  5.39682540e-01)
( 1.62324239e-03,  5.71428571e-01)
( 1.77567371e-03,  6.03174603e-01)
( 1.92704157e-03,  6.34920635e-01)
( 2.07406678e-03,  6.66666667e-01)
( 2.21331278e-03,  6.98412698e-01)
( 2.34175660e-03,  7.30158730e-01)
( 2.45745177e-03,  7.61904762e-01)
( 2.55987537e-03,  7.93650794e-01)
( 2.64967885e-03,  8.25396825e-01)
( 2.72790552e-03,  8.57142857e-01)
( 2.79534073e-03,  8.88888889e-01)
( 2.85247667e-03,  9.20634921e-01)
( 2.89971614e-03,  9.52380952e-01)
( 2.93749897e-03,  9.84126984e-01)
( 2.96637928e-03,  1.01587302e+00)
( 2.98693846e-03,  1.04761905e+00)
( 2.99876928e-03,  1.07936508e+00)
( 3.00108315e-03,  1.11111111e+00)
( 2.99302256e-03,  1.14285714e+00)
( 2.97376374e-03,  1.17460317e+00)
( 2.94216257e-03,  1.20634921e+00)
( 2.89630797e-03,  1.23809524e+00)
( 2.82996171e-03,  1.26984127e+00)
( 2.73917383e-03,  1.30158730e+00)
( 2.62740161e-03,  1.33333333e+00)
( 2.49668327e-03,  1.36507937e+00)
( 2.34504673e-03,  1.39682540e+00)
( 2.17548269e-03,  1.42857143e+00)
( 1.99235650e-03,  1.46031746e+00)
( 1.80105038e-03,  1.49206349e+00)
( 1.60483434e-03,  1.52380952e+00)
( 1.40199938e-03,  1.55555556e+00)
( 1.19297276e-03,  1.58730159e+00)
( 9.81003512e-04,  1.61904762e+00)
( 7.75579421e-04,  1.65079365e+00)
( 5.92500379e-04,  1.68253968e+00)
( 4.41848126e-04,  1.71428571e+00)
( 3.20982625e-04,  1.74603175e+00)
( 2.24023490e-04,  1.77777778e+00)
( 1.48109539e-04,  1.80952381e+00)
( 9.13474578e-05,  1.84126984e+00)
( 5.12370098e-05,  1.87301587e+00)
( 2.49923814e-05,  1.90476190e+00)
( 9.72189173e-06,  1.93650794e+00)
( 2.53282565e-06,  1.96825397e+00)
( 2.75571551e-07,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.67689523e-05,  0.00000000e+00)
( 5.29012701e-04,  3.17460317e-02)
( 1.20459241e-03,  6.34920635e-02)
( 1.89033593e-03,  9.52380952e-02)
( 2.64334562e-03,  1.26984127e-01)
( 3.53077170e-03,  1.58730159e-01)
( 4.58235433e-03,  1.90476190e-01)
( 5.82813658e-03,  2.22222222e-01)
( 7.27232313e-03,  2.53968254e-01)
( 8.89488403e-03,  2.85714286e-01)
( 1.06769307e-02,  3.17460317e-01)
( 1.25882821e-02,  3.49206349e-01)
( 1.46141537e-02,  3.80952381e-01)
( 1.67651530e-02,  4.12698413e-01)
( 1.90395191e-02,  4.44444444e-01)
( 2.13973168e-02,  4.76190476e-01)
( 2.38102507e-02,  5.07936508e-01)
( 2.62834001e-02,  5.39682540e-01)
( 2.87595429e-02,  5.71428571e-01)
( 3.12063899e-02,  6.03174603e-01)
( 3.36295441e-02,  6.34920635e-01)
( 3.60274874e-02,  6.66666667e-01)
( 3.83702852e-02,  6.98412698e-01)
( 4.06146720e-02,  7.30158730e-01)
( 4.27240282e-02,  7.61904762e-01)
( 4.46636416e-02,  7.93650794e-01)
( 4.63865772e-02,  8.25396825e-01)
( 4.78368588e-02,  8.57142857e-01)
( 4.89674099e-02,  8.88888889e-01)
( 4.97595109e-02,  9.20634921e-01)
( 5.02161570e-02,  9.52380952e-01)
( 5.03383204e-02,  9.84126984e-01)
( 5.01195267e-02,  1.01587302e+00)
( 4.95614298e-02,  1.04761905e+00)
( 4.86777909e-02,  1.07936508e+00)
( 4.74675931e-02,  1.11111111e+00)
( 4.59361263e-02,  1.14285714e+00)
( 4.41234931e-02,  1.17460317e+00)
( 4.20837440e-02,  1.20634921e+00)
( 3.98565196e-02,  1.23809524e+00)
( 3.74765098e-02,  1.26984127e+00)
( 3.49851921e-02,  1.30158730e+00)
( 3.24256606e-02,  1.33333333e+00)
( 2.98367310e-02,  1.36507937e+00)
( 2.72545591e-02,  1.39682540e+00)
( 2.47172527e-02,  1.42857143e+00)
( 2.22656168e-02,  1.46031746e+00)
( 1.99431051e-02,  1.49206349e+00)
( 1.77693646e-02,  1.52380952e+00)
( 1.57123301e-02,  1.55555556e+00)
( 1.37760164e-02,  1.58730159e+00)
( 1.19762830e-02,  1.61904762e+00)
( 1.03217689e-02,  1.65079365e+00)
( 8.81597307e-03,  1.68253968e+00)
( 7.44090742e-03,  1.71428571e+00)
( 6.16721949e-03,  1.74603175e+00)
( 4.96757915e-03,  1.77777778e+00)
( 3.84712452e-03,  1.80952381e+00)
( 2.81250407e-03,  1.84126984e+00)
( 1.89087482e-03,  1.87301587e+00)
( 1.12549309e-03,  1.90476190e+00)
( 5.39300905e-04,  1.93650794e+00)
( 1.64907193e-04,  1.96825397e+00)
( 1.45795912e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.16296680e-04,  0.00000000e+00)
( 6.12129399e-04,  3.17460317e-02)
( 1.49475224e-03,  6.34920635e-02)
( 2.72389781e-03,  9.52380952e-02)
( 4.28280048e-03,  1.26984127e-01)
( 6.06707949e-03,  1.58730159e-01)
( 8.08105897e-03,  1.90476190e-01)
( 1.02506913e-02,  2.22222222e-01)
( 1.25055593e-02,  2.53968254e-01)
( 1.48422513e-02,  2.85714286e-01)
( 1.71353966e-02,  3.17460317e-01)
( 1.94845293e-02,  3.49206349e-01)
( 2.16845777e-02,  3.80952381e-01)
( 2.36891862e-02,  4.12698413e-01)
( 2.56420672e-02,  4.44444444e-01)
( 2.73254532e-02,  4.76190476e-01)
( 2.87952125e-02,  5.07936508e-01)
( 3.01058702e-02,  5.39682540e-01)
( 3.13331932e-02,  5.71428571e-01)
( 3.23813073e-02,  6.03174603e-01)
( 3.32777053e-02,  6.34920635e-01)
( 3.43950689e-02,  6.66666667e-01)
( 3.54049616e-02,  6.98412698e-01)
( 3.65503319e-02,  7.30158730e-01)
( 3.77408974e-02,  7.61904762e-01)
( 3.90622430e-02,  7.93650794e-01)
( 4.02469300e-02,  8.25396825e-01)
( 4.14413773e-02,  8.57142857e-01)
( 4.25402373e-02,  8.88888889e-01)
( 4.35778350e-02,  9.20634921e-01)
( 4.43719476e-02,  9.52380952e-01)
( 4.49756533e-02,  9.84126984e-01)
( 4.52671163e-02,  1.01587302e+00)
( 4.54823934e-02,  1.04761905e+00)
( 4.51048501e-02,  1.07936508e+00)
( 4.45317216e-02,  1.11111111e+00)
( 4.34876792e-02,  1.14285714e+00)
( 4.21775393e-02,  1.17460317e+00)
( 4.04426828e-02,  1.20634921e+00)
( 3.84953730e-02,  1.23809524e+00)
( 3.61778028e-02,  1.26984127e+00)
( 3.38303670e-02,  1.30158730e+00)
( 3.11751850e-02,  1.33333333e+00)
( 2.87164971e-02,  1.36507937e+00)
( 2.61667017e-02,  1.39682540e+00)
( 2.37306375e-02,  1.42857143e+00)
( 2.12087762e-02,  1.46031746e+00)
( 1.89994164e-02,  1.49206349e+00)
( 1.68117192e-02,  1.52380952e+00)
( 1.48446197e-02,  1.55555556e+00)
( 1.29631544e-02,  1.58730159e+00)
( 1.12608867e-02,  1.61904762e+00)
( 9.73961968e-03,  1.65079365e+00)
( 8.33185390e-03,  1.68253968e+00)
( 7.01345829e-03,  1.71428571e+00)
( 5.79551933e-03,  1.74603175e+00)
( 4.70666820e-03,  1.77777778e+00)
( 3.62228509e-03,  1.80952381e+00)
( 2.65639578e-03,  1.84126984e+00)
( 1.80070673e-03,  1.87301587e+00)
( 1.07651181e-03,  1.90476190e+00)
( 5.18800749e-04,  1.93650794e+00)
( 1.83782395e-04,  1.96825397e+00)
( 3.21232910e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.03570084e-06,  0.00000000e+00)
( 1.32966970e-05,  3.17460317e-02)
( 3.72566137e-05,  6.34920635e-02)
( 7.53078057e-05,  9.52380952e-02)
( 1.26409068e-04,  1.26984127e-01)
( 1.90173116e-04,  1.58730159e-01)
( 2.66070594e-04,  1.90476190e-01)
( 3.53414041e-04,  2.22222222e-01)
( 4.51342756e-04,  2.53968254e-01)
( 5.58870262e-04,  2.85714286e-01)
( 6.74885698e-04,  3.17460317e-01)
( 7.98152469e-04,  3.49206349e-01)
( 9.27300600e-04,  3.80952381e-01)
( 1.06081297e-03,  4.12698413e-01)
( 1.19701540e-03,  4.44444444e-01)
( 1.33405905e-03,  4.76190476e-01)
( 1.47043238e-03,  5.07936508e-01)
( 1.60673715e-03,  5.39682540e-01)
( 1.74138276e-03,  5.71428571e-01)
( 1.87280599e-03,  6.03174603e-01)
( 2.00037099e-03,  6.34920635e-01)
( 2.12443876e-03,  6.66666667e-01)
( 2.24567694e-03,  6.98412698e-01)
( 2.36419914e-03,  7.30158730e-01)
( 2.47935695e-03,  7.61904762e-01)
( 2.58996477e-03,  7.93650794e-01)
( 2.69415998e-03,  8.25396825e-01)
( 2.78894021e-03,  8.57142857e-01)
( 2.86986795e-03,  8.88888889e-01)
( 2.93134735e-03,  9.20634921e-01)
( 2.96750036e-03,  9.52380952e-01)
( 2.97340890e-03,  9.84126984e-01)
( 2.94617889e-03,  1.01587302e+00)
( 2.88425107e-03,  1.04761905e+00)
( 2.78915791e-03,  1.07936508e+00)
( 2.66638701e-03,  1.11111111e+00)
( 2.52371049e-03,  1.14285714e+00)
( 2.36909580e-03,  1.17460317e+00)
( 2.20970740e-03,  1.20634921e+00)
( 2.05084379e-03,  1.23809524e+00)
( 1.89316401e-03,  1.26984127e+00)
( 1.73386012e-03,  1.30158730e+00)
( 1.57391315e-03,  1.33333333e+00)
( 1.41792989e-03,  1.36507937e+00)
( 1.26689288e-03,  1.39682540e+00)
( 1.12038560e-03,  1.42857143e+00)
( 9.79955774e-04,  1.46031746e+00)
( 8.46940093e-04,  1.49206349e+00)
( 7.22029828e-04,  1.52380952e+00)
( 6.04450586e-04,  1.55555556e+00)
( 4.97656118e-04,  1.58730159e+00)
( 4.07513580e-04,  1.61904762e+00)
( 3.36585537e-04,  1.65079365e+00)
( 2.80749431e-04,  1.68253968e+00)
( 2.34416715e-04,  1.71428571e+00)
( 1.94143315e-04,  1.74603175e+00)
( 1.57889197e-04,  1.77777778e+00)
( 1.24185914e-04,  1.80952381e+00)
( 9.23489642e-05,  1.84126984e+00)
( 6.28320122e-05,  1.87301587e+00)
( 3.72536852e-05,  1.90476190e+00)
( 1.77900565e-05,  1.93650794e+00)
( 5.83840847e-06,  1.96825397e+00)
( 7.99412987e-07,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 1.28114581e-04,  0.00000000e+00)
( 4.88070946e-04,  3.17460317e-02)
( 1.06340193e-03,  6.34920635e-02)
( 1.81544316e-03,  9.52380952e-02)
( 3.01393005e-03,  1.26984127e-01)
( 4.51084878e-03,  1.58730159e-01)
( 6.36095367e-03,  1.90476190e-01)
( 8.60369951e-03,  2.22222222e-01)
( 1.08594373e-02,  2.53968254e-01)
( 1.27720051e-02,  2.85714286e-01)
( 1.45089403e-02,  3.17460317e-01)
( 1.63028482e-02,  3.49206349e-01)
( 1.81884784e-02,  3.80952381e-01)
( 2.01061349e-02,  4.12698413e-01)
( 2.19858978e-02,  4.44444444e-01)
( 2.38135234e-02,  4.76190476e-01)
( 2.56500598e-02,  5.07936508e-01)
( 2.75159348e-02,  5.39682540e-01)
( 2.93747913e-02,  5.71428571e-01)
( 3.12121194e-02,  6.03174603e-01)
( 3.30002978e-02,  6.34920635e-01)
( 3.47185135e-02,  6.66666667e-01)
( 3.63555141e-02,  6.98412698e-01)
( 3.79014574e-02,  7.30158730e-01)
( 3.93422581e-02,  7.61904762e-01)
( 4.06439491e-02,  7.93650794e-01)
( 4.17543985e-02,  8.25396825e-01)
( 4.26194780e-02,  8.57142857e-01)
( 4.31960300e-02,  8.88888889e-01)
( 4.34696451e-02,  9.20634921e-01)
( 4.34544198e-02,  9.52380952e-01)
( 4.31876853e-02,  9.84126984e-01)
( 4.27037999e-02,  1.01587302e+00)
( 4.19940129e-02,  1.04761905e+00)
( 4.10355814e-02,  1.07936508e+00)
( 3.98285240e-02,  1.11111111e+00)
( 3.84173431e-02,  1.14285714e+00)
( 3.68478522e-02,  1.17460317e+00)
( 3.51386294e-02,  1.20634921e+00)
( 3.33058573e-02,  1.23809524e+00)
( 3.13639119e-02,  1.26984127e+00)
( 2.93272510e-02,  1.30158730e+00)
( 2.72300690e-02,  1.33333333e+00)
( 2.51175128e-02,  1.36507937e+00)
( 2.30204370e-02,  1.39682540e+00)
( 2.09613834e-02,  1.42857143e+00)
( 1.89577881e-02,  1.46031746e+00)
( 1.70200057e-02,  1.49206349e+00)
( 1.51542192e-02,  1.52380952e+00)
( 1.33490609e-02,  1.55555556e+00)
( 1.16198398e-02,  1.58730159e+00)
( 9.99457855e-03,  1.61904762e+00)
( 8.50172248e-03,  1.65079365e+00)
( 7.15435576e-03,  1.68253968e+00)
( 5.93950180e-03,  1.71428571e+00)
( 4.82887262e-03,  1.74603175e+00)
( 3.80993215e-03,  1.77777778e+00)
( 2.88511021e-03,  1.80952381e+00)
( 2.06588022e-03,  1.84126984e+00)
( 1.36663241e-03,  1.87301587e+00)
( 7.99211382e-04,  1.90476190e+00)
( 3.84171581e-04,  1.93650794e+00)
( 1.13583534e-04,  1.96825397e+00)
( 9.94673701e-06,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.38001546e-04,  0.00000000e+00)
( 6.89031207e-04,  3.17460317e-02)
( 1.68905081e-03,  6.34920635e-02)
( 3.07949982e-03,  9.52380952e-02)
( 5.06523903e-03,  1.26984127e-01)
( 7.50537356e-03,  1.58730159e-01)
( 1.04113547e-02,  1.90476190e-01)
( 1.33955423e-02,  2.22222222e-01)
( 1.61852296e-02,  2.53968254e-01)
( 1.89921148e-02,  2.85714286e-01)
( 2.17702761e-02,  3.17460317e-01)
( 2.43650414e-02,  3.49206349e-01)
( 2.69333776e-02,  3.80952381e-01)
( 2.91312467e-02,  4.12698413e-01)
( 3.11626159e-02,  4.44444444e-01)
( 3.28633040e-02,  4.76190476e-01)
( 3.42695266e-02,  5.07936508e-01)
( 3.54517698e-02,  5.39682540e-01)
( 3.64397205e-02,  5.71428571e-01)
( 3.72327715e-02,  6.03174603e-01)
( 3.78842540e-02,  6.34920635e-01)
( 3.83673124e-02,  6.66666667e-01)
( 3.89399529e-02,  6.98412698e-01)
( 3.93449217e-02,  7.30158730e-01)
( 3.97920161e-02,  7.61904762e-01)
( 4.02452014e-02,  7.93650794e-01)
( 4.05321904e-02,  8.25396825e-01)
( 4.09687236e-02,  8.57142857e-01)
( 4.13275510e-02,  8.88888889e-01)
( 4.16267179e-02,  9.20634921e-01)
( 4.18206789e-02,  9.52380952e-01)
( 4.18725014e-02,  9.84126984e-01)
( 4.17999402e-02,  1.01587302e+00)
( 4.16139029e-02,  1.04761905e+00)
( 4.12147045e-02,  1.07936508e+00)
( 4.06423584e-02,  1.11111111e+00)
( 3.98632996e-02,  1.14285714e+00)
( 3.88991423e-02,  1.17460317e+00)
( 3.76115739e-02,  1.20634921e+00)
( 3.62592377e-02,  1.23809524e+00)
( 3.46071385e-02,  1.26984127e+00)
( 3.29502560e-02,  1.30158730e+00)
( 3.11844200e-02,  1.33333333e+00)
( 2.93340757e-02,  1.36507937e+00)
( 2.73716636e-02,  1.39682540e+00)
( 2.54951697e-02,  1.42857143e+00)
( 2.34911051e-02,  1.46031746e+00)
( 2.15862393e-02,  1.49206349e+00)
( 1.97285917e-02,  1.52380952e+00)
( 1.78465284e-02,  1.55555556e+00)
( 1.60462782e-02,  1.58730159e+00)
( 1.41876042e-02,  1.61904762e+00)
( 1.23651586e-02,  1.65079365e+00)
( 1.05616488e-02,  1.68253968e+00)
( 8.80955625e-03,  1.71428571e+00)
( 7.14727957e-03,  1.74603175e+00)
( 5.68489544e-03,  1.77777778e+00)
( 4.37995326e-03,  1.80952381e+00)
( 3.16794682e-03,  1.84126984e+00)
( 2.12151837e-03,  1.87301587e+00)
( 1.29921176e-03,  1.90476190e+00)
( 6.59615209e-04,  1.93650794e+00)
( 2.36814172e-04,  1.96825397e+00)
( 3.93867413e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.71615011e-06,  0.00000000e+00)
( 6.13767224e-06,  3.17460317e-02)
( 1.79364997e-05,  6.34920635e-02)
( 3.66495115e-05,  9.52380952e-02)
( 6.18980775e-05,  1.26984127e-01)
( 9.37227524e-05,  1.58730159e-01)
( 1.31869674e-04,  1.90476190e-01)
( 1.76034519e-04,  2.22222222e-01)
( 2.25864089e-04,  2.53968254e-01)
( 2.80975830e-04,  2.85714286e-01)
( 3.40965111e-04,  3.17460317e-01)
( 4.05413273e-04,  3.49206349e-01)
( 4.73889551e-04,  3.80952381e-01)
( 5.45948569e-04,  4.12698413e-01)
( 6.21138432e-04,  4.44444444e-01)
( 6.98994147e-04,  4.76190476e-01)
( 7.79285678e-04,  5.07936508e-01)
( 8.63057852e-04,  5.39682540e-01)
( 9.49819339e-04,  5.71428571e-01)
( 1.03819463e-03,  6.03174603e-01)
( 1.12590741e-03,  6.34920635e-01)
( 1.20969990e-03,  6.66666667e-01)
( 1.28560222e-03,  6.98412698e-01)
( 1.34959270e-03,  7.30158730e-01)
( 1.39842741e-03,  7.61904762e-01)
( 1.43025676e-03,  7.93650794e-01)
( 1.44477363e-03,  8.25396825e-01)
( 1.44297606e-03,  8.57142857e-01)
( 1.42680504e-03,  8.88888889e-01)
( 1.39874592e-03,  9.20634921e-01)
( 1.36150781e-03,  9.52380952e-01)
( 1.31776289e-03,  9.84126984e-01)
( 1.26959628e-03,  1.01587302e+00)
( 1.21742301e-03,  1.04761905e+00)
( 1.16176018e-03,  1.07936508e+00)
( 1.10331923e-03,  1.11111111e+00)
( 1.04297954e-03,  1.14285714e+00)
( 9.81623889e-04,  1.17460317e+00)
( 9.20013117e-04,  1.20634921e+00)
( 8.58782965e-04,  1.23809524e+00)
( 7.98015972e-04,  1.26984127e+00)
( 7.35670503e-04,  1.30158730e+00)
( 6.69456611e-04,  1.33333333e+00)
( 6.01184438e-04,  1.36507937e+00)
( 5.34786610e-04,  1.39682540e+00)
( 4.71015577e-04,  1.42857143e+00)
( 4.10202134e-04,  1.46031746e+00)
( 3.53760057e-04,  1.49206349e+00)
( 3.04359739e-04,  1.52380952e+00)
( 2.64913571e-04,  1.55555556e+00)
( 2.36574197e-04,  1.58730159e+00)
( 2.16092754e-04,  1.61904762e+00)
( 1.99483722e-04,  1.65079365e+00)
( 1.84275865e-04,  1.68253968e+00)
( 1.69010469e-04,  1.71428571e+00)
( 1.52721550e-04,  1.74603175e+00)
( 1.34804621e-04,  1.77777778e+00)
( 1.15001363e-04,  1.80952381e+00)
( 9.34279669e-05,  1.84126984e+00)
( 7.06062783e-05,  1.87301587e+00)
( 4.75858469e-05,  1.90476190e+00)
( 2.63994298e-05,  1.93650794e+00)
( 1.01048809e-05,  1.96825397e+00)
( 1.53676444e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.47082197e-05,  0.00000000e+00)
( 4.17661329e-04,  3.17460317e-02)
( 1.15141494e-03,  6.34920635e-02)
( 2.33102636e-03,  9.52380952e-02)
( 3.97792505e-03,  1.26984127e-01)
( 6.16843160e-03,  1.58730159e-01)
( 8.64957273e-03,  1.90476190e-01)
( 1.14145344e-02,  2.22222222e-01)
( 1.44982589e-02,  2.53968254e-01)
( 1.78202502e-02,  2.85714286e-01)
( 2.12435145e-02,  3.17460317e-01)
( 2.46529467e-02,  3.49206349e-01)
( 2.79584769e-02,  3.80952381e-01)
( 3.10593918e-02,  4.12698413e-01)
( 3.38296890e-02,  4.44444444e-01)
( 3.61903012e-02,  4.76190476e-01)
( 3.80974412e-02,  5.07936508e-01)
( 3.95864397e-02,  5.39682540e-01)
( 4.07619029e-02,  5.71428571e-01)
( 4.17406559e-02,  6.03174603e-01)
( 4.25234027e-02,  6.34920635e-01)
( 4.30278964e-02,  6.66666667e-01)
( 4.31995802e-02,  6.98412698e-01)
( 4.30998020e-02,  7.30158730e-01)
( 4.28821072e-02,  7.61904762e-01)
( 4.26880941e-02,  7.93650794e-01)
( 4.25862297e-02,  8.25396825e-01)
( 4.25808579e-02,  8.57142857e-01)
( 4.26332429e-02,  8.88888889e-01)
( 4.26810831e-02,  9.20634921e-01)
( 4.26632762e-02,  9.52380952e-01)
( 4.25347053e-02,  9.84126984e-01)
( 4.22639176e-02,  1.01587302e+00)
( 4.18322049e-02,  1.04761905e+00)
( 4.12269048e-02,  1.07936508e+00)
( 4.04333770e-02,  1.11111111e+00)
( 3.94349359e-02,  1.14285714e+00)
( 3.82091664e-02,  1.17460317e+00)
( 3.67453881e-02,  1.20634921e+00)
( 3.50685865e-02,  1.23809524e+00)
( 3.32223289e-02,  1.26984127e+00)
( 3.12401019e-02,  1.30158730e+00)
( 2.91544944e-02,  1.33333333e+00)
( 2.70141829e-02,  1.36507937e+00)
( 2.48745270e-02,  1.39682540e+00)
( 2.27722134e-02,  1.42857143e+00)
( 2.07238514e-02,  1.46031746e+00)
( 1.87578648e-02,  1.49206349e+00)
( 1.68915372e-02,  1.52380952e+00)
( 1.50921177e-02,  1.55555556e+00)
( 1.33519592e-02,  1.58730159e+00)
( 1.16693079e-02,  1.61904762e+00)
( 1.00492053e-02,  1.65079365e+00)
( 8.49683117e-03,  1.68253968e+00)
( 7.02471612e-03,  1.71428571e+00)
( 5.65457810e-03,  1.74603175e+00)
( 4.40506823e-03,  1.77777778e+00)
( 3.28907301e-03,  1.80952381e+00)
( 2.32298020e-03,  1.84126984e+00)
( 1.52150739e-03,  1.87301587e+00)
( 8.89932329e-04,  1.90476190e+00)
( 4.30628163e-04,  1.93650794e+00)
( 1.38536081e-04,  1.96825397e+00)
( 1.42266235e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 8.75129845e-05,  0.00000000e+00)
( 3.70444381e-04,  3.17460317e-02)
( 8.14299041e-04,  6.34920635e-02)
( 1.52129284e-03,  9.52380952e-02)
( 2.47472175e-03,  1.26984127e-01)
( 3.62455333e-03,  1.58730159e-01)
( 4.97500179e-03,  1.90476190e-01)
( 6.50287187e-03,  2.22222222e-01)
( 8.22074432e-03,  2.53968254e-01)
( 1.01403669e-02,  2.85714286e-01)
( 1.22831473e-02,  3.17460317e-01)
( 1.45065114e-02,  3.49206349e-01)
( 1.68067850e-02,  3.80952381e-01)
( 1.91485640e-02,  4.12698413e-01)
( 2.14878023e-02,  4.44444444e-01)
( 2.37378273e-02,  4.76190476e-01)
( 2.59006601e-02,  5.07936508e-01)
( 2.79489756e-02,  5.39682540e-01)
( 2.99137756e-02,  5.71428571e-01)
( 3.16463858e-02,  6.03174603e-01)
( 3.32248472e-02,  6.34920635e-01)
( 3.46033089e-02,  6.66666667e-01)
( 3.58581431e-02,  6.98412698e-01)
( 3.68064269e-02,  7.30158730e-01)
( 3.77419554e-02,  7.61904762e-01)
( 3.86099592e-02,  7.93650794e-01)
( 3.96376774e-02,  8.25396825e-01)
( 4.06075865e-02,  8.57142857e-01)
( 4.16798927e-02,  8.88888889e-01)
( 4.27939147e-02,  9.20634921e-01)
( 4.41429615e-02,  9.52380952e-01)
( 4.54294980e-02,  9.84126984e-01)
( 4.69203852e-02,  1.01587302e+00)
( 4.83133681e-02,  1.04761905e+00)
( 4.97364663e-02,  1.07936508e+00)
( 5.09853475e-02,  1.11111111e+00)
( 5.21382093e-02,  1.14285714e+00)
( 5.30537963e-02,  1.17460317e+00)
( 5.36451899e-02,  1.20634921e+00)
( 5.39305992e-02,  1.23809524e+00)
( 5.39592132e-02,  1.26984127e+00)
( 5.34615219e-02,  1.30158730e+00)
( 5.25263213e-02,  1.33333333e+00)
( 5.12138829e-02,  1.36507937e+00)
( 4.96212058e-02,  1.39682540e+00)
( 4.76113632e-02,  1.42857143e+00)
( 4.51285429e-02,  1.46031746e+00)
( 4.24244292e-02,  1.49206349e+00)
( 3.96488681e-02,  1.52380952e+00)
( 3.63962203e-02,  1.55555556e+00)
( 3.30434144e-02,  1.58730159e+00)
( 2.94838473e-02,  1.61904762e+00)
( 2.60379668e-02,  1.65079365e+00)
( 2.26167850e-02,  1.68253968e+00)
( 1.91347394e-02,  1.71428571e+00)
( 1.59140825e-02,  1.74603175e+00)
( 1.29320649e-02,  1.77777778e+00)
( 1.00248959e-02,  1.80952381e+00)
( 7.42085045e-03,  1.84126984e+00)
( 5.19359950e-03,  1.87301587e+00)
( 3.27081955e-03,  1.90476190e+00)
( 1.72568788e-03,  1.93650794e+00)
( 6.20742620e-04,  1.96825397e+00)
( 9.77751479e-05,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.18911384e-06,  0.00000000e+00)
( 1.63716286e-05,  3.17460317e-02)
( 4.64930454e-05,  6.34920635e-02)
( 9.14794437e-05,  9.52380952e-02)
( 1.46993058e-04,  1.26984127e-01)
( 2.09710677e-04,  1.58730159e-01)
( 2.76982086e-04,  1.90476190e-01)
( 3.47137626e-04,  2.22222222e-01)
( 4.19793505e-04,  2.53968254e-01)
( 4.95463551e-04,  2.85714286e-01)
( 5.75006998e-04,  3.17460317e-01)
( 6.59194950e-04,  3.49206349e-01)
( 7.48485152e-04,  3.80952381e-01)
( 8.42936977e-04,  4.12698413e-01)
( 9.42212006e-04,  4.44444444e-01)
( 1.04556500e-03,  4.76190476e-01)
( 1.15219550e-03,  5.07936508e-01)
( 1.26250973e-03,  5.39682540e-01)
( 1.37432956e-03,  5.71428571e-01)
( 1.48414751e-03,  6.03174603e-01)
( 1.58788252e-03,  6.34920635e-01)
( 1.68158265e-03,  6.66666667e-01)
( 1.76208874e-03,  6.98412698e-01)
( 1.82741054e-03,  7.30158730e-01)
( 1.87678053e-03,  7.61904762e-01)
( 1.91048102e-03,  7.93650794e-01)
( 1.92953669e-03,  8.25396825e-01)
( 1.93537946e-03,  8.57142857e-01)
( 1.92957069e-03,  8.88888889e-01)
( 1.91362412e-03,  9.20634921e-01)
( 1.88886421e-03,  9.52380952e-01)
( 1.85642298e-03,  9.84126984e-01)
( 1.81721663e-03,  1.01587302e+00)
( 1.77135703e-03,  1.04761905e+00)
( 1.71956548e-03,  1.07936508e+00)
( 1.66280102e-03,  1.11111111e+00)
( 1.60189345e-03,  1.14285714e+00)
( 1.53741555e-03,  1.17460317e+00)
( 1.46970910e-03,  1.20634921e+00)
( 1.39901380e-03,  1.23809524e+00)
( 1.32552488e-03,  1.26984127e+00)
( 1.24938507e-03,  1.30158730e+00)
( 1.17034360e-03,  1.33333333e+00)
( 1.08819338e-03,  1.36507937e+00)
( 1.00413745e-03,  1.39682540e+00)
( 9.20453924e-04,  1.42857143e+00)
( 8.38870008e-04,  1.46031746e+00)
( 7.60835712e-04,  1.49206349e+00)
( 6.86754764e-04,  1.52380952e+00)
( 6.15102530e-04,  1.55555556e+00)
( 5.45572897e-04,  1.58730159e+00)
( 4.78324713e-04,  1.61904762e+00)
( 4.13603906e-04,  1.65079365e+00)
( 3.51726165e-04,  1.68253968e+00)
( 2.93086516e-04,  1.71428571e+00)
( 2.38163135e-04,  1.74603175e+00)
( 1.87505109e-04,  1.77777778e+00)
( 1.41713041e-04,  1.80952381e+00)
( 1.01408943e-04,  1.84126984e+00)
( 6.71735688e-05,  1.87301587e+00)
( 3.95604693e-05,  1.90476190e+00)
( 1.92555490e-05,  1.93650794e+00)
( 6.62978482e-06,  1.96825397e+00)
( 9.54989673e-07,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.21272712e-05,  0.00000000e+00)
( 2.24280215e-04,  3.17460317e-02)
( 6.77523669e-04,  6.34920635e-02)
( 1.36266998e-03,  9.52380952e-02)
( 2.26434041e-03,  1.26984127e-01)
( 3.38966749e-03,  1.58730159e-01)
( 4.72052535e-03,  1.90476190e-01)
( 6.27323799e-03,  2.22222222e-01)
( 8.07084516e-03,  2.53968254e-01)
( 1.01256259e-02,  2.85714286e-01)
( 1.24550164e-02,  3.17460317e-01)
( 1.50394589e-02,  3.49206349e-01)
( 1.77954156e-02,  3.80952381e-01)
( 2.06335951e-02,  4.12698413e-01)
( 2.35010851e-02,  4.44444444e-01)
( 2.63509229e-02,  4.76190476e-01)
( 2.91603617e-02,  5.07936508e-01)
( 3.19476910e-02,  5.39682540e-01)
( 3.46598700e-02,  5.71428571e-01)
( 3.72125655e-02,  6.03174603e-01)
( 3.95149551e-02,  6.34920635e-01)
( 4.14977558e-02,  6.66666667e-01)
( 4.31501381e-02,  6.98412698e-01)
( 4.45100963e-02,  7.30158730e-01)
( 4.56402712e-02,  7.61904762e-01)
( 4.66061123e-02,  7.93650794e-01)
( 4.74614650e-02,  8.25396825e-01)
( 4.82543334e-02,  8.57142857e-01)
( 4.90311123e-02,  8.88888889e-01)
( 4.98265773e-02,  9.20634921e-01)
( 5.06628864e-02,  9.52380952e-01)
( 5.15405312e-02,  9.84126984e-01)
( 5.24328537e-02,  1.01587302e+00)
( 5.33247143e-02,  1.04761905e+00)
( 5.42111360e-02,  1.07936508e+00)
( 5.50732352e-02,  1.11111111e+00)
( 5.58898635e-02,  1.14285714e+00)
( 5.66330068e-02,  1.17460317e+00)
( 5.72148301e-02,  1.20634921e+00)
( 5.75228818e-02,  1.23809524e+00)
( 5.74786924e-02,  1.26984127e+00)
( 5.70445582e-02,  1.30158730e+00)
( 5.62070310e-02,  1.33333333e+00)
( 5.49729951e-02,  1.36507937e+00)
( 5.33717610e-02,  1.39682540e+00)
( 5.14523983e-02,  1.42857143e+00)
( 4.92616855e-02,  1.46031746e+00)
( 4.68352027e-02,  1.49206349e+00)
( 4.41929512e-02,  1.52380952e+00)
( 4.12867069e-02,  1.55555556e+00)
( 3.81032676e-02,  1.58730159e+00)
( 3.46650817e-02,  1.61904762e+00)
( 3.10321823e-02,  1.65079365e+00)
( 2.72950213e-02,  1.68253968e+00)
( 2.35496666e-02,  1.71428571e+00)
( 1.98582802e-02,  1.74603175e+00)
( 1.62744466e-02,  1.77777778e+00)
( 1.28680626e-02,  1.80952381e+00)
( 9.71874874e-03,  1.84126984e+00)
( 6.90174801e-03,  1.87301587e+00)
( 4.44405852e-03,  1.90476190e+00)
( 2.35951017e-03,  1.93650794e+00)
( 8.81798449e-04,  1.96825397e+00)
( 1.44683421e-04,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.01296268e-04,  0.00000000e+00)
( 4.00472927e-04,  3.17460317e-02)
( 1.00325176e-03,  6.34920635e-02)
( 1.98495504e-03,  9.52380952e-02)
( 3.27381375e-03,  1.26984127e-01)
( 4.76919673e-03,  1.58730159e-01)
( 6.54405449e-03,  1.90476190e-01)
( 8.43099505e-03,  2.22222222e-01)
( 1.04361167e-02,  2.53968254e-01)
( 1.24965739e-02,  2.85714286e-01)
( 1.45452628e-02,  3.17460317e-01)
( 1.65233687e-02,  3.49206349e-01)
( 1.83631200e-02,  3.80952381e-01)
( 2.00722069e-02,  4.12698413e-01)
( 2.16824748e-02,  4.44444444e-01)
( 2.31320336e-02,  4.76190476e-01)
( 2.46372446e-02,  5.07936508e-01)
( 2.58884560e-02,  5.39682540e-01)
( 2.72475667e-02,  5.71428571e-01)
( 2.86164377e-02,  6.03174603e-01)
( 3.00144274e-02,  6.34920635e-01)
( 3.14257145e-02,  6.66666667e-01)
( 3.29521149e-02,  6.98412698e-01)
( 3.44819352e-02,  7.30158730e-01)
( 3.60614508e-02,  7.61904762e-01)
( 3.76423597e-02,  7.93650794e-01)
( 3.93495932e-02,  8.25396825e-01)
( 4.10689451e-02,  8.57142857e-01)
( 4.28445041e-02,  8.88888889e-01)
( 4.46717031e-02,  9.20634921e-01)
( 4.65293005e-02,  9.52380952e-01)
( 4.83274683e-02,  9.84126984e-01)
( 5.03245071e-02,  1.01587302e+00)
( 5.21553941e-02,  1.04761905e+00)
( 5.41080534e-02,  1.07936508e+00)
( 5.58512658e-02,  1.11111111e+00)
( 5.76428026e-02,  1.14285714e+00)
( 5.91966882e-02,  1.17460317e+00)
( 6.05833828e-02,  1.20634921e+00)
( 6.15812317e-02,  1.23809524e+00)
( 6.20590448e-02,  1.26984127e+00)
( 6.22235984e-02,  1.30158730e+00)
( 6.19333573e-02,  1.33333333e+00)
( 6.08107597e-02,  1.36507937e+00)
( 5.94046824e-02,  1.39682540e+00)
( 5.74537069e-02,  1.42857143e+00)
( 5.50515950e-02,  1.46031746e+00)
( 5.21772616e-02,  1.49206349e+00)
( 4.88870926e-02,  1.52380952e+00)
( 4.52621616e-02,  1.55555556e+00)
( 4.13196087e-02,  1.58730159e+00)
( 3.72213610e-02,  1.61904762e+00)
( 3.30403894e-02,  1.65079365e+00)
( 2.87269093e-02,  1.68253968e+00)
( 2.44365484e-02,  1.71428571e+00)
( 2.01898403e-02,  1.74603175e+00)
( 1.62798259e-02,  1.77777778e+00)
( 1.25777796e-02,  1.80952381e+00)
( 9.29630920e-03,  1.84126984e+00)
( 6.43554190e-03,  1.87301587e+00)
( 3.96690564e-03,  1.90476190e+00)
( 2.01135525e-03,  1.93650794e+00)
( 7.12776382e-04,  1.96825397e+00)
( 1.04973813e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.58127056e-06,  0.00000000e+00)
( 1.55234338e-05,  3.17460317e-02)
( 4.61087147e-05,  6.34920635e-02)
( 9.52740302e-05,  9.52380952e-02)
( 1.61917895e-04,  1.26984127e-01)
( 2.45043804e-04,  1.58730159e-01)
( 3.43257183e-04,  1.90476190e-01)
( 4.54571797e-04,  2.22222222e-01)
( 5.76761144e-04,  2.53968254e-01)
( 7.07571337e-04,  2.85714286e-01)
( 8.44891532e-04,  3.17460317e-01)
( 9.86900879e-04,  3.49206349e-01)
( 1.13216485e-03,  3.80952381e-01)
( 1.27964304e-03,  4.12698413e-01)
( 1.42864650e-03,  4.44444444e-01)
( 1.57871307e-03,  4.76190476e-01)
( 1.72994693e-03,  5.07936508e-01)
( 1.88486686e-03,  5.39682540e-01)
( 2.04334967e-03,  5.71428571e-01)
( 2.20434624e-03,  6.03174603e-01)
( 2.36610696e-03,  6.34920635e-01)
( 2.52560503e-03,  6.66666667e-01)
( 2.67825532e-03,  6.98412698e-01)
( 2.81882612e-03,  7.30158730e-01)
( 2.94303824e-03,  7.61904762e-01)
( 3.04847280e-03,  7.93650794e-01)
( 3.13442294e-03,  8.25396825e-01)
( 3.20126582e-03,  8.57142857e-01)
( 3.24985408e-03,  8.88888889e-01)
( 3.28114117e-03,  9.20634921e-01)
( 3.29603069e-03,  9.52380952e-01)
( 3.29539110e-03,  9.84126984e-01)
( 3.28006851e-03,  1.01587302e+00)
( 3.25015374e-03,  1.04761905e+00)
( 3.20545002e-03,  1.07936508e+00)
( 3.14589520e-03,  1.11111111e+00)
( 3.07157938e-03,  1.14285714e+00)
( 2.98284180e-03,  1.17460317e+00)
( 2.88032321e-03,  1.20634921e+00)
( 2.76499870e-03,  1.23809524e+00)
( 2.63815769e-03,  1.26984127e+00)
( 2.50140182e-03,  1.30158730e+00)
( 2.35660048e-03,  1.33333333e+00)
( 2.20591086e-03,  1.36507937e+00)
( 2.05147383e-03,  1.39682540e+00)
( 1.89435633e-03,  1.42857143e+00)
( 1.73487351e-03,  1.46031746e+00)
( 1.57548895e-03,  1.49206349e+00)
( 1.41880440e-03,  1.52380952e+00)
( 1.26383954e-03,  1.55555556e+00)
( 1.11186295e-03,  1.58730159e+00)
( 9.64497682e-04,  1.61904762e+00)
( 8.23256734e-04,  1.65079365e+00)
( 6.89569337e-04,  1.68253968e+00)
( 5.64791146e-04,  1.71428571e+00)
( 4.50185384e-04,  1.74603175e+00)
( 3.46900342e-04,  1.77777778e+00)
( 2.55955907e-04,  1.80952381e+00)
( 1.78209069e-04,  1.84126984e+00)
( 1.14343478e-04,  1.87301587e+00)
( 6.48347050e-05,  1.90476190e+00)
( 3.00874526e-05,  1.93650794e+00)
( 9.71686859e-06,  1.96825397e+00)
( 1.25875749e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\nextgroupplot[width=0.35\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.63649849e-05,  0.00000000e+00)
( 3.55103228e-04,  3.17460317e-02)
( 9.94271948e-04,  6.34920635e-02)
( 1.94490049e-03,  9.52380952e-02)
( 3.14579066e-03,  1.26984127e-01)
( 4.53836424e-03,  1.58730159e-01)
( 6.07455568e-03,  1.90476190e-01)
( 7.71418912e-03,  2.22222222e-01)
( 9.41089354e-03,  2.53968254e-01)
( 1.11240121e-02,  2.85714286e-01)
( 1.28272967e-02,  3.17460317e-01)
( 1.44844344e-02,  3.49206349e-01)
( 1.60875861e-02,  3.80952381e-01)
( 1.76483616e-02,  4.12698413e-01)
( 1.92056354e-02,  4.44444444e-01)
( 2.08036583e-02,  4.76190476e-01)
( 2.24425774e-02,  5.07936508e-01)
( 2.41340492e-02,  5.39682540e-01)
( 2.58740541e-02,  5.71428571e-01)
( 2.76538264e-02,  6.03174603e-01)
( 2.94582900e-02,  6.34920635e-01)
( 3.12907510e-02,  6.66666667e-01)
( 3.31749544e-02,  6.98412698e-01)
( 3.51132490e-02,  7.30158730e-01)
( 3.70965749e-02,  7.61904762e-01)
( 3.91475894e-02,  7.93650794e-01)
( 4.13020998e-02,  8.25396825e-01)
( 4.35449742e-02,  8.57142857e-01)
( 4.57999185e-02,  8.88888889e-01)
( 4.79756482e-02,  9.20634921e-01)
( 4.99765240e-02,  9.52380952e-01)
( 5.17119281e-02,  9.84126984e-01)
( 5.31536564e-02,  1.01587302e+00)
( 5.43310344e-02,  1.04761905e+00)
( 5.52062429e-02,  1.07936508e+00)
( 5.57447933e-02,  1.11111111e+00)
( 5.59905805e-02,  1.14285714e+00)
( 5.60055040e-02,  1.17460317e+00)
( 5.58138713e-02,  1.20634921e+00)
( 5.54293692e-02,  1.23809524e+00)
( 5.48701175e-02,  1.26984127e+00)
( 5.41186035e-02,  1.30158730e+00)
( 5.30869514e-02,  1.33333333e+00)
( 5.16608991e-02,  1.36507937e+00)
( 4.97902483e-02,  1.39682540e+00)
( 4.75231782e-02,  1.42857143e+00)
( 4.49616723e-02,  1.46031746e+00)
( 4.22008410e-02,  1.49206349e+00)
( 3.92944776e-02,  1.52380952e+00)
( 3.62283140e-02,  1.55555556e+00)
( 3.30303200e-02,  1.58730159e+00)
( 2.97340490e-02,  1.61904762e+00)
( 2.63559371e-02,  1.65079365e+00)
( 2.29265559e-02,  1.68253968e+00)
( 1.94945391e-02,  1.71428571e+00)
( 1.61293224e-02,  1.74603175e+00)
( 1.29189901e-02,  1.77777778e+00)
( 9.95750818e-03,  1.80952381e+00)
( 7.29569001e-03,  1.84126984e+00)
( 4.97064181e-03,  1.87301587e+00)
( 3.03071528e-03,  1.90476190e+00)
( 1.52806006e-03,  1.93650794e+00)
( 5.40161331e-04,  1.96825397e+00)
( 5.52988313e-05,  2.00000000e+00)};\label{line:pitz:developed:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 7.71778650e-05,  0.00000000e+00)
( 3.88449465e-04,  3.17460317e-02)
( 9.53212206e-04,  6.34920635e-02)
( 1.75627216e-03,  9.52380952e-02)
( 2.75981869e-03,  1.26984127e-01)
( 3.87715991e-03,  1.58730159e-01)
( 5.07078692e-03,  1.90476190e-01)
( 6.30379841e-03,  2.22222222e-01)
( 7.63181783e-03,  2.53968254e-01)
( 9.01643187e-03,  2.85714286e-01)
( 1.03577301e-02,  3.17460317e-01)
( 1.17266737e-02,  3.49206349e-01)
( 1.31759178e-02,  3.80952381e-01)
( 1.46267703e-02,  4.12698413e-01)
( 1.61005612e-02,  4.44444444e-01)
( 1.74948443e-02,  4.76190476e-01)
( 1.89988241e-02,  5.07936508e-01)
( 2.05091145e-02,  5.39682540e-01)
( 2.21375953e-02,  5.71428571e-01)
( 2.38983706e-02,  6.03174603e-01)
( 2.57148538e-02,  6.34920635e-01)
( 2.76487935e-02,  6.66666667e-01)
( 2.97339857e-02,  6.98412698e-01)
( 3.19710448e-02,  7.30158730e-01)
( 3.42549197e-02,  7.61904762e-01)
( 3.66536006e-02,  7.93650794e-01)
( 3.90784442e-02,  8.25396825e-01)
( 4.16360497e-02,  8.57142857e-01)
( 4.42117266e-02,  8.88888889e-01)
( 4.65339683e-02,  9.20634921e-01)
( 4.85691503e-02,  9.52380952e-01)
( 5.03778532e-02,  9.84126984e-01)
( 5.19850105e-02,  1.01587302e+00)
( 5.33025824e-02,  1.04761905e+00)
( 5.43754138e-02,  1.07936508e+00)
( 5.54861352e-02,  1.11111111e+00)
( 5.63608296e-02,  1.14285714e+00)
( 5.70069514e-02,  1.17460317e+00)
( 5.73963299e-02,  1.20634921e+00)
( 5.76429516e-02,  1.23809524e+00)
( 5.75930327e-02,  1.26984127e+00)
( 5.71133979e-02,  1.30158730e+00)
( 5.63457124e-02,  1.33333333e+00)
( 5.51116616e-02,  1.36507937e+00)
( 5.35856597e-02,  1.39682540e+00)
( 5.17086834e-02,  1.42857143e+00)
( 4.94792946e-02,  1.46031746e+00)
( 4.70604822e-02,  1.49206349e+00)
( 4.42780741e-02,  1.52380952e+00)
( 4.13846970e-02,  1.55555556e+00)
( 3.80639136e-02,  1.58730159e+00)
( 3.46710570e-02,  1.61904762e+00)
( 3.10193058e-02,  1.65079365e+00)
( 2.72928812e-02,  1.68253968e+00)
( 2.35046986e-02,  1.71428571e+00)
( 1.97600704e-02,  1.74603175e+00)
( 1.61101222e-02,  1.77777778e+00)
( 1.26462448e-02,  1.80952381e+00)
( 9.41604096e-03,  1.84126984e+00)
( 6.61264081e-03,  1.87301587e+00)
( 4.15826729e-03,  1.90476190e+00)
( 2.21987255e-03,  1.93650794e+00)
( 8.75518250e-04,  1.96825397e+00)
( 1.29849359e-04,  2.00000000e+00)};\label{line:pitz:developed:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 2.02259912e-06,  0.00000000e+00)
( 1.33899730e-05,  3.17460317e-02)
( 4.13905655e-05,  6.34920635e-02)
( 8.76815247e-05,  9.52380952e-02)
( 1.51717119e-04,  1.26984127e-01)
( 2.32771912e-04,  1.58730159e-01)
( 3.29726492e-04,  1.90476190e-01)
( 4.40901029e-04,  2.22222222e-01)
( 5.64339454e-04,  2.53968254e-01)
( 6.97941170e-04,  2.85714286e-01)
( 8.39586661e-04,  3.17460317e-01)
( 9.87261650e-04,  3.49206349e-01)
( 1.13911496e-03,  3.80952381e-01)
( 1.29346095e-03,  4.12698413e-01)
( 1.44875597e-03,  4.44444444e-01)
( 1.60358753e-03,  4.76190476e-01)
( 1.75712747e-03,  5.07936508e-01)
( 1.91103457e-03,  5.39682540e-01)
( 2.06438685e-03,  5.71428571e-01)
( 2.21572001e-03,  6.03174603e-01)
( 2.36355956e-03,  6.34920635e-01)
( 2.50651385e-03,  6.66666667e-01)
( 2.64328276e-03,  6.98412698e-01)
( 2.77265674e-03,  7.30158730e-01)
( 2.89338036e-03,  7.61904762e-01)
( 3.00380751e-03,  7.93650794e-01)
( 3.10151000e-03,  8.25396825e-01)
( 3.18303611e-03,  8.57142857e-01)
( 3.24441842e-03,  8.88888889e-01)
( 3.28249950e-03,  9.20634921e-01)
( 3.29615432e-03,  9.52380952e-01)
( 3.28651909e-03,  9.84126984e-01)
( 3.25605180e-03,  1.01587302e+00)
( 3.20641673e-03,  1.04761905e+00)
( 3.13907187e-03,  1.07936508e+00)
( 3.05547239e-03,  1.11111111e+00)
( 2.95700063e-03,  1.14285714e+00)
( 2.84500257e-03,  1.17460317e+00)
( 2.72084679e-03,  1.20634921e+00)
( 2.58600595e-03,  1.23809524e+00)
( 2.44207378e-03,  1.26984127e+00)
( 2.29075854e-03,  1.30158730e+00)
( 2.13391078e-03,  1.33333333e+00)
( 1.97355193e-03,  1.36507937e+00)
( 1.81207911e-03,  1.39682540e+00)
( 1.65253598e-03,  1.42857143e+00)
( 1.49785029e-03,  1.46031746e+00)
( 1.34904881e-03,  1.49206349e+00)
( 1.20573107e-03,  1.52380952e+00)
( 1.06635806e-03,  1.55555556e+00)
( 9.31729679e-04,  1.58730159e+00)
( 8.03010596e-04,  1.61904762e+00)
( 6.81256410e-04,  1.65079365e+00)
( 5.67434588e-04,  1.68253968e+00)
( 4.62424243e-04,  1.71428571e+00)
( 3.66993016e-04,  1.74603175e+00)
( 2.81793269e-04,  1.77777778e+00)
( 2.07372359e-04,  1.80952381e+00)
( 1.44172838e-04,  1.84126984e+00)
( 9.25144996e-05,  1.87301587e+00)
( 5.26003387e-05,  1.90476190e+00)
( 2.46157306e-05,  1.93650794e+00)
( 8.22004586e-06,  1.96825397e+00)
( 1.48211643e-06,  2.00000000e+00)};\label{line:pitz:developed:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_u_mean_sample_id_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.64998338e-01,  0.00000000e+00)
(-1.91937163e-01,  3.17460317e-02)
(-2.01902404e-01,  6.34920635e-02)
(-2.09077731e-01,  9.52380952e-02)
(-2.13348463e-01,  1.26984127e-01)
(-2.12150872e-01,  1.58730159e-01)
(-2.09779829e-01,  1.90476190e-01)
(-2.11315662e-01,  2.22222222e-01)
(-2.14742050e-01,  2.53968254e-01)
(-2.14898273e-01,  2.85714286e-01)
(-2.09915161e-01,  3.17460317e-01)
(-1.99822173e-01,  3.49206349e-01)
(-1.83830634e-01,  3.80952381e-01)
(-1.61269069e-01,  4.12698413e-01)
(-1.32372916e-01,  4.44444444e-01)
(-9.80950221e-02,  4.76190476e-01)
(-6.00918457e-02,  5.07936508e-01)
(-1.95101462e-02,  5.39682540e-01)
( 2.32301857e-02,  5.71428571e-01)
( 6.77179545e-02,  6.03174603e-01)
( 1.13040328e-01,  6.34920635e-01)
( 1.57908008e-01,  6.66666667e-01)
( 2.00317323e-01,  6.98412698e-01)
( 2.38065436e-01,  7.30158730e-01)
( 2.69759387e-01,  7.61904762e-01)
( 2.95425564e-01,  7.93650794e-01)
( 3.16125005e-01,  8.25396825e-01)
( 3.32626313e-01,  8.57142857e-01)
( 3.45338076e-01,  8.88888889e-01)
( 3.55495125e-01,  9.20634921e-01)
( 3.63863945e-01,  9.52380952e-01)
( 3.73137653e-01,  9.84126984e-01)
( 3.81852806e-01,  1.01587302e+00)
( 3.94645721e-01,  1.04761905e+00)
( 4.16989028e-01,  1.07936508e+00)
( 4.44412708e-01,  1.11111111e+00)
( 4.68764842e-01,  1.14285714e+00)
( 4.86022115e-01,  1.17460317e+00)
( 4.95061070e-01,  1.20634921e+00)
( 4.97551978e-01,  1.23809524e+00)
( 4.96308148e-01,  1.26984127e+00)
( 4.93801713e-01,  1.30158730e+00)
( 4.91364032e-01,  1.33333333e+00)
( 4.89032835e-01,  1.36507937e+00)
( 4.86858398e-01,  1.39682540e+00)
( 4.84950364e-01,  1.42857143e+00)
( 4.82849896e-01,  1.46031746e+00)
( 4.80942518e-01,  1.49206349e+00)
( 4.79258925e-01,  1.52380952e+00)
( 4.77769971e-01,  1.55555556e+00)
( 4.76310223e-01,  1.58730159e+00)
( 4.74842727e-01,  1.61904762e+00)
( 4.73465919e-01,  1.65079365e+00)
( 4.72249657e-01,  1.68253968e+00)
( 4.71021324e-01,  1.71428571e+00)
( 4.69673306e-01,  1.74603175e+00)
( 4.68396187e-01,  1.77777778e+00)
( 4.67259973e-01,  1.80952381e+00)
( 4.65862423e-01,  1.84126984e+00)
( 4.62226361e-01,  1.87301587e+00)
( 4.49093938e-01,  1.90476190e+00)
( 4.07059342e-01,  1.93650794e+00)
( 3.00404757e-01,  1.96825397e+00)
( 1.18136264e-01,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.55165747e-01,  0.00000000e+00)
(-1.91582456e-01,  3.17460317e-02)
(-2.03746349e-01,  6.34920635e-02)
(-2.10269555e-01,  9.52380952e-02)
(-2.13889524e-01,  1.26984127e-01)
(-2.13045448e-01,  1.58730159e-01)
(-2.10496753e-01,  1.90476190e-01)
(-2.11886659e-01,  2.22222222e-01)
(-2.13778198e-01,  2.53968254e-01)
(-2.15784609e-01,  2.85714286e-01)
(-2.11624965e-01,  3.17460317e-01)
(-2.02121168e-01,  3.49206349e-01)
(-1.87008962e-01,  3.80952381e-01)
(-1.65054128e-01,  4.12698413e-01)
(-1.37878373e-01,  4.44444444e-01)
(-1.04678772e-01,  4.76190476e-01)
(-6.69042319e-02,  5.07936508e-01)
(-2.68538892e-02,  5.39682540e-01)
( 1.63229126e-02,  5.71428571e-01)
( 5.88405766e-02,  6.03174603e-01)
( 1.04978189e-01,  6.34920635e-01)
( 1.49912000e-01,  6.66666667e-01)
( 1.92163497e-01,  6.98412698e-01)
( 2.30063349e-01,  7.30158730e-01)
( 2.63291925e-01,  7.61904762e-01)
( 2.90291935e-01,  7.93650794e-01)
( 3.12262654e-01,  8.25396825e-01)
( 3.28940958e-01,  8.57142857e-01)
( 3.42519641e-01,  8.88888889e-01)
( 3.53261024e-01,  9.20634921e-01)
( 3.63425881e-01,  9.52380952e-01)
( 3.72943401e-01,  9.84126984e-01)
( 3.81892055e-01,  1.01587302e+00)
( 3.97988021e-01,  1.04761905e+00)
( 4.19369072e-01,  1.07936508e+00)
( 4.47290719e-01,  1.11111111e+00)
( 4.75730240e-01,  1.14285714e+00)
( 4.96987879e-01,  1.17460317e+00)
( 5.06050289e-01,  1.20634921e+00)
( 5.06635487e-01,  1.23809524e+00)
( 5.04490435e-01,  1.26984127e+00)
( 5.01743913e-01,  1.30158730e+00)
( 4.99775469e-01,  1.33333333e+00)
( 4.96853709e-01,  1.36507937e+00)
( 4.94516045e-01,  1.39682540e+00)
( 4.92964417e-01,  1.42857143e+00)
( 4.91180897e-01,  1.46031746e+00)
( 4.89333153e-01,  1.49206349e+00)
( 4.87301230e-01,  1.52380952e+00)
( 4.85617489e-01,  1.55555556e+00)
( 4.83892083e-01,  1.58730159e+00)
( 4.82847601e-01,  1.61904762e+00)
( 4.81391639e-01,  1.65079365e+00)
( 4.79759842e-01,  1.68253968e+00)
( 4.78089392e-01,  1.71428571e+00)
( 4.75968689e-01,  1.74603175e+00)
( 4.73635852e-01,  1.77777778e+00)
( 4.73158121e-01,  1.80952381e+00)
( 4.72524166e-01,  1.84126984e+00)
( 4.66224134e-01,  1.87301587e+00)
( 4.45922494e-01,  1.90476190e+00)
( 3.82157773e-01,  1.93650794e+00)
( 2.49743059e-01,  1.96825397e+00)
( 8.33040699e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-1.02669835e-01,  0.00000000e+00)
(-1.54923871e-01,  3.17460317e-02)
(-1.77498370e-01,  6.34920635e-02)
(-1.88948840e-01,  9.52380952e-02)
(-1.96303591e-01,  1.26984127e-01)
(-2.00587124e-01,  1.58730159e-01)
(-2.02610746e-01,  1.90476190e-01)
(-2.03137010e-01,  2.22222222e-01)
(-2.02314645e-01,  2.53968254e-01)
(-1.99579209e-01,  2.85714286e-01)
(-1.93993315e-01,  3.17460317e-01)
(-1.84638858e-01,  3.49206349e-01)
(-1.70849755e-01,  3.80952381e-01)
(-1.52298853e-01,  4.12698413e-01)
(-1.29034087e-01,  4.44444444e-01)
(-1.01492316e-01,  4.76190476e-01)
(-7.03598633e-02,  5.07936508e-01)
(-3.59019153e-02,  5.39682540e-01)
( 1.28288218e-03,  5.71428571e-01)
( 4.03532945e-02,  6.03174603e-01)
( 8.02576244e-02,  6.34920635e-01)
( 1.19751699e-01,  6.66666667e-01)
( 1.57708853e-01,  6.98412698e-01)
( 1.93387046e-01,  7.30158730e-01)
( 2.26531669e-01,  7.61904762e-01)
( 2.57310599e-01,  7.93650794e-01)
( 2.86157519e-01,  8.25396825e-01)
( 3.13645124e-01,  8.57142857e-01)
( 3.40451062e-01,  8.88888889e-01)
( 3.67382824e-01,  9.20634921e-01)
( 3.95448834e-01,  9.52380952e-01)
( 4.25987303e-01,  9.84126984e-01)
( 4.60997790e-01,  1.01587302e+00)
( 5.01926482e-01,  1.04761905e+00)
( 5.46699822e-01,  1.07936508e+00)
( 5.91160178e-01,  1.11111111e+00)
( 6.29123628e-01,  1.14285714e+00)
( 6.56371474e-01,  1.17460317e+00)
( 6.74512029e-01,  1.20634921e+00)
( 6.86020434e-01,  1.23809524e+00)
( 6.91756189e-01,  1.26984127e+00)
( 6.92885637e-01,  1.30158730e+00)
( 6.91600263e-01,  1.33333333e+00)
( 6.89829767e-01,  1.36507937e+00)
( 6.88362002e-01,  1.39682540e+00)
( 6.87167883e-01,  1.42857143e+00)
( 6.86084211e-01,  1.46031746e+00)
( 6.85055733e-01,  1.49206349e+00)
( 6.84084475e-01,  1.52380952e+00)
( 6.83159530e-01,  1.55555556e+00)
( 6.82285309e-01,  1.58730159e+00)
( 6.81466579e-01,  1.61904762e+00)
( 6.80708051e-01,  1.65079365e+00)
( 6.80013120e-01,  1.68253968e+00)
( 6.79381311e-01,  1.71428571e+00)
( 6.78816676e-01,  1.74603175e+00)
( 6.78371429e-01,  1.77777778e+00)
( 6.78293884e-01,  1.80952381e+00)
( 6.77672625e-01,  1.84126984e+00)
( 6.70632422e-01,  1.87301587e+00)
( 6.49164379e-01,  1.90476190e+00)
( 6.12524331e-01,  1.93650794e+00)
( 5.55009186e-01,  1.96825397e+00)
( 4.55738753e-01,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.18822634e-01,  0.00000000e+00)
(-1.25285119e-01,  3.17460317e-02)
(-1.23598650e-01,  6.34920635e-02)
(-1.15125284e-01,  9.52380952e-02)
(-9.98587683e-02,  1.26984127e-01)
(-7.99192116e-02,  1.58730159e-01)
(-5.87550104e-02,  1.90476190e-01)
(-3.93308215e-02,  2.22222222e-01)
(-2.30106749e-02,  2.53968254e-01)
(-9.73880943e-03,  2.85714286e-01)
( 1.52782863e-03,  3.17460317e-01)
( 1.23098884e-02,  3.49206349e-01)
( 2.36247797e-02,  3.80952381e-01)
( 3.59023958e-02,  4.12698413e-01)
( 4.93466929e-02,  4.44444444e-01)
( 6.39644116e-02,  4.76190476e-01)
( 7.97515810e-02,  5.07936508e-01)
( 9.69211608e-02,  5.39682540e-01)
( 1.15394726e-01,  5.71428571e-01)
( 1.34965137e-01,  6.03174603e-01)
( 1.55338392e-01,  6.34920635e-01)
( 1.76202789e-01,  6.66666667e-01)
( 1.97268263e-01,  6.98412698e-01)
( 2.18310997e-01,  7.30158730e-01)
( 2.39153609e-01,  7.61904762e-01)
( 2.59602070e-01,  7.93650794e-01)
( 2.79362112e-01,  8.25396825e-01)
( 2.98028976e-01,  8.57142857e-01)
( 3.15174013e-01,  8.88888889e-01)
( 3.30325127e-01,  9.20634921e-01)
( 3.42925519e-01,  9.52380952e-01)
( 3.52976322e-01,  9.84126984e-01)
( 3.61186653e-01,  1.01587302e+00)
( 3.68462145e-01,  1.04761905e+00)
( 3.75460267e-01,  1.07936508e+00)
( 3.82610172e-01,  1.11111111e+00)
( 3.90575260e-01,  1.14285714e+00)
( 3.99360299e-01,  1.17460317e+00)
( 4.07415390e-01,  1.20634921e+00)
( 4.13686991e-01,  1.23809524e+00)
( 4.18461055e-01,  1.26984127e+00)
( 4.22107279e-01,  1.30158730e+00)
( 4.24447954e-01,  1.33333333e+00)
( 4.25228775e-01,  1.36507937e+00)
( 4.24504936e-01,  1.39682540e+00)
( 4.22920614e-01,  1.42857143e+00)
( 4.21555966e-01,  1.46031746e+00)
( 4.20957863e-01,  1.49206349e+00)
( 4.20911163e-01,  1.52380952e+00)
( 4.21018600e-01,  1.55555556e+00)
( 4.21127230e-01,  1.58730159e+00)
( 4.21305150e-01,  1.61904762e+00)
( 4.21539694e-01,  1.65079365e+00)
( 4.21692252e-01,  1.68253968e+00)
( 4.21045363e-01,  1.71428571e+00)
( 4.17603761e-01,  1.74603175e+00)
( 4.08139437e-01,  1.77777778e+00)
( 3.89672965e-01,  1.80952381e+00)
( 3.60723287e-01,  1.84126984e+00)
( 3.16013962e-01,  1.87301587e+00)
( 2.49262631e-01,  1.90476190e+00)
( 1.66548446e-01,  1.93650794e+00)
( 7.05003515e-02,  1.96825397e+00)
(-2.01458558e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.09069020e-01,  0.00000000e+00)
(-1.22159585e-01,  3.17460317e-02)
(-1.21215448e-01,  6.34920635e-02)
(-1.14894293e-01,  9.52380952e-02)
(-1.02404572e-01,  1.26984127e-01)
(-8.63075182e-02,  1.58730159e-01)
(-6.50561377e-02,  1.90476190e-01)
(-4.45433632e-02,  2.22222222e-01)
(-2.73095518e-02,  2.53968254e-01)
(-1.34022888e-02,  2.85714286e-01)
(-1.22860400e-03,  3.17460317e-01)
( 1.07358871e-02,  3.49206349e-01)
( 2.21820790e-02,  3.80952381e-01)
( 3.47141437e-02,  4.12698413e-01)
( 4.90895696e-02,  4.44444444e-01)
( 6.23543859e-02,  4.76190476e-01)
( 7.86217302e-02,  5.07936508e-01)
( 9.59038660e-02,  5.39682540e-01)
( 1.15860902e-01,  5.71428571e-01)
( 1.35245398e-01,  6.03174603e-01)
( 1.56544760e-01,  6.34920635e-01)
( 1.77872896e-01,  6.66666667e-01)
( 1.99167103e-01,  6.98412698e-01)
( 2.20402181e-01,  7.30158730e-01)
( 2.41668269e-01,  7.61904762e-01)
( 2.62481868e-01,  7.93650794e-01)
( 2.82807738e-01,  8.25396825e-01)
( 3.00460428e-01,  8.57142857e-01)
( 3.17995071e-01,  8.88888889e-01)
( 3.31946790e-01,  9.20634921e-01)
( 3.44213396e-01,  9.52380952e-01)
( 3.53770256e-01,  9.84126984e-01)
( 3.61943901e-01,  1.01587302e+00)
( 3.69670212e-01,  1.04761905e+00)
( 3.76289248e-01,  1.07936508e+00)
( 3.82801235e-01,  1.11111111e+00)
( 3.90856296e-01,  1.14285714e+00)
( 4.00395513e-01,  1.17460317e+00)
( 4.09178078e-01,  1.20634921e+00)
( 4.16049898e-01,  1.23809524e+00)
( 4.21865255e-01,  1.26984127e+00)
( 4.26310450e-01,  1.30158730e+00)
( 4.29500014e-01,  1.33333333e+00)
( 4.30758893e-01,  1.36507937e+00)
( 4.30326849e-01,  1.39682540e+00)
( 4.30193633e-01,  1.42857143e+00)
( 4.29145932e-01,  1.46031746e+00)
( 4.27981436e-01,  1.49206349e+00)
( 4.27280337e-01,  1.52380952e+00)
( 4.27909344e-01,  1.55555556e+00)
( 4.27532256e-01,  1.58730159e+00)
( 4.26900744e-01,  1.61904762e+00)
( 4.27589566e-01,  1.65079365e+00)
( 4.27595824e-01,  1.68253968e+00)
( 4.26471978e-01,  1.71428571e+00)
( 4.20658559e-01,  1.74603175e+00)
( 4.07287687e-01,  1.77777778e+00)
( 3.84399623e-01,  1.80952381e+00)
( 3.50185335e-01,  1.84126984e+00)
( 2.97391951e-01,  1.87301587e+00)
( 2.29466379e-01,  1.90476190e+00)
( 1.44361481e-01,  1.93650794e+00)
( 5.02927005e-02,  1.96825397e+00)
(-3.11230887e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-2.97785252e-01,  0.00000000e+00)
(-3.04249436e-01,  3.17460317e-02)
(-2.93380558e-01,  6.34920635e-02)
(-2.76869416e-01,  9.52380952e-02)
(-2.56763399e-01,  1.26984127e-01)
(-2.33333692e-01,  1.58730159e-01)
(-2.07370490e-01,  1.90476190e-01)
(-1.79789588e-01,  2.22222222e-01)
(-1.51461184e-01,  2.53968254e-01)
(-1.23061426e-01,  2.85714286e-01)
(-9.49782580e-02,  3.17460317e-01)
(-6.73075095e-02,  3.49206349e-01)
(-3.99386249e-02,  3.80952381e-01)
(-1.26830693e-02,  4.12698413e-01)
( 1.46139432e-02,  4.44444444e-01)
( 4.20296751e-02,  4.76190476e-01)
( 6.96587414e-02,  5.07936508e-01)
( 9.80010256e-02,  5.39682540e-01)
( 1.27082273e-01,  5.71428571e-01)
( 1.56806022e-01,  6.03174603e-01)
( 1.87044293e-01,  6.34920635e-01)
( 2.17634887e-01,  6.66666667e-01)
( 2.48377144e-01,  6.98412698e-01)
( 2.79032648e-01,  7.30158730e-01)
( 3.09331149e-01,  7.61904762e-01)
( 3.38979036e-01,  7.93650794e-01)
( 3.67675424e-01,  8.25396825e-01)
( 3.95134598e-01,  8.57142857e-01)
( 4.21111673e-01,  8.88888889e-01)
( 4.45428759e-01,  9.20634921e-01)
( 4.67991769e-01,  9.52380952e-01)
( 4.88796085e-01,  9.84126984e-01)
( 5.07973790e-01,  1.01587302e+00)
( 5.25969088e-01,  1.04761905e+00)
( 5.42914331e-01,  1.07936508e+00)
( 5.58947027e-01,  1.11111111e+00)
( 5.74300230e-01,  1.14285714e+00)
( 5.89274645e-01,  1.17460317e+00)
( 6.04105532e-01,  1.20634921e+00)
( 6.18650556e-01,  1.23809524e+00)
( 6.31674826e-01,  1.26984127e+00)
( 6.40862882e-01,  1.30158730e+00)
( 6.44823134e-01,  1.33333333e+00)
( 6.44554555e-01,  1.36507937e+00)
( 6.42203033e-01,  1.39682540e+00)
( 6.39534414e-01,  1.42857143e+00)
( 6.37318313e-01,  1.46031746e+00)
( 6.35443985e-01,  1.49206349e+00)
( 6.33699238e-01,  1.52380952e+00)
( 6.32007301e-01,  1.55555556e+00)
( 6.30385697e-01,  1.58730159e+00)
( 6.28882587e-01,  1.61904762e+00)
( 6.27564251e-01,  1.65079365e+00)
( 6.26437843e-01,  1.68253968e+00)
( 6.25267208e-01,  1.71428571e+00)
( 6.23341978e-01,  1.74603175e+00)
( 6.19414508e-01,  1.77777778e+00)
( 6.11840546e-01,  1.80952381e+00)
( 5.97769141e-01,  1.84126984e+00)
( 5.73475778e-01,  1.87301587e+00)
( 5.38071930e-01,  1.90476190e+00)
( 4.94448304e-01,  1.93650794e+00)
( 4.38013673e-01,  1.96825397e+00)
( 3.51055771e-01,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 7.95713533e-03,  0.00000000e+00)
( 2.10233741e-02,  3.17460317e-02)
( 2.73742676e-02,  6.34920635e-02)
( 3.52126136e-02,  9.52380952e-02)
( 4.35223840e-02,  1.26984127e-01)
( 5.24865910e-02,  1.58730159e-01)
( 6.18581250e-02,  1.90476190e-01)
( 7.12647587e-02,  2.22222222e-01)
( 8.07910711e-02,  2.53968254e-01)
( 9.05058756e-02,  2.85714286e-01)
( 1.00502953e-01,  3.17460317e-01)
( 1.10906966e-01,  3.49206349e-01)
( 1.21709265e-01,  3.80952381e-01)
( 1.32896170e-01,  4.12698413e-01)
( 1.44618735e-01,  4.44444444e-01)
( 1.56915948e-01,  4.76190476e-01)
( 1.69665933e-01,  5.07936508e-01)
( 1.82869762e-01,  5.39682540e-01)
( 1.96342468e-01,  5.71428571e-01)
( 2.09888890e-01,  6.03174603e-01)
( 2.23355532e-01,  6.34920635e-01)
( 2.36630350e-01,  6.66666667e-01)
( 2.49624476e-01,  6.98412698e-01)
( 2.62267113e-01,  7.30158730e-01)
( 2.74479330e-01,  7.61904762e-01)
( 2.86172152e-01,  7.93650794e-01)
( 2.97267228e-01,  8.25396825e-01)
( 3.07687491e-01,  8.57142857e-01)
( 3.17323059e-01,  8.88888889e-01)
( 3.26044917e-01,  9.20634921e-01)
( 3.33802640e-01,  9.52380952e-01)
( 3.40699881e-01,  9.84126984e-01)
( 3.46879095e-01,  1.01587302e+00)
( 3.52398902e-01,  1.04761905e+00)
( 3.57064933e-01,  1.07936508e+00)
( 3.60761791e-01,  1.11111111e+00)
( 3.63552779e-01,  1.14285714e+00)
( 3.65506500e-01,  1.17460317e+00)
( 3.66622895e-01,  1.20634921e+00)
( 3.66889089e-01,  1.23809524e+00)
( 3.66459668e-01,  1.26984127e+00)
( 3.65613878e-01,  1.30158730e+00)
( 3.64334852e-01,  1.33333333e+00)
( 3.62147719e-01,  1.36507937e+00)
( 3.58599007e-01,  1.39682540e+00)
( 3.53777677e-01,  1.42857143e+00)
( 3.48296255e-01,  1.46031746e+00)
( 3.42303902e-01,  1.49206349e+00)
( 3.35185647e-01,  1.52380952e+00)
( 3.26212913e-01,  1.55555556e+00)
( 3.15061361e-01,  1.58730159e+00)
( 3.01527351e-01,  1.61904762e+00)
( 2.86016017e-01,  1.65079365e+00)
( 2.69662678e-01,  1.68253968e+00)
( 2.52698451e-01,  1.71428571e+00)
( 2.35721946e-01,  1.74603175e+00)
( 2.20326200e-01,  1.77777778e+00)
( 2.07848459e-01,  1.80952381e+00)
( 1.96839392e-01,  1.84126984e+00)
( 1.83247536e-01,  1.87301587e+00)
( 1.63914114e-01,  1.90476190e+00)
( 1.36500955e-01,  1.93650794e+00)
( 9.59313735e-02,  1.96825397e+00)
( 3.93670537e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.36700189e-03,  0.00000000e+00)
( 2.32283268e-02,  3.17460317e-02)
( 3.36618647e-02,  6.34920635e-02)
( 4.32033725e-02,  9.52380952e-02)
( 5.28422482e-02,  1.26984127e-01)
( 6.27474859e-02,  1.58730159e-01)
( 7.12749138e-02,  1.90476190e-01)
( 8.06522742e-02,  2.22222222e-01)
( 8.93765017e-02,  2.53968254e-01)
( 9.87990052e-02,  2.85714286e-01)
( 1.08592868e-01,  3.17460317e-01)
( 1.18685514e-01,  3.49206349e-01)
( 1.28583029e-01,  3.80952381e-01)
( 1.39389068e-01,  4.12698413e-01)
( 1.49264306e-01,  4.44444444e-01)
( 1.60371542e-01,  4.76190476e-01)
( 1.71358809e-01,  5.07936508e-01)
( 1.82679281e-01,  5.39682540e-01)
( 1.93432435e-01,  5.71428571e-01)
( 2.05208808e-01,  6.03174603e-01)
( 2.16349259e-01,  6.34920635e-01)
( 2.28721052e-01,  6.66666667e-01)
( 2.39909932e-01,  6.98412698e-01)
( 2.52848417e-01,  7.30158730e-01)
( 2.64376700e-01,  7.61904762e-01)
( 2.77051002e-01,  7.93650794e-01)
( 2.88340420e-01,  8.25396825e-01)
( 3.00926983e-01,  8.57142857e-01)
( 3.10858101e-01,  8.88888889e-01)
( 3.20903301e-01,  9.20634921e-01)
( 3.28463405e-01,  9.52380952e-01)
( 3.36188138e-01,  9.84126984e-01)
( 3.42338890e-01,  1.01587302e+00)
( 3.47992718e-01,  1.04761905e+00)
( 3.52756709e-01,  1.07936508e+00)
( 3.57104897e-01,  1.11111111e+00)
( 3.60887378e-01,  1.14285714e+00)
( 3.64625871e-01,  1.17460317e+00)
( 3.66443217e-01,  1.20634921e+00)
( 3.69386554e-01,  1.23809524e+00)
( 3.69966477e-01,  1.26984127e+00)
( 3.71318787e-01,  1.30158730e+00)
( 3.69962215e-01,  1.33333333e+00)
( 3.68611932e-01,  1.36507937e+00)
( 3.64395142e-01,  1.39682540e+00)
( 3.60468537e-01,  1.42857143e+00)
( 3.55114967e-01,  1.46031746e+00)
( 3.48626465e-01,  1.49206349e+00)
( 3.38938236e-01,  1.52380952e+00)
( 3.28984082e-01,  1.55555556e+00)
( 3.16045046e-01,  1.58730159e+00)
( 3.03136736e-01,  1.61904762e+00)
( 2.86819786e-01,  1.65079365e+00)
( 2.67889857e-01,  1.68253968e+00)
( 2.48103544e-01,  1.71428571e+00)
( 2.30332941e-01,  1.74603175e+00)
( 2.15731263e-01,  1.77777778e+00)
( 2.03719884e-01,  1.80952381e+00)
( 1.90998137e-01,  1.84126984e+00)
( 1.77447513e-01,  1.87301587e+00)
( 1.58816949e-01,  1.90476190e+00)
( 1.32063583e-01,  1.93650794e+00)
( 9.15906280e-02,  1.96825397e+00)
( 3.66840698e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-4.22760174e-02,  0.00000000e+00)
(-2.11027842e-02,  3.17460317e-02)
(-8.98424909e-03,  6.34920635e-02)
( 1.38068502e-03,  9.52380952e-02)
( 1.30025502e-02,  1.26984127e-01)
( 2.61245575e-02,  1.58730159e-01)
( 4.05142605e-02,  1.90476190e-01)
( 5.59063926e-02,  2.22222222e-01)
( 7.20655471e-02,  2.53968254e-01)
( 8.87887031e-02,  2.85714286e-01)
( 1.05903603e-01,  3.17460317e-01)
( 1.23265915e-01,  3.49206349e-01)
( 1.40753269e-01,  3.80952381e-01)
( 1.58260792e-01,  4.12698413e-01)
( 1.75697401e-01,  4.44444444e-01)
( 1.92980886e-01,  4.76190476e-01)
( 2.10092574e-01,  5.07936508e-01)
( 2.27293164e-01,  5.39682540e-01)
( 2.44566917e-01,  5.71428571e-01)
( 2.61842221e-01,  6.03174603e-01)
( 2.79047370e-01,  6.34920635e-01)
( 2.96111166e-01,  6.66666667e-01)
( 3.12964559e-01,  6.98412698e-01)
( 3.29540133e-01,  7.30158730e-01)
( 3.45773429e-01,  7.61904762e-01)
( 3.61602575e-01,  7.93650794e-01)
( 3.76967818e-01,  8.25396825e-01)
( 3.91811222e-01,  8.57142857e-01)
( 4.06075835e-01,  8.88888889e-01)
( 4.19706792e-01,  9.20634921e-01)
( 4.32652116e-01,  9.52380952e-01)
( 4.44863677e-01,  9.84126984e-01)
( 4.56334859e-01,  1.01587302e+00)
( 4.67220008e-01,  1.04761905e+00)
( 4.77457732e-01,  1.07936508e+00)
( 4.86935824e-01,  1.11111111e+00)
( 4.95516419e-01,  1.14285714e+00)
( 5.03013253e-01,  1.17460317e+00)
( 5.09172857e-01,  1.20634921e+00)
( 5.13709486e-01,  1.23809524e+00)
( 5.16468883e-01,  1.26984127e+00)
( 5.17693102e-01,  1.30158730e+00)
( 5.18093467e-01,  1.33333333e+00)
( 5.18435895e-01,  1.36507937e+00)
( 5.18988550e-01,  1.39682540e+00)
( 5.19530296e-01,  1.42857143e+00)
( 5.19792140e-01,  1.46031746e+00)
( 5.19507229e-01,  1.49206349e+00)
( 5.18324077e-01,  1.52380952e+00)
( 5.15785813e-01,  1.55555556e+00)
( 5.11411428e-01,  1.58730159e+00)
( 5.04792392e-01,  1.61904762e+00)
( 4.95663166e-01,  1.65079365e+00)
( 4.83905703e-01,  1.68253968e+00)
( 4.69451308e-01,  1.71428571e+00)
( 4.52096999e-01,  1.74603175e+00)
( 4.31412816e-01,  1.77777778e+00)
( 4.07003760e-01,  1.80952381e+00)
( 3.78978789e-01,  1.84126984e+00)
( 3.47910911e-01,  1.87301587e+00)
( 3.14087629e-01,  1.90476190e+00)
( 2.76783526e-01,  1.93650794e+00)
( 2.31344327e-01,  1.96825397e+00)
( 1.68196276e-01,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_u_mean_sample_id_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-1.25633553e-01,  0.00000000e+00)
(-1.62980437e-01,  3.17460317e-02)
(-1.77629381e-01,  6.34920635e-02)
(-1.85820043e-01,  9.52380952e-02)
(-1.91959754e-01,  1.26984127e-01)
(-1.93221524e-01,  1.58730159e-01)
(-1.90895036e-01,  1.90476190e-01)
(-1.89842016e-01,  2.22222222e-01)
(-1.91895351e-01,  2.53968254e-01)
(-1.93704888e-01,  2.85714286e-01)
(-1.91406086e-01,  3.17460317e-01)
(-1.83879048e-01,  3.49206349e-01)
(-1.70828193e-01,  3.80952381e-01)
(-1.51798278e-01,  4.12698413e-01)
(-1.26751781e-01,  4.44444444e-01)
(-9.64781344e-02,  4.76190476e-01)
(-6.26484379e-02,  5.07936508e-01)
(-2.59840656e-02,  5.39682540e-01)
( 1.31598720e-02,  5.71428571e-01)
( 5.43167703e-02,  6.03174603e-01)
( 9.67029780e-02,  6.34920635e-01)
( 1.39185190e-01,  6.66666667e-01)
( 1.79950014e-01,  6.98412698e-01)
( 2.16987923e-01,  7.30158730e-01)
( 2.48918355e-01,  7.61904762e-01)
( 2.75593400e-01,  7.93650794e-01)
( 2.97787756e-01,  8.25396825e-01)
( 3.16365391e-01,  8.57142857e-01)
( 3.31986517e-01,  8.88888889e-01)
( 3.45336705e-01,  9.20634921e-01)
( 3.57466400e-01,  9.52380952e-01)
( 3.69458795e-01,  9.84126984e-01)
( 3.81601185e-01,  1.01587302e+00)
( 3.97793978e-01,  1.04761905e+00)
( 4.19621289e-01,  1.07936508e+00)
( 4.49299514e-01,  1.11111111e+00)
( 4.79663372e-01,  1.14285714e+00)
( 4.99824435e-01,  1.17460317e+00)
( 5.07188082e-01,  1.20634921e+00)
( 5.07080734e-01,  1.23809524e+00)
( 5.04633665e-01,  1.26984127e+00)
( 5.01899898e-01,  1.30158730e+00)
( 4.99405146e-01,  1.33333333e+00)
( 4.97102469e-01,  1.36507937e+00)
( 4.94962096e-01,  1.39682540e+00)
( 4.92973685e-01,  1.42857143e+00)
( 4.91009951e-01,  1.46031746e+00)
( 4.89239156e-01,  1.49206349e+00)
( 4.87650901e-01,  1.52380952e+00)
( 4.86195564e-01,  1.55555556e+00)
( 4.84805882e-01,  1.58730159e+00)
( 4.83475059e-01,  1.61904762e+00)
( 4.82254922e-01,  1.65079365e+00)
( 4.81151372e-01,  1.68253968e+00)
( 4.80113834e-01,  1.71428571e+00)
( 4.79093939e-01,  1.74603175e+00)
( 4.77852821e-01,  1.77777778e+00)
( 4.75297123e-01,  1.80952381e+00)
( 4.68305498e-01,  1.84126984e+00)
( 4.49895620e-01,  1.87301587e+00)
( 4.07472700e-01,  1.90476190e+00)
( 3.25714648e-01,  1.93650794e+00)
( 1.98247299e-01,  1.96825397e+00)
( 5.00802658e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.62220433e-01,  0.00000000e+00)
(-2.02966020e-01,  3.17460317e-02)
(-2.15194657e-01,  6.34920635e-02)
(-2.22435415e-01,  9.52380952e-02)
(-2.26238087e-01,  1.26984127e-01)
(-2.25510284e-01,  1.58730159e-01)
(-2.22004235e-01,  1.90476190e-01)
(-2.21358314e-01,  2.22222222e-01)
(-2.24341705e-01,  2.53968254e-01)
(-2.25502521e-01,  2.85714286e-01)
(-2.21180961e-01,  3.17460317e-01)
(-2.11228967e-01,  3.49206349e-01)
(-1.95154533e-01,  3.80952381e-01)
(-1.72903791e-01,  4.12698413e-01)
(-1.43392846e-01,  4.44444444e-01)
(-1.09579742e-01,  4.76190476e-01)
(-7.17136860e-02,  5.07936508e-01)
(-3.08117140e-02,  5.39682540e-01)
( 1.23712812e-02,  5.71428571e-01)
( 5.74388914e-02,  6.03174603e-01)
( 1.03960656e-01,  6.34920635e-01)
( 1.49322569e-01,  6.66666667e-01)
( 1.93005666e-01,  6.98412698e-01)
( 2.31920287e-01,  7.30158730e-01)
( 2.66782314e-01,  7.61904762e-01)
( 2.95203149e-01,  7.93650794e-01)
( 3.19061935e-01,  8.25396825e-01)
( 3.36013943e-01,  8.57142857e-01)
( 3.50415438e-01,  8.88888889e-01)
( 3.61611694e-01,  9.20634921e-01)
( 3.70742559e-01,  9.52380952e-01)
( 3.80330116e-01,  9.84126984e-01)
( 3.90203297e-01,  1.01587302e+00)
( 4.05778706e-01,  1.04761905e+00)
( 4.26647902e-01,  1.07936508e+00)
( 4.52374727e-01,  1.11111111e+00)
( 4.80765551e-01,  1.14285714e+00)
( 5.03509462e-01,  1.17460317e+00)
( 5.13069153e-01,  1.20634921e+00)
( 5.14498174e-01,  1.23809524e+00)
( 5.12775660e-01,  1.26984127e+00)
( 5.09944439e-01,  1.30158730e+00)
( 5.06905019e-01,  1.33333333e+00)
( 5.04197598e-01,  1.36507937e+00)
( 5.01721680e-01,  1.39682540e+00)
( 4.99346763e-01,  1.42857143e+00)
( 4.97025758e-01,  1.46031746e+00)
( 4.94652301e-01,  1.49206349e+00)
( 4.92965698e-01,  1.52380952e+00)
( 4.91101384e-01,  1.55555556e+00)
( 4.89342600e-01,  1.58730159e+00)
( 4.87739950e-01,  1.61904762e+00)
( 4.85773563e-01,  1.65079365e+00)
( 4.84349459e-01,  1.68253968e+00)
( 4.82598394e-01,  1.71428571e+00)
( 4.80791599e-01,  1.74603175e+00)
( 4.78385419e-01,  1.77777778e+00)
( 4.77514297e-01,  1.80952381e+00)
( 4.75690335e-01,  1.84126984e+00)
( 4.68086123e-01,  1.87301587e+00)
( 4.45702493e-01,  1.90476190e+00)
( 3.79705459e-01,  1.93650794e+00)
( 2.47335896e-01,  1.96825397e+00)
( 8.04100707e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-7.72490948e-02,  0.00000000e+00)
(-1.17914982e-01,  3.17460317e-02)
(-1.32911369e-01,  6.34920635e-02)
(-1.36770368e-01,  9.52380952e-02)
(-1.37941122e-01,  1.26984127e-01)
(-1.39235482e-01,  1.58730159e-01)
(-1.41663671e-01,  1.90476190e-01)
(-1.45501837e-01,  2.22222222e-01)
(-1.50492668e-01,  2.53968254e-01)
(-1.55750588e-01,  2.85714286e-01)
(-1.59858733e-01,  3.17460317e-01)
(-1.61243200e-01,  3.49206349e-01)
(-1.58577710e-01,  3.80952381e-01)
(-1.50993451e-01,  4.12698413e-01)
(-1.38117611e-01,  4.44444444e-01)
(-1.20049700e-01,  4.76190476e-01)
(-9.71962884e-02,  5.07936508e-01)
(-6.96523711e-02,  5.39682540e-01)
(-3.75839770e-02,  5.71428571e-01)
(-1.39223121e-03,  6.03174603e-01)
( 3.82103287e-02,  6.34920635e-01)
( 8.00340921e-02,  6.66666667e-01)
( 1.22682281e-01,  6.98412698e-01)
( 1.64904982e-01,  7.30158730e-01)
( 2.05840766e-01,  7.61904762e-01)
( 2.45037809e-01,  7.93650794e-01)
( 2.82314628e-01,  8.25396825e-01)
( 3.17620337e-01,  8.57142857e-01)
( 3.51005316e-01,  8.88888889e-01)
( 3.82717133e-01,  9.20634921e-01)
( 4.13306892e-01,  9.52380952e-01)
( 4.43789363e-01,  9.84126984e-01)
( 4.76024628e-01,  1.01587302e+00)
( 5.11431515e-01,  1.04761905e+00)
( 5.48555315e-01,  1.07936508e+00)
( 5.85566521e-01,  1.11111111e+00)
( 6.20653570e-01,  1.14285714e+00)
( 6.51800811e-01,  1.17460317e+00)
( 6.76654160e-01,  1.20634921e+00)
( 6.93018377e-01,  1.23809524e+00)
( 7.00626850e-01,  1.26984127e+00)
( 7.01913536e-01,  1.30158730e+00)
( 7.00314701e-01,  1.33333333e+00)
( 6.98162138e-01,  1.36507937e+00)
( 6.96282744e-01,  1.39682540e+00)
( 6.94687903e-01,  1.42857143e+00)
( 6.93245053e-01,  1.46031746e+00)
( 6.91902041e-01,  1.49206349e+00)
( 6.90653503e-01,  1.52380952e+00)
( 6.89480841e-01,  1.55555556e+00)
( 6.88386798e-01,  1.58730159e+00)
( 6.87377572e-01,  1.61904762e+00)
( 6.86459839e-01,  1.65079365e+00)
( 6.85663342e-01,  1.68253968e+00)
( 6.85072124e-01,  1.71428571e+00)
( 6.84728980e-01,  1.74603175e+00)
( 6.83892608e-01,  1.77777778e+00)
( 6.78738892e-01,  1.80952381e+00)
( 6.62455142e-01,  1.84126984e+00)
( 6.31724119e-01,  1.87301587e+00)
( 5.89182854e-01,  1.90476190e+00)
( 5.34736216e-01,  1.93650794e+00)
( 4.56755370e-01,  1.96825397e+00)
( 3.26885849e-01,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.25\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
(-8.97760466e-02,  0.00000000e+00)
(-9.79772061e-02,  3.17460317e-02)
(-1.03178784e-01,  6.34920635e-02)
(-1.01490706e-01,  9.52380952e-02)
(-9.16960090e-02,  1.26984127e-01)
(-7.59757832e-02,  1.58730159e-01)
(-5.67977205e-02,  1.90476190e-01)
(-3.65644731e-02,  2.22222222e-01)
(-1.79133080e-02,  2.53968254e-01)
(-2.30388041e-03,  2.85714286e-01)
( 1.09403413e-02,  3.17460317e-01)
( 2.34669931e-02,  3.49206349e-01)
( 3.62121016e-02,  3.80952381e-01)
( 4.92322482e-02,  4.12698413e-01)
( 6.27543107e-02,  4.44444444e-01)
( 7.71905929e-02,  4.76190476e-01)
( 9.27432254e-02,  5.07936508e-01)
( 1.09647408e-01,  5.39682540e-01)
( 1.27824709e-01,  5.71428571e-01)
( 1.47106156e-01,  6.03174603e-01)
( 1.67260543e-01,  6.34920635e-01)
( 1.88056901e-01,  6.66666667e-01)
( 2.09269926e-01,  6.98412698e-01)
( 2.30652869e-01,  7.30158730e-01)
( 2.51894534e-01,  7.61904762e-01)
( 2.72555768e-01,  7.93650794e-01)
( 2.92056561e-01,  8.25396825e-01)
( 3.09762836e-01,  8.57142857e-01)
( 3.25158268e-01,  8.88888889e-01)
( 3.38040829e-01,  9.20634921e-01)
( 3.48617345e-01,  9.52380952e-01)
( 3.57402444e-01,  9.84126984e-01)
( 3.65021497e-01,  1.01587302e+00)
( 3.71776223e-01,  1.04761905e+00)
( 3.78177345e-01,  1.07936508e+00)
( 3.84840310e-01,  1.11111111e+00)
( 3.92887145e-01,  1.14285714e+00)
( 4.02274966e-01,  1.17460317e+00)
( 4.10792768e-01,  1.20634921e+00)
( 4.16992903e-01,  1.23809524e+00)
( 4.21324551e-01,  1.26984127e+00)
( 4.24612075e-01,  1.30158730e+00)
( 4.27121550e-01,  1.33333333e+00)
( 4.28797066e-01,  1.36507937e+00)
( 4.29580808e-01,  1.39682540e+00)
( 4.29717183e-01,  1.42857143e+00)
( 4.29740578e-01,  1.46031746e+00)
( 4.30047125e-01,  1.49206349e+00)
( 4.30616826e-01,  1.52380952e+00)
( 4.30978477e-01,  1.55555556e+00)
( 4.30368632e-01,  1.58730159e+00)
( 4.28049773e-01,  1.61904762e+00)
( 4.23843533e-01,  1.65079365e+00)
( 4.17834014e-01,  1.68253968e+00)
( 4.08793688e-01,  1.71428571e+00)
( 3.94053519e-01,  1.74603175e+00)
( 3.70599508e-01,  1.77777778e+00)
( 3.36368382e-01,  1.80952381e+00)
( 2.90156841e-01,  1.84126984e+00)
( 2.32113093e-01,  1.87301587e+00)
( 1.66240856e-01,  1.90476190e+00)
( 9.89236757e-02,  1.93650794e+00)
( 3.31863053e-02,  1.96825397e+00)
(-2.21262686e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
(-1.13361210e-01,  0.00000000e+00)
(-1.23677775e-01,  3.17460317e-02)
(-1.25453278e-01,  6.34920635e-02)
(-1.21276572e-01,  9.52380952e-02)
(-1.09074071e-01,  1.26984127e-01)
(-9.26878452e-02,  1.58730159e-01)
(-7.05214739e-02,  1.90476190e-01)
(-4.83502410e-02,  2.22222222e-01)
(-3.06680761e-02,  2.53968254e-01)
(-1.45083461e-02,  2.85714286e-01)
(-9.65596293e-04,  3.17460317e-01)
( 1.09956292e-02,  3.49206349e-01)
( 2.40125041e-02,  3.80952381e-01)
( 3.68140489e-02,  4.12698413e-01)
( 5.13622388e-02,  4.44444444e-01)
( 6.46866709e-02,  4.76190476e-01)
( 8.10036883e-02,  5.07936508e-01)
( 9.80143100e-02,  5.39682540e-01)
( 1.16759248e-01,  5.71428571e-01)
( 1.36143491e-01,  6.03174603e-01)
( 1.57300189e-01,  6.34920635e-01)
( 1.78239867e-01,  6.66666667e-01)
( 2.00357407e-01,  6.98412698e-01)
( 2.21775487e-01,  7.30158730e-01)
( 2.44082585e-01,  7.61904762e-01)
( 2.65448928e-01,  7.93650794e-01)
( 2.86681414e-01,  8.25396825e-01)
( 3.06335121e-01,  8.57142857e-01)
( 3.24182600e-01,  8.88888889e-01)
( 3.39553326e-01,  9.20634921e-01)
( 3.52277070e-01,  9.52380952e-01)
( 3.62250566e-01,  9.84126984e-01)
( 3.70199621e-01,  1.01587302e+00)
( 3.76753628e-01,  1.04761905e+00)
( 3.83244097e-01,  1.07936508e+00)
( 3.90281647e-01,  1.11111111e+00)
( 3.97311091e-01,  1.14285714e+00)
( 4.05170232e-01,  1.17460317e+00)
( 4.12934840e-01,  1.20634921e+00)
( 4.19266492e-01,  1.23809524e+00)
( 4.24134880e-01,  1.26984127e+00)
( 4.28440869e-01,  1.30158730e+00)
( 4.31357443e-01,  1.33333333e+00)
( 4.33107257e-01,  1.36507937e+00)
( 4.34377581e-01,  1.39682540e+00)
( 4.34538186e-01,  1.42857143e+00)
( 4.34263408e-01,  1.46031746e+00)
( 4.33531046e-01,  1.49206349e+00)
( 4.32905257e-01,  1.52380952e+00)
( 4.33369040e-01,  1.55555556e+00)
( 4.34020221e-01,  1.58730159e+00)
( 4.34213489e-01,  1.61904762e+00)
( 4.34389412e-01,  1.65079365e+00)
( 4.33690727e-01,  1.68253968e+00)
( 4.30412918e-01,  1.71428571e+00)
( 4.21054751e-01,  1.74603175e+00)
( 4.04131442e-01,  1.77777778e+00)
( 3.76383692e-01,  1.80952381e+00)
( 3.36977839e-01,  1.84126984e+00)
( 2.79260397e-01,  1.87301587e+00)
( 2.06216723e-01,  1.90476190e+00)
( 1.23302326e-01,  1.93650794e+00)
( 3.28972526e-02,  1.96825397e+00)
(-4.93469723e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-2.24414289e-01,  0.00000000e+00)
(-2.52414763e-01,  3.17460317e-02)
(-2.50219852e-01,  6.34920635e-02)
(-2.37369955e-01,  9.52380952e-02)
(-2.19935924e-01,  1.26984127e-01)
(-1.99039578e-01,  1.58730159e-01)
(-1.75566643e-01,  1.90476190e-01)
(-1.50362805e-01,  2.22222222e-01)
(-1.24205433e-01,  2.53968254e-01)
(-9.77036133e-02,  2.85714286e-01)
(-7.12120011e-02,  3.17460317e-01)
(-4.48240004e-02,  3.49206349e-01)
(-1.84521694e-02,  3.80952381e-01)
( 8.05348717e-03,  4.12698413e-01)
( 3.48011330e-02,  4.44444444e-01)
( 6.18210584e-02,  4.76190476e-01)
( 8.91597942e-02,  5.07936508e-01)
( 1.17263466e-01,  5.39682540e-01)
( 1.46113157e-01,  5.71428571e-01)
( 1.75577790e-01,  6.03174603e-01)
( 2.05507085e-01,  6.34920635e-01)
( 2.35735521e-01,  6.66666667e-01)
( 2.66087949e-01,  6.98412698e-01)
( 2.96389014e-01,  7.30158730e-01)
( 3.26465696e-01,  7.61904762e-01)
( 3.56140256e-01,  7.93650794e-01)
( 3.85213524e-01,  8.25396825e-01)
( 4.13449645e-01,  8.57142857e-01)
( 4.40577239e-01,  8.88888889e-01)
( 4.66310173e-01,  9.20634921e-01)
( 4.90377963e-01,  9.52380952e-01)
( 5.12550831e-01,  9.84126984e-01)
( 5.32718241e-01,  1.01587302e+00)
( 5.51092386e-01,  1.04761905e+00)
( 5.67578673e-01,  1.07936508e+00)
( 5.82134783e-01,  1.11111111e+00)
( 5.94846964e-01,  1.14285714e+00)
( 6.05867267e-01,  1.17460317e+00)
( 6.15328431e-01,  1.20634921e+00)
( 6.23251081e-01,  1.23809524e+00)
( 6.29468799e-01,  1.26984127e+00)
( 6.33643746e-01,  1.30158730e+00)
( 6.35472059e-01,  1.33333333e+00)
( 6.35129273e-01,  1.36507937e+00)
( 6.33459091e-01,  1.39682540e+00)
( 6.31428123e-01,  1.42857143e+00)
( 6.29576385e-01,  1.46031746e+00)
( 6.27975225e-01,  1.49206349e+00)
( 6.26560867e-01,  1.52380952e+00)
( 6.25317872e-01,  1.55555556e+00)
( 6.24227166e-01,  1.58730159e+00)
( 6.23038769e-01,  1.61904762e+00)
( 6.21069014e-01,  1.65079365e+00)
( 6.17101848e-01,  1.68253968e+00)
( 6.09474003e-01,  1.71428571e+00)
( 5.96331000e-01,  1.74603175e+00)
( 5.75941324e-01,  1.77777778e+00)
( 5.47371566e-01,  1.80952381e+00)
( 5.11255980e-01,  1.84126984e+00)
( 4.69100863e-01,  1.87301587e+00)
( 4.21529919e-01,  1.90476190e+00)
( 3.67805034e-01,  1.93650794e+00)
( 3.00168216e-01,  1.96825397e+00)
( 1.97906718e-01,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\bar{u}_1$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 6.91047776e-03,  0.00000000e+00)
( 3.53030041e-02,  3.17460317e-02)
( 5.09623699e-02,  6.34920635e-02)
( 6.33586571e-02,  9.52380952e-02)
( 7.35508576e-02,  1.26984127e-01)
( 8.19335803e-02,  1.58730159e-01)
( 8.94568712e-02,  1.90476190e-01)
( 9.74185392e-02,  2.22222222e-01)
( 1.06426358e-01,  2.53968254e-01)
( 1.15947276e-01,  2.85714286e-01)
( 1.25567064e-01,  3.17460317e-01)
( 1.35442644e-01,  3.49206349e-01)
( 1.45593971e-01,  3.80952381e-01)
( 1.55932888e-01,  4.12698413e-01)
( 1.66291893e-01,  4.44444444e-01)
( 1.76578313e-01,  4.76190476e-01)
( 1.86796948e-01,  5.07936508e-01)
( 1.97089940e-01,  5.39682540e-01)
( 2.07451999e-01,  5.71428571e-01)
( 2.17855096e-01,  6.03174603e-01)
( 2.28283823e-01,  6.34920635e-01)
( 2.38720179e-01,  6.66666667e-01)
( 2.49132499e-01,  6.98412698e-01)
( 2.59477019e-01,  7.30158730e-01)
( 2.69703984e-01,  7.61904762e-01)
( 2.79746592e-01,  7.93650794e-01)
( 2.89484024e-01,  8.25396825e-01)
( 2.98735589e-01,  8.57142857e-01)
( 3.07314038e-01,  8.88888889e-01)
( 3.15088302e-01,  9.20634921e-01)
( 3.22020948e-01,  9.52380952e-01)
( 3.28199834e-01,  9.84126984e-01)
( 3.33766282e-01,  1.01587302e+00)
( 3.38799238e-01,  1.04761905e+00)
( 3.43259871e-01,  1.07936508e+00)
( 3.47195506e-01,  1.11111111e+00)
( 3.50686759e-01,  1.14285714e+00)
( 3.53805125e-01,  1.17460317e+00)
( 3.56561333e-01,  1.20634921e+00)
( 3.58942777e-01,  1.23809524e+00)
( 3.60904902e-01,  1.26984127e+00)
( 3.62198502e-01,  1.30158730e+00)
( 3.62327218e-01,  1.33333333e+00)
( 3.60889912e-01,  1.36507937e+00)
( 3.57948691e-01,  1.39682540e+00)
( 3.53852570e-01,  1.42857143e+00)
( 3.48612845e-01,  1.46031746e+00)
( 3.41652930e-01,  1.49206349e+00)
( 3.32423687e-01,  1.52380952e+00)
( 3.21011692e-01,  1.55555556e+00)
( 3.07987660e-01,  1.58730159e+00)
( 2.93522298e-01,  1.61904762e+00)
( 2.77378410e-01,  1.65079365e+00)
( 2.59206444e-01,  1.68253968e+00)
( 2.38703802e-01,  1.71428571e+00)
( 2.17585936e-01,  1.74603175e+00)
( 1.98285222e-01,  1.77777778e+00)
( 1.81989133e-01,  1.80952381e+00)
( 1.68201253e-01,  1.84126984e+00)
( 1.54370368e-01,  1.87301587e+00)
( 1.38044193e-01,  1.90476190e+00)
( 1.17953263e-01,  1.93650794e+00)
( 8.48378986e-02,  1.96825397e+00)
( 3.26262414e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 5.84233413e-03,  0.00000000e+00)
( 2.83022225e-02,  3.17460317e-02)
( 4.14883010e-02,  6.34920635e-02)
( 5.15030697e-02,  9.52380952e-02)
( 6.04655929e-02,  1.26984127e-01)
( 6.81149885e-02,  1.58730159e-01)
( 7.64631629e-02,  1.90476190e-01)
( 8.41636434e-02,  2.22222222e-01)
( 9.26603824e-02,  2.53968254e-01)
( 1.02193996e-01,  2.85714286e-01)
( 1.12095416e-01,  3.17460317e-01)
( 1.21703938e-01,  3.49206349e-01)
( 1.31699875e-01,  3.80952381e-01)
( 1.41821772e-01,  4.12698413e-01)
( 1.52535573e-01,  4.44444444e-01)
( 1.62275106e-01,  4.76190476e-01)
( 1.73404202e-01,  5.07936508e-01)
( 1.84035838e-01,  5.39682540e-01)
( 1.95178002e-01,  5.71428571e-01)
( 2.07292318e-01,  6.03174603e-01)
( 2.18010277e-01,  6.34920635e-01)
( 2.29887962e-01,  6.66666667e-01)
( 2.41615742e-01,  6.98412698e-01)
( 2.53316432e-01,  7.30158730e-01)
( 2.65050620e-01,  7.61904762e-01)
( 2.76962221e-01,  7.93650794e-01)
( 2.88324058e-01,  8.25396825e-01)
( 2.99086064e-01,  8.57142857e-01)
( 3.08465779e-01,  8.88888889e-01)
( 3.17572206e-01,  9.20634921e-01)
( 3.25695753e-01,  9.52380952e-01)
( 3.32881391e-01,  9.84126984e-01)
( 3.38803500e-01,  1.01587302e+00)
( 3.44298184e-01,  1.04761905e+00)
( 3.48465174e-01,  1.07936508e+00)
( 3.52569044e-01,  1.11111111e+00)
( 3.56687993e-01,  1.14285714e+00)
( 3.60364050e-01,  1.17460317e+00)
( 3.63111436e-01,  1.20634921e+00)
( 3.64803523e-01,  1.23809524e+00)
( 3.65704924e-01,  1.26984127e+00)
( 3.65828723e-01,  1.30158730e+00)
( 3.64891440e-01,  1.33333333e+00)
( 3.63434225e-01,  1.36507937e+00)
( 3.60102385e-01,  1.39682540e+00)
( 3.55954021e-01,  1.42857143e+00)
( 3.50188345e-01,  1.46031746e+00)
( 3.43354672e-01,  1.49206349e+00)
( 3.34981591e-01,  1.52380952e+00)
( 3.25148851e-01,  1.55555556e+00)
( 3.13601285e-01,  1.58730159e+00)
( 3.00526142e-01,  1.61904762e+00)
( 2.85724849e-01,  1.65079365e+00)
( 2.68612564e-01,  1.68253968e+00)
( 2.49887750e-01,  1.71428571e+00)
( 2.33079433e-01,  1.74603175e+00)
( 2.18867183e-01,  1.77777778e+00)
( 2.07942963e-01,  1.80952381e+00)
( 1.95958301e-01,  1.84126984e+00)
( 1.80278406e-01,  1.87301587e+00)
( 1.59457266e-01,  1.90476190e+00)
( 1.31452799e-01,  1.93650794e+00)
( 9.04565826e-02,  1.96825397e+00)
( 3.39928791e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
(-6.47544563e-02,  0.00000000e+00)
(-2.95273643e-02,  3.17460317e-02)
(-1.10696740e-02,  6.34920635e-02)
( 2.78873323e-03,  9.52380952e-02)
( 1.74687319e-02,  1.26984127e-01)
( 3.37365828e-02,  1.58730159e-01)
( 5.13813421e-02,  1.90476190e-01)
( 7.00664669e-02,  2.22222222e-01)
( 8.95083621e-02,  2.53968254e-01)
( 1.09473459e-01,  2.85714286e-01)
( 1.29765749e-01,  3.17460317e-01)
( 1.50217414e-01,  3.49206349e-01)
( 1.70681059e-01,  3.80952381e-01)
( 1.91024974e-01,  4.12698413e-01)
( 2.11132154e-01,  4.44444444e-01)
( 2.30901375e-01,  4.76190476e-01)
( 2.50307649e-01,  5.07936508e-01)
( 2.69641787e-01,  5.39682540e-01)
( 2.88881123e-01,  5.71428571e-01)
( 3.07948560e-01,  6.03174603e-01)
( 3.26776326e-01,  6.34920635e-01)
( 3.45304817e-01,  6.66666667e-01)
( 3.63477856e-01,  6.98412698e-01)
( 3.81234497e-01,  7.30158730e-01)
( 3.98495853e-01,  7.61904762e-01)
( 4.15152609e-01,  7.93650794e-01)
( 4.31055605e-01,  8.25396825e-01)
( 4.46014076e-01,  8.57142857e-01)
( 4.59809929e-01,  8.88888889e-01)
( 4.72229481e-01,  9.20634921e-01)
( 4.83110040e-01,  9.52380952e-01)
( 4.92386699e-01,  9.84126984e-01)
( 5.00138938e-01,  1.01587302e+00)
( 5.06621957e-01,  1.04761905e+00)
( 5.11982560e-01,  1.07936508e+00)
( 5.16368806e-01,  1.11111111e+00)
( 5.19915283e-01,  1.14285714e+00)
( 5.22724271e-01,  1.17460317e+00)
( 5.24864852e-01,  1.20634921e+00)
( 5.26378214e-01,  1.23809524e+00)
( 5.27267516e-01,  1.26984127e+00)
( 5.27462363e-01,  1.30158730e+00)
( 5.26785493e-01,  1.33333333e+00)
( 5.24973214e-01,  1.36507937e+00)
( 5.21763206e-01,  1.39682540e+00)
( 5.16993463e-01,  1.42857143e+00)
( 5.10631382e-01,  1.46031746e+00)
( 5.02731681e-01,  1.49206349e+00)
( 4.93329912e-01,  1.52380952e+00)
( 4.82194901e-01,  1.55555556e+00)
( 4.69077766e-01,  1.58730159e+00)
( 4.53636616e-01,  1.61904762e+00)
( 4.35478210e-01,  1.65079365e+00)
( 4.14378047e-01,  1.68253968e+00)
( 3.90518039e-01,  1.71428571e+00)
( 3.64438564e-01,  1.74603175e+00)
( 3.36675256e-01,  1.77777778e+00)
( 3.07465106e-01,  1.80952381e+00)
( 2.76749104e-01,  1.84126984e+00)
( 2.44335622e-01,  1.87301587e+00)
( 2.10018769e-01,  1.90476190e+00)
( 1.73500508e-01,  1.93650794e+00)
( 1.31296396e-01,  1.96825397e+00)
( 7.39776790e-02,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_u_var_sample_id_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.41068150e-02,  0.00000000e+00)
( 5.84402829e-02,  3.17460317e-02)
( 6.41886145e-02,  6.34920635e-02)
( 6.72211349e-02,  9.52380952e-02)
( 6.63763508e-02,  1.26984127e-01)
( 6.10766001e-02,  1.58730159e-01)
( 5.43730631e-02,  1.90476190e-01)
( 4.91930991e-02,  2.22222222e-01)
( 4.52914983e-02,  2.53968254e-01)
( 4.11145389e-02,  2.85714286e-01)
( 3.62268090e-02,  3.17460317e-01)
( 3.09596583e-02,  3.49206349e-01)
( 2.53574178e-02,  3.80952381e-01)
( 1.96193568e-02,  4.12698413e-01)
( 1.43535379e-02,  4.44444444e-01)
( 1.00706024e-02,  4.76190476e-01)
( 7.04920059e-03,  5.07936508e-01)
( 5.31508122e-03,  5.39682540e-01)
( 4.92501678e-03,  5.71428571e-01)
( 5.87150920e-03,  6.03174603e-01)
( 7.90826883e-03,  6.34920635e-01)
( 1.05950274e-02,  6.66666667e-01)
( 1.33758727e-02,  6.98412698e-01)
( 1.56870466e-02,  7.30158730e-01)
( 1.71660893e-02,  7.61904762e-01)
( 1.78647675e-02,  7.93650794e-01)
( 1.79990623e-02,  8.25396825e-01)
( 1.75757278e-02,  8.57142857e-01)
( 1.65828783e-02,  8.88888889e-01)
( 1.54043967e-02,  9.20634921e-01)
( 1.41912019e-02,  9.52380952e-01)
( 1.30636096e-02,  9.84126984e-01)
( 1.24477604e-02,  1.01587302e+00)
( 1.16036749e-02,  1.04761905e+00)
( 1.19011803e-02,  1.07936508e+00)
( 1.35151288e-02,  1.11111111e+00)
( 1.44819422e-02,  1.14285714e+00)
( 1.44394021e-02,  1.17460317e+00)
( 1.40028624e-02,  1.20634921e+00)
( 1.31164650e-02,  1.23809524e+00)
( 1.19896298e-02,  1.26984127e+00)
( 1.09230457e-02,  1.30158730e+00)
( 9.97372810e-03,  1.33333333e+00)
( 9.18340310e-03,  1.36507937e+00)
( 8.51454400e-03,  1.39682540e+00)
( 7.93581270e-03,  1.42857143e+00)
( 7.39784539e-03,  1.46031746e+00)
( 6.91026216e-03,  1.49206349e+00)
( 6.50830567e-03,  1.52380952e+00)
( 6.15270203e-03,  1.55555556e+00)
( 5.83400344e-03,  1.58730159e+00)
( 5.53373294e-03,  1.61904762e+00)
( 5.26402052e-03,  1.65079365e+00)
( 5.02489693e-03,  1.68253968e+00)
( 4.80290875e-03,  1.71428571e+00)
( 4.59263101e-03,  1.74603175e+00)
( 4.40259418e-03,  1.77777778e+00)
( 4.23094910e-03,  1.80952381e+00)
( 4.03092708e-03,  1.84126984e+00)
( 3.62679991e-03,  1.87301587e+00)
( 2.97827297e-03,  1.90476190e+00)
( 4.74026287e-03,  1.93650794e+00)
( 1.42657841e-02,  1.96825397e+00)
( 1.29672009e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.55561951e-02,  0.00000000e+00)
( 6.33770525e-02,  3.17460317e-02)
( 6.98102638e-02,  6.34920635e-02)
( 7.20441937e-02,  9.52380952e-02)
( 7.22381622e-02,  1.26984127e-01)
( 6.80154189e-02,  1.58730159e-01)
( 6.08092137e-02,  1.90476190e-01)
( 5.42791598e-02,  2.22222222e-01)
( 4.94544841e-02,  2.53968254e-01)
( 4.43276167e-02,  2.85714286e-01)
( 3.91690582e-02,  3.17460317e-01)
( 3.28883827e-02,  3.49206349e-01)
( 2.71095596e-02,  3.80952381e-01)
( 2.08489224e-02,  4.12698413e-01)
( 1.54719185e-02,  4.44444444e-01)
( 1.08748926e-02,  4.76190476e-01)
( 7.56875379e-03,  5.07936508e-01)
( 5.91544667e-03,  5.39682540e-01)
( 5.68362186e-03,  5.71428571e-01)
( 7.02211447e-03,  6.03174603e-01)
( 9.45792906e-03,  6.34920635e-01)
( 1.25865377e-02,  6.66666667e-01)
( 1.59350727e-02,  6.98412698e-01)
( 1.86594930e-02,  7.30158730e-01)
( 2.06553172e-02,  7.61904762e-01)
( 2.16531884e-02,  7.93650794e-01)
( 2.22215243e-02,  8.25396825e-01)
( 2.11802237e-02,  8.57142857e-01)
( 1.99693777e-02,  8.88888889e-01)
( 1.83179993e-02,  9.20634921e-01)
( 1.68142579e-02,  9.52380952e-01)
( 1.56237856e-02,  9.84126984e-01)
( 1.43997539e-02,  1.01587302e+00)
( 1.32150464e-02,  1.04761905e+00)
( 1.34791574e-02,  1.07936508e+00)
( 1.50185693e-02,  1.11111111e+00)
( 1.58419851e-02,  1.14285714e+00)
( 1.57712903e-02,  1.17460317e+00)
( 1.50981667e-02,  1.20634921e+00)
( 1.38698826e-02,  1.23809524e+00)
( 1.25361774e-02,  1.26984127e+00)
( 1.12890918e-02,  1.30158730e+00)
( 1.02209039e-02,  1.33333333e+00)
( 9.31442808e-03,  1.36507937e+00)
( 8.73072166e-03,  1.39682540e+00)
( 8.05992819e-03,  1.42857143e+00)
( 7.58736813e-03,  1.46031746e+00)
( 7.17168394e-03,  1.49206349e+00)
( 6.74067345e-03,  1.52380952e+00)
( 6.30011456e-03,  1.55555556e+00)
( 5.96639933e-03,  1.58730159e+00)
( 5.54284360e-03,  1.61904762e+00)
( 5.23486082e-03,  1.65079365e+00)
( 5.03809331e-03,  1.68253968e+00)
( 4.70156176e-03,  1.71428571e+00)
( 4.50275606e-03,  1.74603175e+00)
( 4.32036119e-03,  1.77777778e+00)
( 4.13646270e-03,  1.80952381e+00)
( 3.94908758e-03,  1.84126984e+00)
( 3.42184724e-03,  1.87301587e+00)
( 3.25673353e-03,  1.90476190e+00)
( 7.69976713e-03,  1.93650794e+00)
( 1.83388591e-02,  1.96825397e+00)
( 8.07554927e-03,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.14575168e-02,  0.00000000e+00)
( 7.86492452e-02,  3.17460317e-02)
( 8.57826173e-02,  6.34920635e-02)
( 8.46360773e-02,  9.52380952e-02)
( 8.06449354e-02,  1.26984127e-01)
( 7.47179613e-02,  1.58730159e-01)
( 6.79086000e-02,  1.90476190e-01)
( 6.11853860e-02,  2.22222222e-01)
( 5.49611971e-02,  2.53968254e-01)
( 4.91125509e-02,  2.85714286e-01)
( 4.32787426e-02,  3.17460317e-01)
( 3.71667631e-02,  3.49206349e-01)
( 3.07365507e-02,  3.80952381e-01)
( 2.42554843e-02,  4.12698413e-01)
( 1.82481799e-02,  4.44444444e-01)
( 1.33681316e-02,  4.76190476e-01)
( 1.02021284e-02,  5.07936508e-01)
( 9.12381802e-03,  5.39682540e-01)
( 1.03526944e-02,  5.71428571e-01)
( 1.38416579e-02,  6.03174603e-01)
( 1.91885028e-02,  6.34920635e-01)
( 2.56016050e-02,  6.66666667e-01)
( 3.20720002e-02,  6.98412698e-01)
( 3.76523696e-02,  7.30158730e-01)
( 4.16488685e-02,  7.61904762e-01)
( 4.36495803e-02,  7.93650794e-01)
( 4.34644148e-02,  8.25396825e-01)
( 4.11029458e-02,  8.57142857e-01)
( 3.68310399e-02,  8.88888889e-01)
( 3.12252380e-02,  9.20634921e-01)
( 2.51260232e-02,  9.52380952e-01)
( 1.94983874e-02,  9.84126984e-01)
( 1.52044399e-02,  1.01587302e+00)
( 1.24432407e-02,  1.04761905e+00)
( 1.09784026e-02,  1.07936508e+00)
( 1.05718682e-02,  1.11111111e+00)
( 1.08254533e-02,  1.14285714e+00)
( 1.12297777e-02,  1.17460317e+00)
( 1.17883878e-02,  1.20634921e+00)
( 1.24684973e-02,  1.23809524e+00)
( 1.28249386e-02,  1.26984127e+00)
( 1.25304097e-02,  1.30158730e+00)
( 1.17960842e-02,  1.33333333e+00)
( 1.10348146e-02,  1.36507937e+00)
( 1.04268212e-02,  1.39682540e+00)
( 9.95078962e-03,  1.42857143e+00)
( 9.55535937e-03,  1.46031746e+00)
( 9.21679847e-03,  1.49206349e+00)
( 8.92570335e-03,  1.52380952e+00)
( 8.67162086e-03,  1.55555556e+00)
( 8.45014770e-03,  1.58730159e+00)
( 8.25791713e-03,  1.61904762e+00)
( 8.09185207e-03,  1.65079365e+00)
( 7.94980582e-03,  1.68253968e+00)
( 7.83081539e-03,  1.71428571e+00)
( 7.73550523e-03,  1.74603175e+00)
( 7.66345765e-03,  1.77777778e+00)
( 7.61328125e-03,  1.80952381e+00)
( 7.49158254e-03,  1.84126984e+00)
( 6.85285591e-03,  1.87301587e+00)
( 5.39990095e-03,  1.90476190e+00)
( 3.92123079e-03,  1.93650794e+00)
( 3.96542437e-03,  1.96825397e+00)
( 8.91514961e-03,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 5.30987754e-02,  0.00000000e+00)
( 6.62761405e-02,  3.17460317e-02)
( 6.72143325e-02,  6.34920635e-02)
( 6.40386418e-02,  9.52380952e-02)
( 5.79059310e-02,  1.26984127e-01)
( 4.98574488e-02,  1.58730159e-01)
( 4.17102017e-02,  1.90476190e-01)
( 3.48300301e-02,  2.22222222e-01)
( 2.99794618e-02,  2.53968254e-01)
( 2.69390885e-02,  2.85714286e-01)
( 2.47981902e-02,  3.17460317e-01)
( 2.28177812e-02,  3.49206349e-01)
( 2.07547508e-02,  3.80952381e-01)
( 1.85823534e-02,  4.12698413e-01)
( 1.62254181e-02,  4.44444444e-01)
( 1.37151182e-02,  4.76190476e-01)
( 1.11667691e-02,  5.07936508e-01)
( 8.67440645e-03,  5.39682540e-01)
( 6.38602767e-03,  5.71428571e-01)
( 4.45623463e-03,  6.03174603e-01)
( 3.01819132e-03,  6.34920635e-01)
( 2.15841131e-03,  6.66666667e-01)
( 1.89974741e-03,  6.98412698e-01)
( 2.17800867e-03,  7.30158730e-01)
( 2.87416927e-03,  7.61904762e-01)
( 3.87451495e-03,  7.93650794e-01)
( 5.09353308e-03,  8.25396825e-01)
( 6.46300614e-03,  8.57142857e-01)
( 7.90904835e-03,  8.88888889e-01)
( 9.33161378e-03,  9.20634921e-01)
( 1.06557440e-02,  9.52380952e-01)
( 1.17905485e-02,  9.84126984e-01)
( 1.27215376e-02,  1.01587302e+00)
( 1.35507584e-02,  1.04761905e+00)
( 1.43187754e-02,  1.07936508e+00)
( 1.50853870e-02,  1.11111111e+00)
( 1.61283724e-02,  1.14285714e+00)
( 1.75464321e-02,  1.17460317e+00)
( 1.88380480e-02,  1.20634921e+00)
( 1.95810031e-02,  1.23809524e+00)
( 2.00553145e-02,  1.26984127e+00)
( 2.05365568e-02,  1.30158730e+00)
( 2.08042543e-02,  1.33333333e+00)
( 2.04824433e-02,  1.36507937e+00)
( 1.95148792e-02,  1.39682540e+00)
( 1.82804894e-02,  1.42857143e+00)
( 1.71652846e-02,  1.46031746e+00)
( 1.63073596e-02,  1.49206349e+00)
( 1.56599544e-02,  1.52380952e+00)
( 1.51467361e-02,  1.55555556e+00)
( 1.47384536e-02,  1.58730159e+00)
( 1.44265629e-02,  1.61904762e+00)
( 1.42211411e-02,  1.65079365e+00)
( 1.40769985e-02,  1.68253968e+00)
( 1.36834085e-02,  1.71428571e+00)
( 1.23036224e-02,  1.74603175e+00)
( 9.62025858e-03,  1.77777778e+00)
( 7.02899788e-03,  1.80952381e+00)
( 6.75747637e-03,  1.84126984e+00)
( 1.00624384e-02,  1.87301587e+00)
( 1.84148811e-02,  1.90476190e+00)
( 2.41692420e-02,  1.93650794e+00)
( 2.70815305e-02,  1.96825397e+00)
( 2.75181774e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.73995320e-02,  0.00000000e+00)
( 6.39798269e-02,  3.17460317e-02)
( 6.60179108e-02,  6.34920635e-02)
( 6.26234040e-02,  9.52380952e-02)
( 5.69434389e-02,  1.26984127e-01)
( 4.99708764e-02,  1.58730159e-01)
( 4.24664617e-02,  1.90476190e-01)
( 3.59455682e-02,  2.22222222e-01)
( 3.12696472e-02,  2.53968254e-01)
( 2.79026590e-02,  2.85714286e-01)
( 2.50835977e-02,  3.17460317e-01)
( 2.27386989e-02,  3.49206349e-01)
( 2.04901323e-02,  3.80952381e-01)
( 1.82772577e-02,  4.12698413e-01)
( 1.61931198e-02,  4.44444444e-01)
( 1.39477653e-02,  4.76190476e-01)
( 1.15042953e-02,  5.07936508e-01)
( 9.07653756e-03,  5.39682540e-01)
( 6.72989804e-03,  5.71428571e-01)
( 4.78815101e-03,  6.03174603e-01)
( 3.14236921e-03,  6.34920635e-01)
( 2.03815335e-03,  6.66666667e-01)
( 1.51064130e-03,  6.98412698e-01)
( 1.56795536e-03,  7.30158730e-01)
( 2.11524009e-03,  7.61904762e-01)
( 3.16339335e-03,  7.93650794e-01)
( 4.41722199e-03,  8.25396825e-01)
( 6.02407521e-03,  8.57142857e-01)
( 7.53384596e-03,  8.88888889e-01)
( 9.13785119e-03,  9.20634921e-01)
( 1.05301514e-02,  9.52380952e-01)
( 1.14066573e-02,  9.84126984e-01)
( 1.22171789e-02,  1.01587302e+00)
( 1.29175344e-02,  1.04761905e+00)
( 1.37220668e-02,  1.07936508e+00)
( 1.44650033e-02,  1.11111111e+00)
( 1.56086395e-02,  1.14285714e+00)
( 1.71860885e-02,  1.17460317e+00)
( 1.85477696e-02,  1.20634921e+00)
( 1.95401553e-02,  1.23809524e+00)
( 1.99608542e-02,  1.26984127e+00)
( 2.03494225e-02,  1.30158730e+00)
( 2.06220895e-02,  1.33333333e+00)
( 2.04295106e-02,  1.36507937e+00)
( 1.96471196e-02,  1.39682540e+00)
( 1.86208636e-02,  1.42857143e+00)
( 1.75129157e-02,  1.46031746e+00)
( 1.66736562e-02,  1.49206349e+00)
( 1.59734245e-02,  1.52380952e+00)
( 1.53949643e-02,  1.55555556e+00)
( 1.49600375e-02,  1.58730159e+00)
( 1.47925410e-02,  1.61904762e+00)
( 1.44855157e-02,  1.65079365e+00)
( 1.44769493e-02,  1.68253968e+00)
( 1.39448438e-02,  1.71428571e+00)
( 1.20843602e-02,  1.74603175e+00)
( 9.31559969e-03,  1.77777778e+00)
( 7.49344099e-03,  1.80952381e+00)
( 8.17842688e-03,  1.84126984e+00)
( 1.27050569e-02,  1.87301587e+00)
( 2.03825124e-02,  1.90476190e+00)
( 2.62879990e-02,  1.93650794e+00)
( 2.93133091e-02,  1.96825397e+00)
( 2.93966196e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.08571135e-01,  0.00000000e+00)
( 1.21242233e-01,  3.17460317e-02)
( 1.18518770e-01,  6.34920635e-02)
( 1.11113891e-01,  9.52380952e-02)
( 1.02310956e-01,  1.26984127e-01)
( 9.28061903e-02,  1.58730159e-01)
( 8.32443088e-02,  1.90476190e-01)
( 7.41391405e-02,  2.22222222e-01)
( 6.57889470e-02,  2.53968254e-01)
( 5.82771860e-02,  2.85714286e-01)
( 5.15351556e-02,  3.17460317e-01)
( 4.54275385e-02,  3.49206349e-01)
( 3.98232155e-02,  3.80952381e-01)
( 3.46304029e-02,  4.12698413e-01)
( 2.98011974e-02,  4.44444444e-01)
( 2.53222268e-02,  4.76190476e-01)
( 2.11894307e-02,  5.07936508e-01)
( 1.73562728e-02,  5.39682540e-01)
( 1.38622094e-02,  5.71428571e-01)
( 1.07611809e-02,  6.03174603e-01)
( 8.10322724e-03,  6.34920635e-01)
( 5.93128102e-03,  6.66666667e-01)
( 4.27791057e-03,  6.98412698e-01)
( 3.16118309e-03,  7.30158730e-01)
( 2.58110068e-03,  7.61904762e-01)
( 2.51699728e-03,  7.93650794e-01)
( 2.92664277e-03,  8.25396825e-01)
( 3.74825671e-03,  8.57142857e-01)
( 4.90642479e-03,  8.88888889e-01)
( 6.32128119e-03,  9.20634921e-01)
( 7.91866053e-03,  9.52380952e-01)
( 9.63765662e-03,  9.84126984e-01)
( 1.14387181e-02,  1.01587302e+00)
( 1.33246351e-02,  1.04761905e+00)
( 1.52768278e-02,  1.07936508e+00)
( 1.72836743e-02,  1.11111111e+00)
( 1.93688720e-02,  1.14285714e+00)
( 2.16095895e-02,  1.17460317e+00)
( 2.41160393e-02,  1.20634921e+00)
( 2.69331560e-02,  1.23809524e+00)
( 2.97783893e-02,  1.26984127e+00)
( 3.18836644e-02,  1.30158730e+00)
( 3.25741321e-02,  1.33333333e+00)
( 3.19000073e-02,  1.36507937e+00)
( 3.04660127e-02,  1.39682540e+00)
( 2.89626084e-02,  1.42857143e+00)
( 2.77075339e-02,  1.46031746e+00)
( 2.66491417e-02,  1.49206349e+00)
( 2.56982520e-02,  1.52380952e+00)
( 2.48151571e-02,  1.55555556e+00)
( 2.39966977e-02,  1.58730159e+00)
( 2.32410617e-02,  1.61904762e+00)
( 2.25449614e-02,  1.65079365e+00)
( 2.19045747e-02,  1.68253968e+00)
( 2.13169921e-02,  1.71428571e+00)
( 2.07896028e-02,  1.74603175e+00)
( 2.03920621e-02,  1.77777778e+00)
( 2.03411710e-02,  1.80952381e+00)
( 2.07272433e-02,  1.84126984e+00)
( 2.12403964e-02,  1.87301587e+00)
( 2.18656417e-02,  1.90476190e+00)
( 2.32590735e-02,  1.93650794e+00)
( 2.43027676e-02,  1.96825397e+00)
( 2.14764941e-02,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.31619494e-02,  0.00000000e+00)
( 4.32802998e-02,  3.17460317e-02)
( 4.31086421e-02,  6.34920635e-02)
( 3.93252186e-02,  9.52380952e-02)
( 3.43607739e-02,  1.26984127e-01)
( 2.97140460e-02,  1.58730159e-01)
( 2.58234944e-02,  1.90476190e-01)
( 2.25209389e-02,  2.22222222e-01)
( 1.96923260e-02,  2.53968254e-01)
( 1.72686130e-02,  2.85714286e-01)
( 1.51460450e-02,  3.17460317e-01)
( 1.32102100e-02,  3.49206349e-01)
( 1.14225103e-02,  3.80952381e-01)
( 9.74066090e-03,  4.12698413e-01)
( 8.08924064e-03,  4.44444444e-01)
( 6.44623442e-03,  4.76190476e-01)
( 4.88096150e-03,  5.07936508e-01)
( 3.48332454e-03,  5.39682540e-01)
( 2.35586101e-03,  5.71428571e-01)
( 1.58685888e-03,  6.03174603e-01)
( 1.22966443e-03,  6.34920635e-01)
( 1.31269370e-03,  6.66666667e-01)
( 1.84178597e-03,  6.98412698e-01)
( 2.79361196e-03,  7.30158730e-01)
( 4.11779201e-03,  7.61904762e-01)
( 5.73816663e-03,  7.93650794e-01)
( 7.55865080e-03,  8.25396825e-01)
( 9.48827900e-03,  8.57142857e-01)
( 1.14647429e-02,  8.88888889e-01)
( 1.34349624e-02,  9.20634921e-01)
( 1.53265167e-02,  9.52380952e-01)
( 1.70811247e-02,  9.84126984e-01)
( 1.86868794e-02,  1.01587302e+00)
( 2.01449562e-02,  1.04761905e+00)
( 2.13782191e-02,  1.07936508e+00)
( 2.23178808e-02,  1.11111111e+00)
( 2.29524337e-02,  1.14285714e+00)
( 2.33102851e-02,  1.17460317e+00)
( 2.34306362e-02,  1.20634921e+00)
( 2.33432651e-02,  1.23809524e+00)
( 2.31495705e-02,  1.26984127e+00)
( 2.29792204e-02,  1.30158730e+00)
( 2.27692164e-02,  1.33333333e+00)
( 2.22010929e-02,  1.36507937e+00)
( 2.09703464e-02,  1.39682540e+00)
( 1.91181432e-02,  1.42857143e+00)
( 1.69461761e-02,  1.46031746e+00)
( 1.45459799e-02,  1.49206349e+00)
( 1.17703304e-02,  1.52380952e+00)
( 8.77644867e-03,  1.55555556e+00)
( 6.09231647e-03,  1.58730159e+00)
( 4.25198022e-03,  1.61904762e+00)
( 3.93684348e-03,  1.65079365e+00)
( 5.53786708e-03,  1.68253968e+00)
( 8.92654341e-03,  1.71428571e+00)
( 1.40693374e-02,  1.74603175e+00)
( 2.02583335e-02,  1.77777778e+00)
( 2.66281981e-02,  1.80952381e+00)
( 3.18555571e-02,  1.84126984e+00)
( 3.51503938e-02,  1.87301587e+00)
( 3.60413603e-02,  1.90476190e+00)
( 3.45839523e-02,  1.93650794e+00)
( 3.21248062e-02,  1.96825397e+00)
( 2.72796135e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.85212826e-02,  0.00000000e+00)
( 4.27153483e-02,  3.17460317e-02)
( 4.35737707e-02,  6.34920635e-02)
( 3.92621122e-02,  9.52380952e-02)
( 3.45638581e-02,  1.26984127e-01)
( 3.01709101e-02,  1.58730159e-01)
( 2.58105695e-02,  1.90476190e-01)
( 2.20873095e-02,  2.22222222e-01)
( 1.88943017e-02,  2.53968254e-01)
( 1.61219724e-02,  2.85714286e-01)
( 1.37138907e-02,  3.17460317e-01)
( 1.16043519e-02,  3.49206349e-01)
( 9.93937440e-03,  3.80952381e-01)
( 8.44057929e-03,  4.12698413e-01)
( 7.14910403e-03,  4.44444444e-01)
( 6.23430917e-03,  4.76190476e-01)
( 5.23890043e-03,  5.07936508e-01)
( 4.46363399e-03,  5.39682540e-01)
( 3.79672879e-03,  5.71428571e-01)
( 3.19106830e-03,  6.03174603e-01)
( 2.79745879e-03,  6.34920635e-01)
( 2.53741699e-03,  6.66666667e-01)
( 2.66022584e-03,  6.98412698e-01)
( 3.10233515e-03,  7.30158730e-01)
( 3.96944117e-03,  7.61904762e-01)
( 5.27245039e-03,  7.93650794e-01)
( 6.83393981e-03,  8.25396825e-01)
( 8.71727150e-03,  8.57142857e-01)
( 1.06379278e-02,  8.88888889e-01)
( 1.24953529e-02,  9.20634921e-01)
( 1.41946618e-02,  9.52380952e-01)
( 1.56670939e-02,  9.84126984e-01)
( 1.71306971e-02,  1.01587302e+00)
( 1.82365999e-02,  1.04761905e+00)
( 1.94456447e-02,  1.07936508e+00)
( 2.05815751e-02,  1.11111111e+00)
( 2.13954486e-02,  1.14285714e+00)
( 2.23702993e-02,  1.17460317e+00)
( 2.30005272e-02,  1.20634921e+00)
( 2.37728190e-02,  1.23809524e+00)
( 2.43034028e-02,  1.26984127e+00)
( 2.46653464e-02,  1.30158730e+00)
( 2.44980492e-02,  1.33333333e+00)
( 2.36114208e-02,  1.36507937e+00)
( 2.23393049e-02,  1.39682540e+00)
( 2.03111563e-02,  1.42857143e+00)
( 1.76614840e-02,  1.46031746e+00)
( 1.49458237e-02,  1.49206349e+00)
( 1.17063457e-02,  1.52380952e+00)
( 8.73436034e-03,  1.55555556e+00)
( 6.10034913e-03,  1.58730159e+00)
( 4.53618355e-03,  1.61904762e+00)
( 4.29912191e-03,  1.65079365e+00)
( 5.98932942e-03,  1.68253968e+00)
( 1.00841979e-02,  1.71428571e+00)
( 1.57300290e-02,  1.74603175e+00)
( 2.12139376e-02,  1.77777778e+00)
( 2.58191619e-02,  1.80952381e+00)
( 2.97264196e-02,  1.84126984e+00)
( 3.19941007e-02,  1.87301587e+00)
( 3.22709344e-02,  1.90476190e+00)
( 3.09906006e-02,  1.93650794e+00)
( 2.93513127e-02,  1.96825397e+00)
( 2.38909703e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 8.43899846e-02,  0.00000000e+00)
( 9.44485590e-02,  3.17460317e-02)
( 9.33902785e-02,  6.34920635e-02)
( 8.84527639e-02,  9.52380952e-02)
( 8.24366584e-02,  1.26984127e-01)
( 7.58854151e-02,  1.58730159e-01)
( 6.90628514e-02,  1.90476190e-01)
( 6.21734262e-02,  2.22222222e-01)
( 5.53825498e-02,  2.53968254e-01)
( 4.88156006e-02,  2.85714286e-01)
( 4.25631739e-02,  3.17460317e-01)
( 3.66891362e-02,  3.49206349e-01)
( 3.12375464e-02,  3.80952381e-01)
( 2.62379218e-02,  4.12698413e-01)
( 2.17090119e-02,  4.44444444e-01)
( 1.76611338e-02,  4.76190476e-01)
( 1.40860910e-02,  5.07936508e-01)
( 1.09273251e-02,  5.39682540e-01)
( 8.19579232e-03,  5.71428571e-01)
( 5.90823917e-03,  6.03174603e-01)
( 4.07435559e-03,  6.34920635e-01)
( 2.69648386e-03,  6.66666667e-01)
( 1.76959124e-03,  6.98412698e-01)
( 1.28154748e-03,  7.30158730e-01)
( 1.21350470e-03,  7.61904762e-01)
( 1.54030579e-03,  7.93650794e-01)
( 2.23079929e-03,  8.25396825e-01)
( 3.24802799e-03,  8.57142857e-01)
( 4.54949168e-03,  8.88888889e-01)
( 6.08764729e-03,  9.20634921e-01)
( 7.81094050e-03,  9.52380952e-01)
( 9.66541003e-03,  9.84126984e-01)
( 1.16030052e-02,  1.01587302e+00)
( 1.36087043e-02,  1.04761905e+00)
( 1.56345461e-02,  1.07936508e+00)
( 1.76199023e-02,  1.11111111e+00)
( 1.94928348e-02,  1.14285714e+00)
( 2.11563949e-02,  1.17460317e+00)
( 2.24704463e-02,  1.20634921e+00)
( 2.32564211e-02,  1.23809524e+00)
( 2.33773720e-02,  1.26984127e+00)
( 2.28878055e-02,  1.30158730e+00)
( 2.20817048e-02,  1.33333333e+00)
( 2.12891866e-02,  1.36507937e+00)
( 2.06299201e-02,  1.39682540e+00)
( 2.00404786e-02,  1.42857143e+00)
( 1.94716454e-02,  1.46031746e+00)
( 1.89070906e-02,  1.49206349e+00)
( 1.83273833e-02,  1.52380952e+00)
( 1.77191719e-02,  1.55555556e+00)
( 1.71191804e-02,  1.58730159e+00)
( 1.66242942e-02,  1.61904762e+00)
( 1.63801964e-02,  1.65079365e+00)
( 1.65346265e-02,  1.68253968e+00)
( 1.71632115e-02,  1.71428571e+00)
( 1.81814227e-02,  1.74603175e+00)
( 1.93028785e-02,  1.77777778e+00)
( 2.01806668e-02,  1.80952381e+00)
( 2.07036361e-02,  1.84126984e+00)
( 2.10166126e-02,  1.87301587e+00)
( 2.11182479e-02,  1.90476190e+00)
( 2.05491073e-02,  1.93650794e+00)
( 1.78754460e-02,  1.96825397e+00)
( 1.12448810e-02,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_u_var_sample_id_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.53949629e-02,  0.00000000e+00)
( 5.54301292e-02,  3.17460317e-02)
( 6.45245537e-02,  6.34920635e-02)
( 6.96608201e-02,  9.52380952e-02)
( 7.17171133e-02,  1.26984127e-01)
( 6.90751299e-02,  1.58730159e-01)
( 6.25759959e-02,  1.90476190e-01)
( 5.56910001e-02,  2.22222222e-01)
( 5.02264202e-02,  2.53968254e-01)
( 4.50329408e-02,  2.85714286e-01)
( 3.90615910e-02,  3.17460317e-01)
( 3.26568447e-02,  3.49206349e-01)
( 2.63527334e-02,  3.80952381e-01)
( 2.04256885e-02,  4.12698413e-01)
( 1.52447894e-02,  4.44444444e-01)
( 1.11085866e-02,  4.76190476e-01)
( 8.17108434e-03,  5.07936508e-01)
( 6.64896984e-03,  5.39682540e-01)
( 6.65676221e-03,  5.71428571e-01)
( 8.08303338e-03,  6.03174603e-01)
( 1.06354812e-02,  6.34920635e-01)
( 1.38308210e-02,  6.66666667e-01)
( 1.71134267e-02,  6.98412698e-01)
( 1.99843105e-02,  7.30158730e-01)
( 2.20838394e-02,  7.61904762e-01)
( 2.32811496e-02,  7.93650794e-01)
( 2.35965662e-02,  8.25396825e-01)
( 2.30015758e-02,  8.57142857e-01)
( 2.15610228e-02,  8.88888889e-01)
( 1.96206421e-02,  9.20634921e-01)
( 1.73367150e-02,  9.52380952e-01)
( 1.53985405e-02,  9.84126984e-01)
( 1.36109581e-02,  1.01587302e+00)
( 1.26362462e-02,  1.04761905e+00)
( 1.31126810e-02,  1.07936508e+00)
( 1.38752693e-02,  1.11111111e+00)
( 1.41433980e-02,  1.14285714e+00)
( 1.44861126e-02,  1.17460317e+00)
( 1.43629592e-02,  1.20634921e+00)
( 1.34167587e-02,  1.23809524e+00)
( 1.21930614e-02,  1.26984127e+00)
( 1.10855326e-02,  1.30158730e+00)
( 1.01388367e-02,  1.33333333e+00)
( 9.33874119e-03,  1.36507937e+00)
( 8.65235832e-03,  1.39682540e+00)
( 8.03783070e-03,  1.42857143e+00)
( 7.48411193e-03,  1.46031746e+00)
( 6.99417526e-03,  1.49206349e+00)
( 6.57477137e-03,  1.52380952e+00)
( 6.19914662e-03,  1.55555556e+00)
( 5.85553236e-03,  1.58730159e+00)
( 5.53689105e-03,  1.61904762e+00)
( 5.24846511e-03,  1.65079365e+00)
( 4.98993881e-03,  1.68253968e+00)
( 4.75409394e-03,  1.71428571e+00)
( 4.53433953e-03,  1.74603175e+00)
( 4.31499397e-03,  1.77777778e+00)
( 4.04247548e-03,  1.80952381e+00)
( 3.68450978e-03,  1.84126984e+00)
( 3.73378559e-03,  1.87301587e+00)
( 6.14857487e-03,  1.90476190e+00)
( 1.19534759e-02,  1.93650794e+00)
( 1.29244570e-02,  1.96825397e+00)
( 5.58020826e-03,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.22013961e-02,  0.00000000e+00)
( 6.04852103e-02,  3.17460317e-02)
( 6.82558864e-02,  6.34920635e-02)
( 7.06701130e-02,  9.52380952e-02)
( 7.09342286e-02,  1.26984127e-01)
( 6.65037259e-02,  1.58730159e-01)
( 5.93518130e-02,  1.90476190e-01)
( 5.29675297e-02,  2.22222222e-01)
( 4.79400307e-02,  2.53968254e-01)
( 4.30045836e-02,  2.85714286e-01)
( 3.80311459e-02,  3.17460317e-01)
( 3.23257633e-02,  3.49206349e-01)
( 2.67182942e-02,  3.80952381e-01)
( 2.05773786e-02,  4.12698413e-01)
( 1.53043773e-02,  4.44444444e-01)
( 1.09234760e-02,  4.76190476e-01)
( 8.00088886e-03,  5.07936508e-01)
( 6.32986892e-03,  5.39682540e-01)
( 6.05792133e-03,  5.71428571e-01)
( 7.15839211e-03,  6.03174603e-01)
( 9.22929868e-03,  6.34920635e-01)
( 1.19208014e-02,  6.66666667e-01)
( 1.49164358e-02,  6.98412698e-01)
( 1.74356401e-02,  7.30158730e-01)
( 1.91128720e-02,  7.61904762e-01)
( 2.00235508e-02,  7.93650794e-01)
( 2.02746689e-02,  8.25396825e-01)
( 1.97050702e-02,  8.57142857e-01)
( 1.86462812e-02,  8.88888889e-01)
( 1.73350479e-02,  9.20634921e-01)
( 1.58526208e-02,  9.52380952e-01)
( 1.48675311e-02,  9.84126984e-01)
( 1.39378728e-02,  1.01587302e+00)
( 1.29483333e-02,  1.04761905e+00)
( 1.32707935e-02,  1.07936508e+00)
( 1.45626310e-02,  1.11111111e+00)
( 1.52528686e-02,  1.14285714e+00)
( 1.54440096e-02,  1.17460317e+00)
( 1.52448555e-02,  1.20634921e+00)
( 1.42744211e-02,  1.23809524e+00)
( 1.29882498e-02,  1.26984127e+00)
( 1.19352769e-02,  1.30158730e+00)
( 1.08954953e-02,  1.33333333e+00)
( 9.99341160e-03,  1.36507937e+00)
( 9.20969434e-03,  1.39682540e+00)
( 8.62811599e-03,  1.42857143e+00)
( 8.07514880e-03,  1.46031746e+00)
( 7.59950466e-03,  1.49206349e+00)
( 7.17529748e-03,  1.52380952e+00)
( 6.72170008e-03,  1.55555556e+00)
( 6.31269068e-03,  1.58730159e+00)
( 5.97690698e-03,  1.61904762e+00)
( 5.62448520e-03,  1.65079365e+00)
( 5.37693361e-03,  1.68253968e+00)
( 5.07791759e-03,  1.71428571e+00)
( 4.86231269e-03,  1.74603175e+00)
( 4.60200105e-03,  1.77777778e+00)
( 4.50558169e-03,  1.80952381e+00)
( 4.18157689e-03,  1.84126984e+00)
( 3.65223829e-03,  1.87301587e+00)
( 3.38111166e-03,  1.90476190e+00)
( 7.21396971e-03,  1.93650794e+00)
( 1.66867152e-02,  1.96825397e+00)
( 7.60279875e-03,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.08470428e-02,  0.00000000e+00)
( 5.42101860e-02,  3.17460317e-02)
( 6.78257421e-02,  6.34920635e-02)
( 7.61399940e-02,  9.52380952e-02)
( 8.07919130e-02,  1.26984127e-01)
( 8.08639675e-02,  1.58730159e-01)
( 7.66586065e-02,  1.90476190e-01)
( 6.97416514e-02,  2.22222222e-01)
( 6.18208610e-02,  2.53968254e-01)
( 5.39073534e-02,  2.85714286e-01)
( 4.62819114e-02,  3.17460317e-01)
( 3.89076844e-02,  3.49206349e-01)
( 3.18234563e-02,  3.80952381e-01)
( 2.53183953e-02,  4.12698413e-01)
( 1.99035965e-02,  4.44444444e-01)
( 1.61570292e-02,  4.76190476e-01)
( 1.45181399e-02,  5.07936508e-01)
( 1.51512390e-02,  5.39682540e-01)
( 1.79506522e-02,  5.71428571e-01)
( 2.24914346e-02,  6.03174603e-01)
( 2.80523244e-02,  6.34920635e-01)
( 3.36394720e-02,  6.66666667e-01)
( 3.81990820e-02,  6.98412698e-01)
( 4.09283265e-02,  7.30158730e-01)
( 4.14656661e-02,  7.61904762e-01)
( 3.98824625e-02,  7.93650794e-01)
( 3.65439318e-02,  8.25396825e-01)
( 3.19845341e-02,  8.57142857e-01)
( 2.68511139e-02,  8.88888889e-01)
( 2.18362883e-02,  9.20634921e-01)
( 1.75742954e-02,  9.52380952e-01)
( 1.45406192e-02,  9.84126984e-01)
( 1.29717998e-02,  1.01587302e+00)
( 1.25338770e-02,  1.04761905e+00)
( 1.25780143e-02,  1.07936508e+00)
( 1.27196340e-02,  1.11111111e+00)
( 1.28542874e-02,  1.14285714e+00)
( 1.31233148e-02,  1.17460317e+00)
( 1.36700133e-02,  1.20634921e+00)
( 1.42663531e-02,  1.23809524e+00)
( 1.44032286e-02,  1.26984127e+00)
( 1.38870552e-02,  1.30158730e+00)
( 1.29971141e-02,  1.33333333e+00)
( 1.20954895e-02,  1.36507937e+00)
( 1.13392575e-02,  1.39682540e+00)
( 1.07198935e-02,  1.42857143e+00)
( 1.01962416e-02,  1.46031746e+00)
( 9.74497385e-03,  1.49206349e+00)
( 9.35369916e-03,  1.52380952e+00)
( 9.00833402e-03,  1.55555556e+00)
( 8.70351959e-03,  1.58730159e+00)
( 8.43563396e-03,  1.61904762e+00)
( 8.20121821e-03,  1.65079365e+00)
( 7.99819641e-03,  1.68253968e+00)
( 7.82782864e-03,  1.71428571e+00)
( 7.69617921e-03,  1.74603175e+00)
( 7.58012198e-03,  1.77777778e+00)
( 7.24959606e-03,  1.80952381e+00)
( 6.26985682e-03,  1.84126984e+00)
( 4.66836384e-03,  1.87301587e+00)
( 3.22173606e-03,  1.90476190e+00)
( 2.65008607e-03,  1.93650794e+00)
( 3.74439312e-03,  1.96825397e+00)
( 7.11521134e-03,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 3.75729911e-02,  0.00000000e+00)
( 5.66571765e-02,  3.17460317e-02)
( 5.86185791e-02,  6.34920635e-02)
( 5.62903248e-02,  9.52380952e-02)
( 5.25042936e-02,  1.26984127e-01)
( 4.62638624e-02,  1.58730159e-01)
( 3.91918197e-02,  1.90476190e-01)
( 3.33009809e-02,  2.22222222e-01)
( 2.90179253e-02,  2.53968254e-01)
( 2.58849785e-02,  2.85714286e-01)
( 2.34874804e-02,  3.17460317e-01)
( 2.14571636e-02,  3.49206349e-01)
( 1.95601322e-02,  3.80952381e-01)
( 1.76582821e-02,  4.12698413e-01)
( 1.56527292e-02,  4.44444444e-01)
( 1.35225030e-02,  4.76190476e-01)
( 1.12934075e-02,  5.07936508e-01)
( 9.00644436e-03,  5.39682540e-01)
( 6.78253733e-03,  5.71428571e-01)
( 4.78542829e-03,  6.03174603e-01)
( 3.18354787e-03,  6.34920635e-01)
( 2.10377201e-03,  6.66666667e-01)
( 1.62151712e-03,  6.98412698e-01)
( 1.75557076e-03,  7.30158730e-01)
( 2.46626604e-03,  7.61904762e-01)
( 3.65296914e-03,  7.93650794e-01)
( 5.14961826e-03,  8.25396825e-01)
( 6.74576405e-03,  8.57142857e-01)
( 8.25075153e-03,  8.88888889e-01)
( 9.56291426e-03,  9.20634921e-01)
( 1.06824860e-02,  9.52380952e-01)
( 1.16647184e-02,  9.84126984e-01)
( 1.25676561e-02,  1.01587302e+00)
( 1.33726671e-02,  1.04761905e+00)
( 1.41351847e-02,  1.07936508e+00)
( 1.48926796e-02,  1.11111111e+00)
( 1.59470420e-02,  1.14285714e+00)
( 1.74767878e-02,  1.17460317e+00)
( 1.89269371e-02,  1.20634921e+00)
( 1.97231825e-02,  1.23809524e+00)
( 2.00425405e-02,  1.26984127e+00)
( 2.01365761e-02,  1.30158730e+00)
( 1.99389514e-02,  1.33333333e+00)
( 1.94340218e-02,  1.36507937e+00)
( 1.88158490e-02,  1.39682540e+00)
( 1.82539988e-02,  1.42857143e+00)
( 1.77699607e-02,  1.46031746e+00)
( 1.73542406e-02,  1.49206349e+00)
( 1.69791523e-02,  1.52380952e+00)
( 1.65491793e-02,  1.55555556e+00)
( 1.58614982e-02,  1.58730159e+00)
( 1.47867352e-02,  1.61904762e+00)
( 1.35343382e-02,  1.65079365e+00)
( 1.23740574e-02,  1.68253968e+00)
( 1.13990530e-02,  1.71428571e+00)
( 1.07152192e-02,  1.74603175e+00)
( 1.05816647e-02,  1.77777778e+00)
( 1.21837882e-02,  1.80952381e+00)
( 1.64200645e-02,  1.84126984e+00)
( 2.29890123e-02,  1.87301587e+00)
( 2.85288021e-02,  1.90476190e+00)
( 3.01818941e-02,  1.93650794e+00)
( 2.89841332e-02,  1.96825397e+00)
( 2.15782281e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.68644947e-02,  0.00000000e+00)
( 6.38664663e-02,  3.17460317e-02)
( 6.48992881e-02,  6.34920635e-02)
( 6.29639328e-02,  9.52380952e-02)
( 5.72781749e-02,  1.26984127e-01)
( 5.02058379e-02,  1.58730159e-01)
( 4.24305983e-02,  1.90476190e-01)
( 3.54381651e-02,  2.22222222e-01)
( 3.01291533e-02,  2.53968254e-01)
( 2.64457110e-02,  2.85714286e-01)
( 2.36688461e-02,  3.17460317e-01)
( 2.13183518e-02,  3.49206349e-01)
( 1.92012880e-02,  3.80952381e-01)
( 1.73202567e-02,  4.12698413e-01)
( 1.53480759e-02,  4.44444444e-01)
( 1.32591911e-02,  4.76190476e-01)
( 1.11305593e-02,  5.07936508e-01)
( 8.80774856e-03,  5.39682540e-01)
( 6.68221293e-03,  5.71428571e-01)
( 4.69074119e-03,  6.03174603e-01)
( 3.11111589e-03,  6.34920635e-01)
( 1.96543010e-03,  6.66666667e-01)
( 1.44068373e-03,  6.98412698e-01)
( 1.49428099e-03,  7.30158730e-01)
( 2.06996943e-03,  7.61904762e-01)
( 3.06153414e-03,  7.93650794e-01)
( 4.38994681e-03,  8.25396825e-01)
( 6.01414731e-03,  8.57142857e-01)
( 7.68397143e-03,  8.88888889e-01)
( 9.45559517e-03,  9.20634921e-01)
( 1.11569427e-02,  9.52380952e-01)
( 1.23875448e-02,  9.84126984e-01)
( 1.32471276e-02,  1.01587302e+00)
( 1.37538686e-02,  1.04761905e+00)
( 1.42419850e-02,  1.07936508e+00)
( 1.50391245e-02,  1.11111111e+00)
( 1.58212353e-02,  1.14285714e+00)
( 1.71834286e-02,  1.17460317e+00)
( 1.83841959e-02,  1.20634921e+00)
( 1.90411750e-02,  1.23809524e+00)
( 1.92770436e-02,  1.26984127e+00)
( 1.97977424e-02,  1.30158730e+00)
( 1.99435670e-02,  1.33333333e+00)
( 2.00066362e-02,  1.36507937e+00)
( 1.95703600e-02,  1.39682540e+00)
( 1.90881174e-02,  1.42857143e+00)
( 1.82046387e-02,  1.46031746e+00)
( 1.74907800e-02,  1.49206349e+00)
( 1.70109756e-02,  1.52380952e+00)
( 1.69033539e-02,  1.55555556e+00)
( 1.64789278e-02,  1.58730159e+00)
( 1.65233444e-02,  1.61904762e+00)
( 1.61891859e-02,  1.65079365e+00)
( 1.56964250e-02,  1.68253968e+00)
( 1.43094519e-02,  1.71428571e+00)
( 1.18960030e-02,  1.74603175e+00)
( 9.17649176e-03,  1.77777778e+00)
( 7.84269627e-03,  1.80952381e+00)
( 1.01537267e-02,  1.84126984e+00)
( 1.61704328e-02,  1.87301587e+00)
( 2.62773260e-02,  1.90476190e+00)
( 3.31470333e-02,  1.93650794e+00)
( 3.63939591e-02,  1.96825397e+00)
( 3.42723206e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.86839968e-02,  0.00000000e+00)
( 9.50589776e-02,  3.17460317e-02)
( 9.75663364e-02,  6.34920635e-02)
( 9.20643881e-02,  9.52380952e-02)
( 8.49057212e-02,  1.26984127e-01)
( 7.70791546e-02,  1.58730159e-01)
( 6.91583306e-02,  1.90476190e-01)
( 6.15762547e-02,  2.22222222e-01)
( 5.45961000e-02,  2.53968254e-01)
( 4.83055897e-02,  2.85714286e-01)
( 4.26579975e-02,  3.17460317e-01)
( 3.75403576e-02,  3.49206349e-01)
( 3.28366831e-02,  3.80952381e-01)
( 2.84655280e-02,  4.12698413e-01)
( 2.43890155e-02,  4.44444444e-01)
( 2.06057467e-02,  4.76190476e-01)
( 1.71283837e-02,  5.07936508e-01)
( 1.39387995e-02,  5.39682540e-01)
( 1.10926637e-02,  5.71428571e-01)
( 8.65408126e-03,  6.03174603e-01)
( 6.67704130e-03,  6.34920635e-01)
( 5.19848755e-03,  6.66666667e-01)
( 4.23135329e-03,  6.98412698e-01)
( 3.75906215e-03,  7.30158730e-01)
( 3.73692927e-03,  7.61904762e-01)
( 4.10263333e-03,  7.93650794e-01)
( 4.79321601e-03,  8.25396825e-01)
( 5.75992465e-03,  8.57142857e-01)
( 6.97119860e-03,  8.88888889e-01)
( 8.40241835e-03,  9.20634921e-01)
( 1.00207971e-02,  9.52380952e-01)
( 1.17764771e-02,  9.84126984e-01)
( 1.36107728e-02,  1.01587302e+00)
( 1.54921180e-02,  1.04761905e+00)
( 1.73675846e-02,  1.07936508e+00)
( 1.91943999e-02,  1.11111111e+00)
( 2.09472701e-02,  1.14285714e+00)
( 2.26053037e-02,  1.17460317e+00)
( 2.41388641e-02,  1.20634921e+00)
( 2.54896004e-02,  1.23809524e+00)
( 2.65395921e-02,  1.26984127e+00)
( 2.71011870e-02,  1.30158730e+00)
( 2.69788206e-02,  1.33333333e+00)
( 2.61601582e-02,  1.36507937e+00)
( 2.49387473e-02,  1.39682540e+00)
( 2.36789491e-02,  1.42857143e+00)
( 2.25672591e-02,  1.46031746e+00)
( 2.16058809e-02,  1.49206349e+00)
( 2.07494646e-02,  1.52380952e+00)
( 1.99664552e-02,  1.55555556e+00)
( 1.92512311e-02,  1.58730159e+00)
( 1.85834188e-02,  1.61904762e+00)
( 1.79123003e-02,  1.65079365e+00)
( 1.71758179e-02,  1.68253968e+00)
( 1.63546558e-02,  1.71428571e+00)
( 1.54982442e-02,  1.74603175e+00)
( 1.46592828e-02,  1.77777778e+00)
( 1.38658807e-02,  1.80952381e+00)
( 1.33276246e-02,  1.84126984e+00)
( 1.34356087e-02,  1.87301587e+00)
( 1.42568657e-02,  1.90476190e+00)
( 1.53232832e-02,  1.93650794e+00)
( 1.51868276e-02,  1.96825397e+00)
( 1.12725729e-02,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_1'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.41670776e-02,  0.00000000e+00)
( 3.60982902e-02,  3.17460317e-02)
( 3.67374942e-02,  6.34920635e-02)
( 3.37063000e-02,  9.52380952e-02)
( 2.99790632e-02,  1.26984127e-01)
( 2.61286590e-02,  1.58730159e-01)
( 2.23769378e-02,  1.90476190e-01)
( 1.90047324e-02,  2.22222222e-01)
( 1.61109027e-02,  2.53968254e-01)
( 1.35585237e-02,  2.85714286e-01)
( 1.12893730e-02,  3.17460317e-01)
( 9.32939164e-03,  3.49206349e-01)
( 7.67909689e-03,  3.80952381e-01)
( 6.32495992e-03,  4.12698413e-01)
( 5.24607394e-03,  4.44444444e-01)
( 4.41920897e-03,  4.76190476e-01)
( 3.80760431e-03,  5.07936508e-01)
( 3.37631092e-03,  5.39682540e-01)
( 3.10250861e-03,  5.71428571e-01)
( 2.96877674e-03,  6.03174603e-01)
( 2.96781235e-03,  6.34920635e-01)
( 3.10960575e-03,  6.66666667e-01)
( 3.42340651e-03,  6.98412698e-01)
( 3.94868292e-03,  7.30158730e-01)
( 4.71475627e-03,  7.61904762e-01)
( 5.71596576e-03,  7.93650794e-01)
( 6.89679338e-03,  8.25396825e-01)
( 8.16146377e-03,  8.57142857e-01)
( 9.40933451e-03,  8.88888889e-01)
( 1.05812903e-02,  9.20634921e-01)
( 1.16838049e-02,  9.52380952e-01)
( 1.27500044e-02,  9.84126984e-01)
( 1.37817468e-02,  1.01587302e+00)
( 1.47422859e-02,  1.04761905e+00)
( 1.55498404e-02,  1.07936508e+00)
( 1.61869265e-02,  1.11111111e+00)
( 1.67282354e-02,  1.14285714e+00)
( 1.72348227e-02,  1.17460317e+00)
( 1.77087765e-02,  1.20634921e+00)
( 1.81423649e-02,  1.23809524e+00)
( 1.85256284e-02,  1.26984127e+00)
( 1.87456831e-02,  1.30158730e+00)
( 1.85549613e-02,  1.33333333e+00)
( 1.77708156e-02,  1.36507937e+00)
( 1.64983887e-02,  1.39682540e+00)
( 1.50053315e-02,  1.42857143e+00)
( 1.33721363e-02,  1.46031746e+00)
( 1.14823785e-02,  1.49206349e+00)
( 9.41307470e-03,  1.52380952e+00)
( 7.56461918e-03,  1.55555556e+00)
( 6.33682963e-03,  1.58730159e+00)
( 5.80088049e-03,  1.61904762e+00)
( 5.94690209e-03,  1.65079365e+00)
( 7.11831823e-03,  1.68253968e+00)
( 1.01012336e-02,  1.71428571e+00)
( 1.49236154e-02,  1.74603175e+00)
( 1.97241083e-02,  1.77777778e+00)
( 2.34700199e-02,  1.80952381e+00)
( 2.58462299e-02,  1.84126984e+00)
( 2.64547914e-02,  1.87301587e+00)
( 2.60596368e-02,  1.90476190e+00)
( 2.50902828e-02,  1.93650794e+00)
( 2.30646692e-02,  1.96825397e+00)
( 1.75272673e-02,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.74045821e-02,  0.00000000e+00)
( 3.99900489e-02,  3.17460317e-02)
( 4.15045582e-02,  6.34920635e-02)
( 3.83753143e-02,  9.52380952e-02)
( 3.38278860e-02,  1.26984127e-01)
( 2.93380618e-02,  1.58730159e-01)
( 2.50252802e-02,  1.90476190e-01)
( 2.16881465e-02,  2.22222222e-01)
( 1.86493360e-02,  2.53968254e-01)
( 1.59246083e-02,  2.85714286e-01)
( 1.37009127e-02,  3.17460317e-01)
( 1.14238700e-02,  3.49206349e-01)
( 9.71134007e-03,  3.80952381e-01)
( 8.17226525e-03,  4.12698413e-01)
( 7.05126487e-03,  4.44444444e-01)
( 5.96999936e-03,  4.76190476e-01)
( 5.05821174e-03,  5.07936508e-01)
( 4.18406678e-03,  5.39682540e-01)
( 3.55574256e-03,  5.71428571e-01)
( 2.96326471e-03,  6.03174603e-01)
( 2.52581388e-03,  6.34920635e-01)
( 2.41241441e-03,  6.66666667e-01)
( 2.59440462e-03,  6.98412698e-01)
( 3.10423947e-03,  7.30158730e-01)
( 4.03917581e-03,  7.61904762e-01)
( 5.29440679e-03,  7.93650794e-01)
( 6.80416916e-03,  8.25396825e-01)
( 8.42713751e-03,  8.57142857e-01)
( 1.03488164e-02,  8.88888889e-01)
( 1.22022089e-02,  9.20634921e-01)
( 1.38394563e-02,  9.52380952e-01)
( 1.54417846e-02,  9.84126984e-01)
( 1.68024525e-02,  1.01587302e+00)
( 1.79678611e-02,  1.04761905e+00)
( 1.89981591e-02,  1.07936508e+00)
( 1.98823195e-02,  1.11111111e+00)
( 2.11864542e-02,  1.14285714e+00)
( 2.21678149e-02,  1.17460317e+00)
( 2.31353976e-02,  1.20634921e+00)
( 2.37224046e-02,  1.23809524e+00)
( 2.39146315e-02,  1.26984127e+00)
( 2.40104292e-02,  1.30158730e+00)
( 2.35463176e-02,  1.33333333e+00)
( 2.27978751e-02,  1.36507937e+00)
( 2.11735237e-02,  1.39682540e+00)
( 1.93015579e-02,  1.42857143e+00)
( 1.67387668e-02,  1.46031746e+00)
( 1.39748007e-02,  1.49206349e+00)
( 1.09841833e-02,  1.52380952e+00)
( 8.19549896e-03,  1.55555556e+00)
( 5.94205875e-03,  1.58730159e+00)
( 4.42681601e-03,  1.61904762e+00)
( 3.96736991e-03,  1.65079365e+00)
( 5.21731423e-03,  1.68253968e+00)
( 9.10859089e-03,  1.71428571e+00)
( 1.44602358e-02,  1.74603175e+00)
( 1.98136456e-02,  1.77777778e+00)
( 2.46193577e-02,  1.80952381e+00)
( 2.80902032e-02,  1.84126984e+00)
( 2.99617667e-02,  1.87301587e+00)
( 3.01277824e-02,  1.90476190e+00)
( 2.85715815e-02,  1.93650794e+00)
( 2.70484537e-02,  1.96825397e+00)
( 2.20210217e-02,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.20843135e-02,  0.00000000e+00)
( 8.09044838e-02,  3.17460317e-02)
( 8.31992552e-02,  6.34920635e-02)
( 7.86177218e-02,  9.52380952e-02)
( 7.22170323e-02,  1.26984127e-01)
( 6.52525797e-02,  1.58730159e-01)
( 5.81676848e-02,  1.90476190e-01)
( 5.11888973e-02,  2.22222222e-01)
( 4.44715247e-02,  2.53968254e-01)
( 3.81240584e-02,  2.85714286e-01)
( 3.22210081e-02,  3.17460317e-01)
( 2.68126689e-02,  3.49206349e-01)
( 2.19322052e-02,  3.80952381e-01)
( 1.75999366e-02,  4.12698413e-01)
( 1.38247795e-02,  4.44444444e-01)
( 1.06050903e-02,  4.76190476e-01)
( 7.92226382e-03,  5.07936508e-01)
( 5.72474394e-03,  5.39682540e-01)
( 4.01399145e-03,  5.71428571e-01)
( 2.79194373e-03,  6.03174603e-01)
( 2.05214787e-03,  6.34920635e-01)
( 1.78118504e-03,  6.66666667e-01)
( 1.96061539e-03,  6.98412698e-01)
( 2.56848265e-03,  7.30158730e-01)
( 3.57843097e-03,  7.61904762e-01)
( 4.95478883e-03,  7.93650794e-01)
( 6.64379122e-03,  8.25396825e-01)
( 8.56419466e-03,  8.57142857e-01)
( 1.06039178e-02,  8.88888889e-01)
( 1.26293302e-02,  9.20634921e-01)
( 1.45083833e-02,  9.52380952e-01)
( 1.61389038e-02,  9.84126984e-01)
( 1.74714029e-02,  1.01587302e+00)
( 1.85129531e-02,  1.04761905e+00)
( 1.92699730e-02,  1.07936508e+00)
( 1.97619405e-02,  1.11111111e+00)
( 2.00133771e-02,  1.14285714e+00)
( 2.00499333e-02,  1.17460317e+00)
( 1.99007783e-02,  1.20634921e+00)
( 1.96012016e-02,  1.23809524e+00)
( 1.91853419e-02,  1.26984127e+00)
( 1.86678786e-02,  1.30158730e+00)
( 1.80347096e-02,  1.33333333e+00)
( 1.72624048e-02,  1.36507937e+00)
( 1.63571034e-02,  1.39682540e+00)
( 1.53805902e-02,  1.42857143e+00)
( 1.44410301e-02,  1.46031746e+00)
( 1.36571694e-02,  1.49206349e+00)
( 1.31161278e-02,  1.52380952e+00)
( 1.28451437e-02,  1.55555556e+00)
( 1.28157139e-02,  1.58730159e+00)
( 1.29290102e-02,  1.61904762e+00)
( 1.30469613e-02,  1.65079365e+00)
( 1.30765196e-02,  1.68253968e+00)
( 1.30737871e-02,  1.71428571e+00)
( 1.32417828e-02,  1.74603175e+00)
( 1.37852738e-02,  1.77777778e+00)
( 1.47848222e-02,  1.80952381e+00)
( 1.61750186e-02,  1.84126984e+00)
( 1.77519880e-02,  1.87301587e+00)
( 1.91401299e-02,  1.90476190e+00)
( 1.96993873e-02,  1.93650794e+00)
( 1.76374316e-02,  1.96825397e+00)
( 1.03158075e-02,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_v_var_sample_id_10.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.20316666e-04,  0.00000000e+00)
( 1.38048222e-03,  3.17460317e-02)
( 3.39719979e-03,  6.34920635e-02)
( 6.01190468e-03,  9.52380952e-02)
( 8.66874773e-03,  1.26984127e-01)
( 1.11957695e-02,  1.58730159e-01)
( 1.37394974e-02,  1.90476190e-01)
( 1.66451670e-02,  2.22222222e-01)
( 2.01452784e-02,  2.53968254e-01)
( 2.43039373e-02,  2.85714286e-01)
( 2.89618913e-02,  3.17460317e-01)
( 3.39893475e-02,  3.49206349e-01)
( 3.92805748e-02,  3.80952381e-01)
( 4.45519388e-02,  4.12698413e-01)
( 4.94819656e-02,  4.44444444e-01)
( 5.37208393e-02,  4.76190476e-01)
( 5.73479719e-02,  5.07936508e-01)
( 6.04367927e-02,  5.39682540e-01)
( 6.27378970e-02,  5.71428571e-01)
( 6.40681460e-02,  6.03174603e-01)
( 6.42591491e-02,  6.34920635e-01)
( 6.30919933e-02,  6.66666667e-01)
( 6.06489666e-02,  6.98412698e-01)
( 5.71501963e-02,  7.30158730e-01)
( 5.28290570e-02,  7.61904762e-01)
( 4.79741953e-02,  7.93650794e-01)
( 4.29411568e-02,  8.25396825e-01)
( 3.80399302e-02,  8.57142857e-01)
( 3.34790312e-02,  8.88888889e-01)
( 2.94337533e-02,  9.20634921e-01)
( 2.58804020e-02,  9.52380952e-01)
( 2.27799714e-02,  9.84126984e-01)
( 1.99151710e-02,  1.01587302e+00)
( 1.72795206e-02,  1.04761905e+00)
( 1.49488812e-02,  1.07936508e+00)
( 1.27594545e-02,  1.11111111e+00)
( 1.10252174e-02,  1.14285714e+00)
( 9.73588787e-03,  1.17460317e+00)
( 8.61941837e-03,  1.20634921e+00)
( 7.44622853e-03,  1.23809524e+00)
( 6.26101112e-03,  1.26984127e+00)
( 5.20712649e-03,  1.30158730e+00)
( 4.32663597e-03,  1.33333333e+00)
( 3.59175215e-03,  1.36507937e+00)
( 2.97650183e-03,  1.39682540e+00)
( 2.46287161e-03,  1.42857143e+00)
( 2.03682156e-03,  1.46031746e+00)
( 1.67160097e-03,  1.49206349e+00)
( 1.36813894e-03,  1.52380952e+00)
( 1.11379405e-03,  1.55555556e+00)
( 9.02403903e-04,  1.58730159e+00)
( 7.27853738e-04,  1.61904762e+00)
( 5.87565533e-04,  1.65079365e+00)
( 4.75827139e-04,  1.68253968e+00)
( 3.89414112e-04,  1.71428571e+00)
( 3.25714267e-04,  1.74603175e+00)
( 2.83974485e-04,  1.77777778e+00)
( 2.60522414e-04,  1.80952381e+00)
( 2.51432182e-04,  1.84126984e+00)
( 2.48607394e-04,  1.87301587e+00)
( 2.36199630e-04,  1.90476190e+00)
( 1.89404091e-04,  1.93650794e+00)
( 1.26527288e-04,  1.96825397e+00)
( 6.28223279e-05,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 3.25179833e-04,  0.00000000e+00)
( 1.55130459e-03,  3.17460317e-02)
( 3.76401655e-03,  6.34920635e-02)
( 6.41150307e-03,  9.52380952e-02)
( 9.41628404e-03,  1.26984127e-01)
( 1.24444831e-02,  1.58730159e-01)
( 1.55685069e-02,  1.90476190e-01)
( 1.86045952e-02,  2.22222222e-01)
( 2.24439893e-02,  2.53968254e-01)
( 2.68978532e-02,  2.85714286e-01)
( 3.17525528e-02,  3.17460317e-01)
( 3.68123502e-02,  3.49206349e-01)
( 4.21794020e-02,  3.80952381e-01)
( 4.79053073e-02,  4.12698413e-01)
( 5.26378676e-02,  4.44444444e-01)
( 5.70467301e-02,  4.76190476e-01)
( 6.07530512e-02,  5.07936508e-01)
( 6.38947412e-02,  5.39682540e-01)
( 6.55650422e-02,  5.71428571e-01)
( 6.70030564e-02,  6.03174603e-01)
( 6.68757036e-02,  6.34920635e-01)
( 6.55927509e-02,  6.66666667e-01)
( 6.27850220e-02,  6.98412698e-01)
( 5.92773631e-02,  7.30158730e-01)
( 5.48558831e-02,  7.61904762e-01)
( 4.97218706e-02,  7.93650794e-01)
( 4.44374904e-02,  8.25396825e-01)
( 3.90249118e-02,  8.57142857e-01)
( 3.38724069e-02,  8.88888889e-01)
( 2.94814967e-02,  9.20634921e-01)
( 2.59721503e-02,  9.52380952e-01)
( 2.26797443e-02,  9.84126984e-01)
( 2.00185161e-02,  1.01587302e+00)
( 1.73345450e-02,  1.04761905e+00)
( 1.50652193e-02,  1.07936508e+00)
( 1.29141230e-02,  1.11111111e+00)
( 1.12131778e-02,  1.14285714e+00)
( 9.92394146e-03,  1.17460317e+00)
( 8.89567006e-03,  1.20634921e+00)
( 7.46699190e-03,  1.23809524e+00)
( 6.25324808e-03,  1.26984127e+00)
( 5.19801117e-03,  1.30158730e+00)
( 4.35964111e-03,  1.33333333e+00)
( 3.55883711e-03,  1.36507937e+00)
( 2.89761857e-03,  1.39682540e+00)
( 2.48821173e-03,  1.42857143e+00)
( 2.05704430e-03,  1.46031746e+00)
( 1.71314983e-03,  1.49206349e+00)
( 1.42619747e-03,  1.52380952e+00)
( 1.17300125e-03,  1.55555556e+00)
( 9.59369412e-04,  1.58730159e+00)
( 8.21097638e-04,  1.61904762e+00)
( 6.66635518e-04,  1.65079365e+00)
( 5.74754260e-04,  1.68253968e+00)
( 5.00178779e-04,  1.71428571e+00)
( 4.32919507e-04,  1.74603175e+00)
( 4.13505855e-04,  1.77777778e+00)
( 4.09709784e-04,  1.80952381e+00)
( 4.36876056e-04,  1.84126984e+00)
( 4.29092994e-04,  1.87301587e+00)
( 3.80435202e-04,  1.90476190e+00)
( 2.70598772e-04,  1.93650794e+00)
( 2.20715461e-04,  1.96825397e+00)
( 1.32205314e-04,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 4.86726989e-04,  0.00000000e+00)
( 2.35589105e-03,  3.17460317e-02)
( 5.30592864e-03,  6.34920635e-02)
( 8.91750958e-03,  9.52380952e-02)
( 1.29695563e-02,  1.26984127e-01)
( 1.75475180e-02,  1.58730159e-01)
( 2.28116401e-02,  1.90476190e-01)
( 2.88117267e-02,  2.22222222e-01)
( 3.54837477e-02,  2.53968254e-01)
( 4.27051187e-02,  2.85714286e-01)
( 5.03296889e-02,  3.17460317e-01)
( 5.82057498e-02,  3.49206349e-01)
( 6.61720783e-02,  3.80952381e-01)
( 7.40412474e-02,  4.12698413e-01)
( 8.15849826e-02,  4.44444444e-01)
( 8.85216668e-02,  4.76190476e-01)
( 9.45247039e-02,  5.07936508e-01)
( 9.93236303e-02,  5.39682540e-01)
( 1.02716923e-01,  5.71428571e-01)
( 1.04498275e-01,  6.03174603e-01)
( 1.04403518e-01,  6.34920635e-01)
( 1.02346264e-01,  6.66666667e-01)
( 9.84384716e-02,  6.98412698e-01)
( 9.29590538e-02,  7.30158730e-01)
( 8.63251239e-02,  7.61904762e-01)
( 7.90263489e-02,  7.93650794e-01)
( 7.15399906e-02,  8.25396825e-01)
( 6.42627925e-02,  8.57142857e-01)
( 5.74723743e-02,  8.88888889e-01)
( 5.13155572e-02,  9.20634921e-01)
( 4.58205864e-02,  9.52380952e-01)
( 4.09393944e-02,  9.84126984e-01)
( 3.65434997e-02,  1.01587302e+00)
( 3.24668288e-02,  1.04761905e+00)
( 2.88020838e-02,  1.07936508e+00)
( 2.57176626e-02,  1.11111111e+00)
( 2.32225899e-02,  1.14285714e+00)
( 2.11662445e-02,  1.17460317e+00)
( 1.93581544e-02,  1.20634921e+00)
( 1.76027995e-02,  1.23809524e+00)
( 1.57564748e-02,  1.26984127e+00)
( 1.38380630e-02,  1.30158730e+00)
( 1.20107150e-02,  1.33333333e+00)
( 1.04047023e-02,  1.36507937e+00)
( 9.02782101e-03,  1.39682540e+00)
( 7.83575606e-03,  1.42857143e+00)
( 6.79172063e-03,  1.46031746e+00)
( 5.87654859e-03,  1.49206349e+00)
( 5.07086748e-03,  1.52380952e+00)
( 4.35024034e-03,  1.55555556e+00)
( 3.70408548e-03,  1.58730159e+00)
( 3.12868762e-03,  1.61904762e+00)
( 2.61620339e-03,  1.65079365e+00)
( 2.16429308e-03,  1.68253968e+00)
( 1.76549086e-03,  1.71428571e+00)
( 1.41803874e-03,  1.74603175e+00)
( 1.11657800e-03,  1.77777778e+00)
( 8.59793159e-04,  1.80952381e+00)
( 6.45399385e-04,  1.84126984e+00)
( 4.65029181e-04,  1.87301587e+00)
( 3.13867902e-04,  1.90476190e+00)
( 1.78639850e-04,  1.93650794e+00)
( 6.45445543e-05,  1.96825397e+00)
( 1.59646352e-05,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 9.72281632e-05,  0.00000000e+00)
( 5.90040989e-04,  3.17460317e-02)
( 1.75615423e-03,  6.34920635e-02)
( 3.24136578e-03,  9.52380952e-02)
( 4.77028312e-03,  1.26984127e-01)
( 6.37719221e-03,  1.58730159e-01)
( 8.23529344e-03,  1.90476190e-01)
( 1.05060078e-02,  2.22222222e-01)
( 1.31245516e-02,  2.53968254e-01)
( 1.58458911e-02,  2.85714286e-01)
( 1.84660908e-02,  3.17460317e-01)
( 2.09387895e-02,  3.49206349e-01)
( 2.32524816e-02,  3.80952381e-01)
( 2.53682453e-02,  4.12698413e-01)
( 2.72853151e-02,  4.44444444e-01)
( 2.90102102e-02,  4.76190476e-01)
( 3.05201262e-02,  5.07936508e-01)
( 3.17895822e-02,  5.39682540e-01)
( 3.27562131e-02,  5.71428571e-01)
( 3.33377607e-02,  6.03174603e-01)
( 3.34754661e-02,  6.34920635e-01)
( 3.31330337e-02,  6.66666667e-01)
( 3.23110074e-02,  6.98412698e-01)
( 3.10635772e-02,  7.30158730e-01)
( 2.94981059e-02,  7.61904762e-01)
( 2.77592409e-02,  7.93650794e-01)
( 2.59730257e-02,  8.25396825e-01)
( 2.42234580e-02,  8.57142857e-01)
( 2.25856006e-02,  8.88888889e-01)
( 2.10639294e-02,  9.20634921e-01)
( 1.95258111e-02,  9.52380952e-01)
( 1.79989897e-02,  9.84126984e-01)
( 1.66263245e-02,  1.01587302e+00)
( 1.53906969e-02,  1.04761905e+00)
( 1.42841609e-02,  1.07936508e+00)
( 1.32388668e-02,  1.11111111e+00)
( 1.21738585e-02,  1.14285714e+00)
( 1.10676177e-02,  1.17460317e+00)
( 9.93493386e-03,  1.20634921e+00)
( 8.78818985e-03,  1.23809524e+00)
( 7.67037924e-03,  1.26984127e+00)
( 6.67154370e-03,  1.30158730e+00)
( 5.84161608e-03,  1.33333333e+00)
( 5.13401954e-03,  1.36507937e+00)
( 4.49041324e-03,  1.39682540e+00)
( 3.94934975e-03,  1.42857143e+00)
( 3.59018822e-03,  1.46031746e+00)
( 3.40087875e-03,  1.49206349e+00)
( 3.31399124e-03,  1.52380952e+00)
( 3.30019789e-03,  1.55555556e+00)
( 3.36666359e-03,  1.58730159e+00)
( 3.52314231e-03,  1.61904762e+00)
( 3.78695456e-03,  1.65079365e+00)
( 4.18922259e-03,  1.68253968e+00)
( 4.70556179e-03,  1.71428571e+00)
( 5.03796898e-03,  1.74603175e+00)
( 4.77674231e-03,  1.77777778e+00)
( 4.23359592e-03,  1.80952381e+00)
( 4.07839473e-03,  1.84126984e+00)
( 3.53084225e-03,  1.87301587e+00)
( 2.80659110e-03,  1.90476190e+00)
( 1.89175829e-03,  1.93650794e+00)
( 7.88299192e-04,  1.96825397e+00)
( 2.58759392e-04,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.48659368e-04,  0.00000000e+00)
( 6.59222540e-04,  3.17460317e-02)
( 1.66042661e-03,  6.34920635e-02)
( 3.47585860e-03,  9.52380952e-02)
( 5.26555255e-03,  1.26984127e-01)
( 7.47000752e-03,  1.58730159e-01)
( 9.63455625e-03,  1.90476190e-01)
( 1.16635030e-02,  2.22222222e-01)
( 1.39869498e-02,  2.53968254e-01)
( 1.64615903e-02,  2.85714286e-01)
( 1.87289305e-02,  3.17460317e-01)
( 2.09402870e-02,  3.49206349e-01)
( 2.33272407e-02,  3.80952381e-01)
( 2.54029632e-02,  4.12698413e-01)
( 2.74081789e-02,  4.44444444e-01)
( 2.93780398e-02,  4.76190476e-01)
( 3.07603572e-02,  5.07936508e-01)
( 3.21582071e-02,  5.39682540e-01)
( 3.33487093e-02,  5.71428571e-01)
( 3.37835960e-02,  6.03174603e-01)
( 3.39767039e-02,  6.34920635e-01)
( 3.40796970e-02,  6.66666667e-01)
( 3.34628560e-02,  6.98412698e-01)
( 3.29145379e-02,  7.30158730e-01)
( 3.16597596e-02,  7.61904762e-01)
( 3.02994214e-02,  7.93650794e-01)
( 2.90491804e-02,  8.25396825e-01)
( 2.73515228e-02,  8.57142857e-01)
( 2.54459307e-02,  8.88888889e-01)
( 2.38078404e-02,  9.20634921e-01)
( 2.21951827e-02,  9.52380952e-01)
( 2.07658503e-02,  9.84126984e-01)
( 1.89592242e-02,  1.01587302e+00)
( 1.75053347e-02,  1.04761905e+00)
( 1.61276814e-02,  1.07936508e+00)
( 1.51165538e-02,  1.11111111e+00)
( 1.39830457e-02,  1.14285714e+00)
( 1.31280413e-02,  1.17460317e+00)
( 1.22924633e-02,  1.20634921e+00)
( 1.13941375e-02,  1.23809524e+00)
( 1.03063118e-02,  1.26984127e+00)
( 9.39972140e-03,  1.30158730e+00)
( 8.28005187e-03,  1.33333333e+00)
( 7.29693472e-03,  1.36507937e+00)
( 6.31854311e-03,  1.39682540e+00)
( 5.54600684e-03,  1.42857143e+00)
( 4.86839050e-03,  1.46031746e+00)
( 4.31655860e-03,  1.49206349e+00)
( 3.96226812e-03,  1.52380952e+00)
( 3.90062109e-03,  1.55555556e+00)
( 3.86844482e-03,  1.58730159e+00)
( 4.02361387e-03,  1.61904762e+00)
( 4.30771615e-03,  1.65079365e+00)
( 4.81428718e-03,  1.68253968e+00)
( 5.26333367e-03,  1.71428571e+00)
( 5.71843423e-03,  1.74603175e+00)
( 5.48004173e-03,  1.77777778e+00)
( 5.08619845e-03,  1.80952381e+00)
( 4.98520397e-03,  1.84126984e+00)
( 4.36593965e-03,  1.87301587e+00)
( 3.23103601e-03,  1.90476190e+00)
( 1.97930890e-03,  1.93650794e+00)
( 8.13280756e-04,  1.96825397e+00)
( 1.95376735e-04,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 6.71425078e-05,  0.00000000e+00)
( 3.96452524e-04,  3.17460317e-02)
( 1.01116486e-03,  6.34920635e-02)
( 1.92901341e-03,  9.52380952e-02)
( 3.12684150e-03,  1.26984127e-01)
( 4.56136651e-03,  1.58730159e-01)
( 6.18019793e-03,  1.90476190e-01)
( 7.92224333e-03,  2.22222222e-01)
( 9.73158702e-03,  2.53968254e-01)
( 1.15646347e-02,  2.85714286e-01)
( 1.33941267e-02,  3.17460317e-01)
( 1.52047323e-02,  3.49206349e-01)
( 1.69878304e-02,  3.80952381e-01)
( 1.87379811e-02,  4.12698413e-01)
( 2.04459392e-02,  4.44444444e-01)
( 2.20971126e-02,  4.76190476e-01)
( 2.36817636e-02,  5.07936508e-01)
( 2.52127014e-02,  5.39682540e-01)
( 2.66739428e-02,  5.71428571e-01)
( 2.80440897e-02,  6.03174603e-01)
( 2.93027926e-02,  6.34920635e-01)
( 3.04305758e-02,  6.66666667e-01)
( 3.14079896e-02,  6.98412698e-01)
( 3.22145186e-02,  7.30158730e-01)
( 3.28276865e-02,  7.61904762e-01)
( 3.32229398e-02,  7.93650794e-01)
( 3.33751664e-02,  8.25396825e-01)
( 3.32622863e-02,  8.57142857e-01)
( 3.28703076e-02,  8.88888889e-01)
( 3.21982913e-02,  9.20634921e-01)
( 3.12615335e-02,  9.52380952e-01)
( 3.00914478e-02,  9.84126984e-01)
( 2.87274923e-02,  1.01587302e+00)
( 2.71883197e-02,  1.04761905e+00)
( 2.55150497e-02,  1.07936508e+00)
( 2.37598792e-02,  1.11111111e+00)
( 2.19787732e-02,  1.14285714e+00)
( 2.02258490e-02,  1.17460317e+00)
( 1.85450613e-02,  1.20634921e+00)
( 1.69783831e-02,  1.23809524e+00)
( 1.55159216e-02,  1.26984127e+00)
( 1.40723493e-02,  1.30158730e+00)
( 1.26206642e-02,  1.33333333e+00)
( 1.12526100e-02,  1.36507937e+00)
( 1.00375498e-02,  1.39682540e+00)
( 8.97027180e-03,  1.42857143e+00)
( 8.02675914e-03,  1.46031746e+00)
( 7.18890689e-03,  1.49206349e+00)
( 6.44227769e-03,  1.52380952e+00)
( 5.76571375e-03,  1.55555556e+00)
( 5.15275449e-03,  1.58730159e+00)
( 4.60240757e-03,  1.61904762e+00)
( 4.11290722e-03,  1.65079365e+00)
( 3.68099334e-03,  1.68253968e+00)
( 3.29053099e-03,  1.71428571e+00)
( 2.90980330e-03,  1.74603175e+00)
( 2.50054896e-03,  1.77777778e+00)
( 2.04329682e-03,  1.80952381e+00)
( 1.55848393e-03,  1.84126984e+00)
( 1.09558704e-03,  1.87301587e+00)
( 6.96436735e-04,  1.90476190e+00)
( 3.58490128e-04,  1.93650794e+00)
( 1.09921864e-04,  1.96825397e+00)
( 3.62391002e-05,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 4.54302826e-05,  0.00000000e+00)
( 3.69070738e-04,  3.17460317e-02)
( 1.06108887e-03,  6.34920635e-02)
( 2.09240662e-03,  9.52380952e-02)
( 3.34137259e-03,  1.26984127e-01)
( 4.77129547e-03,  1.58730159e-01)
( 6.30545756e-03,  1.90476190e-01)
( 7.88867380e-03,  2.22222222e-01)
( 9.48471483e-03,  2.53968254e-01)
( 1.10721551e-02,  2.85714286e-01)
( 1.26382839e-02,  3.17460317e-01)
( 1.41725354e-02,  3.49206349e-01)
( 1.56669058e-02,  3.80952381e-01)
( 1.70999113e-02,  4.12698413e-01)
( 1.84223056e-02,  4.44444444e-01)
( 1.95903052e-02,  4.76190476e-01)
( 2.05850806e-02,  5.07936508e-01)
( 2.14028452e-02,  5.39682540e-01)
( 2.20402349e-02,  5.71428571e-01)
( 2.24780887e-02,  6.03174603e-01)
( 2.27069091e-02,  6.34920635e-01)
( 2.27331128e-02,  6.66666667e-01)
( 2.25748029e-02,  6.98412698e-01)
( 2.22607460e-02,  7.30158730e-01)
( 2.18302440e-02,  7.61904762e-01)
( 2.13366356e-02,  7.93650794e-01)
( 2.08463110e-02,  8.25396825e-01)
( 2.04248484e-02,  8.57142857e-01)
( 2.01097261e-02,  8.88888889e-01)
( 1.98878255e-02,  9.20634921e-01)
( 1.96924824e-02,  9.52380952e-01)
( 1.94439460e-02,  9.84126984e-01)
( 1.90987531e-02,  1.01587302e+00)
( 1.86507963e-02,  1.04761905e+00)
( 1.81592088e-02,  1.07936508e+00)
( 1.76675487e-02,  1.11111111e+00)
( 1.71589181e-02,  1.14285714e+00)
( 1.66108310e-02,  1.17460317e+00)
( 1.60442255e-02,  1.20634921e+00)
( 1.55109707e-02,  1.23809524e+00)
( 1.51071846e-02,  1.26984127e+00)
( 1.49419270e-02,  1.30158730e+00)
( 1.50075182e-02,  1.33333333e+00)
( 1.51001243e-02,  1.36507937e+00)
( 1.49758654e-02,  1.39682540e+00)
( 1.46599794e-02,  1.42857143e+00)
( 1.45010408e-02,  1.46031746e+00)
( 1.47002023e-02,  1.49206349e+00)
( 1.49394516e-02,  1.52380952e+00)
( 1.48878396e-02,  1.55555556e+00)
( 1.45511786e-02,  1.58730159e+00)
( 1.39630577e-02,  1.61904762e+00)
( 1.32260052e-02,  1.65079365e+00)
( 1.24744130e-02,  1.68253968e+00)
( 1.15648126e-02,  1.71428571e+00)
( 1.05810426e-02,  1.74603175e+00)
( 9.37835686e-03,  1.77777778e+00)
( 7.96882715e-03,  1.80952381e+00)
( 6.36562146e-03,  1.84126984e+00)
( 4.70868312e-03,  1.87301587e+00)
( 3.15832044e-03,  1.90476190e+00)
( 1.70491496e-03,  1.93650794e+00)
( 5.62456844e-04,  1.96825397e+00)
( 6.51669325e-05,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 6.52982199e-05,  0.00000000e+00)
( 3.89717403e-04,  3.17460317e-02)
( 1.05950644e-03,  6.34920635e-02)
( 2.12956383e-03,  9.52380952e-02)
( 3.33092618e-03,  1.26984127e-01)
( 4.55666101e-03,  1.58730159e-01)
( 5.85203478e-03,  1.90476190e-01)
( 7.16130110e-03,  2.22222222e-01)
( 8.63309298e-03,  2.53968254e-01)
( 1.00167794e-02,  2.85714286e-01)
( 1.16126155e-02,  3.17460317e-01)
( 1.28627056e-02,  3.49206349e-01)
( 1.42258629e-02,  3.80952381e-01)
( 1.53699275e-02,  4.12698413e-01)
( 1.64244846e-02,  4.44444444e-01)
( 1.75624657e-02,  4.76190476e-01)
( 1.86515450e-02,  5.07936508e-01)
( 1.90882757e-02,  5.39682540e-01)
( 1.97954606e-02,  5.71428571e-01)
( 2.01445576e-02,  6.03174603e-01)
( 2.05494147e-02,  6.34920635e-01)
( 2.06885729e-02,  6.66666667e-01)
( 2.10360792e-02,  6.98412698e-01)
( 2.09337901e-02,  7.30158730e-01)
( 2.13080849e-02,  7.61904762e-01)
( 2.11798623e-02,  7.93650794e-01)
( 2.13398915e-02,  8.25396825e-01)
( 2.13801377e-02,  8.57142857e-01)
( 2.14898679e-02,  8.88888889e-01)
( 2.15594955e-02,  9.20634921e-01)
( 2.14752499e-02,  9.52380952e-01)
( 2.10329536e-02,  9.84126984e-01)
( 2.05577221e-02,  1.01587302e+00)
( 2.01351345e-02,  1.04761905e+00)
( 1.97753683e-02,  1.07936508e+00)
( 1.91276595e-02,  1.11111111e+00)
( 1.85769778e-02,  1.14285714e+00)
( 1.79847591e-02,  1.17460317e+00)
( 1.73495058e-02,  1.20634921e+00)
( 1.69846807e-02,  1.23809524e+00)
( 1.65686049e-02,  1.26984127e+00)
( 1.63244903e-02,  1.30158730e+00)
( 1.62818804e-02,  1.33333333e+00)
( 1.62408445e-02,  1.36507937e+00)
( 1.63151771e-02,  1.39682540e+00)
( 1.59830675e-02,  1.42857143e+00)
( 1.59740057e-02,  1.46031746e+00)
( 1.59107074e-02,  1.49206349e+00)
( 1.55118844e-02,  1.52380952e+00)
( 1.54373730e-02,  1.55555556e+00)
( 1.49121089e-02,  1.58730159e+00)
( 1.41415475e-02,  1.61904762e+00)
( 1.30655440e-02,  1.65079365e+00)
( 1.18328938e-02,  1.68253968e+00)
( 1.07044438e-02,  1.71428571e+00)
( 9.35660210e-03,  1.74603175e+00)
( 8.29480682e-03,  1.77777778e+00)
( 7.20385090e-03,  1.80952381e+00)
( 5.76660316e-03,  1.84126984e+00)
( 4.09842841e-03,  1.87301587e+00)
( 2.62908591e-03,  1.90476190e+00)
( 1.35332043e-03,  1.93650794e+00)
( 4.98287671e-04,  1.96825397e+00)
( 8.96891725e-05,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.99557243e-05,  0.00000000e+00)
( 2.92760436e-04,  3.17460317e-02)
( 8.24107265e-04,  6.34920635e-02)
( 1.61545910e-03,  9.52380952e-02)
( 2.63719051e-03,  1.26984127e-01)
( 3.86370369e-03,  1.58730159e-01)
( 5.25761629e-03,  1.90476190e-01)
( 6.77651912e-03,  2.22222222e-01)
( 8.37666728e-03,  2.53968254e-01)
( 1.00154895e-02,  2.85714286e-01)
( 1.16547467e-02,  3.17460317e-01)
( 1.32615231e-02,  3.49206349e-01)
( 1.48086688e-02,  3.80952381e-01)
( 1.62757002e-02,  4.12698413e-01)
( 1.76474247e-02,  4.44444444e-01)
( 1.89135280e-02,  4.76190476e-01)
( 2.00715549e-02,  5.07936508e-01)
( 2.11367905e-02,  5.39682540e-01)
( 2.21041497e-02,  5.71428571e-01)
( 2.29669493e-02,  6.03174603e-01)
( 2.37208679e-02,  6.34920635e-01)
( 2.43635923e-02,  6.66666667e-01)
( 2.48945635e-02,  6.98412698e-01)
( 2.53147427e-02,  7.30158730e-01)
( 2.56261565e-02,  7.61904762e-01)
( 2.58313213e-02,  7.93650794e-01)
( 2.59327888e-02,  8.25396825e-01)
( 2.59327926e-02,  8.57142857e-01)
( 2.58327778e-02,  8.88888889e-01)
( 2.56335679e-02,  9.20634921e-01)
( 2.53357012e-02,  9.52380952e-01)
( 2.49401107e-02,  9.84126984e-01)
( 2.44469792e-02,  1.01587302e+00)
( 2.38464046e-02,  1.04761905e+00)
( 2.31355634e-02,  1.07936508e+00)
( 2.23187674e-02,  1.11111111e+00)
( 2.14078799e-02,  1.14285714e+00)
( 2.04234086e-02,  1.17460317e+00)
( 1.93933826e-02,  1.20634921e+00)
( 1.83519442e-02,  1.23809524e+00)
( 1.73385944e-02,  1.26984127e+00)
( 1.63942352e-02,  1.30158730e+00)
( 1.55483009e-02,  1.33333333e+00)
( 1.48063656e-02,  1.36507937e+00)
( 1.41546149e-02,  1.39682540e+00)
( 1.35738226e-02,  1.42857143e+00)
( 1.30426185e-02,  1.46031746e+00)
( 1.25331264e-02,  1.49206349e+00)
( 1.20117357e-02,  1.52380952e+00)
( 1.14366747e-02,  1.55555556e+00)
( 1.07801268e-02,  1.58730159e+00)
( 1.00273853e-02,  1.61904762e+00)
( 9.17612296e-03,  1.65079365e+00)
( 8.23196303e-03,  1.68253968e+00)
( 7.20508117e-03,  1.71428571e+00)
( 6.11055130e-03,  1.74603175e+00)
( 4.97610727e-03,  1.77777778e+00)
( 3.84575734e-03,  1.80952381e+00)
( 2.78050080e-03,  1.84126984e+00)
( 1.84241089e-03,  1.87301587e+00)
( 1.07465079e-03,  1.90476190e+00)
( 4.97006287e-04,  1.93650794e+00)
( 1.37215786e-04,  1.96825397e+00)
( 2.96840717e-05,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/developing_gradient_v_var_sample_id_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.7cm}]
\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log, ylabel=$y$]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.95317732e-04,  0.00000000e+00)
( 1.40071043e-03,  3.17460317e-02)
( 3.45766428e-03,  6.34920635e-02)
( 6.06131181e-03,  9.52380952e-02)
( 8.92972481e-03,  1.26984127e-01)
( 1.19860573e-02,  1.58730159e-01)
( 1.49368579e-02,  1.90476190e-01)
( 1.79416258e-02,  2.22222222e-01)
( 2.15143301e-02,  2.53968254e-01)
( 2.58886591e-02,  2.85714286e-01)
( 3.08942925e-02,  3.17460317e-01)
( 3.61481570e-02,  3.49206349e-01)
( 4.14538011e-02,  3.80952381e-01)
( 4.66208681e-02,  4.12698413e-01)
( 5.13501503e-02,  4.44444444e-01)
( 5.54299019e-02,  4.76190476e-01)
( 5.89055084e-02,  5.07936508e-01)
( 6.18204027e-02,  5.39682540e-01)
( 6.38798475e-02,  5.71428571e-01)
( 6.48994073e-02,  6.03174603e-01)
( 6.47398084e-02,  6.34920635e-01)
( 6.31576031e-02,  6.66666667e-01)
( 6.01637438e-02,  6.98412698e-01)
( 5.60283214e-02,  7.30158730e-01)
( 5.11027947e-02,  7.61904762e-01)
( 4.57719900e-02,  7.93650794e-01)
( 4.03777920e-02,  8.25396825e-01)
( 3.52041312e-02,  8.57142857e-01)
( 3.04882545e-02,  8.88888889e-01)
( 2.63337865e-02,  9.20634921e-01)
( 2.28486769e-02,  9.52380952e-01)
( 1.97845828e-02,  9.84126984e-01)
( 1.72226522e-02,  1.01587302e+00)
( 1.49000632e-02,  1.04761905e+00)
( 1.25092259e-02,  1.07936508e+00)
( 1.06506115e-02,  1.11111111e+00)
( 9.52720642e-03,  1.14285714e+00)
( 8.44669808e-03,  1.17460317e+00)
( 7.21936161e-03,  1.20634921e+00)
( 6.03745971e-03,  1.23809524e+00)
( 5.03051188e-03,  1.26984127e+00)
( 4.19785967e-03,  1.30158730e+00)
( 3.50190653e-03,  1.33333333e+00)
( 2.92324508e-03,  1.36507937e+00)
( 2.44300044e-03,  1.39682540e+00)
( 2.04656553e-03,  1.42857143e+00)
( 1.71805732e-03,  1.46031746e+00)
( 1.44579576e-03,  1.49206349e+00)
( 1.22419547e-03,  1.52380952e+00)
( 1.04189396e-03,  1.55555556e+00)
( 8.94270139e-04,  1.58730159e+00)
( 7.77095382e-04,  1.61904762e+00)
( 6.87232765e-04,  1.65079365e+00)
( 6.21429121e-04,  1.68253968e+00)
( 5.77907369e-04,  1.71428571e+00)
( 5.54846483e-04,  1.74603175e+00)
( 5.48356562e-04,  1.77777778e+00)
( 5.46148745e-04,  1.80952381e+00)
( 5.21293608e-04,  1.84126984e+00)
( 4.40846867e-04,  1.87301587e+00)
( 3.04259622e-04,  1.90476190e+00)
( 1.76185029e-04,  1.93650794e+00)
( 9.40439713e-05,  1.96825397e+00)
( 3.01630243e-05,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 2.84888316e-04,  0.00000000e+00)
( 1.49983249e-03,  3.17460317e-02)
( 3.52451485e-03,  6.34920635e-02)
( 6.10001944e-03,  9.52380952e-02)
( 8.93719029e-03,  1.26984127e-01)
( 1.18530774e-02,  1.58730159e-01)
( 1.47686582e-02,  1.90476190e-01)
( 1.80136170e-02,  2.22222222e-01)
( 2.19452325e-02,  2.53968254e-01)
( 2.66270507e-02,  2.85714286e-01)
( 3.13991345e-02,  3.17460317e-01)
( 3.67464311e-02,  3.49206349e-01)
( 4.22793478e-02,  3.80952381e-01)
( 4.77103293e-02,  4.12698413e-01)
( 5.28851748e-02,  4.44444444e-01)
( 5.74400127e-02,  4.76190476e-01)
( 6.12254329e-02,  5.07936508e-01)
( 6.43543676e-02,  5.39682540e-01)
( 6.63980097e-02,  5.71428571e-01)
( 6.75225332e-02,  6.03174603e-01)
( 6.73035383e-02,  6.34920635e-01)
( 6.59943074e-02,  6.66666667e-01)
( 6.35027587e-02,  6.98412698e-01)
( 5.96478283e-02,  7.30158730e-01)
( 5.51252477e-02,  7.61904762e-01)
( 4.98566516e-02,  7.93650794e-01)
( 4.44413684e-02,  8.25396825e-01)
( 3.94030772e-02,  8.57142857e-01)
( 3.40266339e-02,  8.88888889e-01)
( 2.97206007e-02,  9.20634921e-01)
( 2.58643199e-02,  9.52380952e-01)
( 2.26963907e-02,  9.84126984e-01)
( 1.97501313e-02,  1.01587302e+00)
( 1.72189120e-02,  1.04761905e+00)
( 1.48481382e-02,  1.07936508e+00)
( 1.26257772e-02,  1.11111111e+00)
( 1.09078195e-02,  1.14285714e+00)
( 9.66242049e-03,  1.17460317e+00)
( 8.57155584e-03,  1.20634921e+00)
( 7.19362730e-03,  1.23809524e+00)
( 6.03806321e-03,  1.26984127e+00)
( 5.06918598e-03,  1.30158730e+00)
( 4.17681038e-03,  1.33333333e+00)
( 3.43361474e-03,  1.36507937e+00)
( 2.86029489e-03,  1.39682540e+00)
( 2.39288108e-03,  1.42857143e+00)
( 1.97302527e-03,  1.46031746e+00)
( 1.59761833e-03,  1.49206349e+00)
( 1.31925568e-03,  1.52380952e+00)
( 1.06240204e-03,  1.55555556e+00)
( 8.87491391e-04,  1.58730159e+00)
( 7.52551307e-04,  1.61904762e+00)
( 6.24026055e-04,  1.65079365e+00)
( 5.21873997e-04,  1.68253968e+00)
( 4.54119756e-04,  1.71428571e+00)
( 4.13784524e-04,  1.74603175e+00)
( 3.79792269e-04,  1.77777778e+00)
( 3.91810667e-04,  1.80952381e+00)
( 4.01902245e-04,  1.84126984e+00)
( 3.89782392e-04,  1.87301587e+00)
( 3.55456548e-04,  1.90476190e+00)
( 2.72871694e-04,  1.93650794e+00)
( 2.09094374e-04,  1.96825397e+00)
( 1.08807020e-04,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 3.57864861e-04,  0.00000000e+00)
( 2.19760207e-03,  3.17460317e-02)
( 5.51094487e-03,  6.34920635e-02)
( 9.59518366e-03,  9.52380952e-02)
( 1.38123315e-02,  1.26984127e-01)
( 1.79578606e-02,  1.58730159e-01)
( 2.22029127e-02,  1.90476190e-01)
( 2.68499982e-02,  2.22222222e-01)
( 3.21500823e-02,  2.53968254e-01)
( 3.82106788e-02,  2.85714286e-01)
( 4.49986570e-02,  3.17460317e-01)
( 5.23735806e-02,  3.49206349e-01)
( 6.01404086e-02,  3.80952381e-01)
( 6.80791289e-02,  4.12698413e-01)
( 7.59327561e-02,  4.44444444e-01)
( 8.33914354e-02,  4.76190476e-01)
( 9.01155770e-02,  5.07936508e-01)
( 9.58293155e-02,  5.39682540e-01)
( 1.00221872e-01,  5.71428571e-01)
( 1.02964938e-01,  6.03174603e-01)
( 1.03733309e-01,  6.34920635e-01)
( 1.02380492e-01,  6.66666667e-01)
( 9.89818424e-02,  6.98412698e-01)
( 9.38172564e-02,  7.30158730e-01)
( 8.73303637e-02,  7.61904762e-01)
( 8.00462365e-02,  7.93650794e-01)
( 7.24788457e-02,  8.25396825e-01)
( 6.50600269e-02,  8.57142857e-01)
( 5.80993854e-02,  8.88888889e-01)
( 5.17720990e-02,  9.20634921e-01)
( 4.61218879e-02,  9.52380952e-01)
( 4.10886183e-02,  9.84126984e-01)
( 3.65160033e-02,  1.01587302e+00)
( 3.22114974e-02,  1.04761905e+00)
( 2.82493010e-02,  1.07936508e+00)
( 2.47904193e-02,  1.11111111e+00)
( 2.19288636e-02,  1.14285714e+00)
( 1.96149144e-02,  1.17460317e+00)
( 1.76572073e-02,  1.20634921e+00)
( 1.58075355e-02,  1.23809524e+00)
( 1.39192753e-02,  1.26984127e+00)
( 1.20341294e-02,  1.30158730e+00)
( 1.02920597e-02,  1.33333333e+00)
( 8.78513325e-03,  1.36507937e+00)
( 7.51334755e-03,  1.39682540e+00)
( 6.43390650e-03,  1.42857143e+00)
( 5.50971320e-03,  1.46031746e+00)
( 4.71632835e-03,  1.49206349e+00)
( 4.03290056e-03,  1.52380952e+00)
( 3.43354209e-03,  1.55555556e+00)
( 2.90803565e-03,  1.58730159e+00)
( 2.44893087e-03,  1.61904762e+00)
( 2.04964774e-03,  1.65079365e+00)
( 1.70397526e-03,  1.68253968e+00)
( 1.40680699e-03,  1.71428571e+00)
( 1.15414045e-03,  1.74603175e+00)
( 9.41236445e-04,  1.77777778e+00)
( 7.59594783e-04,  1.80952381e+00)
( 5.96049242e-04,  1.84126984e+00)
( 4.38920863e-04,  1.87301587e+00)
( 2.86498049e-04,  1.90476190e+00)
( 1.49305852e-04,  1.93650794e+00)
( 5.14963831e-05,  1.96825397e+00)
( 1.08552013e-05,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 8.66321134e-05,  0.00000000e+00)
( 7.53108063e-04,  3.17460317e-02)
( 1.97923603e-03,  6.34920635e-02)
( 3.86705063e-03,  9.52380952e-02)
( 5.84893906e-03,  1.26984127e-01)
( 7.51470029e-03,  1.58730159e-01)
( 9.08849016e-03,  1.90476190e-01)
( 1.08659267e-02,  2.22222222e-01)
( 1.27518410e-02,  2.53968254e-01)
( 1.46002471e-02,  2.85714286e-01)
( 1.64884180e-02,  3.17460317e-01)
( 1.84756145e-02,  3.49206349e-01)
( 2.05367804e-02,  3.80952381e-01)
( 2.26294193e-02,  4.12698413e-01)
( 2.46704705e-02,  4.44444444e-01)
( 2.65696552e-02,  4.76190476e-01)
( 2.82472409e-02,  5.07936508e-01)
( 2.96642594e-02,  5.39682540e-01)
( 3.07811312e-02,  5.71428571e-01)
( 3.15750316e-02,  6.03174603e-01)
( 3.20415050e-02,  6.34920635e-01)
( 3.21756713e-02,  6.66666667e-01)
( 3.19846161e-02,  6.98412698e-01)
( 3.14943492e-02,  7.30158730e-01)
( 3.07430141e-02,  7.61904762e-01)
( 2.97670234e-02,  7.93650794e-01)
( 2.85910014e-02,  8.25396825e-01)
( 2.72259489e-02,  8.57142857e-01)
( 2.56802756e-02,  8.88888889e-01)
( 2.39933990e-02,  9.20634921e-01)
( 2.22628005e-02,  9.52380952e-01)
( 2.05923449e-02,  9.84126984e-01)
( 1.90658309e-02,  1.01587302e+00)
( 1.76510680e-02,  1.04761905e+00)
( 1.63414031e-02,  1.07936508e+00)
( 1.51148504e-02,  1.11111111e+00)
( 1.39436908e-02,  1.14285714e+00)
( 1.28037902e-02,  1.17460317e+00)
( 1.16878832e-02,  1.20634921e+00)
( 1.06157130e-02,  1.23809524e+00)
( 9.62530542e-03,  1.26984127e+00)
( 8.76238942e-03,  1.30158730e+00)
( 8.02161358e-03,  1.33333333e+00)
( 7.32475426e-03,  1.36507937e+00)
( 6.59426488e-03,  1.39682540e+00)
( 5.87840425e-03,  1.42857143e+00)
( 5.33391582e-03,  1.46031746e+00)
( 5.04558813e-03,  1.49206349e+00)
( 4.98241698e-03,  1.52380952e+00)
( 5.07362187e-03,  1.55555556e+00)
( 5.23486547e-03,  1.58730159e+00)
( 5.38917584e-03,  1.61904762e+00)
( 5.61320409e-03,  1.65079365e+00)
( 6.05665147e-03,  1.68253968e+00)
( 6.51579536e-03,  1.71428571e+00)
( 6.55785762e-03,  1.74603175e+00)
( 5.99991763e-03,  1.77777778e+00)
( 5.18969400e-03,  1.80952381e+00)
( 4.51691076e-03,  1.84126984e+00)
( 4.04402195e-03,  1.87301587e+00)
( 2.91611883e-03,  1.90476190e+00)
( 1.82691053e-03,  1.93650794e+00)
( 7.62543525e-04,  1.96825397e+00)
( 1.41465469e-04,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 1.19594224e-04,  0.00000000e+00)
( 6.50259026e-04,  3.17460317e-02)
( 1.91249815e-03,  6.34920635e-02)
( 3.82259069e-03,  9.52380952e-02)
( 5.58265159e-03,  1.26984127e-01)
( 7.28612067e-03,  1.58730159e-01)
( 9.11531039e-03,  1.90476190e-01)
( 1.09634437e-02,  2.22222222e-01)
( 1.31726312e-02,  2.53968254e-01)
( 1.55154057e-02,  2.85714286e-01)
( 1.80128645e-02,  3.17460317e-01)
( 2.04436518e-02,  3.49206349e-01)
( 2.27898676e-02,  3.80952381e-01)
( 2.48543415e-02,  4.12698413e-01)
( 2.67401841e-02,  4.44444444e-01)
( 2.86079366e-02,  4.76190476e-01)
( 3.02348696e-02,  5.07936508e-01)
( 3.12868468e-02,  5.39682540e-01)
( 3.21008824e-02,  5.71428571e-01)
( 3.29579823e-02,  6.03174603e-01)
( 3.31424065e-02,  6.34920635e-01)
( 3.30691896e-02,  6.66666667e-01)
( 3.27268913e-02,  6.98412698e-01)
( 3.18466760e-02,  7.30158730e-01)
( 3.07296980e-02,  7.61904762e-01)
( 2.97816638e-02,  7.93650794e-01)
( 2.83716246e-02,  8.25396825e-01)
( 2.70420164e-02,  8.57142857e-01)
( 2.54347026e-02,  8.88888889e-01)
( 2.40630899e-02,  9.20634921e-01)
( 2.24790368e-02,  9.52380952e-01)
( 2.09219009e-02,  9.84126984e-01)
( 1.94725320e-02,  1.01587302e+00)
( 1.80201624e-02,  1.04761905e+00)
( 1.65289734e-02,  1.07936508e+00)
( 1.52018899e-02,  1.11111111e+00)
( 1.38703212e-02,  1.14285714e+00)
( 1.27972811e-02,  1.17460317e+00)
( 1.14445714e-02,  1.20634921e+00)
( 1.03163254e-02,  1.23809524e+00)
( 9.21335723e-03,  1.26984127e+00)
( 8.26182403e-03,  1.30158730e+00)
( 7.40155485e-03,  1.33333333e+00)
( 6.61682105e-03,  1.36507937e+00)
( 5.91621408e-03,  1.39682540e+00)
( 5.26723918e-03,  1.42857143e+00)
( 4.61750664e-03,  1.46031746e+00)
( 4.16242471e-03,  1.49206349e+00)
( 3.84281715e-03,  1.52380952e+00)
( 3.74873052e-03,  1.55555556e+00)
( 3.82057973e-03,  1.58730159e+00)
( 3.99434939e-03,  1.61904762e+00)
( 4.23323084e-03,  1.65079365e+00)
( 4.86532832e-03,  1.68253968e+00)
( 5.42437891e-03,  1.71428571e+00)
( 5.77544607e-03,  1.74603175e+00)
( 5.70167461e-03,  1.77777778e+00)
( 5.33838104e-03,  1.80952381e+00)
( 5.05111227e-03,  1.84126984e+00)
( 4.46478510e-03,  1.87301587e+00)
( 3.27272038e-03,  1.90476190e+00)
( 1.99669693e-03,  1.93650794e+00)
( 8.60590371e-04,  1.96825397e+00)
( 2.23366806e-04,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 1.84470890e-04,  0.00000000e+00)
( 1.04637840e-03,  3.17460317e-02)
( 2.42896425e-03,  6.34920635e-02)
( 4.15786775e-03,  9.52380952e-02)
( 6.14394294e-03,  1.26984127e-01)
( 8.34559277e-03,  1.58730159e-01)
( 1.07026920e-02,  1.90476190e-01)
( 1.31328180e-02,  2.22222222e-01)
( 1.55664654e-02,  2.53968254e-01)
( 1.79533921e-02,  2.85714286e-01)
( 2.02641841e-02,  3.17460317e-01)
( 2.24831235e-02,  3.49206349e-01)
( 2.46001072e-02,  3.80952381e-01)
( 2.66075283e-02,  4.12698413e-01)
( 2.84921639e-02,  4.44444444e-01)
( 3.02375499e-02,  4.76190476e-01)
( 3.18335220e-02,  5.07936508e-01)
( 3.32906395e-02,  5.39682540e-01)
( 3.45880948e-02,  5.71428571e-01)
( 3.57012786e-02,  6.03174603e-01)
( 3.66090462e-02,  6.34920635e-01)
( 3.72934416e-02,  6.66666667e-01)
( 3.77408601e-02,  6.98412698e-01)
( 3.79428715e-02,  7.30158730e-01)
( 3.78965028e-02,  7.61904762e-01)
( 3.76038514e-02,  7.93650794e-01)
( 3.70712578e-02,  8.25396825e-01)
( 3.63087989e-02,  8.57142857e-01)
( 3.53306755e-02,  8.88888889e-01)
( 3.41566503e-02,  9.20634921e-01)
( 3.28128673e-02,  9.52380952e-01)
( 3.13309021e-02,  9.84126984e-01)
( 2.97398362e-02,  1.01587302e+00)
( 2.80400217e-02,  1.04761905e+00)
( 2.62531098e-02,  1.07936508e+00)
( 2.44094264e-02,  1.11111111e+00)
( 2.25437861e-02,  1.14285714e+00)
( 2.06896197e-02,  1.17460317e+00)
( 1.88791715e-02,  1.20634921e+00)
( 1.71434246e-02,  1.23809524e+00)
( 1.55092217e-02,  1.26984127e+00)
( 1.40002985e-02,  1.30158730e+00)
( 1.26355393e-02,  1.33333333e+00)
( 1.14248991e-02,  1.36507937e+00)
( 1.03696613e-02,  1.39682540e+00)
( 9.46102105e-03,  1.42857143e+00)
( 8.68078414e-03,  1.46031746e+00)
( 8.01075622e-03,  1.49206349e+00)
( 7.44002126e-03,  1.52380952e+00)
( 6.95466995e-03,  1.55555556e+00)
( 6.54533179e-03,  1.58730159e+00)
( 6.18114322e-03,  1.61904762e+00)
( 5.79947978e-03,  1.65079365e+00)
( 5.32625057e-03,  1.68253968e+00)
( 4.72171046e-03,  1.71428571e+00)
( 4.00845148e-03,  1.74603175e+00)
( 3.25124222e-03,  1.77777778e+00)
( 2.51313811e-03,  1.80952381e+00)
( 1.83360570e-03,  1.84126984e+00)
( 1.23502873e-03,  1.87301587e+00)
( 7.32623157e-04,  1.90476190e+00)
( 3.43683292e-04,  1.93650794e+00)
( 1.03143619e-04,  1.96825397e+00)
( 1.84559249e-05,  2.00000000e+00)};\label{line:pitz:rans}

\nextgroupplot[width=0.32\textwidth, xlabel=$\overline{{u}_2'}$, xmode=log]
\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=green]
coordinates {
( 2.51537385e-05,  0.00000000e+00)
( 3.49947542e-04,  3.17460317e-02)
( 9.88440006e-04,  6.34920635e-02)
( 1.79769762e-03,  9.52380952e-02)
( 2.75046867e-03,  1.26984127e-01)
( 3.84949660e-03,  1.58730159e-01)
( 5.13032265e-03,  1.90476190e-01)
( 6.56691473e-03,  2.22222222e-01)
( 8.08392931e-03,  2.53968254e-01)
( 9.59634688e-03,  2.85714286e-01)
( 1.10548371e-02,  3.17460317e-01)
( 1.24374805e-02,  3.49206349e-01)
( 1.37115158e-02,  3.80952381e-01)
( 1.48536740e-02,  4.12698413e-01)
( 1.58606302e-02,  4.44444444e-01)
( 1.67330354e-02,  4.76190476e-01)
( 1.74765680e-02,  5.07936508e-01)
( 1.81123596e-02,  5.39682540e-01)
( 1.86500810e-02,  5.71428571e-01)
( 1.91090163e-02,  6.03174603e-01)
( 1.95150115e-02,  6.34920635e-01)
( 1.98837314e-02,  6.66666667e-01)
( 2.02195849e-02,  6.98412698e-01)
( 2.05283929e-02,  7.30158730e-01)
( 2.08273064e-02,  7.61904762e-01)
( 2.11355276e-02,  7.93650794e-01)
( 2.14535631e-02,  8.25396825e-01)
( 2.17600167e-02,  8.57142857e-01)
( 2.20237076e-02,  8.88888889e-01)
( 2.22063847e-02,  9.20634921e-01)
( 2.22762506e-02,  9.52380952e-01)
( 2.22400073e-02,  9.84126984e-01)
( 2.21212488e-02,  1.01587302e+00)
( 2.19042655e-02,  1.04761905e+00)
( 2.15716828e-02,  1.07936508e+00)
( 2.11362690e-02,  1.11111111e+00)
( 2.06253175e-02,  1.14285714e+00)
( 2.00827308e-02,  1.17460317e+00)
( 1.95688866e-02,  1.20634921e+00)
( 1.91509482e-02,  1.23809524e+00)
( 1.88622810e-02,  1.26984127e+00)
( 1.86494477e-02,  1.30158730e+00)
( 1.83822326e-02,  1.33333333e+00)
( 1.79678462e-02,  1.36507937e+00)
( 1.74871329e-02,  1.39682540e+00)
( 1.71398278e-02,  1.42857143e+00)
( 1.69455055e-02,  1.46031746e+00)
( 1.66253354e-02,  1.49206349e+00)
( 1.60145145e-02,  1.52380952e+00)
( 1.52681004e-02,  1.55555556e+00)
( 1.45008955e-02,  1.58730159e+00)
( 1.36999590e-02,  1.61904762e+00)
( 1.27786640e-02,  1.65079365e+00)
( 1.16281323e-02,  1.68253968e+00)
( 1.03978887e-02,  1.71428571e+00)
( 9.10103600e-03,  1.74603175e+00)
( 7.63938436e-03,  1.77777778e+00)
( 6.29949244e-03,  1.80952381e+00)
( 4.99245804e-03,  1.84126984e+00)
( 3.53384879e-03,  1.87301587e+00)
( 2.22116103e-03,  1.90476190e+00)
( 1.18879240e-03,  1.93650794e+00)
( 4.23628662e-04,  1.96825397e+00)
( 5.32181330e-05,  2.00000000e+00)};\label{line:pitz:les}

\addplot [mark options={solid, thick}, mark=square*, mark size=0.5, only marks, color=magenta]
coordinates {
( 4.27939412e-05,  0.00000000e+00)
( 4.04918508e-04,  3.17460317e-02)
( 1.13944849e-03,  6.34920635e-02)
( 2.04329262e-03,  9.52380952e-02)
( 3.16215656e-03,  1.26984127e-01)
( 4.36819205e-03,  1.58730159e-01)
( 5.85669000e-03,  1.90476190e-01)
( 7.32908538e-03,  2.22222222e-01)
( 8.89284443e-03,  2.53968254e-01)
( 1.03450837e-02,  2.85714286e-01)
( 1.17623443e-02,  3.17460317e-01)
( 1.30319949e-02,  3.49206349e-01)
( 1.43362731e-02,  3.80952381e-01)
( 1.55162690e-02,  4.12698413e-01)
( 1.66232921e-02,  4.44444444e-01)
( 1.75473932e-02,  4.76190476e-01)
( 1.83272343e-02,  5.07936508e-01)
( 1.90421939e-02,  5.39682540e-01)
( 1.96124334e-02,  5.71428571e-01)
( 2.01531462e-02,  6.03174603e-01)
( 2.03826912e-02,  6.34920635e-01)
( 2.06012577e-02,  6.66666667e-01)
( 2.07500942e-02,  6.98412698e-01)
( 2.07370073e-02,  7.30158730e-01)
( 2.09502857e-02,  7.61904762e-01)
( 2.07297616e-02,  7.93650794e-01)
( 2.07388047e-02,  8.25396825e-01)
( 2.06339024e-02,  8.57142857e-01)
( 2.05906015e-02,  8.88888889e-01)
( 2.03249473e-02,  9.20634921e-01)
( 2.03156285e-02,  9.52380952e-01)
( 2.01185420e-02,  9.84126984e-01)
( 1.96297131e-02,  1.01587302e+00)
( 1.91775132e-02,  1.04761905e+00)
( 1.86429527e-02,  1.07936508e+00)
( 1.81275178e-02,  1.11111111e+00)
( 1.75786242e-02,  1.14285714e+00)
( 1.69773865e-02,  1.17460317e+00)
( 1.64771788e-02,  1.20634921e+00)
( 1.62865240e-02,  1.23809524e+00)
( 1.59125738e-02,  1.26984127e+00)
( 1.58846118e-02,  1.30158730e+00)
( 1.56271625e-02,  1.33333333e+00)
( 1.54380910e-02,  1.36507937e+00)
( 1.51581289e-02,  1.39682540e+00)
( 1.50044626e-02,  1.42857143e+00)
( 1.49724316e-02,  1.46031746e+00)
( 1.50171109e-02,  1.49206349e+00)
( 1.49439974e-02,  1.52380952e+00)
( 1.45841725e-02,  1.55555556e+00)
( 1.42600695e-02,  1.58730159e+00)
( 1.36817116e-02,  1.61904762e+00)
( 1.27992555e-02,  1.65079365e+00)
( 1.15267085e-02,  1.68253968e+00)
( 1.03125507e-02,  1.71428571e+00)
( 9.07844491e-03,  1.74603175e+00)
( 8.11581593e-03,  1.77777778e+00)
( 6.90012751e-03,  1.80952381e+00)
( 5.50601771e-03,  1.84126984e+00)
( 3.95433558e-03,  1.87301587e+00)
( 2.44646706e-03,  1.90476190e+00)
( 1.37483189e-03,  1.93650794e+00)
( 5.37053740e-04,  1.96825397e+00)
( 7.88581165e-05,  2.00000000e+00)};\label{line:pitz:diff}

\addplot [mark options={solid, thick}, mark=*, mark size=1.0, only marks, color=blue]
coordinates {
( 5.10036080e-05,  0.00000000e+00)
( 3.11263750e-04,  3.17460317e-02)
( 8.48432654e-04,  6.34920635e-02)
( 1.66169042e-03,  9.52380952e-02)
( 2.71352474e-03,  1.26984127e-01)
( 3.97305982e-03,  1.58730159e-01)
( 5.40908100e-03,  1.90476190e-01)
( 6.98212255e-03,  2.22222222e-01)
( 8.65246356e-03,  2.53968254e-01)
( 1.03814201e-02,  2.85714286e-01)
( 1.21330181e-02,  3.17460317e-01)
( 1.38744563e-02,  3.49206349e-01)
( 1.55771039e-02,  3.80952381e-01)
( 1.72165893e-02,  4.12698413e-01)
( 1.87730994e-02,  4.44444444e-01)
( 2.02317201e-02,  4.76190476e-01)
( 2.15864833e-02,  5.07936508e-01)
( 2.28532758e-02,  5.39682540e-01)
( 2.40254011e-02,  5.71428571e-01)
( 2.50950251e-02,  6.03174603e-01)
( 2.60574147e-02,  6.34920635e-01)
( 2.69108247e-02,  6.66666667e-01)
( 2.76555624e-02,  6.98412698e-01)
( 2.82930750e-02,  7.30158730e-01)
( 2.88249962e-02,  7.61904762e-01)
( 2.92520709e-02,  7.93650794e-01)
( 2.95729488e-02,  8.25396825e-01)
( 2.97835730e-02,  8.57142857e-01)
( 2.98774727e-02,  8.88888889e-01)
( 2.98479404e-02,  9.20634921e-01)
( 2.96914484e-02,  9.52380952e-01)
( 2.94111203e-02,  9.84126984e-01)
( 2.90170293e-02,  1.01587302e+00)
( 2.85166968e-02,  1.04761905e+00)
( 2.79282425e-02,  1.07936508e+00)
( 2.72792019e-02,  1.11111111e+00)
( 2.66033038e-02,  1.14285714e+00)
( 2.59356257e-02,  1.17460317e+00)
( 2.53055859e-02,  1.20634921e+00)
( 2.47271489e-02,  1.23809524e+00)
( 2.41891518e-02,  1.26984127e+00)
( 2.36509778e-02,  1.30158730e+00)
( 2.30506100e-02,  1.33333333e+00)
( 2.23250128e-02,  1.36507937e+00)
( 2.14323774e-02,  1.39682540e+00)
( 2.03636549e-02,  1.42857143e+00)
( 1.91383492e-02,  1.46031746e+00)
( 1.77920088e-02,  1.49206349e+00)
( 1.63595080e-02,  1.52380952e+00)
( 1.48464320e-02,  1.55555556e+00)
( 1.32751781e-02,  1.58730159e+00)
( 1.16713233e-02,  1.61904762e+00)
( 1.00616487e-02,  1.65079365e+00)
( 8.47851019e-03,  1.68253968e+00)
( 6.96311984e-03,  1.71428571e+00)
( 5.55842044e-03,  1.74603175e+00)
( 4.29354515e-03,  1.77777778e+00)
( 3.18090990e-03,  1.80952381e+00)
( 2.22545816e-03,  1.84126984e+00)
( 1.43399020e-03,  1.87301587e+00)
( 8.14102765e-04,  1.90476190e+00)
( 3.73614341e-04,  1.93650794e+00)
( 1.17328134e-04,  1.96825397e+00)
( 1.54195095e-05,  2.00000000e+00)};\label{line:pitz:rans}

\end{groupplot}\end{tikzpicture}

==> pitz/pitz_compare_cost.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
xtick=\empty,
ymin=-40,
ylabel=wall-clock time (sec)]
\addplot [very thick, green, dashed]
coordinates {
( 8.50000000e-01,  0.00000000e+00)
( 8.50000000e-01,  5.90000000e+01)
( 1.15000000e+00,  5.90000000e+01)
( 1.15000000e+00,  0.00000000e+00)};\label{pitz:line:URANS_methd}

\node[below]    at    (axis cs:1.0, 0) {URANS};
\addplot [very thick, blue, solid]
coordinates {
( 1.85000000e+00,  0.00000000e+00)
( 1.85000000e+00,  3.10000000e+01)
( 2.15000000e+00,  3.10000000e+01)
( 2.15000000e+00,  0.00000000e+00)};\label{pitz:line:diff_methd}

\node[below]    at    (axis cs:2.0, 0) {vanilla};
\addplot [very thick, blue, solid]
coordinates {
( 2.85000000e+00,  0.00000000e+00)
( 2.85000000e+00,  1.73000000e+02)
( 3.15000000e+00,  1.73000000e+02)
( 3.15000000e+00,  0.00000000e+00)};\label{pitz:line:diff_methd}

\node[below]    at    (axis cs:3.0, 0) {gradient};
\addplot [very thick, blue, solid]
coordinates {
( 3.85000000e+00,  0.00000000e+00)
( 3.85000000e+00,  2.76000000e+02)
( 4.15000000e+00,  2.76000000e+02)
( 4.15000000e+00,  0.00000000e+00)};\label{pitz:line:diff_methd}

\node[below]    at    (axis cs:4.0, 0) {replace};
\addplot [very thick, red, solid]
coordinates {
( 4.85000000e+00,  0.00000000e+00)
( 4.85000000e+00,  3.77000000e+02)
( 5.15000000e+00,  3.77000000e+02)
( 5.15000000e+00,  0.00000000e+00)};\label{pitz:line:LES_methd}

\node[below]    at    (axis cs:5.0, 0) {LES};
\end{axis}
\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_128.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.11740571e-01)
( 1.61843137e+01,  2.21050228e-01)
( 3.18686275e+01,  4.40025702e-01)
( 4.75529412e+01,  6.55145012e-01)
( 6.32372549e+01,  8.67605675e-01)
( 7.89215686e+01,  1.07473563e+00)
( 9.46058824e+01,  1.27783716e+00)
( 1.10290196e+02,  1.47184534e+00)
( 1.25974510e+02,  1.65830404e+00)
( 1.41658824e+02,  1.83214936e+00)
( 1.57343137e+02,  1.99505072e+00)
( 1.73027451e+02,  2.14334074e+00)
( 1.88711765e+02,  2.27858666e+00)
( 2.04396078e+02,  2.39882674e+00)
( 2.20080392e+02,  2.50536110e+00)
( 2.35764706e+02,  2.59771105e+00)
( 2.51449020e+02,  2.67683826e+00)
( 2.67133333e+02,  2.74335872e+00)
( 2.82817647e+02,  2.79789045e+00)
( 2.98501961e+02,  2.84174401e+00)
( 3.14186275e+02,  2.87524424e+00)
( 3.29870588e+02,  2.90006343e+00)
( 3.45554902e+02,  2.91630886e+00)
( 3.61239216e+02,  2.92572491e+00)
( 3.76923529e+02,  2.92826965e+00)
( 3.92607843e+02,  2.92558968e+00)
( 4.08292157e+02,  2.91754771e+00)
( 4.23976471e+02,  2.90561374e+00)
( 4.39660784e+02,  2.88959257e+00)
( 4.55345098e+02,  2.87077818e+00)
( 4.71029412e+02,  2.84895096e+00)
( 4.86713725e+02,  2.82525439e+00)
( 5.02398039e+02,  2.79948357e+00)
( 5.18082353e+02,  2.77266242e+00)
( 5.33766667e+02,  2.74460502e+00)
( 5.49450980e+02,  2.71617342e+00)
( 5.65135294e+02,  2.68717855e+00)
( 5.80819608e+02,  2.65826117e+00)
( 5.96503922e+02,  2.62919664e+00)
( 6.12188235e+02,  2.60039940e+00)
( 6.27872549e+02,  2.57162191e+00)
( 6.43556863e+02,  2.54315548e+00)
( 6.59241176e+02,  2.51475200e+00)
( 6.74925490e+02,  2.48662643e+00)
( 6.90609804e+02,  2.45853812e+00)
( 7.06294118e+02,  2.43064109e+00)
( 7.21978431e+02,  2.40273904e+00)
( 7.37662745e+02,  2.37509441e+00)
( 7.53347059e+02,  2.34759413e+00)
( 7.69031373e+02,  2.32061930e+00)
( 7.84715686e+02,  2.29407512e+00)
( 8.00400000e+02,  2.26827618e+00)
( 8.16084314e+02,  2.24308744e+00)
( 8.31768627e+02,  2.21855417e+00)
( 8.47452941e+02,  2.19451282e+00)
( 8.63137255e+02,  2.17080675e+00)
( 8.78821569e+02,  2.14732755e+00)
( 8.94505882e+02,  2.12395433e+00)
( 9.10190196e+02,  2.10070144e+00)
( 9.25874510e+02,  2.07767412e+00)
( 9.41558824e+02,  2.05497704e+00)
( 9.57243137e+02,  2.03287750e+00)
( 9.72927451e+02,  2.01142319e+00)
( 9.88611765e+02,  1.99079365e+00)
( 1.00429608e+03,  1.97096709e+00)
( 1.01998039e+03,  1.95205472e+00)
( 1.03566471e+03,  1.93399005e+00)
( 1.05134902e+03,  1.91685874e+00)
( 1.06703333e+03,  1.90064404e+00)
( 1.08271765e+03,  1.88540947e+00)
( 1.09840196e+03,  1.87120643e+00)
( 1.11408627e+03,  1.85807273e+00)
( 1.12977059e+03,  1.84601340e+00)
( 1.14545490e+03,  1.83478221e+00)
( 1.16113922e+03,  1.82425529e+00)
( 1.17682353e+03,  1.81381349e+00)
( 1.19250784e+03,  1.80336721e+00)
( 1.20819216e+03,  1.79240629e+00)
( 1.22387647e+03,  1.78105608e+00)
( 1.23956078e+03,  1.76928900e+00)
( 1.25524510e+03,  1.75723340e+00)
( 1.27092941e+03,  1.74523201e+00)
( 1.28661373e+03,  1.73343644e+00)
( 1.30229804e+03,  1.72216613e+00)
( 1.31798235e+03,  1.71151198e+00)
( 1.33366667e+03,  1.70159303e+00)
( 1.34935098e+03,  1.69244707e+00)
( 1.36503529e+03,  1.68409590e+00)
( 1.38071961e+03,  1.67644080e+00)
( 1.39640392e+03,  1.66907478e+00)
( 1.41208824e+03,  1.66215673e+00)
( 1.42777255e+03,  1.65521856e+00)
( 1.44345686e+03,  1.64848324e+00)
( 1.45914118e+03,  1.64144989e+00)
( 1.47482549e+03,  1.63433030e+00)
( 1.49050980e+03,  1.62710566e+00)
( 1.50619412e+03,  1.61993671e+00)
( 1.52187843e+03,  1.61293615e+00)
( 1.53756275e+03,  1.60647109e+00)
( 1.55324706e+03,  1.60050634e+00)
( 1.56893137e+03,  1.59543008e+00)
( 1.58461569e+03,  1.59094427e+00)
( 1.60030000e+03,  1.58719607e+00)
( 1.61598431e+03,  1.58354398e+00)
( 1.63166863e+03,  1.58032421e+00)
( 1.64735294e+03,  1.57709979e+00)
( 1.66303725e+03,  1.57413185e+00)
( 1.67872157e+03,  1.57077238e+00)
( 1.69440588e+03,  1.56716034e+00)
( 1.71009020e+03,  1.56259704e+00)
( 1.72577451e+03,  1.55738872e+00)
( 1.74145882e+03,  1.55198798e+00)
( 1.75714314e+03,  1.54673997e+00)
( 1.77282745e+03,  1.54113052e+00)
( 1.78851176e+03,  1.53531041e+00)
( 1.80419608e+03,  1.52871870e+00)
( 1.81988039e+03,  1.52190216e+00)
( 1.83556471e+03,  1.51481042e+00)
( 1.85124902e+03,  1.50792357e+00)
( 1.86693333e+03,  1.50036737e+00)
( 1.88261765e+03,  1.49264578e+00)
( 1.89830196e+03,  1.48360925e+00)
( 1.91398627e+03,  1.47369904e+00)
( 1.92967059e+03,  1.46228271e+00)
( 1.94535490e+03,  1.45057188e+00)
( 1.96103922e+03,  1.43892597e+00)
( 1.97672353e+03,  1.42733399e+00)
( 1.99240784e+03,  1.41501920e+00)
( 2.00809216e+03,  1.40201198e+00)
( 2.02377647e+03,  1.38895959e+00)
( 2.03946078e+03,  1.37655139e+00)
( 2.05514510e+03,  1.36399735e+00)
( 2.07082941e+03,  1.35206115e+00)
( 2.08651373e+03,  1.34071400e+00)
( 2.10219804e+03,  1.32943029e+00)
( 2.11788235e+03,  1.31809451e+00)
( 2.13356667e+03,  1.30752297e+00)
( 2.14925098e+03,  1.29606789e+00)
( 2.16493529e+03,  1.28400242e+00)
( 2.18061961e+03,  1.27183609e+00)
( 2.19630392e+03,  1.25961117e+00)
( 2.21198824e+03,  1.24594579e+00)
( 2.22767255e+03,  1.23071447e+00)
( 2.24335686e+03,  1.21387392e+00)
( 2.25904118e+03,  1.19534992e+00)
( 2.27472549e+03,  1.17954602e+00)
( 2.29040980e+03,  1.16595440e+00)
( 2.30609412e+03,  1.15316678e+00)
( 2.32177843e+03,  1.14106582e+00)
( 2.33746275e+03,  1.13151614e+00)
( 2.35314706e+03,  1.12337796e+00)
( 2.36883137e+03,  1.11427493e+00)
( 2.38451569e+03,  1.10243093e+00)
( 2.40020000e+03,  1.08723203e+00)
( 2.41588431e+03,  1.06858956e+00)
( 2.43156863e+03,  1.05079329e+00)
( 2.44725294e+03,  1.03363907e+00)
( 2.46293725e+03,  1.01835355e+00)
( 2.47862157e+03,  1.00383023e+00)
( 2.49430588e+03,  9.90292896e-01)
( 2.50999020e+03,  9.76369996e-01)
( 2.52567451e+03,  9.61997919e-01)
( 2.54135882e+03,  9.46450140e-01)
( 2.55704314e+03,  9.30376071e-01)
( 2.57272745e+03,  9.12553538e-01)
( 2.58841176e+03,  8.94359685e-01)
( 2.60409608e+03,  8.75041354e-01)
( 2.61978039e+03,  8.58861301e-01)
( 2.63546471e+03,  8.44703335e-01)
( 2.65114902e+03,  8.30535218e-01)
( 2.66683333e+03,  8.14859383e-01)
( 2.68251765e+03,  7.99577776e-01)
( 2.69820196e+03,  7.84564950e-01)
( 2.71388627e+03,  7.70508591e-01)
( 2.72957059e+03,  7.57034635e-01)
( 2.74525490e+03,  7.45045952e-01)
( 2.76093922e+03,  7.33494665e-01)
( 2.77662353e+03,  7.23206485e-01)
( 2.79230784e+03,  7.13175256e-01)
( 2.80799216e+03,  7.04310788e-01)
( 2.82367647e+03,  6.95808930e-01)
( 2.83936078e+03,  6.88152853e-01)
( 2.85504510e+03,  6.79095741e-01)
( 2.87072941e+03,  6.70075696e-01)
( 2.88641373e+03,  6.59629237e-01)
( 2.90209804e+03,  6.50214078e-01)
( 2.91778235e+03,  6.41317992e-01)
( 2.93346667e+03,  6.33713463e-01)
( 2.94915098e+03,  6.26728358e-01)
( 2.96483529e+03,  6.20483188e-01)
( 2.98051961e+03,  6.13912148e-01)
( 2.99620392e+03,  6.06689975e-01)
( 3.01188824e+03,  5.98502578e-01)
( 3.02757255e+03,  5.89558436e-01)
( 3.04325686e+03,  5.79321850e-01)
( 3.05894118e+03,  5.69456490e-01)
( 3.07462549e+03,  5.59882540e-01)
( 3.09030980e+03,  5.51758148e-01)
( 3.10599412e+03,  5.43898717e-01)
( 3.12167843e+03,  5.35542471e-01)
( 3.13736275e+03,  5.25689917e-01)
( 3.15304706e+03,  5.14829578e-01)
( 3.16873137e+03,  5.02461521e-01)
( 3.18441569e+03,  4.91211796e-01)
( 3.20010000e+03,  4.80202585e-01)
( 3.21578431e+03,  4.69132140e-01)
( 3.23146863e+03,  4.57386905e-01)
( 3.24715294e+03,  4.45360364e-01)
( 3.26283725e+03,  4.33217222e-01)
( 3.27852157e+03,  4.21906216e-01)
( 3.29420588e+03,  4.10393625e-01)
( 3.30989020e+03,  3.99682671e-01)
( 3.32557451e+03,  3.88745195e-01)
( 3.34125882e+03,  3.77856661e-01)
( 3.35694314e+03,  3.66946356e-01)
( 3.37262745e+03,  3.56020988e-01)
( 3.38831176e+03,  3.43743479e-01)
( 3.40399608e+03,  3.31835682e-01)
( 3.41968039e+03,  3.20045464e-01)
( 3.43536471e+03,  3.08524282e-01)
( 3.45104902e+03,  2.96173082e-01)
( 3.46673333e+03,  2.84174061e-01)
( 3.48241765e+03,  2.72243982e-01)
( 3.49810196e+03,  2.61358381e-01)
( 3.51378627e+03,  2.50727171e-01)
( 3.52947059e+03,  2.40424089e-01)
( 3.54515490e+03,  2.29748199e-01)
( 3.56083922e+03,  2.19390588e-01)
( 3.57652353e+03,  2.08717352e-01)
( 3.59220784e+03,  1.98478298e-01)
( 3.60789216e+03,  1.88462099e-01)
( 3.62357647e+03,  1.78883830e-01)
( 3.63926078e+03,  1.69534027e-01)
( 3.65494510e+03,  1.62065681e-01)
( 3.67062941e+03,  1.55719067e-01)
( 3.68631373e+03,  1.50892930e-01)
( 3.70199804e+03,  1.46424572e-01)
( 3.71768235e+03,  1.42423855e-01)
( 3.73336667e+03,  1.38232752e-01)
( 3.74905098e+03,  1.34972192e-01)
( 3.76473529e+03,  1.31766021e-01)
( 3.78041961e+03,  1.29028095e-01)
( 3.79610392e+03,  1.26352499e-01)
( 3.81178824e+03,  1.24207826e-01)
( 3.82747255e+03,  1.22212851e-01)
( 3.84315686e+03,  1.20179856e-01)
( 3.85884118e+03,  1.17675238e-01)
( 3.87452549e+03,  1.14771153e-01)
( 3.89020980e+03,  1.11298286e-01)
( 3.90589412e+03,  1.07994652e-01)
( 3.92157843e+03,  1.04917749e-01)
( 3.93726275e+03,  1.02146924e-01)
( 3.95294706e+03,  9.92884743e-02)
( 3.96863137e+03,  9.66817432e-02)
( 3.98431569e+03,  9.45047010e-02)
( 4.00000000e+03,  9.42660379e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  7.31762033e-02)
( 1.61843137e+01,  2.02161330e-01)
( 3.18686275e+01,  4.62291809e-01)
( 4.75529412e+01,  6.46360638e-01)
( 6.32372549e+01,  8.84463079e-01)
( 7.89215686e+01,  1.06725097e+00)
( 9.46058824e+01,  1.28919147e+00)
( 1.10290196e+02,  1.47185503e+00)
( 1.25974510e+02,  1.66716240e+00)
( 1.41658824e+02,  1.84096247e+00)
( 1.57343137e+02,  2.00527478e+00)
( 1.73027451e+02,  2.15920489e+00)
( 1.88711765e+02,  2.28960272e+00)
( 2.04396078e+02,  2.42360141e+00)
( 2.20080392e+02,  2.52103396e+00)
( 2.35764706e+02,  2.62737479e+00)
( 2.51449020e+02,  2.69698612e+00)
( 2.67133333e+02,  2.77694389e+00)
( 2.82817647e+02,  2.82273367e+00)
( 2.98501961e+02,  2.87770908e+00)
( 3.14186275e+02,  2.90365275e+00)
( 3.29870588e+02,  2.93807760e+00)
( 3.45554902e+02,  2.94867493e+00)
( 3.61239216e+02,  2.96436064e+00)
( 3.76923529e+02,  2.96298992e+00)
( 3.92607843e+02,  2.96492018e+00)
( 4.08292157e+02,  2.95400172e+00)
( 4.23976471e+02,  2.94557698e+00)
( 4.39660784e+02,  2.92751491e+00)
( 4.55345098e+02,  2.91041620e+00)
( 4.71029412e+02,  2.88817398e+00)
( 4.86713725e+02,  2.86460221e+00)
( 5.02398039e+02,  2.83936989e+00)
( 5.18082353e+02,  2.81181559e+00)
( 5.33766667e+02,  2.78451517e+00)
( 5.49450980e+02,  2.75570378e+00)
( 5.65135294e+02,  2.72759236e+00)
( 5.80819608e+02,  2.69732513e+00)
( 5.96503922e+02,  2.66952887e+00)
( 6.12188235e+02,  2.63951607e+00)
( 6.27872549e+02,  2.61242818e+00)
( 6.43556863e+02,  2.58154795e+00)
( 6.59241176e+02,  2.55549736e+00)
( 6.74925490e+02,  2.52429154e+00)
( 6.90609804e+02,  2.49892753e+00)
( 7.06294118e+02,  2.46769022e+00)
( 7.21978431e+02,  2.44283415e+00)
( 7.37662745e+02,  2.41106115e+00)
( 7.53347059e+02,  2.38678362e+00)
( 7.69031373e+02,  2.35566180e+00)
( 7.84715686e+02,  2.33183857e+00)
( 8.00400000e+02,  2.30306555e+00)
( 8.16084314e+02,  2.28071343e+00)
( 8.31768627e+02,  2.25199014e+00)
( 8.47452941e+02,  2.23152675e+00)
( 8.63137255e+02,  2.20342856e+00)
( 8.78821569e+02,  2.18338836e+00)
( 8.94505882e+02,  2.15606838e+00)
( 9.10190196e+02,  2.13572178e+00)
( 9.25874510e+02,  2.10919399e+00)
( 9.41558824e+02,  2.08851751e+00)
( 9.57243137e+02,  2.06420999e+00)
( 9.72927451e+02,  2.04490740e+00)
( 9.88611765e+02,  2.02041473e+00)
( 1.00429608e+03,  2.00309567e+00)
( 1.01998039e+03,  1.98161304e+00)
( 1.03566471e+03,  1.96533445e+00)
( 1.05134902e+03,  1.94523484e+00)
( 1.06703333e+03,  1.93046704e+00)
( 1.08271765e+03,  1.91307887e+00)
( 1.09840196e+03,  1.89990122e+00)
( 1.11408627e+03,  1.88406538e+00)
( 1.12977059e+03,  1.87324826e+00)
( 1.14545490e+03,  1.86008271e+00)
( 1.16113922e+03,  1.85065456e+00)
( 1.17682353e+03,  1.83843784e+00)
( 1.19250784e+03,  1.82868503e+00)
( 1.20819216e+03,  1.81724261e+00)
( 1.22387647e+03,  1.80617310e+00)
( 1.23956078e+03,  1.79311205e+00)
( 1.25524510e+03,  1.78116504e+00)
( 1.27092941e+03,  1.76912136e+00)
( 1.28661373e+03,  1.75675862e+00)
( 1.30229804e+03,  1.74519680e+00)
( 1.31798235e+03,  1.73427816e+00)
( 1.33366667e+03,  1.72430389e+00)
( 1.34935098e+03,  1.71553437e+00)
( 1.36503529e+03,  1.70542710e+00)
( 1.38071961e+03,  1.69875212e+00)
( 1.39640392e+03,  1.69063136e+00)
( 1.41208824e+03,  1.68458801e+00)
( 1.42777255e+03,  1.67546030e+00)
( 1.44345686e+03,  1.66888423e+00)
( 1.45914118e+03,  1.66300405e+00)
( 1.47482549e+03,  1.65511649e+00)
( 1.49050980e+03,  1.64765213e+00)
( 1.50619412e+03,  1.63959693e+00)
( 1.52187843e+03,  1.63398404e+00)
( 1.53756275e+03,  1.62649434e+00)
( 1.55324706e+03,  1.62069369e+00)
( 1.56893137e+03,  1.61554478e+00)
( 1.58461569e+03,  1.61081292e+00)
( 1.60030000e+03,  1.60730761e+00)
( 1.61598431e+03,  1.60279926e+00)
( 1.63166863e+03,  1.59919560e+00)
( 1.64735294e+03,  1.59627907e+00)
( 1.66303725e+03,  1.59282926e+00)
( 1.67872157e+03,  1.58877596e+00)
( 1.69440588e+03,  1.58415344e+00)
( 1.71009020e+03,  1.58133600e+00)
( 1.72577451e+03,  1.57371704e+00)
( 1.74145882e+03,  1.56996027e+00)
( 1.75714314e+03,  1.56275723e+00)
( 1.77282745e+03,  1.55931208e+00)
( 1.78851176e+03,  1.55185787e+00)
( 1.80419608e+03,  1.54642640e+00)
( 1.81988039e+03,  1.53831188e+00)
( 1.83556471e+03,  1.53275281e+00)
( 1.85124902e+03,  1.52476607e+00)
( 1.86693333e+03,  1.51840132e+00)
( 1.88261765e+03,  1.50974914e+00)
( 1.89830196e+03,  1.50169712e+00)
( 1.91398627e+03,  1.49117159e+00)
( 1.92967059e+03,  1.47997951e+00)
( 1.94535490e+03,  1.46739753e+00)
( 1.96103922e+03,  1.45596378e+00)
( 1.97672353e+03,  1.44376000e+00)
( 1.99240784e+03,  1.43282786e+00)
( 2.00809216e+03,  1.41944466e+00)
( 2.02377647e+03,  1.40545564e+00)
( 2.03946078e+03,  1.39418934e+00)
( 2.05514510e+03,  1.38139110e+00)
( 2.07082941e+03,  1.36851342e+00)
( 2.08651373e+03,  1.36089725e+00)
( 2.10219804e+03,  1.34798754e+00)
( 2.11788235e+03,  1.33743286e+00)
( 2.13356667e+03,  1.32690743e+00)
( 2.14925098e+03,  1.31576443e+00)
( 2.16493529e+03,  1.30487597e+00)
( 2.18061961e+03,  1.28977029e+00)
( 2.19630392e+03,  1.27896285e+00)
( 2.21198824e+03,  1.26556717e+00)
( 2.22767255e+03,  1.24935005e+00)
( 2.24335686e+03,  1.23421177e+00)
( 2.25904118e+03,  1.21293599e+00)
( 2.27472549e+03,  1.19786952e+00)
( 2.29040980e+03,  1.18416632e+00)
( 2.30609412e+03,  1.17423376e+00)
( 2.32177843e+03,  1.15876459e+00)
( 2.33746275e+03,  1.15398942e+00)
( 2.35314706e+03,  1.14496527e+00)
( 2.36883137e+03,  1.13557763e+00)
( 2.38451569e+03,  1.12236673e+00)
( 2.40020000e+03,  1.11003360e+00)
( 2.41588431e+03,  1.08703189e+00)
( 2.43156863e+03,  1.07188122e+00)
( 2.44725294e+03,  1.05326828e+00)
( 2.46293725e+03,  1.03814183e+00)
( 2.47862157e+03,  1.02283759e+00)
( 2.49430588e+03,  1.01030534e+00)
( 2.50999020e+03,  9.95820574e-01)
( 2.52567451e+03,  9.80927702e-01)
( 2.54135882e+03,  9.64725576e-01)
( 2.55704314e+03,  9.49123036e-01)
( 2.57272745e+03,  9.30396654e-01)
( 2.58841176e+03,  9.12850909e-01)
( 2.60409608e+03,  8.91946442e-01)
( 2.61978039e+03,  8.75017885e-01)
( 2.63546471e+03,  8.61398224e-01)
( 2.65114902e+03,  8.48683994e-01)
( 2.66683333e+03,  8.31647962e-01)
( 2.68251765e+03,  8.15968029e-01)
( 2.69820196e+03,  8.00482184e-01)
( 2.71388627e+03,  7.87560735e-01)
( 2.72957059e+03,  7.74127152e-01)
( 2.74525490e+03,  7.59842433e-01)
( 2.76093922e+03,  7.48607051e-01)
( 2.77662353e+03,  7.38999061e-01)
( 2.79230784e+03,  7.28905248e-01)
( 2.80799216e+03,  7.18490360e-01)
( 2.82367647e+03,  7.10221007e-01)
( 2.83936078e+03,  7.03106821e-01)
( 2.85504510e+03,  6.94154855e-01)
( 2.87072941e+03,  6.82159653e-01)
( 2.88641373e+03,  6.71840459e-01)
( 2.90209804e+03,  6.62283925e-01)
( 2.91778235e+03,  6.55035255e-01)
( 2.93346667e+03,  6.44044764e-01)
( 2.94915098e+03,  6.38776459e-01)
( 2.96483529e+03,  6.31964486e-01)
( 2.98051961e+03,  6.26283372e-01)
( 2.99620392e+03,  6.17877441e-01)
( 3.01188824e+03,  6.09431183e-01)
( 3.02757255e+03,  6.02069404e-01)
( 3.04325686e+03,  5.90936979e-01)
( 3.05894118e+03,  5.80467982e-01)
( 3.07462549e+03,  5.70499897e-01)
( 3.09030980e+03,  5.62816253e-01)
( 3.10599412e+03,  5.55758970e-01)
( 3.12167843e+03,  5.45756379e-01)
( 3.13736275e+03,  5.36048040e-01)
( 3.15304706e+03,  5.25932992e-01)
( 3.16873137e+03,  5.11572231e-01)
( 3.18441569e+03,  5.01553435e-01)
( 3.20010000e+03,  4.89889318e-01)
( 3.21578431e+03,  4.79771802e-01)
( 3.23146863e+03,  4.68028570e-01)
( 3.24715294e+03,  4.54759272e-01)
( 3.26283725e+03,  4.43047006e-01)
( 3.27852157e+03,  4.31800866e-01)
( 3.29420588e+03,  4.21579275e-01)
( 3.30989020e+03,  4.07920498e-01)
( 3.32557451e+03,  3.98301380e-01)
( 3.34125882e+03,  3.87232029e-01)
( 3.35694314e+03,  3.76650458e-01)
( 3.37262745e+03,  3.65105923e-01)
( 3.38831176e+03,  3.52515397e-01)
( 3.40399608e+03,  3.40850814e-01)
( 3.41968039e+03,  3.29527771e-01)
( 3.43536471e+03,  3.16919899e-01)
( 3.45104902e+03,  3.04950657e-01)
( 3.46673333e+03,  2.92451214e-01)
( 3.48241765e+03,  2.80999998e-01)
( 3.49810196e+03,  2.69303634e-01)
( 3.51378627e+03,  2.59152753e-01)
( 3.52947059e+03,  2.49382504e-01)
( 3.54515490e+03,  2.38844962e-01)
( 3.56083922e+03,  2.28341878e-01)
( 3.57652353e+03,  2.17766617e-01)
( 3.59220784e+03,  2.09205411e-01)
( 3.60789216e+03,  1.99023262e-01)
( 3.62357647e+03,  1.90651161e-01)
( 3.63926078e+03,  1.80445460e-01)
( 3.65494510e+03,  1.74282293e-01)
( 3.67062941e+03,  1.67286629e-01)
( 3.68631373e+03,  1.63608557e-01)
( 3.70199804e+03,  1.58664142e-01)
( 3.71768235e+03,  1.55722094e-01)
( 3.73336667e+03,  1.50755793e-01)
( 3.74905098e+03,  1.47794012e-01)
( 3.76473529e+03,  1.44177198e-01)
( 3.78041961e+03,  1.41817273e-01)
( 3.79610392e+03,  1.39157998e-01)
( 3.81178824e+03,  1.36773579e-01)
( 3.82747255e+03,  1.34903856e-01)
( 3.84315686e+03,  1.33167545e-01)
( 3.85884118e+03,  1.31296588e-01)
( 3.87452549e+03,  1.26739976e-01)
( 3.89020980e+03,  1.24838750e-01)
( 3.90589412e+03,  1.20271300e-01)
( 3.92157843e+03,  1.19324424e-01)
( 3.93726275e+03,  1.14533782e-01)
( 3.95294706e+03,  1.13923347e-01)
( 3.96863137e+03,  1.10554916e-01)
( 3.98431569e+03,  1.16467825e-01)
( 4.00000000e+03,  1.00539683e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  8.53413064e-02)
( 1.61843137e+01,  1.59965307e-01)
( 3.18686275e+01,  3.09594907e-01)
( 4.75529412e+01,  4.41742130e-01)
( 6.32372549e+01,  5.57333417e-01)
( 7.89215686e+01,  6.59970939e-01)
( 9.46058824e+01,  7.50383213e-01)
( 1.10290196e+02,  8.30990747e-01)
( 1.25974510e+02,  9.02696997e-01)
( 1.41658824e+02,  9.67080370e-01)
( 1.57343137e+02,  1.02517687e+00)
( 1.73027451e+02,  1.07783623e+00)
( 1.88711765e+02,  1.12607352e+00)
( 2.04396078e+02,  1.17016450e+00)
( 2.20080392e+02,  1.21101826e+00)
( 2.35764706e+02,  1.24860987e+00)
( 2.51449020e+02,  1.28372774e+00)
( 2.67133333e+02,  1.31626397e+00)
( 2.82817647e+02,  1.34687677e+00)
( 2.98501961e+02,  1.37541860e+00)
( 3.14186275e+02,  1.40240625e+00)
( 3.29870588e+02,  1.42760903e+00)
( 3.45554902e+02,  1.45140484e+00)
( 3.61239216e+02,  1.47348806e+00)
( 3.76923529e+02,  1.49411991e+00)
( 3.92607843e+02,  1.51299223e+00)
( 4.08292157e+02,  1.53028265e+00)
( 4.23976471e+02,  1.54576436e+00)
( 4.39660784e+02,  1.55956715e+00)
( 4.55345098e+02,  1.57158315e+00)
( 4.71029412e+02,  1.58193529e+00)
( 4.86713725e+02,  1.59068912e+00)
( 5.02398039e+02,  1.59799367e+00)
( 5.18082353e+02,  1.60409302e+00)
( 5.33766667e+02,  1.60914928e+00)
( 5.49450980e+02,  1.61346197e+00)
( 5.65135294e+02,  1.61717653e+00)
( 5.80819608e+02,  1.62049919e+00)
( 5.96503922e+02,  1.62353307e+00)
( 6.12188235e+02,  1.62634358e+00)
( 6.27872549e+02,  1.62898585e+00)
( 6.43556863e+02,  1.63136631e+00)
( 6.59241176e+02,  1.63351342e+00)
( 6.74925490e+02,  1.63520604e+00)
( 6.90609804e+02,  1.63646743e+00)
( 7.06294118e+02,  1.63707182e+00)
( 7.21978431e+02,  1.63705081e+00)
( 7.37662745e+02,  1.63625941e+00)
( 7.53347059e+02,  1.63478464e+00)
( 7.69031373e+02,  1.63262323e+00)
( 7.84715686e+02,  1.62994131e+00)
( 8.00400000e+02,  1.62689820e+00)
( 8.16084314e+02,  1.62371367e+00)
( 8.31768627e+02,  1.62054241e+00)
( 8.47452941e+02,  1.61756381e+00)
( 8.63137255e+02,  1.61465600e+00)
( 8.78821569e+02,  1.61189184e+00)
( 8.94505882e+02,  1.60889879e+00)
( 9.10190196e+02,  1.60573259e+00)
( 9.25874510e+02,  1.60212681e+00)
( 9.41558824e+02,  1.59825683e+00)
( 9.57243137e+02,  1.59413978e+00)
( 9.72927451e+02,  1.59004077e+00)
( 9.88611765e+02,  1.58600196e+00)
( 1.00429608e+03,  1.58227637e+00)
( 1.01998039e+03,  1.57873020e+00)
( 1.03566471e+03,  1.57557636e+00)
( 1.05134902e+03,  1.57254308e+00)
( 1.06703333e+03,  1.56981274e+00)
( 1.08271765e+03,  1.56720906e+00)
( 1.09840196e+03,  1.56480610e+00)
( 1.11408627e+03,  1.56242460e+00)
( 1.12977059e+03,  1.56009331e+00)
( 1.14545490e+03,  1.55758932e+00)
( 1.16113922e+03,  1.55505314e+00)
( 1.17682353e+03,  1.55211419e+00)
( 1.19250784e+03,  1.54886559e+00)
( 1.20819216e+03,  1.54500693e+00)
( 1.22387647e+03,  1.54073775e+00)
( 1.23956078e+03,  1.53594688e+00)
( 1.25524510e+03,  1.53095931e+00)
( 1.27092941e+03,  1.52569681e+00)
( 1.28661373e+03,  1.52041644e+00)
( 1.30229804e+03,  1.51502192e+00)
( 1.31798235e+03,  1.50966451e+00)
( 1.33366667e+03,  1.50446936e+00)
( 1.34935098e+03,  1.49976403e+00)
( 1.36503529e+03,  1.49494112e+00)
( 1.38071961e+03,  1.49032786e+00)
( 1.39640392e+03,  1.48446709e+00)
( 1.41208824e+03,  1.47795513e+00)
( 1.42777255e+03,  1.47106320e+00)
( 1.44345686e+03,  1.46457136e+00)
( 1.45914118e+03,  1.45918071e+00)
( 1.47482549e+03,  1.45488054e+00)
( 1.49050980e+03,  1.45045966e+00)
( 1.50619412e+03,  1.44593984e+00)
( 1.52187843e+03,  1.44058600e+00)
( 1.53756275e+03,  1.43520325e+00)
( 1.55324706e+03,  1.42881855e+00)
( 1.56893137e+03,  1.42215803e+00)
( 1.58461569e+03,  1.41496092e+00)
( 1.60030000e+03,  1.40775397e+00)
( 1.61598431e+03,  1.40071452e+00)
( 1.63166863e+03,  1.39432907e+00)
( 1.64735294e+03,  1.38778985e+00)
( 1.66303725e+03,  1.38160422e+00)
( 1.67872157e+03,  1.37502730e+00)
( 1.69440588e+03,  1.36886820e+00)
( 1.71009020e+03,  1.36289507e+00)
( 1.72577451e+03,  1.35779962e+00)
( 1.74145882e+03,  1.35311916e+00)
( 1.75714314e+03,  1.34907991e+00)
( 1.77282745e+03,  1.34439588e+00)
( 1.78851176e+03,  1.33964911e+00)
( 1.80419608e+03,  1.33506671e+00)
( 1.81988039e+03,  1.33163661e+00)
( 1.83556471e+03,  1.32821903e+00)
( 1.85124902e+03,  1.32514313e+00)
( 1.86693333e+03,  1.32146135e+00)
( 1.88261765e+03,  1.31830141e+00)
( 1.89830196e+03,  1.31321564e+00)
( 1.91398627e+03,  1.30728483e+00)
( 1.92967059e+03,  1.30022988e+00)
( 1.94535490e+03,  1.29284754e+00)
( 1.96103922e+03,  1.28454864e+00)
( 1.97672353e+03,  1.27660468e+00)
( 1.99240784e+03,  1.26593426e+00)
( 2.00809216e+03,  1.25360236e+00)
( 2.02377647e+03,  1.24158666e+00)
( 2.03946078e+03,  1.23086609e+00)
( 2.05514510e+03,  1.21954843e+00)
( 2.07082941e+03,  1.20860055e+00)
( 2.08651373e+03,  1.19588815e+00)
( 2.10219804e+03,  1.18128709e+00)
( 2.11788235e+03,  1.16819799e+00)
( 2.13356667e+03,  1.15708269e+00)
( 2.14925098e+03,  1.14689812e+00)
( 2.16493529e+03,  1.13653690e+00)
( 2.18061961e+03,  1.12473674e+00)
( 2.19630392e+03,  1.11188464e+00)
( 2.21198824e+03,  1.10007502e+00)
( 2.22767255e+03,  1.08875774e+00)
( 2.24335686e+03,  1.07851066e+00)
( 2.25904118e+03,  1.06886931e+00)
( 2.27472549e+03,  1.06058992e+00)
( 2.29040980e+03,  1.05275713e+00)
( 2.30609412e+03,  1.04287632e+00)
( 2.32177843e+03,  1.03042580e+00)
( 2.33746275e+03,  1.01585664e+00)
( 2.35314706e+03,  9.99532789e-01)
( 2.36883137e+03,  9.83641371e-01)
( 2.38451569e+03,  9.68023315e-01)
( 2.40020000e+03,  9.55469385e-01)
( 2.41588431e+03,  9.43345577e-01)
( 2.43156863e+03,  9.30920914e-01)
( 2.44725294e+03,  9.18179676e-01)
( 2.46293725e+03,  9.08807218e-01)
( 2.47862157e+03,  9.00410861e-01)
( 2.49430588e+03,  8.92805830e-01)
( 2.50999020e+03,  8.83896574e-01)
( 2.52567451e+03,  8.75230134e-01)
( 2.54135882e+03,  8.65033641e-01)
( 2.55704314e+03,  8.57563168e-01)
( 2.57272745e+03,  8.52413103e-01)
( 2.58841176e+03,  8.48910809e-01)
( 2.60409608e+03,  8.44179168e-01)
( 2.61978039e+03,  8.38930383e-01)
( 2.63546471e+03,  8.30838904e-01)
( 2.65114902e+03,  8.22930932e-01)
( 2.66683333e+03,  8.14601481e-01)
( 2.68251765e+03,  8.05503651e-01)
( 2.69820196e+03,  7.94882178e-01)
( 2.71388627e+03,  7.84130245e-01)
( 2.72957059e+03,  7.72929043e-01)
( 2.74525490e+03,  7.62488320e-01)
( 2.76093922e+03,  7.51090646e-01)
( 2.77662353e+03,  7.39385635e-01)
( 2.79230784e+03,  7.24911243e-01)
( 2.80799216e+03,  7.09916502e-01)
( 2.82367647e+03,  6.91993460e-01)
( 2.83936078e+03,  6.77924901e-01)
( 2.85504510e+03,  6.64821044e-01)
( 2.87072941e+03,  6.54879734e-01)
( 2.88641373e+03,  6.45775795e-01)
( 2.90209804e+03,  6.36947453e-01)
( 2.91778235e+03,  6.27461299e-01)
( 2.93346667e+03,  6.17385693e-01)
( 2.94915098e+03,  6.06039092e-01)
( 2.96483529e+03,  5.95137328e-01)
( 2.98051961e+03,  5.83023131e-01)
( 2.99620392e+03,  5.72314896e-01)
( 3.01188824e+03,  5.62113523e-01)
( 3.02757255e+03,  5.52864783e-01)
( 3.04325686e+03,  5.43406643e-01)
( 3.05894118e+03,  5.34745306e-01)
( 3.07462549e+03,  5.26485071e-01)
( 3.09030980e+03,  5.18212393e-01)
( 3.10599412e+03,  5.08453250e-01)
( 3.12167843e+03,  4.99238819e-01)
( 3.13736275e+03,  4.89252135e-01)
( 3.15304706e+03,  4.78762016e-01)
( 3.16873137e+03,  4.67732251e-01)
( 3.18441569e+03,  4.58447300e-01)
( 3.20010000e+03,  4.50199731e-01)
( 3.21578431e+03,  4.42677587e-01)
( 3.23146863e+03,  4.34790477e-01)
( 3.24715294e+03,  4.25262749e-01)
( 3.26283725e+03,  4.12879139e-01)
( 3.27852157e+03,  4.01364677e-01)
( 3.29420588e+03,  3.89392115e-01)
( 3.30989020e+03,  3.78252454e-01)
( 3.32557451e+03,  3.66830751e-01)
( 3.34125882e+03,  3.57117616e-01)
( 3.35694314e+03,  3.47761698e-01)
( 3.37262745e+03,  3.39478701e-01)
( 3.38831176e+03,  3.30941938e-01)
( 3.40399608e+03,  3.22931074e-01)
( 3.41968039e+03,  3.14342231e-01)
( 3.43536471e+03,  3.05864997e-01)
( 3.45104902e+03,  2.96900421e-01)
( 3.46673333e+03,  2.88255401e-01)
( 3.48241765e+03,  2.79645994e-01)
( 3.49810196e+03,  2.72125434e-01)
( 3.51378627e+03,  2.64217779e-01)
( 3.52947059e+03,  2.57068332e-01)
( 3.54515490e+03,  2.48858891e-01)
( 3.56083922e+03,  2.41063386e-01)
( 3.57652353e+03,  2.33285092e-01)
( 3.59220784e+03,  2.26181243e-01)
( 3.60789216e+03,  2.19593626e-01)
( 3.62357647e+03,  2.13504732e-01)
( 3.63926078e+03,  2.07310338e-01)
( 3.65494510e+03,  2.00856347e-01)
( 3.67062941e+03,  1.93556286e-01)
( 3.68631373e+03,  1.86706241e-01)
( 3.70199804e+03,  1.79302953e-01)
( 3.71768235e+03,  1.72388963e-01)
( 3.73336667e+03,  1.65360235e-01)
( 3.74905098e+03,  1.58437099e-01)
( 3.76473529e+03,  1.51207987e-01)
( 3.78041961e+03,  1.44750187e-01)
( 3.79610392e+03,  1.38518596e-01)
( 3.81178824e+03,  1.32630840e-01)
( 3.82747255e+03,  1.26419328e-01)
( 3.84315686e+03,  1.21049732e-01)
( 3.85884118e+03,  1.16167702e-01)
( 3.87452549e+03,  1.12128416e-01)
( 3.89020980e+03,  1.08330818e-01)
( 3.90589412e+03,  1.04814107e-01)
( 3.92157843e+03,  1.01547921e-01)
( 3.93726275e+03,  9.92020778e-02)
( 3.95294706e+03,  9.77165811e-02)
( 3.96863137e+03,  9.60699655e-02)
( 3.98431569e+03,  9.36759170e-02)
( 4.00000000e+03,  9.35748592e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  4.01494652e-02)
( 1.61843137e+01,  1.59574207e-01)
( 3.18686275e+01,  3.34281102e-01)
( 4.75529412e+01,  4.46596034e-01)
( 6.32372549e+01,  5.77432439e-01)
( 7.89215686e+01,  6.68671727e-01)
( 9.46058824e+01,  7.69086406e-01)
( 1.10290196e+02,  8.42255503e-01)
( 1.25974510e+02,  9.19420868e-01)
( 1.41658824e+02,  9.83456597e-01)
( 1.57343137e+02,  1.04365319e+00)
( 1.73027451e+02,  1.09691024e+00)
( 1.88711765e+02,  1.14635304e+00)
( 2.04396078e+02,  1.19259194e+00)
( 2.20080392e+02,  1.23436101e+00)
( 2.35764706e+02,  1.27382606e+00)
( 2.51449020e+02,  1.30980507e+00)
( 2.67133333e+02,  1.34477079e+00)
( 2.82817647e+02,  1.37602344e+00)
( 2.98501961e+02,  1.40692368e+00)
( 3.14186275e+02,  1.43451586e+00)
( 3.29870588e+02,  1.46190912e+00)
( 3.45554902e+02,  1.48647130e+00)
( 3.61239216e+02,  1.51027843e+00)
( 3.76923529e+02,  1.53174654e+00)
( 3.92607843e+02,  1.55229822e+00)
( 4.08292157e+02,  1.57049134e+00)
( 4.23976471e+02,  1.58739135e+00)
( 4.39660784e+02,  1.60200328e+00)
( 4.55345098e+02,  1.61562562e+00)
( 4.71029412e+02,  1.62648156e+00)
( 4.86713725e+02,  1.63705736e+00)
( 5.02398039e+02,  1.64465412e+00)
( 5.18082353e+02,  1.65262789e+00)
( 5.33766667e+02,  1.65782988e+00)
( 5.49450980e+02,  1.66417405e+00)
( 5.65135294e+02,  1.66812539e+00)
( 5.80819608e+02,  1.67324573e+00)
( 5.96503922e+02,  1.67721257e+00)
( 6.12188235e+02,  1.68079942e+00)
( 6.27872549e+02,  1.68475986e+00)
( 6.43556863e+02,  1.68803066e+00)
( 6.59241176e+02,  1.69156492e+00)
( 6.74925490e+02,  1.69358030e+00)
( 6.90609804e+02,  1.69625863e+00)
( 7.06294118e+02,  1.69750184e+00)
( 7.21978431e+02,  1.69869721e+00)
( 7.37662745e+02,  1.69862106e+00)
( 7.53347059e+02,  1.69811040e+00)
( 7.69031373e+02,  1.69711515e+00)
( 7.84715686e+02,  1.69525355e+00)
( 8.00400000e+02,  1.69320524e+00)
( 8.16084314e+02,  1.69085220e+00)
( 8.31768627e+02,  1.68888882e+00)
( 8.47452941e+02,  1.68696776e+00)
( 8.63137255e+02,  1.68462858e+00)
( 8.78821569e+02,  1.68309942e+00)
( 8.94505882e+02,  1.68094635e+00)
( 9.10190196e+02,  1.67859837e+00)
( 9.25874510e+02,  1.67570278e+00)
( 9.41558824e+02,  1.67230636e+00)
( 9.57243137e+02,  1.66923478e+00)
( 9.72927451e+02,  1.66547567e+00)
( 9.88611765e+02,  1.66192681e+00)
( 1.00429608e+03,  1.65849656e+00)
( 1.01998039e+03,  1.65555760e+00)
( 1.03566471e+03,  1.65289313e+00)
( 1.05134902e+03,  1.64952472e+00)
( 1.06703333e+03,  1.64705426e+00)
( 1.08271765e+03,  1.64497912e+00)
( 1.09840196e+03,  1.64241031e+00)
( 1.11408627e+03,  1.63966104e+00)
( 1.12977059e+03,  1.63687870e+00)
( 1.14545490e+03,  1.63492605e+00)
( 1.16113922e+03,  1.63193285e+00)
( 1.17682353e+03,  1.62908658e+00)
( 1.19250784e+03,  1.62544876e+00)
( 1.20819216e+03,  1.62241504e+00)
( 1.22387647e+03,  1.61747292e+00)
( 1.23956078e+03,  1.61302894e+00)
( 1.25524510e+03,  1.60724670e+00)
( 1.27092941e+03,  1.60244256e+00)
( 1.28661373e+03,  1.59614548e+00)
( 1.30229804e+03,  1.59115016e+00)
( 1.31798235e+03,  1.58440605e+00)
( 1.33366667e+03,  1.58020362e+00)
( 1.34935098e+03,  1.57466739e+00)
( 1.36503529e+03,  1.56966940e+00)
( 1.38071961e+03,  1.56445906e+00)
( 1.39640392e+03,  1.55958638e+00)
( 1.41208824e+03,  1.55094564e+00)
( 1.42777255e+03,  1.54543862e+00)
( 1.44345686e+03,  1.53631866e+00)
( 1.45914118e+03,  1.53181836e+00)
( 1.47482549e+03,  1.52597204e+00)
( 1.49050980e+03,  1.52218416e+00)
( 1.50619412e+03,  1.51570797e+00)
( 1.52187843e+03,  1.51216432e+00)
( 1.53756275e+03,  1.50501564e+00)
( 1.55324706e+03,  1.49980471e+00)
( 1.56893137e+03,  1.49107873e+00)
( 1.58461569e+03,  1.48571983e+00)
( 1.60030000e+03,  1.47560120e+00)
( 1.61598431e+03,  1.47038117e+00)
( 1.63166863e+03,  1.46104604e+00)
( 1.64735294e+03,  1.45642072e+00)
( 1.66303725e+03,  1.44725189e+00)
( 1.67872157e+03,  1.44189999e+00)
( 1.69440588e+03,  1.43260330e+00)
( 1.71009020e+03,  1.42827153e+00)
( 1.72577451e+03,  1.42012432e+00)
( 1.74145882e+03,  1.41709298e+00)
( 1.75714314e+03,  1.41065255e+00)
( 1.77282745e+03,  1.40794531e+00)
( 1.78851176e+03,  1.40055597e+00)
( 1.80419608e+03,  1.39703825e+00)
( 1.81988039e+03,  1.39160186e+00)
( 1.83556471e+03,  1.39007598e+00)
( 1.85124902e+03,  1.38451263e+00)
( 1.86693333e+03,  1.38261914e+00)
( 1.88261765e+03,  1.37809336e+00)
( 1.89830196e+03,  1.37334645e+00)
( 1.91398627e+03,  1.36491165e+00)
( 1.92967059e+03,  1.35988489e+00)
( 1.94535490e+03,  1.34986117e+00)
( 1.96103922e+03,  1.34361997e+00)
( 1.97672353e+03,  1.33553892e+00)
( 1.99240784e+03,  1.32415354e+00)
( 2.00809216e+03,  1.31094947e+00)
( 2.02377647e+03,  1.30006805e+00)
( 2.03946078e+03,  1.28846109e+00)
( 2.05514510e+03,  1.27914652e+00)
( 2.07082941e+03,  1.26606897e+00)
( 2.08651373e+03,  1.25772640e+00)
( 2.10219804e+03,  1.23852514e+00)
( 2.11788235e+03,  1.22831680e+00)
( 2.13356667e+03,  1.21640384e+00)
( 2.14925098e+03,  1.20586462e+00)
( 2.16493529e+03,  1.19509846e+00)
( 2.18061961e+03,  1.18519023e+00)
( 2.19630392e+03,  1.16890222e+00)
( 2.21198824e+03,  1.15944564e+00)
( 2.22767255e+03,  1.14423901e+00)
( 2.24335686e+03,  1.13840975e+00)
( 2.25904118e+03,  1.12448096e+00)
( 2.27472549e+03,  1.11940190e+00)
( 2.29040980e+03,  1.11035824e+00)
( 2.30609412e+03,  1.09922290e+00)
( 2.32177843e+03,  1.08629271e+00)
( 2.33746275e+03,  1.07221127e+00)
( 2.35314706e+03,  1.05291016e+00)
( 2.36883137e+03,  1.03929788e+00)
( 2.38451569e+03,  1.02090232e+00)
( 2.40020000e+03,  1.01050347e+00)
( 2.41588431e+03,  9.96836126e-01)
( 2.43156863e+03,  9.86481160e-01)
( 2.44725294e+03,  9.70087573e-01)
( 2.46293725e+03,  9.61805508e-01)
( 2.47862157e+03,  9.50794592e-01)
( 2.49430588e+03,  9.45055634e-01)
( 2.50999020e+03,  9.33292881e-01)
( 2.52567451e+03,  9.25732180e-01)
( 2.54135882e+03,  9.12348628e-01)
( 2.55704314e+03,  9.03449357e-01)
( 2.57272745e+03,  8.96323323e-01)
( 2.58841176e+03,  8.95460472e-01)
( 2.60409608e+03,  8.86822715e-01)
( 2.61978039e+03,  8.83338004e-01)
( 2.63546471e+03,  8.70991051e-01)
( 2.65114902e+03,  8.63571241e-01)
( 2.66683333e+03,  8.55001509e-01)
( 2.68251765e+03,  8.44362676e-01)
( 2.69820196e+03,  8.33540708e-01)
( 2.71388627e+03,  8.21270272e-01)
( 2.72957059e+03,  8.09591487e-01)
( 2.74525490e+03,  7.98158422e-01)
( 2.76093922e+03,  7.85987899e-01)
( 2.77662353e+03,  7.74509385e-01)
( 2.79230784e+03,  7.59202912e-01)
( 2.80799216e+03,  7.43274987e-01)
( 2.82367647e+03,  7.22879767e-01)
( 2.83936078e+03,  7.07471296e-01)
( 2.85504510e+03,  6.92525655e-01)
( 2.87072941e+03,  6.83150962e-01)
( 2.88641373e+03,  6.72393218e-01)
( 2.90209804e+03,  6.64712265e-01)
( 2.91778235e+03,  6.53718784e-01)
( 2.93346667e+03,  6.45032227e-01)
( 2.94915098e+03,  6.31953329e-01)
( 2.96483529e+03,  6.21851981e-01)
( 2.98051961e+03,  6.07618690e-01)
( 2.99620392e+03,  5.97044602e-01)
( 3.01188824e+03,  5.85811771e-01)
( 3.02757255e+03,  5.76825775e-01)
( 3.04325686e+03,  5.66777214e-01)
( 3.05894118e+03,  5.57117686e-01)
( 3.07462549e+03,  5.49406931e-01)
( 3.09030980e+03,  5.40410280e-01)
( 3.10599412e+03,  5.30548990e-01)
( 3.12167843e+03,  5.18447757e-01)
( 3.13736275e+03,  5.09228259e-01)
( 3.15304706e+03,  4.98148128e-01)
( 3.16873137e+03,  4.85876426e-01)
( 3.18441569e+03,  4.76991646e-01)
( 3.20010000e+03,  4.69375551e-01)
( 3.21578431e+03,  4.59337346e-01)
( 3.23146863e+03,  4.51523736e-01)
( 3.24715294e+03,  4.43367288e-01)
( 3.26283725e+03,  4.27580774e-01)
( 3.27852157e+03,  4.18919809e-01)
( 3.29420588e+03,  4.04272899e-01)
( 3.30989020e+03,  3.94251607e-01)
( 3.32557451e+03,  3.80555131e-01)
( 3.34125882e+03,  3.72141451e-01)
( 3.35694314e+03,  3.61718424e-01)
( 3.37262745e+03,  3.53446826e-01)
( 3.38831176e+03,  3.44127566e-01)
( 3.40399608e+03,  3.35589834e-01)
( 3.41968039e+03,  3.26529108e-01)
( 3.43536471e+03,  3.17113735e-01)
( 3.45104902e+03,  3.07712071e-01)
( 3.46673333e+03,  2.98633706e-01)
( 3.48241765e+03,  2.89569162e-01)
( 3.49810196e+03,  2.81779133e-01)
( 3.51378627e+03,  2.73448583e-01)
( 3.52947059e+03,  2.65781526e-01)
( 3.54515490e+03,  2.56412607e-01)
( 3.56083922e+03,  2.49464568e-01)
( 3.57652353e+03,  2.40741018e-01)
( 3.59220784e+03,  2.33871862e-01)
( 3.60789216e+03,  2.27294378e-01)
( 3.62357647e+03,  2.21163072e-01)
( 3.63926078e+03,  2.14827694e-01)
( 3.65494510e+03,  2.08913852e-01)
( 3.67062941e+03,  2.00303644e-01)
( 3.68631373e+03,  1.94839872e-01)
( 3.70199804e+03,  1.86121855e-01)
( 3.71768235e+03,  1.79677997e-01)
( 3.73336667e+03,  1.72325522e-01)
( 3.74905098e+03,  1.64600164e-01)
( 3.76473529e+03,  1.56293754e-01)
( 3.78041961e+03,  1.50608541e-01)
( 3.79610392e+03,  1.43342605e-01)
( 3.81178824e+03,  1.37994308e-01)
( 3.82747255e+03,  1.30336797e-01)
( 3.84315686e+03,  1.26459943e-01)
( 3.85884118e+03,  1.20829614e-01)
( 3.87452549e+03,  1.16655780e-01)
( 3.89020980e+03,  1.12969549e-01)
( 3.90589412e+03,  1.09200189e-01)
( 3.92157843e+03,  1.05760982e-01)
( 3.93726275e+03,  1.03587145e-01)
( 3.95294706e+03,  1.03291795e-01)
( 3.96863137e+03,  1.00260768e-01)
( 3.98431569e+03,  9.99628380e-02)
( 4.00000000e+03,  9.27889254e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  8.57909024e-03)
( 1.61843137e+01,  1.56732108e-02)
( 3.18686275e+01,  3.04930415e-02)
( 4.75529412e+01,  4.48504426e-02)
( 6.32372549e+01,  6.05706014e-02)
( 7.89215686e+01,  7.82889947e-02)
( 9.46058824e+01,  9.84058157e-02)
( 1.10290196e+02,  1.20349124e-01)
( 1.25974510e+02,  1.44161060e-01)
( 1.41658824e+02,  1.69134334e-01)
( 1.57343137e+02,  1.95328891e-01)
( 1.73027451e+02,  2.22135961e-01)
( 1.88711765e+02,  2.49686241e-01)
( 2.04396078e+02,  2.77455688e-01)
( 2.20080392e+02,  3.05638641e-01)
( 2.35764706e+02,  3.33767086e-01)
( 2.51449020e+02,  3.62082362e-01)
( 2.67133333e+02,  3.90150130e-01)
( 2.82817647e+02,  4.18237984e-01)
( 2.98501961e+02,  4.45932895e-01)
( 3.14186275e+02,  4.73510712e-01)
( 3.29870588e+02,  5.00574708e-01)
( 3.45554902e+02,  5.27395010e-01)
( 3.61239216e+02,  5.53603947e-01)
( 3.76923529e+02,  5.79459250e-01)
( 3.92607843e+02,  6.04621589e-01)
( 4.08292157e+02,  6.29332125e-01)
( 4.23976471e+02,  6.53286695e-01)
( 4.39660784e+02,  6.76706493e-01)
( 4.55345098e+02,  6.99317396e-01)
( 4.71029412e+02,  7.21321940e-01)
( 4.86713725e+02,  7.42482483e-01)
( 5.02398039e+02,  7.62987137e-01)
( 5.18082353e+02,  7.82634854e-01)
( 5.33766667e+02,  8.01608622e-01)
( 5.49450980e+02,  8.19765866e-01)
( 5.65135294e+02,  8.37288797e-01)
( 5.80819608e+02,  8.54076087e-01)
( 5.96503922e+02,  8.70302856e-01)
( 6.12188235e+02,  8.85893703e-01)
( 6.27872549e+02,  9.01012957e-01)
( 6.43556863e+02,  9.15589035e-01)
( 6.59241176e+02,  9.29772437e-01)
( 6.74925490e+02,  9.43475604e-01)
( 6.90609804e+02,  9.56830859e-01)
( 7.06294118e+02,  9.69711542e-01)
( 7.21978431e+02,  9.82226372e-01)
( 7.37662745e+02,  9.94227469e-01)
( 7.53347059e+02,  1.00580704e+00)
( 7.69031373e+02,  1.01682591e+00)
( 7.84715686e+02,  1.02737737e+00)
( 8.00400000e+02,  1.03735375e+00)
( 8.16084314e+02,  1.04685283e+00)
( 8.31768627e+02,  1.05577922e+00)
( 8.47452941e+02,  1.06422913e+00)
( 8.63137255e+02,  1.07211101e+00)
( 8.78821569e+02,  1.07951987e+00)
( 8.94505882e+02,  1.08635688e+00)
( 9.10190196e+02,  1.09272218e+00)
( 9.25874510e+02,  1.09852004e+00)
( 9.41558824e+02,  1.10385084e+00)
( 9.57243137e+02,  1.10864449e+00)
( 9.72927451e+02,  1.11300969e+00)
( 9.88611765e+02,  1.11687827e+00)
( 1.00429608e+03,  1.12038338e+00)
( 1.01998039e+03,  1.12344790e+00)
( 1.03566471e+03,  1.12623048e+00)
( 1.05134902e+03,  1.12865961e+00)
( 1.06703333e+03,  1.13089800e+00)
( 1.08271765e+03,  1.13288069e+00)
( 1.09840196e+03,  1.13475013e+00)
( 1.11408627e+03,  1.13637960e+00)
( 1.12977059e+03,  1.13789976e+00)
( 1.14545490e+03,  1.13915551e+00)
( 1.16113922e+03,  1.14027703e+00)
( 1.17682353e+03,  1.14111745e+00)
( 1.19250784e+03,  1.14179242e+00)
( 1.20819216e+03,  1.14216101e+00)
( 1.22387647e+03,  1.14232314e+00)
( 1.23956078e+03,  1.14215100e+00)
( 1.25524510e+03,  1.14175296e+00)
( 1.27092941e+03,  1.14101303e+00)
( 1.28661373e+03,  1.14009583e+00)
( 1.30229804e+03,  1.13888574e+00)
( 1.31798235e+03,  1.13751578e+00)
( 1.33366667e+03,  1.13590503e+00)
( 1.34935098e+03,  1.13419032e+00)
( 1.36503529e+03,  1.13235331e+00)
( 1.38071961e+03,  1.13064599e+00)
( 1.39640392e+03,  1.12902832e+00)
( 1.41208824e+03,  1.12774026e+00)
( 1.42777255e+03,  1.12661624e+00)
( 1.44345686e+03,  1.12580526e+00)
( 1.45914118e+03,  1.12499392e+00)
( 1.47482549e+03,  1.12432575e+00)
( 1.49050980e+03,  1.12341046e+00)
( 1.50619412e+03,  1.12244356e+00)
( 1.52187843e+03,  1.12105262e+00)
( 1.53756275e+03,  1.11942971e+00)
( 1.55324706e+03,  1.11725307e+00)
( 1.56893137e+03,  1.11484051e+00)
( 1.58461569e+03,  1.11209273e+00)
( 1.60030000e+03,  1.10941935e+00)
( 1.61598431e+03,  1.10681772e+00)
( 1.63166863e+03,  1.10462582e+00)
( 1.64735294e+03,  1.10262609e+00)
( 1.66303725e+03,  1.10103774e+00)
( 1.67872157e+03,  1.09904349e+00)
( 1.69440588e+03,  1.09677088e+00)
( 1.71009020e+03,  1.09372485e+00)
( 1.72577451e+03,  1.09031773e+00)
( 1.74145882e+03,  1.08649671e+00)
( 1.75714314e+03,  1.08262801e+00)
( 1.77282745e+03,  1.07844520e+00)
( 1.78851176e+03,  1.07443154e+00)
( 1.80419608e+03,  1.07014799e+00)
( 1.81988039e+03,  1.06616676e+00)
( 1.83556471e+03,  1.06197941e+00)
( 1.85124902e+03,  1.05815911e+00)
( 1.86693333e+03,  1.05488074e+00)
( 1.88261765e+03,  1.05230057e+00)
( 1.89830196e+03,  1.04972100e+00)
( 1.91398627e+03,  1.04752648e+00)
( 1.92967059e+03,  1.04456365e+00)
( 1.94535490e+03,  1.04125011e+00)
( 1.96103922e+03,  1.03710544e+00)
( 1.97672353e+03,  1.03251839e+00)
( 1.99240784e+03,  1.02724075e+00)
( 2.00809216e+03,  1.02192438e+00)
( 2.02377647e+03,  1.01580608e+00)
( 2.03946078e+03,  1.00907815e+00)
( 2.05514510e+03,  1.00116730e+00)
( 2.07082941e+03,  9.92641985e-01)
( 2.08651373e+03,  9.83777344e-01)
( 2.10219804e+03,  9.75262046e-01)
( 2.11788235e+03,  9.66454268e-01)
( 2.13356667e+03,  9.57317948e-01)
( 2.14925098e+03,  9.48807538e-01)
( 2.16493529e+03,  9.41252470e-01)
( 2.18061961e+03,  9.34233606e-01)
( 2.19630392e+03,  9.27702129e-01)
( 2.21198824e+03,  9.20615435e-01)
( 2.22767255e+03,  9.12801027e-01)
( 2.24335686e+03,  9.05032814e-01)
( 2.25904118e+03,  8.97180855e-01)
( 2.27472549e+03,  8.89855981e-01)
( 2.29040980e+03,  8.83246839e-01)
( 2.30609412e+03,  8.76410186e-01)
( 2.32177843e+03,  8.69445205e-01)
( 2.33746275e+03,  8.62358987e-01)
( 2.35314706e+03,  8.54809880e-01)
( 2.36883137e+03,  8.47520292e-01)
( 2.38451569e+03,  8.39792848e-01)
( 2.40020000e+03,  8.32474291e-01)
( 2.41588431e+03,  8.24725866e-01)
( 2.43156863e+03,  8.15831244e-01)
( 2.44725294e+03,  8.04982960e-01)
( 2.46293725e+03,  7.93293774e-01)
( 2.47862157e+03,  7.80625761e-01)
( 2.49430588e+03,  7.68494248e-01)
( 2.50999020e+03,  7.55614698e-01)
( 2.52567451e+03,  7.43161798e-01)
( 2.54135882e+03,  7.30146766e-01)
( 2.55704314e+03,  7.18455851e-01)
( 2.57272745e+03,  7.07393408e-01)
( 2.58841176e+03,  6.96645260e-01)
( 2.60409608e+03,  6.85370564e-01)
( 2.61978039e+03,  6.74127579e-01)
( 2.63546471e+03,  6.62289798e-01)
( 2.65114902e+03,  6.50902033e-01)
( 2.66683333e+03,  6.39341772e-01)
( 2.68251765e+03,  6.28808677e-01)
( 2.69820196e+03,  6.18199348e-01)
( 2.71388627e+03,  6.08444691e-01)
( 2.72957059e+03,  5.99184871e-01)
( 2.74525490e+03,  5.90694189e-01)
( 2.76093922e+03,  5.82451105e-01)
( 2.77662353e+03,  5.74184835e-01)
( 2.79230784e+03,  5.65416098e-01)
( 2.80799216e+03,  5.57149589e-01)
( 2.82367647e+03,  5.48414767e-01)
( 2.83936078e+03,  5.40751040e-01)
( 2.85504510e+03,  5.32945216e-01)
( 2.87072941e+03,  5.27017236e-01)
( 2.88641373e+03,  5.21810889e-01)
( 2.90209804e+03,  5.17105103e-01)
( 2.91778235e+03,  5.12400150e-01)
( 2.93346667e+03,  5.07787943e-01)
( 2.94915098e+03,  5.02813518e-01)
( 2.96483529e+03,  4.97740686e-01)
( 2.98051961e+03,  4.92162436e-01)
( 2.99620392e+03,  4.86950517e-01)
( 3.01188824e+03,  4.81640577e-01)
( 3.02757255e+03,  4.76304829e-01)
( 3.04325686e+03,  4.70250905e-01)
( 3.05894118e+03,  4.63862926e-01)
( 3.07462549e+03,  4.56525624e-01)
( 3.09030980e+03,  4.49533343e-01)
( 3.10599412e+03,  4.42276329e-01)
( 3.12167843e+03,  4.35385883e-01)
( 3.13736275e+03,  4.28330243e-01)
( 3.15304706e+03,  4.21739668e-01)
( 3.16873137e+03,  4.15345073e-01)
( 3.18441569e+03,  4.09403950e-01)
( 3.20010000e+03,  4.03466403e-01)
( 3.21578431e+03,  3.98306489e-01)
( 3.23146863e+03,  3.93457264e-01)
( 3.24715294e+03,  3.88682753e-01)
( 3.26283725e+03,  3.83313209e-01)
( 3.27852157e+03,  3.77362251e-01)
( 3.29420588e+03,  3.70321125e-01)
( 3.30989020e+03,  3.62740666e-01)
( 3.32557451e+03,  3.54282469e-01)
( 3.34125882e+03,  3.46305966e-01)
( 3.35694314e+03,  3.38391274e-01)
( 3.37262745e+03,  3.31114739e-01)
( 3.38831176e+03,  3.23997170e-01)
( 3.40399608e+03,  3.17446202e-01)
( 3.41968039e+03,  3.11114609e-01)
( 3.43536471e+03,  3.05522799e-01)
( 3.45104902e+03,  3.00199449e-01)
( 3.46673333e+03,  2.94999510e-01)
( 3.48241765e+03,  2.89401501e-01)
( 3.49810196e+03,  2.83841401e-01)
( 3.51378627e+03,  2.77966589e-01)
( 3.52947059e+03,  2.72307426e-01)
( 3.54515490e+03,  2.66369522e-01)
( 3.56083922e+03,  2.60662347e-01)
( 3.57652353e+03,  2.54983246e-01)
( 3.59220784e+03,  2.49548286e-01)
( 3.60789216e+03,  2.44242564e-01)
( 3.62357647e+03,  2.38989338e-01)
( 3.63926078e+03,  2.33520091e-01)
( 3.65494510e+03,  2.28139192e-01)
( 3.67062941e+03,  2.22496420e-01)
( 3.68631373e+03,  2.16810420e-01)
( 3.70199804e+03,  2.10777164e-01)
( 3.71768235e+03,  2.04651922e-01)
( 3.73336667e+03,  1.98195428e-01)
( 3.74905098e+03,  1.92213848e-01)
( 3.76473529e+03,  1.86473593e-01)
( 3.78041961e+03,  1.81140348e-01)
( 3.79610392e+03,  1.76015899e-01)
( 3.81178824e+03,  1.71468467e-01)
( 3.82747255e+03,  1.67344570e-01)
( 3.84315686e+03,  1.63743138e-01)
( 3.85884118e+03,  1.60520554e-01)
( 3.87452549e+03,  1.57685131e-01)
( 3.89020980e+03,  1.55119345e-01)
( 3.90589412e+03,  1.52700126e-01)
( 3.92157843e+03,  1.50394112e-01)
( 3.93726275e+03,  1.47802413e-01)
( 3.95294706e+03,  1.44874811e-01)
( 3.96863137e+03,  1.41801834e-01)
( 3.98431569e+03,  1.38506606e-01)
( 4.00000000e+03,  1.37593508e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.02570930e-02)
( 1.61843137e+01,  2.47956347e-02)
( 3.18686275e+01,  4.42777909e-02)
( 4.75529412e+01,  5.21729141e-02)
( 6.32372549e+01,  7.18479156e-02)
( 7.89215686e+01,  8.42852518e-02)
( 9.46058824e+01,  1.08717673e-01)
( 1.10290196e+02,  1.24462783e-01)
( 1.25974510e+02,  1.53198868e-01)
( 1.41658824e+02,  1.73199937e-01)
( 1.57343137e+02,  2.04602867e-01)
( 1.73027451e+02,  2.26308793e-01)
( 1.88711765e+02,  2.58953482e-01)
( 2.04396078e+02,  2.83036411e-01)
( 2.20080392e+02,  3.16085666e-01)
( 2.35764706e+02,  3.40284318e-01)
( 2.51449020e+02,  3.73386174e-01)
( 2.67133333e+02,  3.98703367e-01)
( 2.82817647e+02,  4.31079417e-01)
( 2.98501961e+02,  4.56539154e-01)
( 3.14186275e+02,  4.88039047e-01)
( 3.29870588e+02,  5.13757706e-01)
( 3.45554902e+02,  5.44150829e-01)
( 3.61239216e+02,  5.69406092e-01)
( 3.76923529e+02,  5.98439038e-01)
( 3.92607843e+02,  6.23478770e-01)
( 4.08292157e+02,  6.51055813e-01)
( 4.23976471e+02,  6.74971223e-01)
( 4.39660784e+02,  7.00998306e-01)
( 4.55345098e+02,  7.24301338e-01)
( 4.71029412e+02,  7.48634696e-01)
( 4.86713725e+02,  7.70513058e-01)
( 5.02398039e+02,  7.93147206e-01)
( 5.18082353e+02,  8.14027905e-01)
( 5.33766667e+02,  8.34861696e-01)
( 5.49450980e+02,  8.54254663e-01)
( 5.65135294e+02,  8.73490334e-01)
( 5.80819608e+02,  8.91857505e-01)
( 5.96503922e+02,  9.09739494e-01)
( 6.12188235e+02,  9.26678419e-01)
( 6.27872549e+02,  9.43488538e-01)
( 6.43556863e+02,  9.59648192e-01)
( 6.59241176e+02,  9.75483000e-01)
( 6.74925490e+02,  9.90474164e-01)
( 6.90609804e+02,  1.00529659e+00)
( 7.06294118e+02,  1.01976073e+00)
( 7.21978431e+02,  1.03373170e+00)
( 7.37662745e+02,  1.04660404e+00)
( 7.53347059e+02,  1.05958486e+00)
( 7.69031373e+02,  1.07182360e+00)
( 7.84715686e+02,  1.08356619e+00)
( 8.00400000e+02,  1.09443808e+00)
( 8.16084314e+02,  1.10504937e+00)
( 8.31768627e+02,  1.11508429e+00)
( 8.47452941e+02,  1.12465930e+00)
( 8.63137255e+02,  1.13304567e+00)
( 8.78821569e+02,  1.14160454e+00)
( 8.94505882e+02,  1.14940488e+00)
( 9.10190196e+02,  1.15667367e+00)
( 9.25874510e+02,  1.16309178e+00)
( 9.41558824e+02,  1.16921747e+00)
( 9.57243137e+02,  1.17487156e+00)
( 9.72927451e+02,  1.17989373e+00)
( 9.88611765e+02,  1.18413699e+00)
( 1.00429608e+03,  1.18835187e+00)
( 1.01998039e+03,  1.19193590e+00)
( 1.03566471e+03,  1.19521415e+00)
( 1.05134902e+03,  1.19803333e+00)
( 1.06703333e+03,  1.20066535e+00)
( 1.08271765e+03,  1.20293260e+00)
( 1.09840196e+03,  1.20527494e+00)
( 1.11408627e+03,  1.20665014e+00)
( 1.12977059e+03,  1.20864785e+00)
( 1.14545490e+03,  1.20978892e+00)
( 1.16113922e+03,  1.21118522e+00)
( 1.17682353e+03,  1.21180701e+00)
( 1.19250784e+03,  1.21251345e+00)
( 1.20819216e+03,  1.21326268e+00)
( 1.22387647e+03,  1.21298063e+00)
( 1.23956078e+03,  1.21346748e+00)
( 1.25524510e+03,  1.21238947e+00)
( 1.27092941e+03,  1.21245480e+00)
( 1.28661373e+03,  1.21083367e+00)
( 1.30229804e+03,  1.21039462e+00)
( 1.31798235e+03,  1.20822203e+00)
( 1.33366667e+03,  1.20752037e+00)
( 1.34935098e+03,  1.20493364e+00)
( 1.36503529e+03,  1.20352268e+00)
( 1.38071961e+03,  1.20098341e+00)
( 1.39640392e+03,  1.19974029e+00)
( 1.41208824e+03,  1.19753742e+00)
( 1.42777255e+03,  1.19682002e+00)
( 1.44345686e+03,  1.19488573e+00)
( 1.45914118e+03,  1.19476497e+00)
( 1.47482549e+03,  1.19287908e+00)
( 1.49050980e+03,  1.19244480e+00)
( 1.50619412e+03,  1.19046164e+00)
( 1.52187843e+03,  1.18961251e+00)
( 1.53756275e+03,  1.18691444e+00)
( 1.55324706e+03,  1.18509758e+00)
( 1.56893137e+03,  1.18137658e+00)
( 1.58461569e+03,  1.17941535e+00)
( 1.60030000e+03,  1.17494357e+00)
( 1.61598431e+03,  1.17326355e+00)
( 1.63166863e+03,  1.16979146e+00)
( 1.64735294e+03,  1.16759872e+00)
( 1.66303725e+03,  1.16520524e+00)
( 1.67872157e+03,  1.16309476e+00)
( 1.69440588e+03,  1.15944684e+00)
( 1.71009020e+03,  1.15706110e+00)
( 1.72577451e+03,  1.15122247e+00)
( 1.74145882e+03,  1.14921069e+00)
( 1.75714314e+03,  1.14249742e+00)
( 1.77282745e+03,  1.14000750e+00)
( 1.78851176e+03,  1.13346589e+00)
( 1.80419608e+03,  1.13025153e+00)
( 1.81988039e+03,  1.12433445e+00)
( 1.83556471e+03,  1.12031281e+00)
( 1.85124902e+03,  1.11514795e+00)
( 1.86693333e+03,  1.11117387e+00)
( 1.88261765e+03,  1.10850656e+00)
( 1.89830196e+03,  1.10441160e+00)
( 1.91398627e+03,  1.10249662e+00)
( 1.92967059e+03,  1.09899962e+00)
( 1.94535490e+03,  1.09504068e+00)
( 1.96103922e+03,  1.09202993e+00)
( 1.97672353e+03,  1.08577549e+00)
( 1.99240784e+03,  1.08256280e+00)
( 2.00809216e+03,  1.07483816e+00)
( 2.02377647e+03,  1.07155311e+00)
( 2.03946078e+03,  1.06216705e+00)
( 2.05514510e+03,  1.05701792e+00)
( 2.07082941e+03,  1.04602814e+00)
( 2.08651373e+03,  1.03822982e+00)
( 2.10219804e+03,  1.02886009e+00)
( 2.11788235e+03,  1.01923358e+00)
( 2.13356667e+03,  1.00958490e+00)
( 2.14925098e+03,  9.99470711e-01)
( 2.16493529e+03,  9.92025673e-01)
( 2.18061961e+03,  9.84255672e-01)
( 2.19630392e+03,  9.77403760e-01)
( 2.21198824e+03,  9.71399844e-01)
( 2.22767255e+03,  9.61382031e-01)
( 2.24335686e+03,  9.55801606e-01)
( 2.25904118e+03,  9.45428193e-01)
( 2.27472549e+03,  9.40049231e-01)
( 2.29040980e+03,  9.32299972e-01)
( 2.30609412e+03,  9.25985157e-01)
( 2.32177843e+03,  9.17812943e-01)
( 2.33746275e+03,  9.11074996e-01)
( 2.35314706e+03,  9.02045488e-01)
( 2.36883137e+03,  8.95450473e-01)
( 2.38451569e+03,  8.86744142e-01)
( 2.40020000e+03,  8.78277361e-01)
( 2.41588431e+03,  8.70615304e-01)
( 2.43156863e+03,  8.61071527e-01)
( 2.44725294e+03,  8.48497689e-01)
( 2.46293725e+03,  8.37565184e-01)
( 2.47862157e+03,  8.22065473e-01)
( 2.49430588e+03,  8.11585605e-01)
( 2.50999020e+03,  7.95593202e-01)
( 2.52567451e+03,  7.86340475e-01)
( 2.54135882e+03,  7.70413101e-01)
( 2.55704314e+03,  7.59631991e-01)
( 2.57272745e+03,  7.47779250e-01)
( 2.58841176e+03,  7.37394750e-01)
( 2.60409608e+03,  7.25629985e-01)
( 2.61978039e+03,  7.13247478e-01)
( 2.63546471e+03,  7.01076150e-01)
( 2.65114902e+03,  6.87868178e-01)
( 2.66683333e+03,  6.75104201e-01)
( 2.68251765e+03,  6.64583027e-01)
( 2.69820196e+03,  6.52439356e-01)
( 2.71388627e+03,  6.42434657e-01)
( 2.72957059e+03,  6.32485747e-01)
( 2.74525490e+03,  6.23815775e-01)
( 2.76093922e+03,  6.15053177e-01)
( 2.77662353e+03,  6.07184827e-01)
( 2.79230784e+03,  5.97181082e-01)
( 2.80799216e+03,  5.88430405e-01)
( 2.82367647e+03,  5.77911437e-01)
( 2.83936078e+03,  5.70084274e-01)
( 2.85504510e+03,  5.60124278e-01)
( 2.87072941e+03,  5.54040074e-01)
( 2.88641373e+03,  5.47788978e-01)
( 2.90209804e+03,  5.43234110e-01)
( 2.91778235e+03,  5.37228644e-01)
( 2.93346667e+03,  5.33557415e-01)
( 2.94915098e+03,  5.26810765e-01)
( 2.96483529e+03,  5.22761524e-01)
( 2.98051961e+03,  5.15274167e-01)
( 2.99620392e+03,  5.10222495e-01)
( 3.01188824e+03,  5.04236400e-01)
( 3.02757255e+03,  4.98900741e-01)
( 3.04325686e+03,  4.92034703e-01)
( 3.05894118e+03,  4.85672235e-01)
( 3.07462549e+03,  4.77110445e-01)
( 3.09030980e+03,  4.69866931e-01)
( 3.10599412e+03,  4.61216122e-01)
( 3.12167843e+03,  4.54729617e-01)
( 3.13736275e+03,  4.46112275e-01)
( 3.15304706e+03,  4.40500557e-01)
( 3.16873137e+03,  4.32858169e-01)
( 3.18441569e+03,  4.27176654e-01)
( 3.20010000e+03,  4.20237809e-01)
( 3.21578431e+03,  4.14703935e-01)
( 3.23146863e+03,  4.09810573e-01)
( 3.24715294e+03,  4.04049575e-01)
( 3.26283725e+03,  3.98706883e-01)
( 3.27852157e+03,  3.92321557e-01)
( 3.29420588e+03,  3.84449154e-01)
( 3.30989020e+03,  3.77643913e-01)
( 3.32557451e+03,  3.67202401e-01)
( 3.34125882e+03,  3.60384971e-01)
( 3.35694314e+03,  3.50984484e-01)
( 3.37262745e+03,  3.43756706e-01)
( 3.38831176e+03,  3.35300058e-01)
( 3.40399608e+03,  3.29538196e-01)
( 3.41968039e+03,  3.21821779e-01)
( 3.43536471e+03,  3.16383570e-01)
( 3.45104902e+03,  3.10400397e-01)
( 3.46673333e+03,  3.05365324e-01)
( 3.48241765e+03,  2.98631787e-01)
( 3.49810196e+03,  2.93571264e-01)
( 3.51378627e+03,  2.86574781e-01)
( 3.52947059e+03,  2.81111360e-01)
( 3.54515490e+03,  2.74261713e-01)
( 3.56083922e+03,  2.69031584e-01)
( 3.57652353e+03,  2.62675762e-01)
( 3.59220784e+03,  2.57352024e-01)
( 3.60789216e+03,  2.51852840e-01)
( 3.62357647e+03,  2.46585876e-01)
( 3.63926078e+03,  2.40797386e-01)
( 3.65494510e+03,  2.35447198e-01)
( 3.67062941e+03,  2.29336932e-01)
( 3.68631373e+03,  2.23563299e-01)
( 3.70199804e+03,  2.16837555e-01)
( 3.71768235e+03,  2.11450666e-01)
( 3.73336667e+03,  2.03596354e-01)
( 3.74905098e+03,  1.98462278e-01)
( 3.76473529e+03,  1.91655770e-01)
( 3.78041961e+03,  1.86870888e-01)
( 3.79610392e+03,  1.80829242e-01)
( 3.81178824e+03,  1.76693246e-01)
( 3.82747255e+03,  1.72056660e-01)
( 3.84315686e+03,  1.68317646e-01)
( 3.85884118e+03,  1.65132403e-01)
( 3.87452549e+03,  1.61706328e-01)
( 3.89020980e+03,  1.59672052e-01)
( 3.90589412e+03,  1.56308889e-01)
( 3.92157843e+03,  1.54543191e-01)
( 3.93726275e+03,  1.51430964e-01)
( 3.95294706e+03,  1.49334133e-01)
( 3.96863137e+03,  1.44503966e-01)
( 3.98431569e+03,  1.43470183e-01)
( 4.00000000e+03,  1.34386435e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.01461785e-02)
( 1.61843137e+01,  1.80978759e-02)
( 3.18686275e+01,  3.42113106e-02)
( 4.75529412e+01,  4.75329487e-02)
( 6.32372549e+01,  5.89859812e-02)
( 7.89215686e+01,  7.03852158e-02)
( 9.46058824e+01,  8.27270932e-02)
( 1.10290196e+02,  9.69022047e-02)
( 1.25974510e+02,  1.13439094e-01)
( 1.41658824e+02,  1.31940730e-01)
( 1.57343137e+02,  1.52574703e-01)
( 1.73027451e+02,  1.74353477e-01)
( 1.88711765e+02,  1.97415277e-01)
( 2.04396078e+02,  2.20705494e-01)
( 2.20080392e+02,  2.44406927e-01)
( 2.35764706e+02,  2.67559979e-01)
( 2.51449020e+02,  2.90376358e-01)
( 2.67133333e+02,  3.12088169e-01)
( 2.82817647e+02,  3.32904607e-01)
( 2.98501961e+02,  3.52305621e-01)
( 3.14186275e+02,  3.70475464e-01)
( 3.29870588e+02,  3.87141742e-01)
( 3.45554902e+02,  4.02454473e-01)
( 3.61239216e+02,  4.16326672e-01)
( 3.76923529e+02,  4.28872965e-01)
( 3.92607843e+02,  4.40123826e-01)
( 4.08292157e+02,  4.50163670e-01)
( 4.23976471e+02,  4.59080674e-01)
( 4.39660784e+02,  4.66931723e-01)
( 4.55345098e+02,  4.73811813e-01)
( 4.71029412e+02,  4.79752868e-01)
( 4.86713725e+02,  4.84857820e-01)
( 5.02398039e+02,  4.89146747e-01)
( 5.18082353e+02,  4.92750593e-01)
( 5.33766667e+02,  4.95686792e-01)
( 5.49450980e+02,  4.98102084e-01)
( 5.65135294e+02,  5.00004031e-01)
( 5.80819608e+02,  5.01512438e-01)
( 5.96503922e+02,  5.02616465e-01)
( 6.12188235e+02,  5.03369868e-01)
( 6.27872549e+02,  5.03751151e-01)
( 6.43556863e+02,  5.03782257e-01)
( 6.59241176e+02,  5.03447652e-01)
( 6.74925490e+02,  5.02789132e-01)
( 6.90609804e+02,  5.01805693e-01)
( 7.06294118e+02,  5.00561930e-01)
( 7.21978431e+02,  4.99068089e-01)
( 7.37662745e+02,  4.97398302e-01)
( 7.53347059e+02,  4.95565049e-01)
( 7.69031373e+02,  4.93619218e-01)
( 7.84715686e+02,  4.91559952e-01)
( 8.00400000e+02,  4.89399508e-01)
( 8.16084314e+02,  4.87130471e-01)
( 8.31768627e+02,  4.84768935e-01)
( 8.47452941e+02,  4.82319370e-01)
( 8.63137255e+02,  4.79800925e-01)
( 8.78821569e+02,  4.77227569e-01)
( 8.94505882e+02,  4.74598147e-01)
( 9.10190196e+02,  4.71951440e-01)
( 9.25874510e+02,  4.69340272e-01)
( 9.41558824e+02,  4.66835536e-01)
( 9.57243137e+02,  4.64471132e-01)
( 9.72927451e+02,  4.62293364e-01)
( 9.88611765e+02,  4.60253730e-01)
( 1.00429608e+03,  4.58400734e-01)
( 1.01998039e+03,  4.56668548e-01)
( 1.03566471e+03,  4.55107689e-01)
( 1.05134902e+03,  4.53614704e-01)
( 1.06703333e+03,  4.52229269e-01)
( 1.08271765e+03,  4.50868495e-01)
( 1.09840196e+03,  4.49585915e-01)
( 1.11408627e+03,  4.48312014e-01)
( 1.12977059e+03,  4.47092392e-01)
( 1.14545490e+03,  4.45869304e-01)
( 1.16113922e+03,  4.44665551e-01)
( 1.17682353e+03,  4.43315059e-01)
( 1.19250784e+03,  4.41809446e-01)
( 1.20819216e+03,  4.40138802e-01)
( 1.22387647e+03,  4.38391231e-01)
( 1.23956078e+03,  4.36601415e-01)
( 1.25524510e+03,  4.34827581e-01)
( 1.27092941e+03,  4.33005877e-01)
( 1.28661373e+03,  4.31176350e-01)
( 1.30229804e+03,  4.29393910e-01)
( 1.31798235e+03,  4.27729413e-01)
( 1.33366667e+03,  4.26096357e-01)
( 1.34935098e+03,  4.24591601e-01)
( 1.36503529e+03,  4.23074588e-01)
( 1.38071961e+03,  4.21592332e-01)
( 1.39640392e+03,  4.20016460e-01)
( 1.41208824e+03,  4.18440215e-01)
( 1.42777255e+03,  4.16839905e-01)
( 1.44345686e+03,  4.15348262e-01)
( 1.45914118e+03,  4.13845778e-01)
( 1.47482549e+03,  4.12506312e-01)
( 1.49050980e+03,  4.11264412e-01)
( 1.50619412e+03,  4.10246029e-01)
( 1.52187843e+03,  4.09263931e-01)
( 1.53756275e+03,  4.08362113e-01)
( 1.55324706e+03,  4.07278687e-01)
( 1.56893137e+03,  4.06134762e-01)
( 1.58461569e+03,  4.04975712e-01)
( 1.60030000e+03,  4.04025279e-01)
( 1.61598431e+03,  4.03238423e-01)
( 1.63166863e+03,  4.02668603e-01)
( 1.64735294e+03,  4.01958339e-01)
( 1.66303725e+03,  4.01284695e-01)
( 1.67872157e+03,  4.00617234e-01)
( 1.69440588e+03,  4.00068238e-01)
( 1.71009020e+03,  3.99399847e-01)
( 1.72577451e+03,  3.98705676e-01)
( 1.74145882e+03,  3.97786573e-01)
( 1.75714314e+03,  3.96844894e-01)
( 1.77282745e+03,  3.95860337e-01)
( 1.78851176e+03,  3.95027474e-01)
( 1.80419608e+03,  3.94189060e-01)
( 1.81988039e+03,  3.93629521e-01)
( 1.83556471e+03,  3.92765664e-01)
( 1.85124902e+03,  3.91900465e-01)
( 1.86693333e+03,  3.90967317e-01)
( 1.88261765e+03,  3.90205383e-01)
( 1.89830196e+03,  3.89149673e-01)
( 1.91398627e+03,  3.88028324e-01)
( 1.92967059e+03,  3.86752374e-01)
( 1.94535490e+03,  3.85660082e-01)
( 1.96103922e+03,  3.84625681e-01)
( 1.97672353e+03,  3.83729711e-01)
( 1.99240784e+03,  3.82667370e-01)
( 2.00809216e+03,  3.81924100e-01)
( 2.02377647e+03,  3.80846709e-01)
( 2.03946078e+03,  3.79636101e-01)
( 2.05514510e+03,  3.78199741e-01)
( 2.07082941e+03,  3.76924202e-01)
( 2.08651373e+03,  3.75523865e-01)
( 2.10219804e+03,  3.74103040e-01)
( 2.11788235e+03,  3.72617580e-01)
( 2.13356667e+03,  3.71079706e-01)
( 2.14925098e+03,  3.69172469e-01)
( 2.16493529e+03,  3.67210954e-01)
( 2.18061961e+03,  3.65520455e-01)
( 2.19630392e+03,  3.64205576e-01)
( 2.21198824e+03,  3.62568237e-01)
( 2.22767255e+03,  3.60563062e-01)
( 2.24335686e+03,  3.58795263e-01)
( 2.25904118e+03,  3.57489660e-01)
( 2.27472549e+03,  3.56224589e-01)
( 2.29040980e+03,  3.54323722e-01)
( 2.30609412e+03,  3.51494551e-01)
( 2.32177843e+03,  3.48187797e-01)
( 2.33746275e+03,  3.44966948e-01)
( 2.35314706e+03,  3.41935195e-01)
( 2.36883137e+03,  3.38869952e-01)
( 2.38451569e+03,  3.35661173e-01)
( 2.40020000e+03,  3.32534909e-01)
( 2.41588431e+03,  3.29266042e-01)
( 2.43156863e+03,  3.26264016e-01)
( 2.44725294e+03,  3.22990939e-01)
( 2.46293725e+03,  3.19866501e-01)
( 2.47862157e+03,  3.17025371e-01)
( 2.49430588e+03,  3.13889571e-01)
( 2.50999020e+03,  3.10109928e-01)
( 2.52567451e+03,  3.06816604e-01)
( 2.54135882e+03,  3.03487927e-01)
( 2.55704314e+03,  3.00576910e-01)
( 2.57272745e+03,  2.97664199e-01)
( 2.58841176e+03,  2.95258686e-01)
( 2.60409608e+03,  2.93211434e-01)
( 2.61978039e+03,  2.91478243e-01)
( 2.63546471e+03,  2.89738681e-01)
( 2.65114902e+03,  2.87920237e-01)
( 2.66683333e+03,  2.85729431e-01)
( 2.68251765e+03,  2.83253081e-01)
( 2.69820196e+03,  2.79999115e-01)
( 2.71388627e+03,  2.76494231e-01)
( 2.72957059e+03,  2.72664446e-01)
( 2.74525490e+03,  2.69271284e-01)
( 2.76093922e+03,  2.65904237e-01)
( 2.77662353e+03,  2.62669530e-01)
( 2.79230784e+03,  2.59478353e-01)
( 2.80799216e+03,  2.57168803e-01)
( 2.82367647e+03,  2.55173482e-01)
( 2.83936078e+03,  2.53232308e-01)
( 2.85504510e+03,  2.50739045e-01)
( 2.87072941e+03,  2.48699542e-01)
( 2.88641373e+03,  2.46498734e-01)
( 2.90209804e+03,  2.44572163e-01)
( 2.91778235e+03,  2.42392011e-01)
( 2.93346667e+03,  2.40379851e-01)
( 2.94915098e+03,  2.38345228e-01)
( 2.96483529e+03,  2.36438178e-01)
( 2.98051961e+03,  2.34614778e-01)
( 2.99620392e+03,  2.33346764e-01)
( 3.01188824e+03,  2.32150313e-01)
( 3.02757255e+03,  2.30732914e-01)
( 3.04325686e+03,  2.29099002e-01)
( 3.05894118e+03,  2.27304511e-01)
( 3.07462549e+03,  2.25467179e-01)
( 3.09030980e+03,  2.23784558e-01)
( 3.10599412e+03,  2.21831538e-01)
( 3.12167843e+03,  2.19675265e-01)
( 3.13736275e+03,  2.17256993e-01)
( 3.15304706e+03,  2.15162020e-01)
( 3.16873137e+03,  2.12950855e-01)
( 3.18441569e+03,  2.10851282e-01)
( 3.20010000e+03,  2.08484475e-01)
( 3.21578431e+03,  2.05916185e-01)
( 3.23146863e+03,  2.03094613e-01)
( 3.24715294e+03,  2.00710986e-01)
( 3.26283725e+03,  1.98417343e-01)
( 3.27852157e+03,  1.95962433e-01)
( 3.29420588e+03,  1.93387643e-01)
( 3.30989020e+03,  1.90980397e-01)
( 3.32557451e+03,  1.88246034e-01)
( 3.34125882e+03,  1.85046755e-01)
( 3.35694314e+03,  1.81312710e-01)
( 3.37262745e+03,  1.77758746e-01)
( 3.38831176e+03,  1.74262822e-01)
( 3.40399608e+03,  1.70816649e-01)
( 3.41968039e+03,  1.67317130e-01)
( 3.43536471e+03,  1.64185483e-01)
( 3.45104902e+03,  1.60911269e-01)
( 3.46673333e+03,  1.57744251e-01)
( 3.48241765e+03,  1.54411383e-01)
( 3.49810196e+03,  1.51108000e-01)
( 3.51378627e+03,  1.47628691e-01)
( 3.52947059e+03,  1.44341337e-01)
( 3.54515490e+03,  1.41071202e-01)
( 3.56083922e+03,  1.37714408e-01)
( 3.57652353e+03,  1.34220915e-01)
( 3.59220784e+03,  1.30663775e-01)
( 3.60789216e+03,  1.26950042e-01)
( 3.62357647e+03,  1.23307062e-01)
( 3.63926078e+03,  1.19498698e-01)
( 3.65494510e+03,  1.15610557e-01)
( 3.67062941e+03,  1.11549115e-01)
( 3.68631373e+03,  1.07827922e-01)
( 3.70199804e+03,  1.04013123e-01)
( 3.71768235e+03,  1.00720627e-01)
( 3.73336667e+03,  9.76687483e-02)
( 3.74905098e+03,  9.44059435e-02)
( 3.76473529e+03,  9.07924306e-02)
( 3.78041961e+03,  8.71538185e-02)
( 3.79610392e+03,  8.32534023e-02)
( 3.81178824e+03,  8.00117943e-02)
( 3.82747255e+03,  7.71301752e-02)
( 3.84315686e+03,  7.45149283e-02)
( 3.85884118e+03,  7.19790673e-02)
( 3.87452549e+03,  6.98208297e-02)
( 3.89020980e+03,  6.78591058e-02)
( 3.90589412e+03,  6.62291702e-02)
( 3.92157843e+03,  6.46168552e-02)
( 3.93726275e+03,  6.33436441e-02)
( 3.95294706e+03,  6.21750299e-02)
( 3.96863137e+03,  6.09294698e-02)
( 3.98431569e+03,  5.96764637e-02)
( 4.00000000e+03,  5.94839780e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.35525817e-02)
( 1.61843137e+01,  2.18072953e-02)
( 3.18686275e+01,  4.17527743e-02)
( 4.75529412e+01,  5.00497129e-02)
( 6.32372549e+01,  6.44056406e-02)
( 7.89215686e+01,  7.18792202e-02)
( 9.46058824e+01,  8.68057646e-02)
( 1.10290196e+02,  9.72152408e-02)
( 1.25974510e+02,  1.16548007e-01)
( 1.41658824e+02,  1.32051352e-01)
( 1.57343137e+02,  1.55175924e-01)
( 1.73027451e+02,  1.75245181e-01)
( 1.88711765e+02,  2.00142674e-01)
( 2.04396078e+02,  2.22790614e-01)
( 2.20080392e+02,  2.47470774e-01)
( 2.35764706e+02,  2.71262843e-01)
( 2.51449020e+02,  2.94467881e-01)
( 2.67133333e+02,  3.17141674e-01)
( 2.82817647e+02,  3.37785296e-01)
( 2.98501961e+02,  3.58991288e-01)
( 3.14186275e+02,  3.76545526e-01)
( 3.29870588e+02,  3.94971706e-01)
( 3.45554902e+02,  4.09592427e-01)
( 3.61239216e+02,  4.25271466e-01)
( 3.76923529e+02,  4.37106863e-01)
( 3.92607843e+02,  4.49964367e-01)
( 4.08292157e+02,  4.59452793e-01)
( 4.23976471e+02,  4.69706617e-01)
( 4.39660784e+02,  4.77269031e-01)
( 4.55345098e+02,  4.85035814e-01)
( 4.71029412e+02,  4.90913279e-01)
( 4.86713725e+02,  4.96756770e-01)
( 5.02398039e+02,  5.01085073e-01)
( 5.18082353e+02,  5.05170673e-01)
( 5.33766667e+02,  5.08286282e-01)
( 5.49450980e+02,  5.11034764e-01)
( 5.65135294e+02,  5.13234511e-01)
( 5.80819608e+02,  5.14879264e-01)
( 5.96503922e+02,  5.16388528e-01)
( 6.12188235e+02,  5.17210104e-01)
( 6.27872549e+02,  5.18074743e-01)
( 6.43556863e+02,  5.17998263e-01)
( 6.59241176e+02,  5.18172830e-01)
( 6.74925490e+02,  5.17417379e-01)
( 6.90609804e+02,  5.16916886e-01)
( 7.06294118e+02,  5.15482314e-01)
( 7.21978431e+02,  5.14462143e-01)
( 7.37662745e+02,  5.12676351e-01)
( 7.53347059e+02,  5.11387661e-01)
( 7.69031373e+02,  5.09162955e-01)
( 7.84715686e+02,  5.07557578e-01)
( 8.00400000e+02,  5.05407229e-01)
( 8.16084314e+02,  5.03540374e-01)
( 8.31768627e+02,  5.00917099e-01)
( 8.47452941e+02,  4.98866253e-01)
( 8.63137255e+02,  4.96266857e-01)
( 8.78821569e+02,  4.94036749e-01)
( 8.94505882e+02,  4.91290018e-01)
( 9.10190196e+02,  4.88991700e-01)
( 9.25874510e+02,  4.86337654e-01)
( 9.41558824e+02,  4.84210700e-01)
( 9.57243137e+02,  4.81607504e-01)
( 9.72927451e+02,  4.79850657e-01)
( 9.88611765e+02,  4.77635600e-01)
( 1.00429608e+03,  4.76220921e-01)
( 1.01998039e+03,  4.74159755e-01)
( 1.03566471e+03,  4.73027676e-01)
( 1.05134902e+03,  4.71294411e-01)
( 1.06703333e+03,  4.70233709e-01)
( 1.08271765e+03,  4.68526557e-01)
( 1.09840196e+03,  4.67463657e-01)
( 1.11408627e+03,  4.66032512e-01)
( 1.12977059e+03,  4.64943424e-01)
( 1.14545490e+03,  4.63370234e-01)
( 1.16113922e+03,  4.62286025e-01)
( 1.17682353e+03,  4.60913591e-01)
( 1.19250784e+03,  4.59211580e-01)
( 1.20819216e+03,  4.57856953e-01)
( 1.22387647e+03,  4.55713607e-01)
( 1.23956078e+03,  4.54305187e-01)
( 1.25524510e+03,  4.52189818e-01)
( 1.27092941e+03,  4.50729690e-01)
( 1.28661373e+03,  4.48497348e-01)
( 1.30229804e+03,  4.46945690e-01)
( 1.31798235e+03,  4.44922410e-01)
( 1.33366667e+03,  4.43431661e-01)
( 1.34935098e+03,  4.41619009e-01)
( 1.36503529e+03,  4.40216921e-01)
( 1.38071961e+03,  4.38444503e-01)
( 1.39640392e+03,  4.37071659e-01)
( 1.41208824e+03,  4.35165353e-01)
( 1.42777255e+03,  4.33531068e-01)
( 1.44345686e+03,  4.31576930e-01)
( 1.45914118e+03,  4.30667512e-01)
( 1.47482549e+03,  4.28520963e-01)
( 1.49050980e+03,  4.28124517e-01)
( 1.50619412e+03,  4.26369235e-01)
( 1.52187843e+03,  4.25939187e-01)
( 1.53756275e+03,  4.24494036e-01)
( 1.55324706e+03,  4.23876345e-01)
( 1.56893137e+03,  4.22219560e-01)
( 1.58461569e+03,  4.21415828e-01)
( 1.60030000e+03,  4.19898890e-01)
( 1.61598431e+03,  4.19489592e-01)
( 1.63166863e+03,  4.18506563e-01)
( 1.64735294e+03,  4.18101884e-01)
( 1.66303725e+03,  4.16648649e-01)
( 1.67872157e+03,  4.16441746e-01)
( 1.69440588e+03,  4.15435806e-01)
( 1.71009020e+03,  4.14837115e-01)
( 1.72577451e+03,  4.13924567e-01)
( 1.74145882e+03,  4.12995890e-01)
( 1.75714314e+03,  4.11795564e-01)
( 1.77282745e+03,  4.11072709e-01)
( 1.78851176e+03,  4.09771800e-01)
( 1.80419608e+03,  4.09299769e-01)
( 1.81988039e+03,  4.08572219e-01)
( 1.83556471e+03,  4.07736860e-01)
( 1.85124902e+03,  4.06419523e-01)
( 1.86693333e+03,  4.05744128e-01)
( 1.88261765e+03,  4.04622480e-01)
( 1.89830196e+03,  4.04168628e-01)
( 1.91398627e+03,  4.02309671e-01)
( 1.92967059e+03,  4.01823707e-01)
( 1.94535490e+03,  4.00102288e-01)
( 1.96103922e+03,  3.99745181e-01)
( 1.97672353e+03,  3.98148708e-01)
( 1.99240784e+03,  3.97820510e-01)
( 2.00809216e+03,  3.96640114e-01)
( 2.02377647e+03,  3.95947658e-01)
( 2.03946078e+03,  3.94468121e-01)
( 2.05514510e+03,  3.92986238e-01)
( 2.07082941e+03,  3.91826257e-01)
( 2.08651373e+03,  3.90762575e-01)
( 2.10219804e+03,  3.89025249e-01)
( 2.11788235e+03,  3.87486108e-01)
( 2.13356667e+03,  3.85709703e-01)
( 2.14925098e+03,  3.84048745e-01)
( 2.16493529e+03,  3.80920395e-01)
( 2.18061961e+03,  3.80745903e-01)
( 2.19630392e+03,  3.78875360e-01)
( 2.21198824e+03,  3.77524272e-01)
( 2.22767255e+03,  3.74712311e-01)
( 2.24335686e+03,  3.73541117e-01)
( 2.25904118e+03,  3.71665023e-01)
( 2.27472549e+03,  3.70888375e-01)
( 2.29040980e+03,  3.68368067e-01)
( 2.30609412e+03,  3.66631337e-01)
( 2.32177843e+03,  3.62136364e-01)
( 2.33746275e+03,  3.60140353e-01)
( 2.35314706e+03,  3.56278196e-01)
( 2.36883137e+03,  3.53725851e-01)
( 2.38451569e+03,  3.49778384e-01)
( 2.40020000e+03,  3.47235687e-01)
( 2.41588431e+03,  3.43208462e-01)
( 2.43156863e+03,  3.40601914e-01)
( 2.44725294e+03,  3.36794332e-01)
( 2.46293725e+03,  3.33864391e-01)
( 2.47862157e+03,  3.30693014e-01)
( 2.49430588e+03,  3.28234285e-01)
( 2.50999020e+03,  3.23350653e-01)
( 2.52567451e+03,  3.20002884e-01)
( 2.54135882e+03,  3.16701233e-01)
( 2.55704314e+03,  3.13166901e-01)
( 2.57272745e+03,  3.09938155e-01)
( 2.58841176e+03,  3.07895131e-01)
( 2.60409608e+03,  3.05394847e-01)
( 2.61978039e+03,  3.03790625e-01)
( 2.63546471e+03,  3.02246436e-01)
( 2.65114902e+03,  2.98992395e-01)
( 2.66683333e+03,  2.97253057e-01)
( 2.68251765e+03,  2.94649675e-01)
( 2.69820196e+03,  2.90794894e-01)
( 2.71388627e+03,  2.87587885e-01)
( 2.72957059e+03,  2.83197276e-01)
( 2.74525490e+03,  2.80039180e-01)
( 2.76093922e+03,  2.76531857e-01)
( 2.77662353e+03,  2.73316968e-01)
( 2.79230784e+03,  2.69846488e-01)
( 2.80799216e+03,  2.66994052e-01)
( 2.82367647e+03,  2.64922064e-01)
( 2.83936078e+03,  2.62972973e-01)
( 2.85504510e+03,  2.59779803e-01)
( 2.87072941e+03,  2.57609263e-01)
( 2.88641373e+03,  2.54979338e-01)
( 2.90209804e+03,  2.52744574e-01)
( 2.91778235e+03,  2.50229333e-01)
( 2.93346667e+03,  2.48637609e-01)
( 2.94915098e+03,  2.46515498e-01)
( 2.96483529e+03,  2.43988819e-01)
( 2.98051961e+03,  2.42351107e-01)
( 2.99620392e+03,  2.40472071e-01)
( 3.01188824e+03,  2.39828005e-01)
( 3.02757255e+03,  2.37745307e-01)
( 3.04325686e+03,  2.36474331e-01)
( 3.05894118e+03,  2.34191418e-01)
( 3.07462549e+03,  2.32737698e-01)
( 3.09030980e+03,  2.30582822e-01)
( 3.10599412e+03,  2.28886548e-01)
( 3.12167843e+03,  2.26184409e-01)
( 3.13736275e+03,  2.23852787e-01)
( 3.15304706e+03,  2.21164618e-01)
( 3.16873137e+03,  2.19331142e-01)
( 3.18441569e+03,  2.16565169e-01)
( 3.20010000e+03,  2.14738827e-01)
( 3.21578431e+03,  2.11315025e-01)
( 3.23146863e+03,  2.08948143e-01)
( 3.24715294e+03,  2.05397084e-01)
( 3.26283725e+03,  2.03889906e-01)
( 3.27852157e+03,  2.00614743e-01)
( 3.29420588e+03,  1.98247992e-01)
( 3.30989020e+03,  1.95364561e-01)
( 3.32557451e+03,  1.92980338e-01)
( 3.34125882e+03,  1.89506561e-01)
( 3.35694314e+03,  1.85894407e-01)
( 3.37262745e+03,  1.81826856e-01)
( 3.38831176e+03,  1.78872030e-01)
( 3.40399608e+03,  1.74419545e-01)
( 3.41968039e+03,  1.71442181e-01)
( 3.43536471e+03,  1.67432427e-01)
( 3.45104902e+03,  1.64743084e-01)
( 3.46673333e+03,  1.60523821e-01)
( 3.48241765e+03,  1.57441907e-01)
( 3.49810196e+03,  1.54006192e-01)
( 3.51378627e+03,  1.50641026e-01)
( 3.52947059e+03,  1.46738365e-01)
( 3.54515490e+03,  1.43746724e-01)
( 3.56083922e+03,  1.40739586e-01)
( 3.57652353e+03,  1.37336534e-01)
( 3.59220784e+03,  1.33436769e-01)
( 3.60789216e+03,  1.29809929e-01)
( 3.62357647e+03,  1.26287462e-01)
( 3.63926078e+03,  1.22535555e-01)
( 3.65494510e+03,  1.18459845e-01)
( 3.67062941e+03,  1.14360182e-01)
( 3.68631373e+03,  1.10609438e-01)
( 3.70199804e+03,  1.06885144e-01)
( 3.71768235e+03,  1.02737043e-01)
( 3.73336667e+03,  1.00796800e-01)
( 3.74905098e+03,  9.62552615e-02)
( 3.76473529e+03,  9.32966918e-02)
( 3.78041961e+03,  8.91391188e-02)
( 3.79610392e+03,  8.54051672e-02)
( 3.81178824e+03,  8.16753041e-02)
( 3.82747255e+03,  7.93058239e-02)
( 3.84315686e+03,  7.62643944e-02)
( 3.85884118e+03,  7.36193638e-02)
( 3.87452549e+03,  7.18205608e-02)
( 3.89020980e+03,  6.96153799e-02)
( 3.90589412e+03,  6.83241664e-02)
( 3.92157843e+03,  6.62493147e-02)
( 3.93726275e+03,  6.54159626e-02)
( 3.95294706e+03,  6.45878259e-02)
( 3.96863137e+03,  6.21652603e-02)
( 3.98431569e+03,  6.59376662e-02)
( 4.00000000e+03,  5.53468382e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.73921400e-01)
( 1.61843137e+01,  5.46133041e-01)
( 3.18686275e+01,  1.09055638e+00)
( 4.75529412e+01,  1.63234758e+00)
( 6.32372549e+01,  2.17150521e+00)
( 7.89215686e+01,  2.70714331e+00)
( 9.46058824e+01,  3.23926020e+00)
( 1.10290196e+02,  3.76520061e+00)
( 1.25974510e+02,  4.28496885e+00)
( 1.41658824e+02,  4.79513359e+00)
( 1.57343137e+02,  5.29568672e+00)
( 1.73027451e+02,  5.78327608e+00)
( 1.88711765e+02,  6.25789165e+00)
( 2.04396078e+02,  6.71687365e+00)
( 2.20080392e+02,  7.16022348e+00)
( 2.35764706e+02,  7.58626986e+00)
( 2.51449020e+02,  7.99502468e+00)
( 2.67133333e+02,  8.38585186e+00)
( 2.82817647e+02,  8.75875950e+00)
( 2.98501961e+02,  9.11400318e+00)
( 3.14186275e+02,  9.45158386e+00)
( 3.29870588e+02,  9.77238655e+00)
( 3.45554902e+02,  1.00764160e+01)
( 3.61239216e+02,  1.03649492e+01)
( 3.76923529e+02,  1.06379871e+01)
( 3.92607843e+02,  1.08969460e+01)
( 4.08292157e+02,  1.11418333e+01)
( 4.23976471e+02,  1.13740692e+01)
( 4.39660784e+02,  1.15936890e+01)
( 4.55345098e+02,  1.18020363e+01)
( 4.71029412e+02,  1.19991436e+01)
( 4.86713725e+02,  1.21863127e+01)
( 5.02398039e+02,  1.23635473e+01)
( 5.18082353e+02,  1.25320692e+01)
( 5.33766667e+02,  1.26918602e+01)
( 5.49450980e+02,  1.28440113e+01)
( 5.65135294e+02,  1.29884844e+01)
( 5.80819608e+02,  1.31261988e+01)
( 5.96503922e+02,  1.32571449e+01)
( 6.12188235e+02,  1.33821039e+01)
( 6.27872549e+02,  1.35010691e+01)
( 6.43556863e+02,  1.36147528e+01)
( 6.59241176e+02,  1.37231474e+01)
( 6.74925490e+02,  1.38269262e+01)
( 6.90609804e+02,  1.39261112e+01)
( 7.06294118e+02,  1.40213041e+01)
( 7.21978431e+02,  1.41125231e+01)
( 7.37662745e+02,  1.42003193e+01)
( 7.53347059e+02,  1.42846813e+01)
( 7.69031373e+02,  1.43660564e+01)
( 7.84715686e+02,  1.44444427e+01)
( 8.00400000e+02,  1.45201569e+01)
( 8.16084314e+02,  1.45931959e+01)
( 8.31768627e+02,  1.46638803e+01)
( 8.47452941e+02,  1.47322206e+01)
( 8.63137255e+02,  1.47986917e+01)
( 8.78821569e+02,  1.48632860e+01)
( 8.94505882e+02,  1.49265461e+01)
( 9.10190196e+02,  1.49884291e+01)
( 9.25874510e+02,  1.50492926e+01)
( 9.41558824e+02,  1.51091356e+01)
( 9.57243137e+02,  1.51680431e+01)
( 9.72927451e+02,  1.52260189e+01)
( 9.88611765e+02,  1.52831316e+01)
( 1.00429608e+03,  1.53393679e+01)
( 1.01998039e+03,  1.53948174e+01)
( 1.03566471e+03,  1.54494810e+01)
( 1.05134902e+03,  1.55034266e+01)
( 1.06703333e+03,  1.55566530e+01)
( 1.08271765e+03,  1.56093664e+01)
( 1.09840196e+03,  1.56615572e+01)
( 1.11408627e+03,  1.57133942e+01)
( 1.12977059e+03,  1.57648592e+01)
( 1.14545490e+03,  1.58161058e+01)
( 1.16113922e+03,  1.58671398e+01)
( 1.17682353e+03,  1.59182568e+01)
( 1.19250784e+03,  1.59694748e+01)
( 1.20819216e+03,  1.60210075e+01)
( 1.22387647e+03,  1.60728512e+01)
( 1.23956078e+03,  1.61249886e+01)
( 1.25524510e+03,  1.61774311e+01)
( 1.27092941e+03,  1.62301006e+01)
( 1.28661373e+03,  1.62830124e+01)
( 1.30229804e+03,  1.63362694e+01)
( 1.31798235e+03,  1.63898582e+01)
( 1.33366667e+03,  1.64437790e+01)
( 1.34935098e+03,  1.64980736e+01)
( 1.36503529e+03,  1.65523167e+01)
( 1.38071961e+03,  1.66065140e+01)
( 1.39640392e+03,  1.66606960e+01)
( 1.41208824e+03,  1.67148571e+01)
( 1.42777255e+03,  1.67689323e+01)
( 1.44345686e+03,  1.68229504e+01)
( 1.45914118e+03,  1.68764725e+01)
( 1.47482549e+03,  1.69295025e+01)
( 1.49050980e+03,  1.69821358e+01)
( 1.50619412e+03,  1.70343494e+01)
( 1.52187843e+03,  1.70868359e+01)
( 1.53756275e+03,  1.71395721e+01)
( 1.55324706e+03,  1.71929550e+01)
( 1.56893137e+03,  1.72469692e+01)
( 1.58461569e+03,  1.73017960e+01)
( 1.60030000e+03,  1.73574429e+01)
( 1.61598431e+03,  1.74136066e+01)
( 1.63166863e+03,  1.74702625e+01)
( 1.64735294e+03,  1.75264034e+01)
( 1.66303725e+03,  1.75820141e+01)
( 1.67872157e+03,  1.76369343e+01)
( 1.69440588e+03,  1.76911697e+01)
( 1.71009020e+03,  1.77452545e+01)
( 1.72577451e+03,  1.77991657e+01)
( 1.74145882e+03,  1.78528500e+01)
( 1.75714314e+03,  1.79063129e+01)
( 1.77282745e+03,  1.79603825e+01)
( 1.78851176e+03,  1.80150146e+01)
( 1.80419608e+03,  1.80700893e+01)
( 1.81988039e+03,  1.81255703e+01)
( 1.83556471e+03,  1.81813564e+01)
( 1.85124902e+03,  1.82374229e+01)
( 1.86693333e+03,  1.82945328e+01)
( 1.88261765e+03,  1.83527012e+01)
( 1.89830196e+03,  1.84124470e+01)
( 1.91398627e+03,  1.84737816e+01)
( 1.92967059e+03,  1.85355110e+01)
( 1.94535490e+03,  1.85976353e+01)
( 1.96103922e+03,  1.86592712e+01)
( 1.97672353e+03,  1.87204437e+01)
( 1.99240784e+03,  1.87808628e+01)
( 2.00809216e+03,  1.88405304e+01)
( 2.02377647e+03,  1.88992290e+01)
( 2.03946078e+03,  1.89569054e+01)
( 2.05514510e+03,  1.90143661e+01)
( 2.07082941e+03,  1.90716076e+01)
( 2.08651373e+03,  1.91296577e+01)
( 2.10219804e+03,  1.91884956e+01)
( 2.11788235e+03,  1.92468510e+01)
( 2.13356667e+03,  1.93047295e+01)
( 2.14925098e+03,  1.93621883e+01)
( 2.16493529e+03,  1.94192600e+01)
( 2.18061961e+03,  1.94756870e+01)
( 2.19630392e+03,  1.95314178e+01)
( 2.21198824e+03,  1.95870667e+01)
( 2.22767255e+03,  1.96426048e+01)
( 2.24335686e+03,  1.97008343e+01)
( 2.25904118e+03,  1.97617569e+01)
( 2.27472549e+03,  1.98239880e+01)
( 2.29040980e+03,  1.98875122e+01)
( 2.30609412e+03,  1.99508400e+01)
( 2.32177843e+03,  2.00139503e+01)
( 2.33746275e+03,  2.00740433e+01)
( 2.35314706e+03,  2.01311073e+01)
( 2.36883137e+03,  2.01871948e+01)
( 2.38451569e+03,  2.02423153e+01)
( 2.40020000e+03,  2.02981224e+01)
( 2.41588431e+03,  2.03546028e+01)
( 2.43156863e+03,  2.04117298e+01)
( 2.44725294e+03,  2.04694576e+01)
( 2.46293725e+03,  2.05256748e+01)
( 2.47862157e+03,  2.05803757e+01)
( 2.49430588e+03,  2.06339664e+01)
( 2.50999020e+03,  2.06864147e+01)
( 2.52567451e+03,  2.07400646e+01)
( 2.54135882e+03,  2.07949200e+01)
( 2.55704314e+03,  2.08493252e+01)
( 2.57272745e+03,  2.09032860e+01)
( 2.58841176e+03,  2.09568558e+01)
( 2.60409608e+03,  2.10100460e+01)
( 2.61978039e+03,  2.10619564e+01)
( 2.63546471e+03,  2.11125774e+01)
( 2.65114902e+03,  2.11612587e+01)
( 2.66683333e+03,  2.12080059e+01)
( 2.68251765e+03,  2.12531357e+01)
( 2.69820196e+03,  2.12966404e+01)
( 2.71388627e+03,  2.13389549e+01)
( 2.72957059e+03,  2.13800335e+01)
( 2.74525490e+03,  2.14213676e+01)
( 2.76093922e+03,  2.14629726e+01)
( 2.77662353e+03,  2.15035915e+01)
( 2.79230784e+03,  2.15432129e+01)
( 2.80799216e+03,  2.15809212e+01)
( 2.82367647e+03,  2.16166954e+01)
( 2.83936078e+03,  2.16503220e+01)
( 2.85504510e+03,  2.16817684e+01)
( 2.87072941e+03,  2.17125664e+01)
( 2.88641373e+03,  2.17427044e+01)
( 2.90209804e+03,  2.17716961e+01)
( 2.91778235e+03,  2.17995434e+01)
( 2.93346667e+03,  2.18264141e+01)
( 2.94915098e+03,  2.18523159e+01)
( 2.96483529e+03,  2.18773193e+01)
( 2.98051961e+03,  2.19013863e+01)
( 2.99620392e+03,  2.19258137e+01)
( 3.01188824e+03,  2.19506073e+01)
( 3.02757255e+03,  2.19756031e+01)
( 3.04325686e+03,  2.20007820e+01)
( 3.05894118e+03,  2.20252895e+01)
( 3.07462549e+03,  2.20490990e+01)
( 3.09030980e+03,  2.20719471e+01)
( 3.10599412e+03,  2.20938606e+01)
( 3.12167843e+03,  2.21149769e+01)
( 3.13736275e+03,  2.21353054e+01)
( 3.15304706e+03,  2.21553040e+01)
( 3.16873137e+03,  2.21749630e+01)
( 3.18441569e+03,  2.21942863e+01)
( 3.20010000e+03,  2.22132492e+01)
( 3.21578431e+03,  2.22323303e+01)
( 3.23146863e+03,  2.22515068e+01)
( 3.24715294e+03,  2.22710056e+01)
( 3.26283725e+03,  2.22907925e+01)
( 3.27852157e+03,  2.23099289e+01)
( 3.29420588e+03,  2.23284302e+01)
( 3.30989020e+03,  2.23459377e+01)
( 3.32557451e+03,  2.23624821e+01)
( 3.34125882e+03,  2.23793736e+01)
( 3.35694314e+03,  2.23966122e+01)
( 3.37262745e+03,  2.24128590e+01)
( 3.38831176e+03,  2.24281292e+01)
( 3.40399608e+03,  2.24423466e+01)
( 3.41968039e+03,  2.24555206e+01)
( 3.43536471e+03,  2.24681358e+01)
( 3.45104902e+03,  2.24801865e+01)
( 3.46673333e+03,  2.24915085e+01)
( 3.48241765e+03,  2.25021076e+01)
( 3.49810196e+03,  2.25120335e+01)
( 3.51378627e+03,  2.25212574e+01)
( 3.52947059e+03,  2.25298939e+01)
( 3.54515490e+03,  2.25379047e+01)
( 3.56083922e+03,  2.25456200e+01)
( 3.57652353e+03,  2.25530281e+01)
( 3.59220784e+03,  2.25602894e+01)
( 3.60789216e+03,  2.25674000e+01)
( 3.62357647e+03,  2.25741234e+01)
( 3.63926078e+03,  2.25804653e+01)
( 3.65494510e+03,  2.25861683e+01)
( 3.67062941e+03,  2.25912552e+01)
( 3.68631373e+03,  2.25957851e+01)
( 3.70199804e+03,  2.25997162e+01)
( 3.71768235e+03,  2.26031151e+01)
( 3.73336667e+03,  2.26059570e+01)
( 3.74905098e+03,  2.26084805e+01)
( 3.76473529e+03,  2.26106968e+01)
( 3.78041961e+03,  2.26127701e+01)
( 3.79610392e+03,  2.26147213e+01)
( 3.81178824e+03,  2.26164055e+01)
( 3.82747255e+03,  2.26178360e+01)
( 3.84315686e+03,  2.26190968e+01)
( 3.85884118e+03,  2.26201878e+01)
( 3.87452549e+03,  2.26212959e+01)
( 3.89020980e+03,  2.26224213e+01)
( 3.90589412e+03,  2.26236782e+01)
( 3.92157843e+03,  2.26250858e+01)
( 3.93726275e+03,  2.26264744e+01)
( 3.95294706e+03,  2.26278534e+01)
( 3.96863137e+03,  2.26291542e+01)
( 3.98431569e+03,  2.26303825e+01)
( 4.00000000e+03,  2.26309910e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.73471019e-03)
( 1.61843137e+01,  5.30012667e-01)
( 3.18686275e+01,  1.10321081e+00)
( 4.75529412e+01,  1.60412145e+00)
( 6.32372549e+01,  2.16946125e+00)
( 7.89215686e+01,  2.68811154e+00)
( 9.46058824e+01,  3.23395967e+00)
( 1.10290196e+02,  3.74800158e+00)
( 1.25974510e+02,  4.28178596e+00)
( 1.41658824e+02,  4.77477026e+00)
( 1.57343137e+02,  5.28597975e+00)
( 1.73027451e+02,  5.77019882e+00)
( 1.88711765e+02,  6.24510098e+00)
( 2.04396078e+02,  6.71144581e+00)
( 2.20080392e+02,  7.14750385e+00)
( 2.35764706e+02,  7.58563662e+00)
( 2.51449020e+02,  7.98422050e+00)
( 2.67133333e+02,  8.38864613e+00)
( 2.82817647e+02,  8.74917507e+00)
( 2.98501961e+02,  9.12027454e+00)
( 3.14186275e+02,  9.44556808e+00)
( 3.29870588e+02,  9.77985191e+00)
( 3.45554902e+02,  1.00730343e+01)
( 3.61239216e+02,  1.03730898e+01)
( 3.76923529e+02,  1.06363335e+01)
( 3.92607843e+02,  1.09067249e+01)
( 4.08292157e+02,  1.11420097e+01)
( 4.23976471e+02,  1.13844051e+01)
( 4.39660784e+02,  1.15962296e+01)
( 4.55345098e+02,  1.18117323e+01)
( 4.71029412e+02,  1.20024681e+01)
( 4.86713725e+02,  1.21963854e+01)
( 5.02398039e+02,  1.23677921e+01)
( 5.18082353e+02,  1.25420170e+01)
( 5.33766667e+02,  1.26967192e+01)
( 5.49450980e+02,  1.28537989e+01)
( 5.65135294e+02,  1.29944878e+01)
( 5.80819608e+02,  1.31352625e+01)
( 5.96503922e+02,  1.32639055e+01)
( 6.12188235e+02,  1.33907633e+01)
( 6.27872549e+02,  1.35084066e+01)
( 6.43556863e+02,  1.36226997e+01)
( 6.59241176e+02,  1.37303934e+01)
( 6.74925490e+02,  1.38349085e+01)
( 6.90609804e+02,  1.39336472e+01)
( 7.06294118e+02,  1.40286198e+01)
( 7.21978431e+02,  1.41195736e+01)
( 7.37662745e+02,  1.42076941e+01)
( 7.53347059e+02,  1.42922153e+01)
( 7.69031373e+02,  1.43722057e+01)
( 7.84715686e+02,  1.44514112e+01)
( 8.00400000e+02,  1.45262156e+01)
( 8.16084314e+02,  1.45998020e+01)
( 8.31768627e+02,  1.46695824e+01)
( 8.47452941e+02,  1.47379522e+01)
( 8.63137255e+02,  1.48046598e+01)
( 8.78821569e+02,  1.48690529e+01)
( 8.94505882e+02,  1.49317369e+01)
( 9.10190196e+02,  1.49937696e+01)
( 9.25874510e+02,  1.50544395e+01)
( 9.41558824e+02,  1.51147461e+01)
( 9.57243137e+02,  1.51720867e+01)
( 9.72927451e+02,  1.52309408e+01)
( 9.88611765e+02,  1.52873611e+01)
( 1.00429608e+03,  1.53440599e+01)
( 1.01998039e+03,  1.53985786e+01)
( 1.03566471e+03,  1.54537163e+01)
( 1.05134902e+03,  1.55072212e+01)
( 1.06703333e+03,  1.55607319e+01)
( 1.08271765e+03,  1.56127625e+01)
( 1.09840196e+03,  1.56651516e+01)
( 1.11408627e+03,  1.57171640e+01)
( 1.12977059e+03,  1.57688131e+01)
( 1.14545490e+03,  1.58192158e+01)
( 1.16113922e+03,  1.58700962e+01)
( 1.17682353e+03,  1.59221535e+01)
( 1.19250784e+03,  1.59732065e+01)
( 1.20819216e+03,  1.60235844e+01)
( 1.22387647e+03,  1.60756950e+01)
( 1.23956078e+03,  1.61281986e+01)
( 1.25524510e+03,  1.61805439e+01)
( 1.27092941e+03,  1.62324753e+01)
( 1.28661373e+03,  1.62852383e+01)
( 1.30229804e+03,  1.63389702e+01)
( 1.31798235e+03,  1.63932362e+01)
( 1.33366667e+03,  1.64445362e+01)
( 1.34935098e+03,  1.65011730e+01)
( 1.36503529e+03,  1.65531216e+01)
( 1.38071961e+03,  1.66095905e+01)
( 1.39640392e+03,  1.66607819e+01)
( 1.41208824e+03,  1.67168732e+01)
( 1.42777255e+03,  1.67695084e+01)
( 1.44345686e+03,  1.68252144e+01)
( 1.45914118e+03,  1.68763142e+01)
( 1.47482549e+03,  1.69301643e+01)
( 1.49050980e+03,  1.69829693e+01)
( 1.50619412e+03,  1.70351143e+01)
( 1.52187843e+03,  1.70864811e+01)
( 1.53756275e+03,  1.71388817e+01)
( 1.55324706e+03,  1.71939621e+01)
( 1.56893137e+03,  1.72471981e+01)
( 1.58461569e+03,  1.73021374e+01)
( 1.60030000e+03,  1.73580303e+01)
( 1.61598431e+03,  1.74138355e+01)
( 1.63166863e+03,  1.74722538e+01)
( 1.64735294e+03,  1.75254230e+01)
( 1.66303725e+03,  1.75828171e+01)
( 1.67872157e+03,  1.76363983e+01)
( 1.69440588e+03,  1.76918144e+01)
( 1.71009020e+03,  1.77438374e+01)
( 1.72577451e+03,  1.77983913e+01)
( 1.74145882e+03,  1.78533134e+01)
( 1.75714314e+03,  1.79061813e+01)
( 1.77282745e+03,  1.79599800e+01)
( 1.78851176e+03,  1.80139751e+01)
( 1.80419608e+03,  1.80714798e+01)
( 1.81988039e+03,  1.81261368e+01)
( 1.83556471e+03,  1.81816559e+01)
( 1.85124902e+03,  1.82353840e+01)
( 1.86693333e+03,  1.82971954e+01)
( 1.88261765e+03,  1.83533001e+01)
( 1.89830196e+03,  1.84123821e+01)
( 1.91398627e+03,  1.84744911e+01)
( 1.92967059e+03,  1.85363998e+01)
( 1.94535490e+03,  1.86000500e+01)
( 1.96103922e+03,  1.86592407e+01)
( 1.97672353e+03,  1.87204342e+01)
( 1.99240784e+03,  1.87840729e+01)
( 2.00809216e+03,  1.88426552e+01)
( 2.02377647e+03,  1.89011650e+01)
( 2.03946078e+03,  1.89576340e+01)
( 2.05514510e+03,  1.90179863e+01)
( 2.07082941e+03,  1.90745220e+01)
( 2.08651373e+03,  1.91302567e+01)
( 2.10219804e+03,  1.91889439e+01)
( 2.11788235e+03,  1.92511082e+01)
( 2.13356667e+03,  1.93078365e+01)
( 2.14925098e+03,  1.93642445e+01)
( 2.16493529e+03,  1.94219875e+01)
( 2.18061961e+03,  1.94784241e+01)
( 2.19630392e+03,  1.95342903e+01)
( 2.21198824e+03,  1.95887375e+01)
( 2.22767255e+03,  1.96413746e+01)
( 2.24335686e+03,  1.97042274e+01)
( 2.25904118e+03,  1.97651520e+01)
( 2.27472549e+03,  1.98230324e+01)
( 2.29040980e+03,  1.98891048e+01)
( 2.30609412e+03,  1.99514084e+01)
( 2.32177843e+03,  2.00179310e+01)
( 2.33746275e+03,  2.00736618e+01)
( 2.35314706e+03,  2.01301575e+01)
( 2.36883137e+03,  2.01906643e+01)
( 2.38451569e+03,  2.02447338e+01)
( 2.40020000e+03,  2.02974033e+01)
( 2.41588431e+03,  2.03548641e+01)
( 2.43156863e+03,  2.04127121e+01)
( 2.44725294e+03,  2.04706879e+01)
( 2.46293725e+03,  2.05280895e+01)
( 2.47862157e+03,  2.05800114e+01)
( 2.49430588e+03,  2.06396980e+01)
( 2.50999020e+03,  2.06893711e+01)
( 2.52567451e+03,  2.07424622e+01)
( 2.54135882e+03,  2.07989674e+01)
( 2.55704314e+03,  2.08529434e+01)
( 2.57272745e+03,  2.09096794e+01)
( 2.58841176e+03,  2.09576054e+01)
( 2.60409608e+03,  2.10136280e+01)
( 2.61978039e+03,  2.10663109e+01)
( 2.63546471e+03,  2.11176662e+01)
( 2.65114902e+03,  2.11645031e+01)
( 2.66683333e+03,  2.12121677e+01)
( 2.68251765e+03,  2.12568550e+01)
( 2.69820196e+03,  2.13017311e+01)
( 2.71388627e+03,  2.13414116e+01)
( 2.72957059e+03,  2.13829975e+01)
( 2.74525490e+03,  2.14254818e+01)
( 2.76093922e+03,  2.14685955e+01)
( 2.77662353e+03,  2.15068607e+01)
( 2.79230784e+03,  2.15480042e+01)
( 2.80799216e+03,  2.15866051e+01)
( 2.82367647e+03,  2.16228333e+01)
( 2.83936078e+03,  2.16552200e+01)
( 2.85504510e+03,  2.16862659e+01)
( 2.87072941e+03,  2.17189503e+01)
( 2.88641373e+03,  2.17505322e+01)
( 2.90209804e+03,  2.17752590e+01)
( 2.91778235e+03,  2.18057899e+01)
( 2.93346667e+03,  2.18306255e+01)
( 2.94915098e+03,  2.18594055e+01)
( 2.96483529e+03,  2.18800354e+01)
( 2.98051961e+03,  2.19062748e+01)
( 2.99620392e+03,  2.19297638e+01)
( 3.01188824e+03,  2.19571781e+01)
( 3.02757255e+03,  2.19782486e+01)
( 3.04325686e+03,  2.20052891e+01)
( 3.05894118e+03,  2.20310555e+01)
( 3.07462549e+03,  2.20548820e+01)
( 3.09030980e+03,  2.20774441e+01)
( 3.10599412e+03,  2.20997257e+01)
( 3.12167843e+03,  2.21211700e+01)
( 3.13736275e+03,  2.21424065e+01)
( 3.15304706e+03,  2.21605625e+01)
( 3.16873137e+03,  2.21826572e+01)
( 3.18441569e+03,  2.21993656e+01)
( 3.20010000e+03,  2.22208099e+01)
( 3.21578431e+03,  2.22369289e+01)
( 3.23146863e+03,  2.22590580e+01)
( 3.24715294e+03,  2.22755070e+01)
( 3.26283725e+03,  2.22988682e+01)
( 3.27852157e+03,  2.23146191e+01)
( 3.29420588e+03,  2.23367634e+01)
( 3.30989020e+03,  2.23503857e+01)
( 3.32557451e+03,  2.23698730e+01)
( 3.34125882e+03,  2.23832188e+01)
( 3.35694314e+03,  2.24046211e+01)
( 3.37262745e+03,  2.24173470e+01)
( 3.38831176e+03,  2.24355450e+01)
( 3.40399608e+03,  2.24473133e+01)
( 3.41968039e+03,  2.24639530e+01)
( 3.43536471e+03,  2.24716587e+01)
( 3.45104902e+03,  2.24879913e+01)
( 3.46673333e+03,  2.24953842e+01)
( 3.48241765e+03,  2.25101223e+01)
( 3.49810196e+03,  2.25155563e+01)
( 3.51378627e+03,  2.25280876e+01)
( 3.52947059e+03,  2.25344009e+01)
( 3.54515490e+03,  2.25451164e+01)
( 3.56083922e+03,  2.25493870e+01)
( 3.57652353e+03,  2.25596600e+01)
( 3.59220784e+03,  2.25642529e+01)
( 3.60789216e+03,  2.25751228e+01)
( 3.62357647e+03,  2.25770168e+01)
( 3.63926078e+03,  2.25874748e+01)
( 3.65494510e+03,  2.25896168e+01)
( 3.67062941e+03,  2.25992432e+01)
( 3.68631373e+03,  2.25979824e+01)
( 3.70199804e+03,  2.26062698e+01)
( 3.71768235e+03,  2.26062393e+01)
( 3.73336667e+03,  2.26128101e+01)
( 3.74905098e+03,  2.26108685e+01)
( 3.76473529e+03,  2.26169300e+01)
( 3.78041961e+03,  2.26152210e+01)
( 3.79610392e+03,  2.26210880e+01)
( 3.81178824e+03,  2.26187916e+01)
( 3.82747255e+03,  2.26221294e+01)
( 3.84315686e+03,  2.26240196e+01)
( 3.85884118e+03,  2.26289120e+01)
( 3.87452549e+03,  2.26217785e+01)
( 3.89020980e+03,  2.26291180e+01)
( 3.90589412e+03,  2.26247902e+01)
( 3.92157843e+03,  2.26348324e+01)
( 3.93726275e+03,  2.26224079e+01)
( 3.95294706e+03,  2.26297913e+01)
( 3.96863137e+03,  2.26329308e+01)
( 3.98431569e+03,  2.26510544e+01)
( 4.00000000e+03,  2.26125088e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  6.23167763e+00)
( 1.61843137e+01,  6.24393024e+00)
( 3.18686275e+01,  6.26843777e+00)
( 4.75529412e+01,  6.28517475e+00)
( 6.32372549e+01,  6.29412975e+00)
( 7.89215686e+01,  6.29576969e+00)
( 9.46058824e+01,  6.29008999e+00)
( 1.10290196e+02,  6.27768002e+00)
( 1.25974510e+02,  6.25853863e+00)
( 1.41658824e+02,  6.23352699e+00)
( 1.57343137e+02,  6.20264168e+00)
( 1.73027451e+02,  6.16700191e+00)
( 1.88711765e+02,  6.12660255e+00)
( 2.04396078e+02,  6.08268528e+00)
( 2.20080392e+02,  6.03525009e+00)
( 2.35764706e+02,  5.98553123e+00)
( 2.51449020e+02,  5.93353157e+00)
( 2.67133333e+02,  5.88035603e+00)
( 2.82817647e+02,  5.82600517e+00)
( 2.98501961e+02,  5.77138081e+00)
( 3.14186275e+02,  5.71648636e+00)
( 3.29870588e+02,  5.66198616e+00)
( 3.45554902e+02,  5.60788651e+00)
( 3.61239216e+02,  5.55464058e+00)
( 3.76923529e+02,  5.50226040e+00)
( 3.92607843e+02,  5.45103035e+00)
( 4.08292157e+02,  5.40096416e+00)
( 4.23976471e+02,  5.35222378e+00)
( 4.39660784e+02,  5.30481262e+00)
( 4.55345098e+02,  5.25882053e+00)
( 4.71029412e+02,  5.21424580e+00)
( 4.86713725e+02,  5.17109871e+00)
( 5.02398039e+02,  5.12938271e+00)
( 5.18082353e+02,  5.08903599e+00)
( 5.33766667e+02,  5.05006657e+00)
( 5.49450980e+02,  5.01237717e+00)
( 5.65135294e+02,  4.97597351e+00)
( 5.80819608e+02,  4.94074745e+00)
( 5.96503922e+02,  4.90670013e+00)
( 6.12188235e+02,  4.87374401e+00)
( 6.27872549e+02,  4.84187851e+00)
( 6.43556863e+02,  4.81101894e+00)
( 6.59241176e+02,  4.78117275e+00)
( 6.74925490e+02,  4.75223036e+00)
( 6.90609804e+02,  4.72419977e+00)
( 7.06294118e+02,  4.69697399e+00)
( 7.21978431e+02,  4.67054729e+00)
( 7.37662745e+02,  4.64482985e+00)
( 7.53347059e+02,  4.61981621e+00)
( 7.69031373e+02,  4.59547119e+00)
( 7.84715686e+02,  4.57178507e+00)
( 8.00400000e+02,  4.54871864e+00)
( 8.16084314e+02,  4.52626276e+00)
( 8.31768627e+02,  4.50430212e+00)
( 8.47452941e+02,  4.48283472e+00)
( 8.63137255e+02,  4.46168661e+00)
( 8.78821569e+02,  4.44085894e+00)
( 8.94505882e+02,  4.42023554e+00)
( 9.10190196e+02,  4.39980955e+00)
( 9.25874510e+02,  4.37951145e+00)
( 9.41558824e+02,  4.35934353e+00)
( 9.57243137e+02,  4.33929348e+00)
( 9.72927451e+02,  4.31935873e+00)
( 9.88611765e+02,  4.29955444e+00)
( 1.00429608e+03,  4.27986917e+00)
( 1.01998039e+03,  4.26030779e+00)
( 1.03566471e+03,  4.24087029e+00)
( 1.05134902e+03,  4.22152205e+00)
( 1.06703333e+03,  4.20226879e+00)
( 1.08271765e+03,  4.18306789e+00)
( 1.09840196e+03,  4.16391907e+00)
( 1.11408627e+03,  4.14482346e+00)
( 1.12977059e+03,  4.12578650e+00)
( 1.14545490e+03,  4.10684624e+00)
( 1.16113922e+03,  4.08801241e+00)
( 1.17682353e+03,  4.06925268e+00)
( 1.19250784e+03,  4.05056849e+00)
( 1.20819216e+03,  4.03179617e+00)
( 1.22387647e+03,  4.01293974e+00)
( 1.23956078e+03,  3.99396658e+00)
( 1.25524510e+03,  3.97487783e+00)
( 1.27092941e+03,  3.95576134e+00)
( 1.28661373e+03,  3.93661823e+00)
( 1.30229804e+03,  3.91755266e+00)
( 1.31798235e+03,  3.89856634e+00)
( 1.33366667e+03,  3.87976456e+00)
( 1.34935098e+03,  3.86114845e+00)
( 1.36503529e+03,  3.84274635e+00)
( 1.38071961e+03,  3.82455511e+00)
( 1.39640392e+03,  3.80638132e+00)
( 1.41208824e+03,  3.78822298e+00)
( 1.42777255e+03,  3.76987123e+00)
( 1.44345686e+03,  3.75133095e+00)
( 1.45914118e+03,  3.73267307e+00)
( 1.47482549e+03,  3.71389475e+00)
( 1.49050980e+03,  3.69526949e+00)
( 1.50619412e+03,  3.67679586e+00)
( 1.52187843e+03,  3.65855656e+00)
( 1.53756275e+03,  3.64054585e+00)
( 1.55324706e+03,  3.62259378e+00)
( 1.56893137e+03,  3.60469208e+00)
( 1.58461569e+03,  3.58651028e+00)
( 1.60030000e+03,  3.56804781e+00)
( 1.61598431e+03,  3.54931240e+00)
( 1.63166863e+03,  3.53030920e+00)
( 1.64735294e+03,  3.51103592e+00)
( 1.66303725e+03,  3.49149370e+00)
( 1.67872157e+03,  3.47186708e+00)
( 1.69440588e+03,  3.45216179e+00)
( 1.71009020e+03,  3.43233747e+00)
( 1.72577451e+03,  3.41239500e+00)
( 1.74145882e+03,  3.39236469e+00)
( 1.75714314e+03,  3.37224684e+00)
( 1.77282745e+03,  3.35192127e+00)
( 1.78851176e+03,  3.33138742e+00)
( 1.80419608e+03,  3.31037378e+00)
( 1.81988039e+03,  3.28887491e+00)
( 1.83556471e+03,  3.26686392e+00)
( 1.85124902e+03,  3.24433966e+00)
( 1.86693333e+03,  3.22196617e+00)
( 1.88261765e+03,  3.19974003e+00)
( 1.89830196e+03,  3.17740173e+00)
( 1.91398627e+03,  3.15495272e+00)
( 1.92967059e+03,  3.13233147e+00)
( 1.94535490e+03,  3.10953798e+00)
( 1.96103922e+03,  3.08699770e+00)
( 1.97672353e+03,  3.06471004e+00)
( 1.99240784e+03,  3.04228106e+00)
( 2.00809216e+03,  3.01971045e+00)
( 2.02377647e+03,  2.99673443e+00)
( 2.03946078e+03,  2.97335558e+00)
( 2.05514510e+03,  2.94940481e+00)
( 2.07082941e+03,  2.92488413e+00)
( 2.08651373e+03,  2.89989624e+00)
( 2.10219804e+03,  2.87444086e+00)
( 2.11788235e+03,  2.84953537e+00)
( 2.13356667e+03,  2.82517748e+00)
( 2.14925098e+03,  2.80090914e+00)
( 2.16493529e+03,  2.77673349e+00)
( 2.18061961e+03,  2.75237589e+00)
( 2.19630392e+03,  2.72783489e+00)
( 2.21198824e+03,  2.70390501e+00)
( 2.22767255e+03,  2.68058653e+00)
( 2.24335686e+03,  2.65723772e+00)
( 2.25904118e+03,  2.63385744e+00)
( 2.27472549e+03,  2.61071348e+00)
( 2.29040980e+03,  2.58780670e+00)
( 2.30609412e+03,  2.56368771e+00)
( 2.32177843e+03,  2.53835850e+00)
( 2.33746275e+03,  2.51292229e+00)
( 2.35314706e+03,  2.48738365e+00)
( 2.36883137e+03,  2.46185188e+00)
( 2.38451569e+03,  2.43632898e+00)
( 2.40020000e+03,  2.41113052e+00)
( 2.41588431e+03,  2.38625350e+00)
( 2.43156863e+03,  2.36170993e+00)
( 2.44725294e+03,  2.33749623e+00)
( 2.46293725e+03,  2.31297283e+00)
( 2.47862157e+03,  2.28814030e+00)
( 2.49430588e+03,  2.26296844e+00)
( 2.50999020e+03,  2.23745527e+00)
( 2.52567451e+03,  2.21257396e+00)
( 2.54135882e+03,  2.18832121e+00)
( 2.55704314e+03,  2.16500788e+00)
( 2.57272745e+03,  2.14263639e+00)
( 2.58841176e+03,  2.12121763e+00)
( 2.60409608e+03,  2.10074944e+00)
( 2.61978039e+03,  2.08016868e+00)
( 2.63546471e+03,  2.05947232e+00)
( 2.65114902e+03,  2.03824711e+00)
( 2.66683333e+03,  2.01649232e+00)
( 2.68251765e+03,  1.99483981e+00)
( 2.69820196e+03,  1.97328730e+00)
( 2.71388627e+03,  1.95277791e+00)
( 2.72957059e+03,  1.93330922e+00)
( 2.74525490e+03,  1.91378546e+00)
( 2.76093922e+03,  1.89420576e+00)
( 2.77662353e+03,  1.87428060e+00)
( 2.79230784e+03,  1.85400910e+00)
( 2.80799216e+03,  1.83398724e+00)
( 2.82367647e+03,  1.81421399e+00)
( 2.83936078e+03,  1.79548759e+00)
( 2.85504510e+03,  1.77780962e+00)
( 2.87072941e+03,  1.76139936e+00)
( 2.88641373e+03,  1.74625711e+00)
( 2.90209804e+03,  1.73159781e+00)
( 2.91778235e+03,  1.71742043e+00)
( 2.93346667e+03,  1.70293236e+00)
( 2.94915098e+03,  1.68813329e+00)
( 2.96483529e+03,  1.67380443e+00)
( 2.98051961e+03,  1.65994492e+00)
( 2.99620392e+03,  1.64667492e+00)
( 3.01188824e+03,  1.63399301e+00)
( 3.02757255e+03,  1.62132368e+00)
( 3.04325686e+03,  1.60866523e+00)
( 3.05894118e+03,  1.59558878e+00)
( 3.07462549e+03,  1.58209291e+00)
( 3.09030980e+03,  1.56844225e+00)
( 3.10599412e+03,  1.55463624e+00)
( 3.12167843e+03,  1.54119072e+00)
( 3.13736275e+03,  1.52810526e+00)
( 3.15304706e+03,  1.51572018e+00)
( 3.16873137e+03,  1.50403719e+00)
( 3.18441569e+03,  1.49230914e+00)
( 3.20010000e+03,  1.48053632e+00)
( 3.21578431e+03,  1.46847868e+00)
( 3.23146863e+03,  1.45613637e+00)
( 3.24715294e+03,  1.44433522e+00)
( 3.26283725e+03,  1.43307538e+00)
( 3.27852157e+03,  1.42188277e+00)
( 3.29420588e+03,  1.41075683e+00)
( 3.30989020e+03,  1.39982071e+00)
( 3.32557451e+03,  1.38907442e+00)
( 3.34125882e+03,  1.37840109e+00)
( 3.35694314e+03,  1.36780028e+00)
( 3.37262745e+03,  1.35764079e+00)
( 3.38831176e+03,  1.34792547e+00)
( 3.40399608e+03,  1.33869338e+00)
( 3.41968039e+03,  1.32994709e+00)
( 3.43536471e+03,  1.32165027e+00)
( 3.45104902e+03,  1.31380033e+00)
( 3.46673333e+03,  1.30607958e+00)
( 3.48241765e+03,  1.29848657e+00)
( 3.49810196e+03,  1.29085135e+00)
( 3.51378627e+03,  1.28317437e+00)
( 3.52947059e+03,  1.27576318e+00)
( 3.54515490e+03,  1.26861634e+00)
( 3.56083922e+03,  1.26173201e+00)
( 3.57652353e+03,  1.25510530e+00)
( 3.59220784e+03,  1.24875355e+00)
( 3.60789216e+03,  1.24267645e+00)
( 3.62357647e+03,  1.23688030e+00)
( 3.63926078e+03,  1.23136525e+00)
( 3.65494510e+03,  1.22600412e+00)
( 3.67062941e+03,  1.22079620e+00)
( 3.68631373e+03,  1.21592846e+00)
( 3.70199804e+03,  1.21140146e+00)
( 3.71768235e+03,  1.20732408e+00)
( 3.73336667e+03,  1.20369873e+00)
( 3.74905098e+03,  1.20000901e+00)
( 3.76473529e+03,  1.19625528e+00)
( 3.78041961e+03,  1.19248781e+00)
( 3.79610392e+03,  1.18870654e+00)
( 3.81178824e+03,  1.18532274e+00)
( 3.82747255e+03,  1.18233640e+00)
( 3.84315686e+03,  1.17951865e+00)
( 3.85884118e+03,  1.17687078e+00)
( 3.87452549e+03,  1.17433212e+00)
( 3.89020980e+03,  1.17190354e+00)
( 3.90589412e+03,  1.16964455e+00)
( 3.92157843e+03,  1.16755579e+00)
( 3.93726275e+03,  1.16563876e+00)
( 3.95294706e+03,  1.16389031e+00)
( 3.96863137e+03,  1.16220088e+00)
( 3.98431569e+03,  1.16057060e+00)
( 4.00000000e+03,  1.15975513e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.22328625e+00)
( 1.61843137e+01,  6.24279671e+00)
( 3.18686275e+01,  6.27022705e+00)
( 4.75529412e+01,  6.29268723e+00)
( 6.32372549e+01,  6.29754639e+00)
( 7.89215686e+01,  6.30381203e+00)
( 9.46058824e+01,  6.29425507e+00)
( 1.10290196e+02,  6.28530750e+00)
( 1.25974510e+02,  6.26252747e+00)
( 1.41658824e+02,  6.24129982e+00)
( 1.57343137e+02,  6.20759182e+00)
( 1.73027451e+02,  6.17373619e+00)
( 1.88711765e+02,  6.13195839e+00)
( 2.04396078e+02,  6.08808918e+00)
( 2.20080392e+02,  6.04006062e+00)
( 2.35764706e+02,  5.99070168e+00)
( 2.51449020e+02,  5.93849030e+00)
( 2.67133333e+02,  5.88409824e+00)
( 2.82817647e+02,  5.83065777e+00)
( 2.98501961e+02,  5.77440434e+00)
( 3.14186275e+02,  5.72030926e+00)
( 3.29870588e+02,  5.66451874e+00)
( 3.45554902e+02,  5.61182041e+00)
( 3.61239216e+02,  5.55610600e+00)
( 3.76923529e+02,  5.50554314e+00)
( 3.92607843e+02,  5.45194016e+00)
( 4.08292157e+02,  5.40397568e+00)
( 4.23976471e+02,  5.35262890e+00)
( 4.39660784e+02,  5.30732174e+00)
( 4.55345098e+02,  5.25888977e+00)
( 4.71029412e+02,  5.21636639e+00)
( 4.86713725e+02,  5.17105808e+00)
( 5.02398039e+02,  5.13102150e+00)
( 5.18082353e+02,  5.08894730e+00)
( 5.33766667e+02,  5.05153084e+00)
( 5.49450980e+02,  5.01219292e+00)
( 5.65135294e+02,  4.97720089e+00)
( 5.80819608e+02,  4.94046764e+00)
( 5.96503922e+02,  4.90769520e+00)
( 6.12188235e+02,  4.87350082e+00)
( 6.27872549e+02,  4.84273052e+00)
( 6.43556863e+02,  4.81076488e+00)
( 6.59241176e+02,  4.78191175e+00)
( 6.74925490e+02,  4.75210476e+00)
( 6.90609804e+02,  4.72484808e+00)
( 7.06294118e+02,  4.69690075e+00)
( 7.21978431e+02,  4.67122364e+00)
( 7.37662745e+02,  4.64480953e+00)
( 7.53347059e+02,  4.62031889e+00)
( 7.69031373e+02,  4.59559479e+00)
( 7.84715686e+02,  4.57245970e+00)
( 8.00400000e+02,  4.54877586e+00)
( 8.16084314e+02,  4.52696629e+00)
( 8.31768627e+02,  4.50429411e+00)
( 8.47452941e+02,  4.48362722e+00)
( 8.63137255e+02,  4.46164341e+00)
( 8.78821569e+02,  4.44154959e+00)
( 8.94505882e+02,  4.42032080e+00)
( 9.10190196e+02,  4.40039635e+00)
( 9.25874510e+02,  4.37979784e+00)
( 9.41558824e+02,  4.35981817e+00)
( 9.57243137e+02,  4.33976154e+00)
( 9.72927451e+02,  4.32013435e+00)
( 9.88611765e+02,  4.29991922e+00)
( 1.00429608e+03,  4.28041849e+00)
( 1.01998039e+03,  4.26100073e+00)
( 1.03566471e+03,  4.24152031e+00)
( 1.05134902e+03,  4.22229280e+00)
( 1.06703333e+03,  4.20314913e+00)
( 1.08271765e+03,  4.18372364e+00)
( 1.09840196e+03,  4.16495304e+00)
( 1.11408627e+03,  4.14541855e+00)
( 1.12977059e+03,  4.12675695e+00)
( 1.14545490e+03,  4.10755005e+00)
( 1.16113922e+03,  4.08938456e+00)
( 1.17682353e+03,  4.06956396e+00)
( 1.19250784e+03,  4.05177956e+00)
( 1.20819216e+03,  4.03221731e+00)
( 1.22387647e+03,  4.01404610e+00)
( 1.23956078e+03,  3.99436283e+00)
( 1.25524510e+03,  3.97572584e+00)
( 1.27092941e+03,  3.95631437e+00)
( 1.28661373e+03,  3.93756466e+00)
( 1.30229804e+03,  3.91810169e+00)
( 1.31798235e+03,  3.89952021e+00)
( 1.33366667e+03,  3.88043175e+00)
( 1.34935098e+03,  3.86271000e+00)
( 1.36503529e+03,  3.84284077e+00)
( 1.38071961e+03,  3.82588549e+00)
( 1.39640392e+03,  3.80677700e+00)
( 1.41208824e+03,  3.78981972e+00)
( 1.42777255e+03,  3.77018909e+00)
( 1.44345686e+03,  3.75293140e+00)
( 1.45914118e+03,  3.73282413e+00)
( 1.47482549e+03,  3.71543341e+00)
( 1.49050980e+03,  3.69518423e+00)
( 1.50619412e+03,  3.67808762e+00)
( 1.52187843e+03,  3.65845213e+00)
( 1.53756275e+03,  3.64208622e+00)
( 1.55324706e+03,  3.62218122e+00)
( 1.56893137e+03,  3.60602102e+00)
( 1.58461569e+03,  3.58626251e+00)
( 1.60030000e+03,  3.56924686e+00)
( 1.61598431e+03,  3.54903030e+00)
( 1.63166863e+03,  3.53132744e+00)
( 1.64735294e+03,  3.51073723e+00)
( 1.66303725e+03,  3.49261322e+00)
( 1.67872157e+03,  3.47111149e+00)
( 1.69440588e+03,  3.45306129e+00)
( 1.71009020e+03,  3.43162394e+00)
( 1.72577451e+03,  3.41339636e+00)
( 1.74145882e+03,  3.39156818e+00)
( 1.75714314e+03,  3.37312574e+00)
( 1.77282745e+03,  3.35140400e+00)
( 1.78851176e+03,  3.33239737e+00)
( 1.80419608e+03,  3.31005507e+00)
( 1.81988039e+03,  3.28961906e+00)
( 1.83556471e+03,  3.26681528e+00)
( 1.85124902e+03,  3.24453564e+00)
( 1.86693333e+03,  3.22220736e+00)
( 1.88261765e+03,  3.20089903e+00)
( 1.89830196e+03,  3.17698603e+00)
( 1.91398627e+03,  3.15646935e+00)
( 1.92967059e+03,  3.13163452e+00)
( 1.94535490e+03,  3.11121197e+00)
( 1.96103922e+03,  3.08552084e+00)
( 1.97672353e+03,  3.06628275e+00)
( 1.99240784e+03,  3.04087601e+00)
( 2.00809216e+03,  3.02080421e+00)
( 2.02377647e+03,  2.99558601e+00)
( 2.03946078e+03,  2.97346344e+00)
( 2.05514510e+03,  2.94955616e+00)
( 2.07082941e+03,  2.92530298e+00)
( 2.08651373e+03,  2.89979382e+00)
( 2.10219804e+03,  2.87451754e+00)
( 2.11788235e+03,  2.84928560e+00)
( 2.13356667e+03,  2.82648554e+00)
( 2.14925098e+03,  2.79972296e+00)
( 2.16493529e+03,  2.77703533e+00)
( 2.18061961e+03,  2.75226488e+00)
( 2.19630392e+03,  2.72820539e+00)
( 2.21198824e+03,  2.70268250e+00)
( 2.22767255e+03,  2.68125029e+00)
( 2.24335686e+03,  2.65614567e+00)
( 2.25904118e+03,  2.63421621e+00)
( 2.27472549e+03,  2.60887499e+00)
( 2.29040980e+03,  2.58869848e+00)
( 2.30609412e+03,  2.56254244e+00)
( 2.32177843e+03,  2.53872843e+00)
( 2.33746275e+03,  2.51107378e+00)
( 2.35314706e+03,  2.48764057e+00)
( 2.36883137e+03,  2.46010237e+00)
( 2.38451569e+03,  2.43629923e+00)
( 2.40020000e+03,  2.40914068e+00)
( 2.41588431e+03,  2.38602004e+00)
( 2.43156863e+03,  2.35937190e+00)
( 2.44725294e+03,  2.33725863e+00)
( 2.46293725e+03,  2.31042137e+00)
( 2.47862157e+03,  2.28725595e+00)
( 2.49430588e+03,  2.26089077e+00)
( 2.50999020e+03,  2.23562679e+00)
( 2.52567451e+03,  2.21035423e+00)
( 2.54135882e+03,  2.18683820e+00)
( 2.55704314e+03,  2.16199622e+00)
( 2.57272745e+03,  2.14119358e+00)
( 2.58841176e+03,  2.11819868e+00)
( 2.60409608e+03,  2.09965539e+00)
( 2.61978039e+03,  2.07768602e+00)
( 2.63546471e+03,  2.05848327e+00)
( 2.65114902e+03,  2.03570681e+00)
( 2.66683333e+03,  2.01453953e+00)
( 2.68251765e+03,  1.99329557e+00)
( 2.69820196e+03,  1.97184348e+00)
( 2.71388627e+03,  1.94987340e+00)
( 2.72957059e+03,  1.93176341e+00)
( 2.74525490e+03,  1.91166286e+00)
( 2.76093922e+03,  1.89311528e+00)
( 2.77662353e+03,  1.87174444e+00)
( 2.79230784e+03,  1.85249391e+00)
( 2.80799216e+03,  1.83139672e+00)
( 2.82367647e+03,  1.81214905e+00)
( 2.83936078e+03,  1.79231744e+00)
( 2.85504510e+03,  1.77563238e+00)
( 2.87072941e+03,  1.75754113e+00)
( 2.88641373e+03,  1.74394355e+00)
( 2.90209804e+03,  1.72812638e+00)
( 2.91778235e+03,  1.71490846e+00)
( 2.93346667e+03,  1.70031552e+00)
( 2.94915098e+03,  1.68540101e+00)
( 2.96483529e+03,  1.67099504e+00)
( 2.98051961e+03,  1.65722551e+00)
( 2.99620392e+03,  1.64419141e+00)
( 3.01188824e+03,  1.63203835e+00)
( 3.02757255e+03,  1.61836181e+00)
( 3.04325686e+03,  1.60638127e+00)
( 3.05894118e+03,  1.59300098e+00)
( 3.07462549e+03,  1.57960496e+00)
( 3.09030980e+03,  1.56592813e+00)
( 3.10599412e+03,  1.55212483e+00)
( 3.12167843e+03,  1.53824773e+00)
( 3.13736275e+03,  1.52553964e+00)
( 3.15304706e+03,  1.51243315e+00)
( 3.16873137e+03,  1.50183048e+00)
( 3.18441569e+03,  1.48904171e+00)
( 3.20010000e+03,  1.47822104e+00)
( 3.21578431e+03,  1.46544299e+00)
( 3.23146863e+03,  1.45325003e+00)
( 3.24715294e+03,  1.44099669e+00)
( 3.26283725e+03,  1.43012581e+00)
( 3.27852157e+03,  1.41894951e+00)
( 3.29420588e+03,  1.40740142e+00)
( 3.30989020e+03,  1.39740257e+00)
( 3.32557451e+03,  1.38616834e+00)
( 3.34125882e+03,  1.37620912e+00)
( 3.35694314e+03,  1.36491823e+00)
( 3.37262745e+03,  1.35550246e+00)
( 3.38831176e+03,  1.34552393e+00)
( 3.40399608e+03,  1.33613076e+00)
( 3.41968039e+03,  1.32762909e+00)
( 3.43536471e+03,  1.31898608e+00)
( 3.45104902e+03,  1.31161437e+00)
( 3.46673333e+03,  1.30355387e+00)
( 3.48241765e+03,  1.29559979e+00)
( 3.49810196e+03,  1.28924603e+00)
( 3.51378627e+03,  1.28035369e+00)
( 3.52947059e+03,  1.27416158e+00)
( 3.54515490e+03,  1.26593428e+00)
( 3.56083922e+03,  1.26037431e+00)
( 3.57652353e+03,  1.25273852e+00)
( 3.59220784e+03,  1.24761772e+00)
( 3.60789216e+03,  1.24052153e+00)
( 3.62357647e+03,  1.23578167e+00)
( 3.63926078e+03,  1.22964506e+00)
( 3.65494510e+03,  1.22493610e+00)
( 3.67062941e+03,  1.21914983e+00)
( 3.68631373e+03,  1.21480064e+00)
( 3.70199804e+03,  1.20986209e+00)
( 3.71768235e+03,  1.20624533e+00)
( 3.73336667e+03,  1.20259366e+00)
( 3.74905098e+03,  1.19896846e+00)
( 3.76473529e+03,  1.19494157e+00)
( 3.78041961e+03,  1.19196525e+00)
( 3.79610392e+03,  1.18749440e+00)
( 3.81178824e+03,  1.18458023e+00)
( 3.82747255e+03,  1.18116074e+00)
( 3.84315686e+03,  1.17919500e+00)
( 3.85884118e+03,  1.17573931e+00)
( 3.87452549e+03,  1.17401912e+00)
( 3.89020980e+03,  1.17099359e+00)
( 3.90589412e+03,  1.16936696e+00)
( 3.92157843e+03,  1.16681650e+00)
( 3.93726275e+03,  1.16517434e+00)
( 3.95294706e+03,  1.16406991e+00)
( 3.96863137e+03,  1.16084318e+00)
( 3.98431569e+03,  1.15723329e+00)
( 4.00000000e+03,  1.16112013e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  5.75686656e-02)
( 7.95774715e-01,  2.84207314e-01)
( 1.59154943e+00,  2.34947339e-01)
( 2.38732415e+00,  1.84738919e-01)
( 3.18309886e+00,  1.51932538e-01)
( 3.97887358e+00,  1.07999057e-01)
( 4.77464829e+00,  8.25938284e-02)
( 5.57042301e+00,  6.97460547e-02)
( 6.36619772e+00,  5.06020635e-02)
( 7.16197244e+00,  3.61147374e-02)
( 7.95774715e+00,  2.79876366e-02)
( 8.75352187e+00,  2.51388438e-02)
( 9.54929659e+00,  1.88092608e-02)
( 1.03450713e+01,  1.33743249e-02)
( 1.11408460e+01,  1.03326142e-02)
( 1.19366207e+01,  9.63926595e-03)
( 1.27323954e+01,  8.84626061e-03)
( 1.35281702e+01,  6.72074547e-03)
( 1.43239449e+01,  4.85400856e-03)
( 1.51197196e+01,  4.15112823e-03)
( 1.59154943e+01,  3.67383426e-03)
( 1.67112690e+01,  2.95298151e-03)
( 1.75070437e+01,  2.12536985e-03)
( 1.83028185e+01,  1.69578753e-03)
( 1.90985932e+01,  1.40114059e-03)
( 1.98943679e+01,  1.18780008e-03)
( 2.06901426e+01,  9.90655273e-04)
( 2.14859173e+01,  8.29211494e-04)
( 2.22816920e+01,  6.59872254e-04)
( 2.30774667e+01,  5.05712989e-04)
( 2.38732415e+01,  4.51541011e-04)
( 2.46690162e+01,  3.48326110e-04)
( 2.54647909e+01,  3.43938882e-04)
( 2.62605656e+01,  3.08279676e-04)
( 2.70563403e+01,  2.71817553e-04)
( 2.78521150e+01,  2.34158302e-04)
( 2.86478898e+01,  1.94540844e-04)
( 2.94436645e+01,  1.52435096e-04)
( 3.02394392e+01,  1.25878039e-04)
( 3.10352139e+01,  1.11491427e-04)
( 3.18309886e+01,  8.54184036e-05)
( 3.26267633e+01,  8.20605565e-05)
( 3.34225380e+01,  7.47504309e-05)
( 3.42183128e+01,  6.08879818e-05)
( 3.50140875e+01,  4.69037477e-05)
( 3.58098622e+01,  3.35438417e-05)
( 3.66056369e+01,  3.54077092e-05)
( 3.74014116e+01,  3.05621361e-05)
( 3.81971863e+01,  2.24711785e-05)
( 3.89929611e+01,  1.81490868e-05)
( 3.97887358e+01,  1.53477995e-05)
( 4.05845105e+01,  1.25156485e-05)
( 4.13802852e+01,  9.73579245e-06)
( 4.21760599e+01,  7.86126930e-06)
( 4.29718346e+01,  5.97368580e-06)
( 4.37676094e+01,  4.92054141e-06)
( 4.45633841e+01,  4.51314372e-06)
( 4.53591588e+01,  3.39915300e-06)
( 4.61549335e+01,  3.02889998e-06)
( 4.69507082e+01,  3.18818070e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  5.75660393e-02)
( 7.95774715e-01,  2.83355623e-01)
( 1.59154943e+00,  2.34143078e-01)
( 2.38732415e+00,  1.85130894e-01)
( 3.18309886e+00,  1.52910084e-01)
( 3.97887358e+00,  1.08677924e-01)
( 4.77464829e+00,  8.33184794e-02)
( 5.57042301e+00,  7.09815919e-02)
( 6.36619772e+00,  5.19151725e-02)
( 7.16197244e+00,  3.70868891e-02)
( 7.95774715e+00,  2.88644489e-02)
( 8.75352187e+00,  2.61349101e-02)
( 9.54929659e+00,  1.96694694e-02)
( 1.03450713e+01,  1.41899213e-02)
( 1.11408460e+01,  1.11311860e-02)
( 1.19366207e+01,  1.05279814e-02)
( 1.27323954e+01,  9.75345820e-03)
( 1.35281702e+01,  7.51032960e-03)
( 1.43239449e+01,  5.52862603e-03)
( 1.51197196e+01,  4.79762955e-03)
( 1.59154943e+01,  4.38658241e-03)
( 1.67112690e+01,  3.62260803e-03)
( 1.75070437e+01,  2.61164596e-03)
( 1.83028185e+01,  2.06781062e-03)
( 1.90985932e+01,  1.74495252e-03)
( 1.98943679e+01,  1.55709463e-03)
( 2.06901426e+01,  1.30623346e-03)
( 2.14859173e+01,  1.10380829e-03)
( 2.22816920e+01,  9.12043382e-04)
( 2.30774667e+01,  7.23714766e-04)
( 2.38732415e+01,  6.61571627e-04)
( 2.46690162e+01,  5.30615798e-04)
( 2.54647909e+01,  5.46471681e-04)
( 2.62605656e+01,  5.07732737e-04)
( 2.70563403e+01,  4.54632507e-04)
( 2.78521150e+01,  4.00390622e-04)
( 2.86478898e+01,  3.40302504e-04)
( 2.94436645e+01,  2.76631763e-04)
( 3.02394392e+01,  2.36011663e-04)
( 3.10352139e+01,  2.11625971e-04)
( 3.18309886e+01,  1.68393191e-04)
( 3.26267633e+01,  1.71789885e-04)
( 3.34225380e+01,  1.53995119e-04)
( 3.42183128e+01,  1.29137290e-04)
( 3.50140875e+01,  1.12577851e-04)
( 3.58098622e+01,  8.91523378e-05)
( 3.66056369e+01,  9.57683078e-05)
( 3.74014116e+01,  8.41732908e-05)
( 3.81971863e+01,  6.56927659e-05)
( 3.89929611e+01,  5.63188369e-05)
( 3.97887358e+01,  4.96017965e-05)
( 4.05845105e+01,  4.47280436e-05)
( 4.13802852e+01,  3.78343066e-05)
( 4.21760599e+01,  3.57587342e-05)
( 4.29718346e+01,  3.05615213e-05)
( 4.37676094e+01,  2.71954978e-05)
( 4.45633841e+01,  2.76937517e-05)
( 4.53591588e+01,  2.41711969e-05)
( 4.61549335e+01,  1.97075424e-05)
( 4.69507082e+01,  2.04287971e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  4.05581817e-02)
( 7.95774715e-01,  2.08568111e-01)
( 1.59154943e+00,  2.95448542e-01)
( 2.38732415e+00,  2.71782309e-01)
( 3.18309886e+00,  2.28323609e-01)
( 3.97887358e+00,  1.83640927e-01)
( 4.77464829e+00,  1.72625139e-01)
( 5.57042301e+00,  1.62945673e-01)
( 6.36619772e+00,  1.32517144e-01)
( 7.16197244e+00,  1.12814486e-01)
( 7.95774715e+00,  1.04677349e-01)
( 8.75352187e+00,  9.93003175e-02)
( 9.54929659e+00,  8.17280859e-02)
( 1.03450713e+01,  6.00641258e-02)
( 1.11408460e+01,  4.79326770e-02)
( 1.19366207e+01,  4.25777026e-02)
( 1.27323954e+01,  3.75539213e-02)
( 1.35281702e+01,  2.99684908e-02)
( 1.43239449e+01,  2.51579378e-02)
( 1.51197196e+01,  2.38067284e-02)
( 1.59154943e+01,  1.87131688e-02)
( 1.67112690e+01,  1.38226226e-02)
( 1.75070437e+01,  1.18997050e-02)
( 1.83028185e+01,  1.01694996e-02)
( 1.90985932e+01,  9.48025938e-03)
( 1.98943679e+01,  7.57648982e-03)
( 2.06901426e+01,  5.70833869e-03)
( 2.14859173e+01,  4.67267400e-03)
( 2.22816920e+01,  4.05990751e-03)
( 2.30774667e+01,  3.28283780e-03)
( 2.38732415e+01,  2.61331047e-03)
( 2.46690162e+01,  2.13385513e-03)
( 2.54647909e+01,  1.68784382e-03)
( 2.62605656e+01,  1.27226789e-03)
( 2.70563403e+01,  1.18915399e-03)
( 2.78521150e+01,  1.04775082e-03)
( 2.86478898e+01,  8.22370872e-04)
( 2.94436645e+01,  6.87376771e-04)
( 3.02394392e+01,  5.89056814e-04)
( 3.10352139e+01,  4.79079725e-04)
( 3.18309886e+01,  3.97590804e-04)
( 3.26267633e+01,  3.20194260e-04)
( 3.34225380e+01,  2.34047911e-04)
( 3.42183128e+01,  1.94634835e-04)
( 3.50140875e+01,  1.57603354e-04)
( 3.58098622e+01,  1.26310028e-04)
( 3.66056369e+01,  1.06481442e-04)
( 3.74014116e+01,  8.47081901e-05)
( 3.81971863e+01,  7.13159388e-05)
( 3.89929611e+01,  6.07021429e-05)
( 3.97887358e+01,  4.71296989e-05)
( 4.05845105e+01,  4.23005149e-05)
( 4.13802852e+01,  3.22817832e-05)
( 4.21760599e+01,  2.53522121e-05)
( 4.29718346e+01,  2.17736360e-05)
( 4.37676094e+01,  1.80843090e-05)
( 4.45633841e+01,  1.33970871e-05)
( 4.53591588e+01,  1.21891580e-05)
( 4.61549335e+01,  1.05108502e-05)
( 4.69507082e+01,  8.39831864e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  4.04785313e-02)
( 7.95774715e-01,  2.08826646e-01)
( 1.59154943e+00,  2.96386391e-01)
( 2.38732415e+00,  2.72808254e-01)
( 3.18309886e+00,  2.30260849e-01)
( 3.97887358e+00,  1.85683951e-01)
( 4.77464829e+00,  1.75513357e-01)
( 5.57042301e+00,  1.66544974e-01)
( 6.36619772e+00,  1.36670485e-01)
( 7.16197244e+00,  1.16994977e-01)
( 7.95774715e+00,  1.09321199e-01)
( 8.75352187e+00,  1.04649208e-01)
( 9.54929659e+00,  8.69970247e-02)
( 1.03450713e+01,  6.47633746e-02)
( 1.11408460e+01,  5.21894470e-02)
( 1.19366207e+01,  4.68500666e-02)
( 1.27323954e+01,  4.22396660e-02)
( 1.35281702e+01,  3.42347920e-02)
( 1.43239449e+01,  2.93432195e-02)
( 1.51197196e+01,  2.78426334e-02)
( 1.59154943e+01,  2.19187066e-02)
( 1.67112690e+01,  1.64200664e-02)
( 1.75070437e+01,  1.44867375e-02)
( 1.83028185e+01,  1.26959570e-02)
( 1.90985932e+01,  1.21250497e-02)
( 1.98943679e+01,  9.81111359e-03)
( 2.06901426e+01,  7.65153673e-03)
( 2.14859173e+01,  6.39686408e-03)
( 2.22816920e+01,  5.57291508e-03)
( 2.30774667e+01,  4.56390064e-03)
( 2.38732415e+01,  3.80646507e-03)
( 2.46690162e+01,  3.19796195e-03)
( 2.54647909e+01,  2.58691958e-03)
( 2.62605656e+01,  2.01197388e-03)
( 2.70563403e+01,  1.91183307e-03)
( 2.78521150e+01,  1.69706484e-03)
( 2.86478898e+01,  1.38955261e-03)
( 2.94436645e+01,  1.21040968e-03)
( 3.02394392e+01,  1.05815055e-03)
( 3.10352139e+01,  8.94836325e-04)
( 3.18309886e+01,  7.74226093e-04)
( 3.26267633e+01,  6.46979432e-04)
( 3.34225380e+01,  4.88473393e-04)
( 3.42183128e+01,  4.21167613e-04)
( 3.50140875e+01,  3.58024961e-04)
( 3.58098622e+01,  3.03276291e-04)
( 3.66056369e+01,  2.61887733e-04)
( 3.74014116e+01,  2.12087994e-04)
( 3.81971863e+01,  1.80462113e-04)
( 3.89929611e+01,  1.70867832e-04)
( 3.97887358e+01,  1.41829587e-04)
( 4.05845105e+01,  1.31857771e-04)
( 4.13802852e+01,  1.09331086e-04)
( 4.21760599e+01,  9.36464712e-05)
( 4.29718346e+01,  8.96031997e-05)
( 4.37676094e+01,  7.56679437e-05)
( 4.45633841e+01,  6.64735708e-05)
( 4.53591588e+01,  6.59203579e-05)
( 4.61549335e+01,  5.94635021e-05)
( 4.69507082e+01,  5.02703624e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  2.06613610e-03)
( 7.95774715e-01,  1.21851796e-02)
( 1.59154943e+00,  1.25692869e-02)
( 2.38732415e+00,  1.14955902e-02)
( 3.18309886e+00,  1.20699694e-02)
( 3.97887358e+00,  1.04183014e-02)
( 4.77464829e+00,  9.95233562e-03)
( 5.57042301e+00,  9.62018408e-03)
( 6.36619772e+00,  7.38720689e-03)
( 7.16197244e+00,  7.85055663e-03)
( 7.95774715e+00,  7.40426639e-03)
( 8.75352187e+00,  6.01936923e-03)
( 9.54929659e+00,  5.31113427e-03)
( 1.03450713e+01,  4.90834564e-03)
( 1.11408460e+01,  4.31254739e-03)
( 1.19366207e+01,  3.48140113e-03)
( 1.27323954e+01,  3.53924325e-03)
( 1.35281702e+01,  2.88550858e-03)
( 1.43239449e+01,  2.64091557e-03)
( 1.51197196e+01,  2.36899685e-03)
( 1.59154943e+01,  2.35797605e-03)
( 1.67112690e+01,  1.93922059e-03)
( 1.75070437e+01,  1.57546124e-03)
( 1.83028185e+01,  1.47724105e-03)
( 1.90985932e+01,  1.22372888e-03)
( 1.98943679e+01,  1.08245306e-03)
( 2.06901426e+01,  9.00772924e-04)
( 2.14859173e+01,  7.59431627e-04)
( 2.22816920e+01,  7.06463878e-04)
( 2.30774667e+01,  6.27075264e-04)
( 2.38732415e+01,  5.97360660e-04)
( 2.46690162e+01,  5.78386651e-04)
( 2.54647909e+01,  5.59470092e-04)
( 2.62605656e+01,  4.66845988e-04)
( 2.70563403e+01,  4.28517902e-04)
( 2.78521150e+01,  4.16319468e-04)
( 2.86478898e+01,  3.90208734e-04)
( 2.94436645e+01,  3.24582361e-04)
( 3.02394392e+01,  2.94620695e-04)
( 3.10352139e+01,  2.57346226e-04)
( 3.18309886e+01,  2.21255948e-04)
( 3.26267633e+01,  2.19926063e-04)
( 3.34225380e+01,  2.04266194e-04)
( 3.42183128e+01,  1.83308977e-04)
( 3.50140875e+01,  1.41914818e-04)
( 3.58098622e+01,  1.26125335e-04)
( 3.66056369e+01,  1.19706681e-04)
( 3.74014116e+01,  1.14679737e-04)
( 3.81971863e+01,  8.28475095e-05)
( 3.89929611e+01,  6.56523116e-05)
( 3.97887358e+01,  4.87825273e-05)
( 4.05845105e+01,  4.03297636e-05)
( 4.13802852e+01,  3.93345144e-05)
( 4.21760599e+01,  3.73513431e-05)
( 4.29718346e+01,  3.17145241e-05)
( 4.37676094e+01,  2.43020986e-05)
( 4.45633841e+01,  2.39991059e-05)
( 4.53591588e+01,  1.95947614e-05)
( 4.61549335e+01,  1.90670016e-05)
( 4.69507082e+01,  1.68594652e-05)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  2.05461401e-03)
( 7.95774715e-01,  1.20603191e-02)
( 1.59154943e+00,  1.24400845e-02)
( 2.38732415e+00,  1.14293052e-02)
( 3.18309886e+00,  1.20277777e-02)
( 3.97887358e+00,  1.04949130e-02)
( 4.77464829e+00,  1.00180432e-02)
( 5.57042301e+00,  9.70440358e-03)
( 6.36619772e+00,  7.55327567e-03)
( 7.16197244e+00,  8.02406296e-03)
( 7.95774715e+00,  7.60358665e-03)
( 8.75352187e+00,  6.30190456e-03)
( 9.54929659e+00,  5.62774623e-03)
( 1.03450713e+01,  5.24040125e-03)
( 1.11408460e+01,  4.60903347e-03)
( 1.19366207e+01,  3.79859144e-03)
( 1.27323954e+01,  3.90101830e-03)
( 1.35281702e+01,  3.22886882e-03)
( 1.43239449e+01,  2.97647086e-03)
( 1.51197196e+01,  2.71350890e-03)
( 1.59154943e+01,  2.76178797e-03)
( 1.67112690e+01,  2.29840493e-03)
( 1.75070437e+01,  1.91094121e-03)
( 1.83028185e+01,  1.81593106e-03)
( 1.90985932e+01,  1.54027436e-03)
( 1.98943679e+01,  1.40640861e-03)
( 2.06901426e+01,  1.19417498e-03)
( 2.14859173e+01,  1.02661015e-03)
( 2.22816920e+01,  9.78792203e-04)
( 2.30774667e+01,  8.94654018e-04)
( 2.38732415e+01,  8.66005255e-04)
( 2.46690162e+01,  8.44715745e-04)
( 2.54647909e+01,  8.49868171e-04)
( 2.62605656e+01,  7.37699855e-04)
( 2.70563403e+01,  7.01215700e-04)
( 2.78521150e+01,  6.83105376e-04)
( 2.86478898e+01,  6.71352143e-04)
( 2.94436645e+01,  5.81436034e-04)
( 3.02394392e+01,  5.59401989e-04)
( 3.10352139e+01,  4.86942037e-04)
( 3.18309886e+01,  4.23728343e-04)
( 3.26267633e+01,  4.34624235e-04)
( 3.34225380e+01,  4.28410451e-04)
( 3.42183128e+01,  3.84982675e-04)
( 3.50140875e+01,  3.00107669e-04)
( 3.58098622e+01,  2.80305889e-04)
( 3.66056369e+01,  2.87065719e-04)
( 3.74014116e+01,  2.83825008e-04)
( 3.81971863e+01,  2.14395768e-04)
( 3.89929611e+01,  1.74911314e-04)
( 3.97887358e+01,  1.39127849e-04)
( 4.05845105e+01,  1.25758204e-04)
( 4.13802852e+01,  1.19229517e-04)
( 4.21760599e+01,  1.20773853e-04)
( 4.29718346e+01,  1.09016313e-04)
( 4.37676094e+01,  9.01408785e-05)
( 4.45633841e+01,  9.64474239e-05)
( 4.53591588e+01,  7.72244020e-05)
( 4.61549335e+01,  7.32766784e-05)
( 4.69507082e+01,  7.15530405e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_16.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.42446160e+00)
( 1.61843137e+01,  1.42446160e+00)
( 3.18686275e+01,  1.42446160e+00)
( 4.75529412e+01,  1.42446160e+00)
( 6.32372549e+01,  1.42446160e+00)
( 7.89215686e+01,  1.42446160e+00)
( 9.46058824e+01,  1.42446160e+00)
( 1.10290196e+02,  1.42446160e+00)
( 1.25974510e+02,  1.44473379e+00)
( 1.41658824e+02,  1.49075631e+00)
( 1.57343137e+02,  1.54352700e+00)
( 1.73027451e+02,  1.60237867e+00)
( 1.88711765e+02,  1.66666899e+00)
( 2.04396078e+02,  1.73579250e+00)
( 2.20080392e+02,  1.80919524e+00)
( 2.35764706e+02,  1.88637841e+00)
( 2.51449020e+02,  1.96689628e+00)
( 2.67133333e+02,  2.05035582e+00)
( 2.82817647e+02,  2.13641431e+00)
( 2.98501961e+02,  2.22476814e+00)
( 3.14186275e+02,  2.31515523e+00)
( 3.29870588e+02,  2.40734592e+00)
( 3.45554902e+02,  2.50114202e+00)
( 3.61239216e+02,  2.59636901e+00)
( 3.76923529e+02,  2.61957143e+00)
( 3.92607843e+02,  2.57228017e+00)
( 4.08292157e+02,  2.52849124e+00)
( 4.23976471e+02,  2.48838533e+00)
( 4.39660784e+02,  2.45214608e+00)
( 4.55345098e+02,  2.41994727e+00)
( 4.71029412e+02,  2.39195079e+00)
( 4.86713725e+02,  2.36830525e+00)
( 5.02398039e+02,  2.34914515e+00)
( 5.18082353e+02,  2.33457722e+00)
( 5.33766667e+02,  2.32468806e+00)
( 5.49450980e+02,  2.31954101e+00)
( 5.65135294e+02,  2.31916383e+00)
( 5.80819608e+02,  2.32356116e+00)
( 5.96503922e+02,  2.33270563e+00)
( 6.12188235e+02,  2.34653950e+00)
( 6.27872549e+02,  2.33070441e+00)
( 6.43556863e+02,  2.28369627e+00)
( 6.59241176e+02,  2.23944653e+00)
( 6.74925490e+02,  2.19812263e+00)
( 6.90609804e+02,  2.15989202e+00)
( 7.06294118e+02,  2.12492198e+00)
( 7.21978431e+02,  2.09337603e+00)
( 7.37662745e+02,  2.06540991e+00)
( 7.53347059e+02,  2.04117149e+00)
( 7.69031373e+02,  2.02079639e+00)
( 7.84715686e+02,  2.00439971e+00)
( 8.00400000e+02,  1.99208166e+00)
( 8.16084314e+02,  1.98391788e+00)
( 8.31768627e+02,  1.97995882e+00)
( 8.47452941e+02,  1.98023077e+00)
( 8.63137255e+02,  1.98473129e+00)
( 8.78821569e+02,  1.96565092e+00)
( 8.94505882e+02,  1.92183796e+00)
( 9.10190196e+02,  1.88085139e+00)
( 9.25874510e+02,  1.84287820e+00)
( 9.41558824e+02,  1.80810932e+00)
( 9.57243137e+02,  1.77673381e+00)
( 9.72927451e+02,  1.74893290e+00)
( 9.88611765e+02,  1.72488019e+00)
( 1.00429608e+03,  1.70473401e+00)
( 1.01998039e+03,  1.68863460e+00)
( 1.03566471e+03,  1.67669822e+00)
( 1.05134902e+03,  1.66901331e+00)
( 1.06703333e+03,  1.66564062e+00)
( 1.08271765e+03,  1.66660566e+00)
( 1.09840196e+03,  1.67189930e+00)
( 1.11408627e+03,  1.68148298e+00)
( 1.12977059e+03,  1.67089663e+00)
( 1.14545490e+03,  1.63904093e+00)
( 1.16113922e+03,  1.61009040e+00)
( 1.17682353e+03,  1.58420224e+00)
( 1.19250784e+03,  1.56152993e+00)
( 1.20819216e+03,  1.54221421e+00)
( 1.22387647e+03,  1.52638415e+00)
( 1.23956078e+03,  1.51414732e+00)
( 1.25524510e+03,  1.50559219e+00)
( 1.27092941e+03,  1.50078190e+00)
( 1.28661373e+03,  1.49975205e+00)
( 1.30229804e+03,  1.50251016e+00)
( 1.31798235e+03,  1.50903640e+00)
( 1.33366667e+03,  1.51928160e+00)
( 1.34935098e+03,  1.53317126e+00)
( 1.36503529e+03,  1.55060794e+00)
( 1.38071961e+03,  1.54502410e+00)
( 1.39640392e+03,  1.51604638e+00)
( 1.41208824e+03,  1.49016185e+00)
( 1.42777255e+03,  1.46753415e+00)
( 1.44345686e+03,  1.44831548e+00)
( 1.45914118e+03,  1.43264402e+00)
( 1.47482549e+03,  1.42063573e+00)
( 1.49050980e+03,  1.41238542e+00)
( 1.50619412e+03,  1.40795829e+00)
( 1.52187843e+03,  1.40739065e+00)
( 1.53756275e+03,  1.41068762e+00)
( 1.55324706e+03,  1.41782146e+00)
( 1.56893137e+03,  1.42873479e+00)
( 1.58461569e+03,  1.44334259e+00)
( 1.60030000e+03,  1.46153327e+00)
( 1.61598431e+03,  1.48317600e+00)
( 1.63166863e+03,  1.47891184e+00)
( 1.64735294e+03,  1.44834844e+00)
( 1.66303725e+03,  1.42074153e+00)
( 1.67872157e+03,  1.39626600e+00)
( 1.69440588e+03,  1.37508865e+00)
( 1.71009020e+03,  1.35736475e+00)
( 1.72577451e+03,  1.34323006e+00)
( 1.74145882e+03,  1.33279935e+00)
( 1.75714314e+03,  1.32616041e+00)
( 1.77282745e+03,  1.32336915e+00)
( 1.78851176e+03,  1.32445190e+00)
( 1.80419608e+03,  1.32939713e+00)
( 1.81988039e+03,  1.33816218e+00)
( 1.83556471e+03,  1.35067375e+00)
( 1.85124902e+03,  1.36682885e+00)
( 1.86693333e+03,  1.38649968e+00)
( 1.88261765e+03,  1.37789454e+00)
( 1.89830196e+03,  1.34063400e+00)
( 1.91398627e+03,  1.30646611e+00)
( 1.92967059e+03,  1.27563849e+00)
( 1.94535490e+03,  1.24839926e+00)
( 1.96103922e+03,  1.22498777e+00)
( 1.97672353e+03,  1.20562622e+00)
( 1.99240784e+03,  1.19051319e+00)
( 2.00809216e+03,  1.17981164e+00)
( 2.02377647e+03,  1.17364246e+00)
( 2.03946078e+03,  1.17207654e+00)
( 2.05514510e+03,  1.17513286e+00)
( 2.07082941e+03,  1.18277567e+00)
( 2.08651373e+03,  1.19491704e+00)
( 2.10219804e+03,  1.21142138e+00)
( 2.11788235e+03,  1.23211276e+00)
( 2.13356667e+03,  1.22416588e+00)
( 2.14925098e+03,  1.18640149e+00)
( 2.16493529e+03,  1.15128281e+00)
( 2.18061961e+03,  1.11905942e+00)
( 2.19630392e+03,  1.08998762e+00)
( 2.21198824e+03,  1.06432615e+00)
( 2.22767255e+03,  1.04232654e+00)
( 2.24335686e+03,  1.02422545e+00)
( 2.25904118e+03,  1.01023158e+00)
( 2.27472549e+03,  1.00051733e+00)
( 2.29040980e+03,  9.95209161e-01)
( 2.30609412e+03,  9.94376279e-01)
( 2.32177843e+03,  9.98030696e-01)
( 2.33746275e+03,  1.00612342e+00)
( 2.35314706e+03,  1.01854820e+00)
( 2.36883137e+03,  1.03514958e+00)
( 2.38451569e+03,  1.02648716e+00)
( 2.40020000e+03,  9.90912691e-01)
( 2.41588431e+03,  9.57323797e-01)
( 2.43156863e+03,  9.25936736e-01)
( 2.44725294e+03,  8.96981638e-01)
( 2.46293725e+03,  8.70702788e-01)
( 2.47862157e+03,  8.47347919e-01)
( 2.49430588e+03,  8.27165507e-01)
( 2.50999020e+03,  8.10392015e-01)
( 2.52567451e+03,  7.97243137e-01)
( 2.54135882e+03,  7.87900388e-01)
( 2.55704314e+03,  7.82499649e-01)
( 2.57272745e+03,  7.81123014e-01)
( 2.58841176e+03,  7.83791393e-01)
( 2.60409608e+03,  7.90464319e-01)
( 2.61978039e+03,  8.01041443e-01)
( 2.63546471e+03,  7.93245714e-01)
( 2.65114902e+03,  7.65346363e-01)
( 2.66683333e+03,  7.39060203e-01)
( 2.68251765e+03,  7.14564649e-01)
( 2.69820196e+03,  6.92050345e-01)
( 2.71388627e+03,  6.71716314e-01)
( 2.72957059e+03,  6.53765816e-01)
( 2.74525490e+03,  6.38400484e-01)
( 2.76093922e+03,  6.25809981e-01)
( 2.77662353e+03,  6.16165390e-01)
( 2.79230784e+03,  6.09606132e-01)
( 2.80799216e+03,  6.06231997e-01)
( 2.82367647e+03,  6.06096582e-01)
( 2.83936078e+03,  6.09201938e-01)
( 2.85504510e+03,  6.15498936e-01)
( 2.87072941e+03,  6.24891464e-01)
( 2.88641373e+03,  6.21038582e-01)
( 2.90209804e+03,  6.02500234e-01)
( 2.91778235e+03,  5.85110160e-01)
( 2.93346667e+03,  5.68973459e-01)
( 2.94915098e+03,  5.54199703e-01)
( 2.96483529e+03,  5.40900463e-01)
( 2.98051961e+03,  5.29186893e-01)
( 2.99620392e+03,  5.19166561e-01)
( 3.01188824e+03,  5.10939024e-01)
( 3.02757255e+03,  5.04591968e-01)
( 3.04325686e+03,  5.00196870e-01)
( 3.05894118e+03,  4.97805513e-01)
( 3.07462549e+03,  4.97446861e-01)
( 3.09030980e+03,  4.99125104e-01)
( 3.10599412e+03,  5.02820127e-01)
( 3.12167843e+03,  5.08487644e-01)
( 3.13736275e+03,  5.02018398e-01)
( 3.15304706e+03,  4.82424023e-01)
( 3.16873137e+03,  4.63495636e-01)
( 3.18441569e+03,  4.45318222e-01)
( 3.20010000e+03,  4.27987752e-01)
( 3.21578431e+03,  4.11610724e-01)
( 3.23146863e+03,  3.96305835e-01)
( 3.24715294e+03,  3.82201676e-01)
( 3.26283725e+03,  3.69435991e-01)
( 3.27852157e+03,  3.58151621e-01)
( 3.29420588e+03,  3.48492526e-01)
( 3.30989020e+03,  3.40597401e-01)
( 3.32557451e+03,  3.34590767e-01)
( 3.34125882e+03,  3.30575649e-01)
( 3.35694314e+03,  3.28625180e-01)
( 3.37262745e+03,  3.28775798e-01)
( 3.38831176e+03,  3.21579678e-01)
( 3.40399608e+03,  3.05674109e-01)
( 3.41968039e+03,  2.90094130e-01)
( 3.43536471e+03,  2.74895108e-01)
( 3.45104902e+03,  2.60143774e-01)
( 3.46673333e+03,  2.45920708e-01)
( 3.48241765e+03,  2.32323143e-01)
( 3.49810196e+03,  2.19467143e-01)
( 3.51378627e+03,  2.07490823e-01)
( 3.52947059e+03,  1.96554768e-01)
( 3.54515490e+03,  1.86841947e-01)
( 3.56083922e+03,  1.78552058e-01)
( 3.57652353e+03,  1.71891041e-01)
( 3.59220784e+03,  1.67053821e-01)
( 3.60789216e+03,  1.64201797e-01)
( 3.62357647e+03,  1.63438777e-01)
( 3.63926078e+03,  1.60198496e-01)
( 3.65494510e+03,  1.53076730e-01)
( 3.67062941e+03,  1.46234722e-01)
( 3.68631373e+03,  1.39713811e-01)
( 3.70199804e+03,  1.33560924e-01)
( 3.71768235e+03,  1.27829146e-01)
( 3.73336667e+03,  1.22577709e-01)
( 3.74905098e+03,  1.17870735e-01)
( 3.76473529e+03,  1.13775767e-01)
( 3.78041961e+03,  1.10361027e-01)
( 3.79610392e+03,  1.07691286e-01)
( 3.81178824e+03,  1.05822878e-01)
( 3.82747255e+03,  1.04798656e-01)
( 3.84315686e+03,  1.04643451e-01)
( 3.85884118e+03,  1.05361117e-01)
( 3.87452549e+03,  1.06934085e-01)
( 3.89020980e+03,  1.08030299e-01)
( 3.90589412e+03,  1.08030299e-01)
( 3.92157843e+03,  1.08030299e-01)
( 3.93726275e+03,  1.08030299e-01)
( 3.95294706e+03,  1.08030299e-01)
( 3.96863137e+03,  1.08030299e-01)
( 3.98431569e+03,  1.08030299e-01)
( 4.00000000e+03,  1.08030299e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.03390182e-01)
( 1.61843137e+01,  2.03463831e-01)
( 3.18686275e+01,  3.80566576e-01)
( 4.75529412e+01,  5.56855043e-01)
( 6.32372549e+01,  7.31700379e-01)
( 7.89215686e+01,  9.06902738e-01)
( 9.46058824e+01,  1.08653959e+00)
( 1.10290196e+02,  1.26135210e+00)
( 1.25974510e+02,  1.43436315e+00)
( 1.41658824e+02,  1.60025731e+00)
( 1.57343137e+02,  1.75742898e+00)
( 1.73027451e+02,  1.90773364e+00)
( 1.88711765e+02,  2.05009654e+00)
( 2.04396078e+02,  2.18286030e+00)
( 2.20080392e+02,  2.30399910e+00)
( 2.35764706e+02,  2.41371430e+00)
( 2.51449020e+02,  2.51090564e+00)
( 2.67133333e+02,  2.59704385e+00)
( 2.82817647e+02,  2.66973674e+00)
( 2.98501961e+02,  2.73166392e+00)
( 3.14186275e+02,  2.78370827e+00)
( 3.29870588e+02,  2.82555837e+00)
( 3.45554902e+02,  2.85639707e+00)
( 3.61239216e+02,  2.87871901e+00)
( 3.76923529e+02,  2.89389119e+00)
( 3.92607843e+02,  2.90447772e+00)
( 4.08292157e+02,  2.90698297e+00)
( 4.23976471e+02,  2.90303361e+00)
( 4.39660784e+02,  2.89262477e+00)
( 4.55345098e+02,  2.87852734e+00)
( 4.71029412e+02,  2.86089685e+00)
( 4.86713725e+02,  2.83893161e+00)
( 5.02398039e+02,  2.81352382e+00)
( 5.18082353e+02,  2.78642401e+00)
( 5.33766667e+02,  2.75706649e+00)
( 5.49450980e+02,  2.72562411e+00)
( 5.65135294e+02,  2.69255526e+00)
( 5.80819608e+02,  2.65973099e+00)
( 5.96503922e+02,  2.62588635e+00)
( 6.12188235e+02,  2.59140823e+00)
( 6.27872549e+02,  2.55739223e+00)
( 6.43556863e+02,  2.52471846e+00)
( 6.59241176e+02,  2.49229968e+00)
( 6.74925490e+02,  2.45904326e+00)
( 6.90609804e+02,  2.42707543e+00)
( 7.06294118e+02,  2.39423476e+00)
( 7.21978431e+02,  2.36223396e+00)
( 7.37662745e+02,  2.33009681e+00)
( 7.53347059e+02,  2.29895059e+00)
( 7.69031373e+02,  2.26698890e+00)
( 7.84715686e+02,  2.23717913e+00)
( 8.00400000e+02,  2.20662877e+00)
( 8.16084314e+02,  2.17761509e+00)
( 8.31768627e+02,  2.14917101e+00)
( 8.47452941e+02,  2.12137774e+00)
( 8.63137255e+02,  2.09396631e+00)
( 8.78821569e+02,  2.06796955e+00)
( 8.94505882e+02,  2.04305239e+00)
( 9.10190196e+02,  2.02082191e+00)
( 9.25874510e+02,  1.99765116e+00)
( 9.41558824e+02,  1.97613817e+00)
( 9.57243137e+02,  1.95518043e+00)
( 9.72927451e+02,  1.93406083e+00)
( 9.88611765e+02,  1.91331524e+00)
( 1.00429608e+03,  1.89344902e+00)
( 1.01998039e+03,  1.87280253e+00)
( 1.03566471e+03,  1.85321253e+00)
( 1.05134902e+03,  1.83290578e+00)
( 1.06703333e+03,  1.81356296e+00)
( 1.08271765e+03,  1.79447606e+00)
( 1.09840196e+03,  1.77586544e+00)
( 1.11408627e+03,  1.75829548e+00)
( 1.12977059e+03,  1.74324624e+00)
( 1.14545490e+03,  1.72972400e+00)
( 1.16113922e+03,  1.71898548e+00)
( 1.17682353e+03,  1.70810223e+00)
( 1.19250784e+03,  1.69954505e+00)
( 1.20819216e+03,  1.69059169e+00)
( 1.22387647e+03,  1.68315303e+00)
( 1.23956078e+03,  1.67450029e+00)
( 1.25524510e+03,  1.66724063e+00)
( 1.27092941e+03,  1.65833272e+00)
( 1.28661373e+03,  1.65041462e+00)
( 1.30229804e+03,  1.64190028e+00)
( 1.31798235e+03,  1.63362902e+00)
( 1.33366667e+03,  1.62418131e+00)
( 1.34935098e+03,  1.61502976e+00)
( 1.36503529e+03,  1.60654392e+00)
( 1.38071961e+03,  1.59925390e+00)
( 1.39640392e+03,  1.59326456e+00)
( 1.41208824e+03,  1.58826690e+00)
( 1.42777255e+03,  1.58341285e+00)
( 1.44345686e+03,  1.57950446e+00)
( 1.45914118e+03,  1.57306138e+00)
( 1.47482549e+03,  1.56552494e+00)
( 1.49050980e+03,  1.55927949e+00)
( 1.50619412e+03,  1.55298179e+00)
( 1.52187843e+03,  1.54693956e+00)
( 1.53756275e+03,  1.54096801e+00)
( 1.55324706e+03,  1.53654814e+00)
( 1.56893137e+03,  1.53072709e+00)
( 1.58461569e+03,  1.52498242e+00)
( 1.60030000e+03,  1.51923802e+00)
( 1.61598431e+03,  1.51357772e+00)
( 1.63166863e+03,  1.51047390e+00)
( 1.64735294e+03,  1.50721520e+00)
( 1.66303725e+03,  1.50547428e+00)
( 1.67872157e+03,  1.50339091e+00)
( 1.69440588e+03,  1.50038516e+00)
( 1.71009020e+03,  1.49712553e+00)
( 1.72577451e+03,  1.49194552e+00)
( 1.74145882e+03,  1.48623539e+00)
( 1.75714314e+03,  1.47973318e+00)
( 1.77282745e+03,  1.47198578e+00)
( 1.78851176e+03,  1.46265272e+00)
( 1.80419608e+03,  1.45397782e+00)
( 1.81988039e+03,  1.44572342e+00)
( 1.83556471e+03,  1.43809747e+00)
( 1.85124902e+03,  1.42755685e+00)
( 1.86693333e+03,  1.41914710e+00)
( 1.88261765e+03,  1.41193857e+00)
( 1.89830196e+03,  1.40593974e+00)
( 1.91398627e+03,  1.39904702e+00)
( 1.92967059e+03,  1.39236208e+00)
( 1.94535490e+03,  1.38468863e+00)
( 1.96103922e+03,  1.37723796e+00)
( 1.97672353e+03,  1.37003642e+00)
( 1.99240784e+03,  1.36103695e+00)
( 2.00809216e+03,  1.35210073e+00)
( 2.02377647e+03,  1.34488503e+00)
( 2.03946078e+03,  1.33691346e+00)
( 2.05514510e+03,  1.32842623e+00)
( 2.07082941e+03,  1.31933354e+00)
( 2.08651373e+03,  1.30774695e+00)
( 2.10219804e+03,  1.29413325e+00)
( 2.11788235e+03,  1.28319915e+00)
( 2.13356667e+03,  1.27529725e+00)
( 2.14925098e+03,  1.27162421e+00)
( 2.16493529e+03,  1.26836626e+00)
( 2.18061961e+03,  1.26392990e+00)
( 2.19630392e+03,  1.25701921e+00)
( 2.21198824e+03,  1.24806380e+00)
( 2.22767255e+03,  1.23814736e+00)
( 2.24335686e+03,  1.22806402e+00)
( 2.25904118e+03,  1.21561196e+00)
( 2.27472549e+03,  1.20016932e+00)
( 2.29040980e+03,  1.18417665e+00)
( 2.30609412e+03,  1.17010344e+00)
( 2.32177843e+03,  1.15850298e+00)
( 2.33746275e+03,  1.14610093e+00)
( 2.35314706e+03,  1.13263512e+00)
( 2.36883137e+03,  1.11701153e+00)
( 2.38451569e+03,  1.10841366e+00)
( 2.40020000e+03,  1.10510662e+00)
( 2.41588431e+03,  1.10144569e+00)
( 2.43156863e+03,  1.09421210e+00)
( 2.44725294e+03,  1.08664166e+00)
( 2.46293725e+03,  1.07868565e+00)
( 2.47862157e+03,  1.06747337e+00)
( 2.49430588e+03,  1.05371606e+00)
( 2.50999020e+03,  1.04057984e+00)
( 2.52567451e+03,  1.02792457e+00)
( 2.54135882e+03,  1.01159494e+00)
( 2.55704314e+03,  9.93216597e-01)
( 2.57272745e+03,  9.71797202e-01)
( 2.58841176e+03,  9.48698446e-01)
( 2.60409608e+03,  9.22553241e-01)
( 2.61978039e+03,  8.95475689e-01)
( 2.63546471e+03,  8.76085833e-01)
( 2.65114902e+03,  8.65886267e-01)
( 2.66683333e+03,  8.54034536e-01)
( 2.68251765e+03,  8.43352918e-01)
( 2.69820196e+03,  8.32833070e-01)
( 2.71388627e+03,  8.23885482e-01)
( 2.72957059e+03,  8.13562889e-01)
( 2.74525490e+03,  8.01005494e-01)
( 2.76093922e+03,  7.89181609e-01)
( 2.77662353e+03,  7.76086608e-01)
( 2.79230784e+03,  7.60413893e-01)
( 2.80799216e+03,  7.45244790e-01)
( 2.82367647e+03,  7.31744338e-01)
( 2.83936078e+03,  7.16807647e-01)
( 2.85504510e+03,  6.99038291e-01)
( 2.87072941e+03,  6.81521511e-01)
( 2.88641373e+03,  6.71429886e-01)
( 2.90209804e+03,  6.66981610e-01)
( 2.91778235e+03,  6.59384066e-01)
( 2.93346667e+03,  6.50456315e-01)
( 2.94915098e+03,  6.41600927e-01)
( 2.96483529e+03,  6.31875545e-01)
( 2.98051961e+03,  6.21787552e-01)
( 2.99620392e+03,  6.10467046e-01)
( 3.01188824e+03,  6.00361126e-01)
( 3.02757255e+03,  5.90105169e-01)
( 3.04325686e+03,  5.79578150e-01)
( 3.05894118e+03,  5.68121579e-01)
( 3.07462549e+03,  5.58916479e-01)
( 3.09030980e+03,  5.47120068e-01)
( 3.10599412e+03,  5.34506422e-01)
( 3.12167843e+03,  5.20744827e-01)
( 3.13736275e+03,  5.10369521e-01)
( 3.15304706e+03,  4.99332137e-01)
( 3.16873137e+03,  4.89496719e-01)
( 3.18441569e+03,  4.78670001e-01)
( 3.20010000e+03,  4.69939830e-01)
( 3.21578431e+03,  4.59404103e-01)
( 3.23146863e+03,  4.52656718e-01)
( 3.24715294e+03,  4.45656432e-01)
( 3.26283725e+03,  4.40476183e-01)
( 3.27852157e+03,  4.30883793e-01)
( 3.29420588e+03,  4.19183448e-01)
( 3.30989020e+03,  4.05837642e-01)
( 3.32557451e+03,  3.91522935e-01)
( 3.34125882e+03,  3.75119108e-01)
( 3.35694314e+03,  3.58758774e-01)
( 3.37262745e+03,  3.42062302e-01)
( 3.38831176e+03,  3.28843994e-01)
( 3.40399608e+03,  3.18802823e-01)
( 3.41968039e+03,  3.08564212e-01)
( 3.43536471e+03,  2.96039367e-01)
( 3.45104902e+03,  2.85531674e-01)
( 3.46673333e+03,  2.73013511e-01)
( 3.48241765e+03,  2.62183370e-01)
( 3.49810196e+03,  2.51095416e-01)
( 3.51378627e+03,  2.43154517e-01)
( 3.52947059e+03,  2.34909728e-01)
( 3.54515490e+03,  2.25536269e-01)
( 3.56083922e+03,  2.15789932e-01)
( 3.57652353e+03,  2.07917043e-01)
( 3.59220784e+03,  1.98437111e-01)
( 3.60789216e+03,  1.89567218e-01)
( 3.62357647e+03,  1.81317597e-01)
( 3.63926078e+03,  1.74930028e-01)
( 3.65494510e+03,  1.70576014e-01)
( 3.67062941e+03,  1.67926773e-01)
( 3.68631373e+03,  1.65517488e-01)
( 3.70199804e+03,  1.62186089e-01)
( 3.71768235e+03,  1.58444198e-01)
( 3.73336667e+03,  1.56064099e-01)
( 3.74905098e+03,  1.52763946e-01)
( 3.76473529e+03,  1.50084414e-01)
( 3.78041961e+03,  1.48699142e-01)
( 3.79610392e+03,  1.46316458e-01)
( 3.81178824e+03,  1.44534407e-01)
( 3.82747255e+03,  1.41931558e-01)
( 3.84315686e+03,  1.39303459e-01)
( 3.85884118e+03,  1.36348000e-01)
( 3.87452549e+03,  1.32755679e-01)
( 3.89020980e+03,  1.29194942e-01)
( 3.90589412e+03,  1.27205695e-01)
( 3.92157843e+03,  1.25647406e-01)
( 3.93726275e+03,  1.22085167e-01)
( 3.95294706e+03,  1.20534108e-01)
( 3.96863137e+03,  1.20870012e-01)
( 3.98431569e+03,  1.16060534e-01)
( 4.00000000e+03,  1.01378106e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  7.53496885e-01)
( 1.61843137e+01,  7.53496885e-01)
( 3.18686275e+01,  7.53496885e-01)
( 4.75529412e+01,  7.53496885e-01)
( 6.32372549e+01,  7.53496885e-01)
( 7.89215686e+01,  7.53496885e-01)
( 9.46058824e+01,  7.53496885e-01)
( 1.10290196e+02,  7.53496885e-01)
( 1.25974510e+02,  7.55883232e-01)
( 1.41658824e+02,  7.64754266e-01)
( 1.57343137e+02,  7.78921470e-01)
( 1.73027451e+02,  7.98104331e-01)
( 1.88711765e+02,  8.21950436e-01)
( 2.04396078e+02,  8.50068182e-01)
( 2.20080392e+02,  8.82048830e-01)
( 2.35764706e+02,  9.17488411e-01)
( 2.51449020e+02,  9.56002921e-01)
( 2.67133333e+02,  9.97235849e-01)
( 2.82817647e+02,  1.04086377e+00)
( 2.98501961e+02,  1.08659856e+00)
( 3.14186275e+02,  1.13418549e+00)
( 3.29870588e+02,  1.18340142e+00)
( 3.45554902e+02,  1.23405069e+00)
( 3.61239216e+02,  1.28596395e+00)
( 3.76923529e+02,  1.29837021e+00)
( 3.92607843e+02,  1.27358660e+00)
( 4.08292157e+02,  1.25323534e+00)
( 4.23976471e+02,  1.23753637e+00)
( 4.39660784e+02,  1.22666784e+00)
( 4.55345098e+02,  1.22075886e+00)
( 4.71029412e+02,  1.21988229e+00)
( 4.86713725e+02,  1.22404791e+00)
( 5.02398039e+02,  1.23320483e+00)
( 5.18082353e+02,  1.24724343e+00)
( 5.33766667e+02,  1.26600072e+00)
( 5.49450980e+02,  1.28927201e+00)
( 5.65135294e+02,  1.31681696e+00)
( 5.80819608e+02,  1.34837359e+00)
( 5.96503922e+02,  1.38366818e+00)
( 6.12188235e+02,  1.42242193e+00)
( 6.27872549e+02,  1.42251045e+00)
( 6.43556863e+02,  1.38441056e+00)
( 6.59241176e+02,  1.35044590e+00)
( 6.74925490e+02,  1.32093504e+00)
( 6.90609804e+02,  1.29618272e+00)
( 7.06294118e+02,  1.27646565e+00)
( 7.21978431e+02,  1.26201883e+00)
( 7.37662745e+02,  1.25302598e+00)
( 7.53347059e+02,  1.24960370e+00)
( 7.69031373e+02,  1.25179857e+00)
( 7.84715686e+02,  1.25958115e+00)
( 8.00400000e+02,  1.27284855e+00)
( 8.16084314e+02,  1.29143164e+00)
( 8.31768627e+02,  1.31510586e+00)
( 8.47452941e+02,  1.34360105e+00)
( 8.63137255e+02,  1.37661859e+00)
( 8.78821569e+02,  1.37046188e+00)
( 8.94505882e+02,  1.32516161e+00)
( 9.10190196e+02,  1.28453568e+00)
( 9.25874510e+02,  1.24904014e+00)
( 9.41558824e+02,  1.21912390e+00)
( 9.57243137e+02,  1.19520545e+00)
( 9.72927451e+02,  1.17765106e+00)
( 9.88611765e+02,  1.16674654e+00)
( 1.00429608e+03,  1.16268009e+00)
( 1.01998039e+03,  1.16552331e+00)
( 1.03566471e+03,  1.17522568e+00)
( 1.05134902e+03,  1.19162008e+00)
( 1.06703333e+03,  1.21443488e+00)
( 1.08271765e+03,  1.24331720e+00)
( 1.09840196e+03,  1.27785549e+00)
( 1.11408627e+03,  1.31760493e+00)
( 1.12977059e+03,  1.31742865e+00)
( 1.14545490e+03,  1.27700657e+00)
( 1.16113922e+03,  1.24134459e+00)
( 1.17682353e+03,  1.21086404e+00)
( 1.19250784e+03,  1.18596338e+00)
( 1.20819216e+03,  1.16700031e+00)
( 1.22387647e+03,  1.15426734e+00)
( 1.23956078e+03,  1.14797220e+00)
( 1.25524510e+03,  1.14822045e+00)
( 1.27092941e+03,  1.15500733e+00)
( 1.28661373e+03,  1.16822042e+00)
( 1.30229804e+03,  1.18764356e+00)
( 1.31798235e+03,  1.21297970e+00)
( 1.33366667e+03,  1.24386691e+00)
( 1.34935098e+03,  1.27990335e+00)
( 1.36503529e+03,  1.32066756e+00)
( 1.38071961e+03,  1.31621256e+00)
( 1.39640392e+03,  1.26630351e+00)
( 1.41208824e+03,  1.22086741e+00)
( 1.42777255e+03,  1.18042119e+00)
( 1.44345686e+03,  1.14549339e+00)
( 1.45914118e+03,  1.11660197e+00)
( 1.47482549e+03,  1.09422512e+00)
( 1.49050980e+03,  1.07876830e+00)
( 1.50619412e+03,  1.07053161e+00)
( 1.52187843e+03,  1.06968150e+00)
( 1.53756275e+03,  1.07623547e+00)
( 1.55324706e+03,  1.09006032e+00)
( 1.56893137e+03,  1.11088462e+00)
( 1.58461569e+03,  1.13832384e+00)
( 1.60030000e+03,  1.17191337e+00)
( 1.61598431e+03,  1.21114239e+00)
( 1.63166863e+03,  1.20769233e+00)
( 1.64735294e+03,  1.16077453e+00)
( 1.66303725e+03,  1.11843288e+00)
( 1.67872157e+03,  1.08120508e+00)
( 1.69440588e+03,  1.04963511e+00)
( 1.71009020e+03,  1.02424674e+00)
( 1.72577451e+03,  1.00550830e+00)
( 1.74145882e+03,  9.93795693e-01)
( 1.75714314e+03,  9.89359170e-01)
( 1.77282745e+03,  9.92295220e-01)
( 1.78851176e+03,  1.00253977e+00)
( 1.80419608e+03,  1.01987205e+00)
( 1.81988039e+03,  1.04394034e+00)
( 1.83556471e+03,  1.07429065e+00)
( 1.85124902e+03,  1.11040868e+00)
( 1.86693333e+03,  1.15175143e+00)
( 1.88261765e+03,  1.14537016e+00)
( 1.89830196e+03,  1.09050207e+00)
( 1.91398627e+03,  1.03988223e+00)
( 1.92967059e+03,  9.94159728e-01)
( 1.94535490e+03,  9.54038724e-01)
( 1.96103922e+03,  9.20252874e-01)
( 1.97672353e+03,  8.93520489e-01)
( 1.99240784e+03,  8.74488875e-01)
( 2.00809216e+03,  8.63666981e-01)
( 2.02377647e+03,  8.61364603e-01)
( 2.03946078e+03,  8.67649466e-01)
( 2.05514510e+03,  8.82338211e-01)
( 2.07082941e+03,  9.05021429e-01)
( 2.08651373e+03,  9.35117826e-01)
( 2.10219804e+03,  9.71938893e-01)
( 2.11788235e+03,  1.01475254e+00)
( 2.13356667e+03,  1.01364471e+00)
( 2.14925098e+03,  9.66841057e-01)
( 2.16493529e+03,  9.23438668e-01)
( 2.18061961e+03,  8.83938596e-01)
( 2.19630392e+03,  8.48885775e-01)
( 2.21198824e+03,  8.18851814e-01)
( 2.22767255e+03,  7.94405937e-01)
( 2.24335686e+03,  7.76076317e-01)
( 2.25904118e+03,  7.64303058e-01)
( 2.27472549e+03,  7.59391487e-01)
( 2.29040980e+03,  7.61473998e-01)
( 2.30609412e+03,  7.70493969e-01)
( 2.32177843e+03,  7.86212981e-01)
( 2.33746275e+03,  8.08239952e-01)
( 2.35314706e+03,  8.36076662e-01)
( 2.36883137e+03,  8.69164690e-01)
( 2.38451569e+03,  8.65266323e-01)
( 2.40020000e+03,  8.22747424e-01)
( 2.41588431e+03,  7.83170909e-01)
( 2.43156863e+03,  7.47004449e-01)
( 2.44725294e+03,  7.14765862e-01)
( 2.46293725e+03,  6.87008649e-01)
( 2.47862157e+03,  6.64294586e-01)
( 2.49430588e+03,  6.47154972e-01)
( 2.50999020e+03,  6.36040866e-01)
( 2.52567451e+03,  6.31270185e-01)
( 2.54135882e+03,  6.32986575e-01)
( 2.55704314e+03,  6.41137585e-01)
( 2.57272745e+03,  6.55483976e-01)
( 2.58841176e+03,  6.75630569e-01)
( 2.60409608e+03,  7.01077580e-01)
( 2.61978039e+03,  7.31272250e-01)
( 2.63546471e+03,  7.29965270e-01)
( 2.65114902e+03,  6.95303902e-01)
( 2.66683333e+03,  6.62684143e-01)
( 2.68251765e+03,  6.32421896e-01)
( 2.69820196e+03,  6.04871139e-01)
( 2.71388627e+03,  5.80418110e-01)
( 2.72957059e+03,  5.59469126e-01)
( 2.74525490e+03,  5.42430244e-01)
( 2.76093922e+03,  5.29679097e-01)
( 2.77662353e+03,  5.21530360e-01)
( 2.79230784e+03,  5.18200994e-01)
( 2.80799216e+03,  5.19783683e-01)
( 2.82367647e+03,  5.26234247e-01)
( 2.83936078e+03,  5.37376963e-01)
( 2.85504510e+03,  5.52928671e-01)
( 2.87072941e+03,  5.72530255e-01)
( 2.88641373e+03,  5.70973046e-01)
( 2.90209804e+03,  5.46411909e-01)
( 2.91778235e+03,  5.23255207e-01)
( 2.93346667e+03,  5.01697846e-01)
( 2.94915098e+03,  4.81954217e-01)
( 2.96483529e+03,  4.64256033e-01)
( 2.98051961e+03,  4.48845066e-01)
( 2.99620392e+03,  4.35964018e-01)
( 3.01188824e+03,  4.25842553e-01)
( 3.02757255e+03,  4.18680757e-01)
( 3.04325686e+03,  4.14632261e-01)
( 3.05894118e+03,  4.13788334e-01)
( 3.07462549e+03,  4.16168123e-01)
( 3.09030980e+03,  4.21717763e-01)
( 3.10599412e+03,  4.30313908e-01)
( 3.12167843e+03,  4.41779271e-01)
( 3.13736275e+03,  4.38951924e-01)
( 3.15304706e+03,  4.20335159e-01)
( 3.16873137e+03,  4.02493924e-01)
( 3.18441569e+03,  3.85536253e-01)
( 3.20010000e+03,  3.69583406e-01)
( 3.21578431e+03,  3.54771242e-01)
( 3.23146863e+03,  3.41248363e-01)
( 3.24715294e+03,  3.29173394e-01)
( 3.26283725e+03,  3.18711326e-01)
( 3.27852157e+03,  3.10025122e-01)
( 3.29420588e+03,  3.03267669e-01)
( 3.30989020e+03,  2.98569892e-01)
( 3.32557451e+03,  2.96029821e-01)
( 3.34125882e+03,  2.95703150e-01)
( 3.35694314e+03,  2.97597144e-01)
( 3.37262745e+03,  3.01669873e-01)
( 3.38831176e+03,  2.98052132e-01)
( 3.40399608e+03,  2.85458528e-01)
( 3.41968039e+03,  2.73307450e-01)
( 3.43536471e+03,  2.61660181e-01)
( 3.45104902e+03,  2.50587389e-01)
( 3.46673333e+03,  2.40168292e-01)
( 3.48241765e+03,  2.30491739e-01)
( 3.49810196e+03,  2.21654866e-01)
( 3.51378627e+03,  2.13761926e-01)
( 3.52947059e+03,  2.06920840e-01)
( 3.54515490e+03,  2.01239083e-01)
( 3.56083922e+03,  1.96816977e-01)
( 3.57652353e+03,  1.93740744e-01)
( 3.59220784e+03,  1.92075148e-01)
( 3.60789216e+03,  1.91856958e-01)
( 3.62357647e+03,  1.93091035e-01)
( 3.63926078e+03,  1.89940762e-01)
( 3.65494510e+03,  1.81454979e-01)
( 3.67062941e+03,  1.73153486e-01)
( 3.68631373e+03,  1.65064111e-01)
( 3.70199804e+03,  1.57219544e-01)
( 3.71768235e+03,  1.49658276e-01)
( 3.73336667e+03,  1.42425513e-01)
( 3.74905098e+03,  1.35573754e-01)
( 3.76473529e+03,  1.29163703e-01)
( 3.78041961e+03,  1.23264221e-01)
( 3.79610392e+03,  1.17952041e-01)
( 3.81178824e+03,  1.13309780e-01)
( 3.82747255e+03,  1.09422691e-01)
( 3.84315686e+03,  1.06373569e-01)
( 3.85884118e+03,  1.04236072e-01)
( 3.87452549e+03,  1.03066824e-01)
( 3.89020980e+03,  1.02856699e-01)
( 3.90589412e+03,  1.02856699e-01)
( 3.92157843e+03,  1.02856699e-01)
( 3.93726275e+03,  1.02856699e-01)
( 3.95294706e+03,  1.02856699e-01)
( 3.96863137e+03,  1.02856699e-01)
( 3.98431569e+03,  1.02856699e-01)
( 4.00000000e+03,  1.02856699e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.76045029e-02)
( 1.61843137e+01,  1.36002982e-01)
( 3.18686275e+01,  2.49354877e-01)
( 4.75529412e+01,  3.51765230e-01)
( 6.32372549e+01,  4.42828238e-01)
( 7.89215686e+01,  5.26570454e-01)
( 9.46058824e+01,  6.00897148e-01)
( 1.10290196e+02,  6.69017956e-01)
( 1.25974510e+02,  7.32698292e-01)
( 1.41658824e+02,  7.90700689e-01)
( 1.57343137e+02,  8.43945816e-01)
( 1.73027451e+02,  8.93241242e-01)
( 1.88711765e+02,  9.39160883e-01)
( 2.04396078e+02,  9.82545093e-01)
( 2.20080392e+02,  1.02278061e+00)
( 2.35764706e+02,  1.06065258e+00)
( 2.51449020e+02,  1.09596662e+00)
( 2.67133333e+02,  1.12956747e+00)
( 2.82817647e+02,  1.16020836e+00)
( 2.98501961e+02,  1.18931256e+00)
( 3.14186275e+02,  1.21671498e+00)
( 3.29870588e+02,  1.24203175e+00)
( 3.45554902e+02,  1.26508936e+00)
( 3.61239216e+02,  1.28806770e+00)
( 3.76923529e+02,  1.30712926e+00)
( 3.92607843e+02,  1.32348299e+00)
( 4.08292157e+02,  1.33878261e+00)
( 4.23976471e+02,  1.35301992e+00)
( 4.39660784e+02,  1.36558548e+00)
( 4.55345098e+02,  1.37676686e+00)
( 4.71029412e+02,  1.38662726e+00)
( 4.86713725e+02,  1.39562145e+00)
( 5.02398039e+02,  1.40345648e+00)
( 5.18082353e+02,  1.41030073e+00)
( 5.33766667e+02,  1.41663656e+00)
( 5.49450980e+02,  1.42234996e+00)
( 5.65135294e+02,  1.42752320e+00)
( 5.80819608e+02,  1.43233731e+00)
( 5.96503922e+02,  1.43614292e+00)
( 6.12188235e+02,  1.44127443e+00)
( 6.27872549e+02,  1.44338757e+00)
( 6.43556863e+02,  1.44327670e+00)
( 6.59241176e+02,  1.44325748e+00)
( 6.74925490e+02,  1.44357964e+00)
( 6.90609804e+02,  1.44333303e+00)
( 7.06294118e+02,  1.44300923e+00)
( 7.21978431e+02,  1.44183293e+00)
( 7.37662745e+02,  1.44133344e+00)
( 7.53347059e+02,  1.44039005e+00)
( 7.69031373e+02,  1.43962294e+00)
( 7.84715686e+02,  1.43913016e+00)
( 8.00400000e+02,  1.43888220e+00)
( 8.16084314e+02,  1.43903717e+00)
( 8.31768627e+02,  1.43993169e+00)
( 8.47452941e+02,  1.44084826e+00)
( 8.63137255e+02,  1.44311443e+00)
( 8.78821569e+02,  1.44271210e+00)
( 8.94505882e+02,  1.44079238e+00)
( 9.10190196e+02,  1.43961057e+00)
( 9.25874510e+02,  1.43920720e+00)
( 9.41558824e+02,  1.43867269e+00)
( 9.57243137e+02,  1.43891335e+00)
( 9.72927451e+02,  1.43910781e+00)
( 9.88611765e+02,  1.43928602e+00)
( 1.00429608e+03,  1.43868312e+00)
( 1.01998039e+03,  1.43827096e+00)
( 1.03566471e+03,  1.43667683e+00)
( 1.05134902e+03,  1.43501267e+00)
( 1.06703333e+03,  1.43245190e+00)
( 1.08271765e+03,  1.43048301e+00)
( 1.09840196e+03,  1.42821044e+00)
( 1.11408627e+03,  1.42700791e+00)
( 1.12977059e+03,  1.42282203e+00)
( 1.14545490e+03,  1.41705617e+00)
( 1.16113922e+03,  1.41223133e+00)
( 1.17682353e+03,  1.40790299e+00)
( 1.19250784e+03,  1.40361339e+00)
( 1.20819216e+03,  1.40007108e+00)
( 1.22387647e+03,  1.39617592e+00)
( 1.23956078e+03,  1.39276236e+00)
( 1.25524510e+03,  1.38901278e+00)
( 1.27092941e+03,  1.38668656e+00)
( 1.28661373e+03,  1.38385057e+00)
( 1.30229804e+03,  1.38187334e+00)
( 1.31798235e+03,  1.38020456e+00)
( 1.33366667e+03,  1.37911856e+00)
( 1.34935098e+03,  1.37754813e+00)
( 1.36503529e+03,  1.37737438e+00)
( 1.38071961e+03,  1.37262881e+00)
( 1.39640392e+03,  1.36452928e+00)
( 1.41208824e+03,  1.35682628e+00)
( 1.42777255e+03,  1.35031015e+00)
( 1.44345686e+03,  1.34402066e+00)
( 1.45914118e+03,  1.33839980e+00)
( 1.47482549e+03,  1.33208051e+00)
( 1.49050980e+03,  1.32674292e+00)
( 1.50619412e+03,  1.32126823e+00)
( 1.52187843e+03,  1.31715387e+00)
( 1.53756275e+03,  1.31252289e+00)
( 1.55324706e+03,  1.30899504e+00)
( 1.56893137e+03,  1.30604371e+00)
( 1.58461569e+03,  1.30379274e+00)
( 1.60030000e+03,  1.30153745e+00)
( 1.61598431e+03,  1.30136967e+00)
( 1.63166863e+03,  1.29612982e+00)
( 1.64735294e+03,  1.28828555e+00)
( 1.66303725e+03,  1.28280461e+00)
( 1.67872157e+03,  1.28018633e+00)
( 1.69440588e+03,  1.27858087e+00)
( 1.71009020e+03,  1.27674833e+00)
( 1.72577451e+03,  1.27381161e+00)
( 1.74145882e+03,  1.27061322e+00)
( 1.75714314e+03,  1.26630932e+00)
( 1.77282745e+03,  1.26106188e+00)
( 1.78851176e+03,  1.25579402e+00)
( 1.80419608e+03,  1.25267133e+00)
( 1.81988039e+03,  1.25067443e+00)
( 1.83556471e+03,  1.24985419e+00)
( 1.85124902e+03,  1.24994360e+00)
( 1.86693333e+03,  1.25291392e+00)
( 1.88261765e+03,  1.24763697e+00)
( 1.89830196e+03,  1.23549372e+00)
( 1.91398627e+03,  1.22475564e+00)
( 1.92967059e+03,  1.21629022e+00)
( 1.94535490e+03,  1.20891057e+00)
( 1.96103922e+03,  1.20339334e+00)
( 1.97672353e+03,  1.19652480e+00)
( 1.99240784e+03,  1.18981227e+00)
( 2.00809216e+03,  1.18334815e+00)
( 2.02377647e+03,  1.17765196e+00)
( 2.03946078e+03,  1.17157176e+00)
( 2.05514510e+03,  1.16532184e+00)
( 2.07082941e+03,  1.15800962e+00)
( 2.08651373e+03,  1.15070023e+00)
( 2.10219804e+03,  1.14416935e+00)
( 2.11788235e+03,  1.14415757e+00)
( 2.13356667e+03,  1.14048980e+00)
( 2.14925098e+03,  1.13095425e+00)
( 2.16493529e+03,  1.12516999e+00)
( 2.18061961e+03,  1.11989692e+00)
( 2.19630392e+03,  1.11189909e+00)
( 2.21198824e+03,  1.10399403e+00)
( 2.22767255e+03,  1.09615393e+00)
( 2.24335686e+03,  1.08866565e+00)
( 2.25904118e+03,  1.08014092e+00)
( 2.27472549e+03,  1.06987052e+00)
( 2.29040980e+03,  1.05847046e+00)
( 2.30609412e+03,  1.04713202e+00)
( 2.32177843e+03,  1.03472255e+00)
( 2.33746275e+03,  1.02201886e+00)
( 2.35314706e+03,  1.01123512e+00)
( 2.36883137e+03,  1.00719154e+00)
( 2.38451569e+03,  1.00156635e+00)
( 2.40020000e+03,  9.96050164e-01)
( 2.41588431e+03,  9.94597897e-01)
( 2.43156863e+03,  9.89454836e-01)
( 2.44725294e+03,  9.82128754e-01)
( 2.46293725e+03,  9.74259451e-01)
( 2.47862157e+03,  9.63627920e-01)
( 2.49430588e+03,  9.51103643e-01)
( 2.50999020e+03,  9.38203484e-01)
( 2.52567451e+03,  9.26059783e-01)
( 2.54135882e+03,  9.13561136e-01)
( 2.55704314e+03,  9.03325379e-01)
( 2.57272745e+03,  8.92184228e-01)
( 2.58841176e+03,  8.77533928e-01)
( 2.60409608e+03,  8.60348195e-01)
( 2.61978039e+03,  8.47398117e-01)
( 2.63546471e+03,  8.36037174e-01)
( 2.65114902e+03,  8.26581419e-01)
( 2.66683333e+03,  8.18721950e-01)
( 2.68251765e+03,  8.08193982e-01)
( 2.69820196e+03,  7.95036629e-01)
( 2.71388627e+03,  7.84757957e-01)
( 2.72957059e+03,  7.78184906e-01)
( 2.74525490e+03,  7.70797357e-01)
( 2.76093922e+03,  7.57938623e-01)
( 2.77662353e+03,  7.40027204e-01)
( 2.79230784e+03,  7.23508894e-01)
( 2.80799216e+03,  7.08441287e-01)
( 2.82367647e+03,  6.92749843e-01)
( 2.83936078e+03,  6.77242205e-01)
( 2.85504510e+03,  6.63005859e-01)
( 2.87072941e+03,  6.53593391e-01)
( 2.88641373e+03,  6.45029545e-01)
( 2.90209804e+03,  6.38570562e-01)
( 2.91778235e+03,  6.36050254e-01)
( 2.93346667e+03,  6.32413700e-01)
( 2.94915098e+03,  6.26985431e-01)
( 2.96483529e+03,  6.17048964e-01)
( 2.98051961e+03,  6.05784878e-01)
( 2.99620392e+03,  5.94566315e-01)
( 3.01188824e+03,  5.81131801e-01)
( 3.02757255e+03,  5.65829612e-01)
( 3.04325686e+03,  5.51772080e-01)
( 3.05894118e+03,  5.37701696e-01)
( 3.07462549e+03,  5.24266884e-01)
( 3.09030980e+03,  5.09798005e-01)
( 3.10599412e+03,  4.95810173e-01)
( 3.12167843e+03,  4.83587272e-01)
( 3.13736275e+03,  4.73662168e-01)
( 3.15304706e+03,  4.64568548e-01)
( 3.16873137e+03,  4.56323028e-01)
( 3.18441569e+03,  4.47521992e-01)
( 3.20010000e+03,  4.39739861e-01)
( 3.21578431e+03,  4.31674719e-01)
( 3.23146863e+03,  4.22625914e-01)
( 3.24715294e+03,  4.13656533e-01)
( 3.26283725e+03,  4.06776108e-01)
( 3.27852157e+03,  3.98009717e-01)
( 3.29420588e+03,  3.86302955e-01)
( 3.30989020e+03,  3.74419354e-01)
( 3.32557451e+03,  3.63641828e-01)
( 3.34125882e+03,  3.50374244e-01)
( 3.35694314e+03,  3.35305929e-01)
( 3.37262745e+03,  3.21856663e-01)
( 3.38831176e+03,  3.11078075e-01)
( 3.40399608e+03,  3.00895907e-01)
( 3.41968039e+03,  2.91916039e-01)
( 3.43536471e+03,  2.82924287e-01)
( 3.45104902e+03,  2.76177041e-01)
( 3.46673333e+03,  2.69096959e-01)
( 3.48241765e+03,  2.60513611e-01)
( 3.49810196e+03,  2.50921007e-01)
( 3.51378627e+03,  2.42359489e-01)
( 3.52947059e+03,  2.34197509e-01)
( 3.54515490e+03,  2.26395000e-01)
( 3.56083922e+03,  2.18116362e-01)
( 3.57652353e+03,  2.10434943e-01)
( 3.59220784e+03,  2.02627592e-01)
( 3.60789216e+03,  1.93209350e-01)
( 3.62357647e+03,  1.83006302e-01)
( 3.63926078e+03,  1.73984785e-01)
( 3.65494510e+03,  1.66606605e-01)
( 3.67062941e+03,  1.61023028e-01)
( 3.68631373e+03,  1.54683199e-01)
( 3.70199804e+03,  1.48346368e-01)
( 3.71768235e+03,  1.42137939e-01)
( 3.73336667e+03,  1.37412725e-01)
( 3.74905098e+03,  1.33782774e-01)
( 3.76473529e+03,  1.29711749e-01)
( 3.78041961e+03,  1.24916760e-01)
( 3.79610392e+03,  1.19850012e-01)
( 3.81178824e+03,  1.15204789e-01)
( 3.82747255e+03,  1.08913872e-01)
( 3.84315686e+03,  1.02917952e-01)
( 3.85884118e+03,  9.74557642e-02)
( 3.87452549e+03,  9.30275023e-02)
( 3.89020980e+03,  8.87691975e-02)
( 3.90589412e+03,  8.51833634e-02)
( 3.92157843e+03,  8.28081276e-02)
( 3.93726275e+03,  8.07708595e-02)
( 3.95294706e+03,  7.86287338e-02)
( 3.96863137e+03,  7.64319720e-02)
( 3.98431569e+03,  7.35279964e-02)
( 4.00000000e+03,  6.88342843e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.17264539e-01)
( 1.61843137e+01,  1.17264539e-01)
( 3.18686275e+01,  1.17264539e-01)
( 4.75529412e+01,  1.17264539e-01)
( 6.32372549e+01,  1.17264539e-01)
( 7.89215686e+01,  1.17264539e-01)
( 9.46058824e+01,  1.17264539e-01)
( 1.10290196e+02,  1.17264539e-01)
( 1.25974510e+02,  1.24359041e-01)
( 1.41658824e+02,  1.41166225e-01)
( 1.57343137e+02,  1.60529569e-01)
( 1.73027451e+02,  1.81633413e-01)
( 1.88711765e+02,  2.03938022e-01)
( 2.04396078e+02,  2.27090046e-01)
( 2.20080392e+02,  2.50854850e-01)
( 2.35764706e+02,  2.75073677e-01)
( 2.51449020e+02,  2.99636483e-01)
( 2.67133333e+02,  3.24465096e-01)
( 2.82817647e+02,  3.49502951e-01)
( 2.98501961e+02,  3.74707997e-01)
( 3.14186275e+02,  4.00048733e-01)
( 3.29870588e+02,  4.25500900e-01)
( 3.45554902e+02,  4.51045603e-01)
( 3.61239216e+02,  4.76667911e-01)
( 3.76923529e+02,  4.91340995e-01)
( 3.92607843e+02,  4.96927738e-01)
( 4.08292157e+02,  5.04990816e-01)
( 4.23976471e+02,  5.15414238e-01)
( 4.39660784e+02,  5.28058231e-01)
( 4.55345098e+02,  5.42767704e-01)
( 4.71029412e+02,  5.59379637e-01)
( 4.86713725e+02,  5.77729940e-01)
( 5.02398039e+02,  5.97658455e-01)
( 5.18082353e+02,  6.19012952e-01)
( 5.33766667e+02,  6.41650975e-01)
( 5.49450980e+02,  6.65441334e-01)
( 5.65135294e+02,  6.90265179e-01)
( 5.80819608e+02,  7.16015220e-01)
( 5.96503922e+02,  7.42594361e-01)
( 6.12188235e+02,  7.69917607e-01)
( 6.27872549e+02,  7.80460179e-01)
( 6.43556863e+02,  7.75473893e-01)
( 6.59241176e+02,  7.72871912e-01)
( 6.74925490e+02,  7.72678256e-01)
( 6.90609804e+02,  7.74894357e-01)
( 7.06294118e+02,  7.79499948e-01)
( 7.21978431e+02,  7.86452949e-01)
( 7.37662745e+02,  7.95691967e-01)
( 7.53347059e+02,  8.07138443e-01)
( 7.69031373e+02,  8.20699871e-01)
( 7.84715686e+02,  8.36273551e-01)
( 8.00400000e+02,  8.53749633e-01)
( 8.16084314e+02,  8.73013020e-01)
( 8.31768627e+02,  8.93949211e-01)
( 8.47452941e+02,  9.16442811e-01)
( 8.63137255e+02,  9.40382242e-01)
( 8.78821569e+02,  9.44804728e-01)
( 8.94505882e+02,  9.30440605e-01)
( 9.10190196e+02,  9.18494105e-01)
( 9.25874510e+02,  9.09061730e-01)
( 9.41558824e+02,  9.02221560e-01)
( 9.57243137e+02,  8.98033619e-01)
( 9.72927451e+02,  8.96534264e-01)
( 9.88611765e+02,  8.97737205e-01)
( 1.00429608e+03,  9.01631773e-01)
( 1.01998039e+03,  9.08183277e-01)
( 1.03566471e+03,  9.17334914e-01)
( 1.05134902e+03,  9.29009914e-01)
( 1.06703333e+03,  9.43113744e-01)
( 1.08271765e+03,  9.59540308e-01)
( 1.09840196e+03,  9.78172362e-01)
( 1.11408627e+03,  9.98886466e-01)
( 1.12977059e+03,  9.98938322e-01)
( 1.14545490e+03,  9.78691161e-01)
( 1.16113922e+03,  9.61031556e-01)
( 1.17682353e+03,  9.46104765e-01)
( 1.19250784e+03,  9.34041858e-01)
( 1.20819216e+03,  9.24954832e-01)
( 1.22387647e+03,  9.18931723e-01)
( 1.23956078e+03,  9.16033149e-01)
( 1.25524510e+03,  9.16288674e-01)
( 1.27092941e+03,  9.19696033e-01)
( 1.28661373e+03,  9.26219761e-01)
( 1.30229804e+03,  9.35795248e-01)
( 1.31798235e+03,  9.48330045e-01)
( 1.33366667e+03,  9.63708639e-01)
( 1.34935098e+03,  9.81796682e-01)
( 1.36503529e+03,  1.00244868e+00)
( 1.38071961e+03,  1.00062978e+00)
( 1.39640392e+03,  9.76456642e-01)
( 1.41208824e+03,  9.55034971e-01)
( 1.42777255e+03,  9.36554134e-01)
( 1.44345686e+03,  9.21191216e-01)
( 1.45914118e+03,  9.09103751e-01)
( 1.47482549e+03,  9.00424123e-01)
( 1.49050980e+03,  8.95251274e-01)
( 1.50619412e+03,  8.93645823e-01)
( 1.52187843e+03,  8.95627737e-01)
( 1.53756275e+03,  9.01172698e-01)
( 1.55324706e+03,  9.10215735e-01)
( 1.56893137e+03,  9.22653735e-01)
( 1.58461569e+03,  9.38352525e-01)
( 1.60030000e+03,  9.57150698e-01)
( 1.61598431e+03,  9.78870153e-01)
( 1.63166863e+03,  9.75519538e-01)
( 1.64735294e+03,  9.47130442e-01)
( 1.66303725e+03,  9.21761990e-01)
( 1.67872157e+03,  8.99669468e-01)
( 1.69440588e+03,  8.81099164e-01)
( 1.71009020e+03,  8.66277337e-01)
( 1.72577451e+03,  8.55399430e-01)
( 1.74145882e+03,  8.48617136e-01)
( 1.75714314e+03,  8.46028686e-01)
( 1.77282745e+03,  8.47672582e-01)
( 1.78851176e+03,  8.53523731e-01)
( 1.80419608e+03,  8.63498032e-01)
( 1.81988039e+03,  8.77453923e-01)
( 1.83556471e+03,  8.95205379e-01)
( 1.85124902e+03,  9.16532040e-01)
( 1.86693333e+03,  9.41190243e-01)
( 1.88261765e+03,  9.36776638e-01)
( 1.89830196e+03,  9.02938426e-01)
( 1.91398627e+03,  8.72005284e-01)
( 1.92967059e+03,  8.44296992e-01)
( 1.94535490e+03,  8.20140183e-01)
( 1.96103922e+03,  7.99857140e-01)
( 1.97672353e+03,  7.83747971e-01)
( 1.99240784e+03,  7.72074938e-01)
( 2.00809216e+03,  7.65040219e-01)
( 2.02377647e+03,  7.62772322e-01)
( 2.03946078e+03,  7.65314341e-01)
( 2.05514510e+03,  7.72617996e-01)
( 2.07082941e+03,  7.84550428e-01)
( 2.08651373e+03,  8.00905228e-01)
( 2.10219804e+03,  8.21418047e-01)
( 2.11788235e+03,  8.45785618e-01)
( 2.13356667e+03,  8.41738820e-01)
( 2.14925098e+03,  8.08395445e-01)
( 2.16493529e+03,  7.77722180e-01)
( 2.18061961e+03,  7.50047088e-01)
( 2.19630392e+03,  7.25712240e-01)
( 2.21198824e+03,  7.05064356e-01)
( 2.22767255e+03,  6.88435018e-01)
( 2.24335686e+03,  6.76120818e-01)
( 2.25904118e+03,  6.68360531e-01)
( 2.27472549e+03,  6.65312946e-01)
( 2.29040980e+03,  6.67043149e-01)
( 2.30609412e+03,  6.73514366e-01)
( 2.32177843e+03,  6.84591651e-01)
( 2.33746275e+03,  7.00057149e-01)
( 2.35314706e+03,  7.19627321e-01)
( 2.36883137e+03,  7.42978096e-01)
( 2.38451569e+03,  7.39738584e-01)
( 2.40020000e+03,  7.08569825e-01)
( 2.41588431e+03,  6.79304600e-01)
( 2.43156863e+03,  6.52199328e-01)
( 2.44725294e+03,  6.27534270e-01)
( 2.46293725e+03,  6.05607033e-01)
( 2.47862157e+03,  5.86725295e-01)
( 2.49430588e+03,  5.71190596e-01)
( 2.50999020e+03,  5.59282124e-01)
( 2.52567451e+03,  5.51235557e-01)
( 2.54135882e+03,  5.47220051e-01)
( 2.55704314e+03,  5.47325373e-01)
( 2.57272745e+03,  5.51548958e-01)
( 2.58841176e+03,  5.59797108e-01)
( 2.60409608e+03,  5.71896434e-01)
( 2.61978039e+03,  5.87608218e-01)
( 2.63546471e+03,  5.83430946e-01)
( 2.65114902e+03,  5.57807803e-01)
( 2.66683333e+03,  5.33647656e-01)
( 2.68251765e+03,  5.11157870e-01)
( 2.69820196e+03,  4.90568340e-01)
( 2.71388627e+03,  4.72127557e-01)
( 2.72957059e+03,  4.56096321e-01)
( 2.74525490e+03,  4.42736536e-01)
( 2.76093922e+03,  4.32295799e-01)
( 2.77662353e+03,  4.24989551e-01)
( 2.79230784e+03,  4.20980632e-01)
( 2.80799216e+03,  4.20363605e-01)
( 2.82367647e+03,  4.23153460e-01)
( 2.83936078e+03,  4.29283619e-01)
( 2.85504510e+03,  4.38614011e-01)
( 2.87072941e+03,  4.50946122e-01)
( 2.88641373e+03,  4.49244022e-01)
( 2.90209804e+03,  4.32192624e-01)
( 2.91778235e+03,  4.16299969e-01)
( 2.93346667e+03,  4.01703387e-01)
( 2.94915098e+03,  3.88549566e-01)
( 2.96483529e+03,  3.76989126e-01)
( 2.98051961e+03,  3.67172658e-01)
( 2.99620392e+03,  3.59243423e-01)
( 3.01188824e+03,  3.53328317e-01)
( 3.02757255e+03,  3.49529505e-01)
( 3.04325686e+03,  3.47916365e-01)
( 3.05894118e+03,  3.48519325e-01)
( 3.07462549e+03,  3.51326972e-01)
( 3.09030980e+03,  3.56287092e-01)
( 3.10599412e+03,  3.63311678e-01)
( 3.12167843e+03,  3.72283697e-01)
( 3.13736275e+03,  3.70800436e-01)
( 3.15304706e+03,  3.57981741e-01)
( 3.16873137e+03,  3.45885485e-01)
( 3.18441569e+03,  3.34590197e-01)
( 3.20010000e+03,  3.24179649e-01)
( 3.21578431e+03,  3.14741403e-01)
( 3.23146863e+03,  3.06365550e-01)
( 3.24715294e+03,  2.99141288e-01)
( 3.26283725e+03,  2.93153554e-01)
( 3.27852157e+03,  2.88479686e-01)
( 3.29420588e+03,  2.85184205e-01)
( 3.30989020e+03,  2.83315152e-01)
( 3.32557451e+03,  2.82900721e-01)
( 3.34125882e+03,  2.83947438e-01)
( 3.35694314e+03,  2.86439091e-01)
( 3.37262745e+03,  2.90338814e-01)
( 3.38831176e+03,  2.87917912e-01)
( 3.40399608e+03,  2.78442085e-01)
( 3.41968039e+03,  2.69383252e-01)
( 3.43536471e+03,  2.60784894e-01)
( 3.45104902e+03,  2.52694130e-01)
( 3.46673333e+03,  2.45161131e-01)
( 3.48241765e+03,  2.38238871e-01)
( 3.49810196e+03,  2.31981933e-01)
( 3.51378627e+03,  2.26445690e-01)
( 3.52947059e+03,  2.21683890e-01)
( 3.54515490e+03,  2.17747360e-01)
( 3.56083922e+03,  2.14681670e-01)
( 3.57652353e+03,  2.12524503e-01)
( 3.59220784e+03,  2.11303547e-01)
( 3.60789216e+03,  2.11035162e-01)
( 3.62357647e+03,  2.11722896e-01)
( 3.63926078e+03,  2.08773494e-01)
( 3.65494510e+03,  2.01624155e-01)
( 3.67062941e+03,  1.94692507e-01)
( 3.68631373e+03,  1.88002422e-01)
( 3.70199804e+03,  1.81580886e-01)
( 3.71768235e+03,  1.75457135e-01)
( 3.73336667e+03,  1.69663519e-01)
( 3.74905098e+03,  1.64235026e-01)
( 3.76473529e+03,  1.59208953e-01)
( 3.78041961e+03,  1.54624537e-01)
( 3.79610392e+03,  1.50522143e-01)
( 3.81178824e+03,  1.46942183e-01)
( 3.82747255e+03,  1.43923655e-01)
( 3.84315686e+03,  1.41502410e-01)
( 3.85884118e+03,  1.39709607e-01)
( 3.87452549e+03,  1.38569579e-01)
( 3.89020980e+03,  1.38249770e-01)
( 3.90589412e+03,  1.38249770e-01)
( 3.92157843e+03,  1.38249770e-01)
( 3.93726275e+03,  1.38249770e-01)
( 3.95294706e+03,  1.38249770e-01)
( 3.96863137e+03,  1.38249770e-01)
( 3.98431569e+03,  1.38249770e-01)
( 4.00000000e+03,  1.38249770e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.95256805e-02)
( 1.61843137e+01,  3.55739556e-02)
( 3.18686275e+01,  4.44201604e-02)
( 4.75529412e+01,  5.25503531e-02)
( 6.32372549e+01,  6.18226007e-02)
( 7.89215686e+01,  7.33806267e-02)
( 9.46058824e+01,  8.58209133e-02)
( 1.10290196e+02,  9.97025594e-02)
( 1.25974510e+02,  1.15322903e-01)
( 1.41658824e+02,  1.32557973e-01)
( 1.57343137e+02,  1.50518104e-01)
( 1.73027451e+02,  1.69480607e-01)
( 1.88711765e+02,  1.89463660e-01)
( 2.04396078e+02,  2.09647447e-01)
( 2.20080392e+02,  2.30484337e-01)
( 2.35764706e+02,  2.50876933e-01)
( 2.51449020e+02,  2.72124171e-01)
( 2.67133333e+02,  2.93412507e-01)
( 2.82817647e+02,  3.14916730e-01)
( 2.98501961e+02,  3.36282104e-01)
( 3.14186275e+02,  3.57662529e-01)
( 3.29870588e+02,  3.79413337e-01)
( 3.45554902e+02,  4.00602609e-01)
( 3.61239216e+02,  4.22620356e-01)
( 3.76923529e+02,  4.43861216e-01)
( 3.92607843e+02,  4.64150637e-01)
( 4.08292157e+02,  4.85111177e-01)
( 4.23976471e+02,  5.05724430e-01)
( 4.39660784e+02,  5.26473761e-01)
( 4.55345098e+02,  5.46814561e-01)
( 4.71029412e+02,  5.67732394e-01)
( 4.86713725e+02,  5.87895513e-01)
( 5.02398039e+02,  6.08052850e-01)
( 5.18082353e+02,  6.28031015e-01)
( 5.33766667e+02,  6.48019552e-01)
( 5.49450980e+02,  6.67524159e-01)
( 5.65135294e+02,  6.86900139e-01)
( 5.80819608e+02,  7.06098258e-01)
( 5.96503922e+02,  7.25294113e-01)
( 6.12188235e+02,  7.44625330e-01)
( 6.27872549e+02,  7.62695074e-01)
( 6.43556863e+02,  7.78734624e-01)
( 6.59241176e+02,  7.95277536e-01)
( 6.74925490e+02,  8.11049223e-01)
( 6.90609804e+02,  8.26911449e-01)
( 7.06294118e+02,  8.42142522e-01)
( 7.21978431e+02,  8.56950641e-01)
( 7.37662745e+02,  8.71127009e-01)
( 7.53347059e+02,  8.85135353e-01)
( 7.69031373e+02,  8.98857355e-01)
( 7.84715686e+02,  9.11971331e-01)
( 8.00400000e+02,  9.25115108e-01)
( 8.16084314e+02,  9.37632024e-01)
( 8.31768627e+02,  9.49622810e-01)
( 8.47452941e+02,  9.61534798e-01)
( 8.63137255e+02,  9.73425746e-01)
( 8.78821569e+02,  9.83593702e-01)
( 8.94505882e+02,  9.91992474e-01)
( 9.10190196e+02,  1.00012457e+00)
( 9.25874510e+02,  1.00790727e+00)
( 9.41558824e+02,  1.01481211e+00)
( 9.57243137e+02,  1.02147448e+00)
( 9.72927451e+02,  1.02766335e+00)
( 9.88611765e+02,  1.03332245e+00)
( 1.00429608e+03,  1.03849435e+00)
( 1.01998039e+03,  1.04342318e+00)
( 1.03566471e+03,  1.04754913e+00)
( 1.05134902e+03,  1.05156124e+00)
( 1.06703333e+03,  1.05486560e+00)
( 1.08271765e+03,  1.05796659e+00)
( 1.09840196e+03,  1.06090581e+00)
( 1.11408627e+03,  1.06442285e+00)
( 1.12977059e+03,  1.06620693e+00)
( 1.14545490e+03,  1.06601512e+00)
( 1.16113922e+03,  1.06601608e+00)
( 1.17682353e+03,  1.06615376e+00)
( 1.19250784e+03,  1.06595814e+00)
( 1.20819216e+03,  1.06616914e+00)
( 1.22387647e+03,  1.06598628e+00)
( 1.23956078e+03,  1.06579018e+00)
( 1.25524510e+03,  1.06523824e+00)
( 1.27092941e+03,  1.06475520e+00)
( 1.28661373e+03,  1.06357098e+00)
( 1.30229804e+03,  1.06281304e+00)
( 1.31798235e+03,  1.06177914e+00)
( 1.33366667e+03,  1.06062746e+00)
( 1.34935098e+03,  1.05931401e+00)
( 1.36503529e+03,  1.05910981e+00)
( 1.38071961e+03,  1.05652559e+00)
( 1.39640392e+03,  1.05257094e+00)
( 1.41208824e+03,  1.04865265e+00)
( 1.42777255e+03,  1.04522467e+00)
( 1.44345686e+03,  1.04223073e+00)
( 1.45914118e+03,  1.03975713e+00)
( 1.47482549e+03,  1.03696632e+00)
( 1.49050980e+03,  1.03439617e+00)
( 1.50619412e+03,  1.03265822e+00)
( 1.52187843e+03,  1.03079557e+00)
( 1.53756275e+03,  1.02905464e+00)
( 1.55324706e+03,  1.02708983e+00)
( 1.56893137e+03,  1.02551150e+00)
( 1.58461569e+03,  1.02429819e+00)
( 1.60030000e+03,  1.02376008e+00)
( 1.61598431e+03,  1.02463937e+00)
( 1.63166863e+03,  1.02343667e+00)
( 1.64735294e+03,  1.01902080e+00)
( 1.66303725e+03,  1.01600742e+00)
( 1.67872157e+03,  1.01393700e+00)
( 1.69440588e+03,  1.01355290e+00)
( 1.71009020e+03,  1.01285446e+00)
( 1.72577451e+03,  1.01326430e+00)
( 1.74145882e+03,  1.01301587e+00)
( 1.75714314e+03,  1.01309979e+00)
( 1.77282745e+03,  1.01224613e+00)
( 1.78851176e+03,  1.01076484e+00)
( 1.80419608e+03,  1.00887370e+00)
( 1.81988039e+03,  1.00700021e+00)
( 1.83556471e+03,  1.00517821e+00)
( 1.85124902e+03,  1.00535667e+00)
( 1.86693333e+03,  1.00688612e+00)
( 1.88261765e+03,  1.00574195e+00)
( 1.89830196e+03,  9.99600589e-01)
( 1.91398627e+03,  9.95381892e-01)
( 1.92967059e+03,  9.91304934e-01)
( 1.94535490e+03,  9.89394903e-01)
( 1.96103922e+03,  9.86871541e-01)
( 1.97672353e+03,  9.85603213e-01)
( 1.99240784e+03,  9.83599782e-01)
( 2.00809216e+03,  9.81644213e-01)
( 2.02377647e+03,  9.77225840e-01)
( 2.03946078e+03,  9.73464370e-01)
( 2.05514510e+03,  9.68721926e-01)
( 2.07082941e+03,  9.65339720e-01)
( 2.08651373e+03,  9.59639430e-01)
( 2.10219804e+03,  9.55422163e-01)
( 2.11788235e+03,  9.52311397e-01)
( 2.13356667e+03,  9.47929204e-01)
( 2.14925098e+03,  9.39328849e-01)
( 2.16493529e+03,  9.32628155e-01)
( 2.18061961e+03,  9.26721632e-01)
( 2.19630392e+03,  9.23957765e-01)
( 2.21198824e+03,  9.21173751e-01)
( 2.22767255e+03,  9.19908285e-01)
( 2.24335686e+03,  9.18013394e-01)
( 2.25904118e+03,  9.16721284e-01)
( 2.27472549e+03,  9.12521124e-01)
( 2.29040980e+03,  9.06798184e-01)
( 2.30609412e+03,  8.98341715e-01)
( 2.32177843e+03,  8.90774310e-01)
( 2.33746275e+03,  8.82164001e-01)
( 2.35314706e+03,  8.75438511e-01)
( 2.36883137e+03,  8.70273650e-01)
( 2.38451569e+03,  8.63525867e-01)
( 2.40020000e+03,  8.52864563e-01)
( 2.41588431e+03,  8.46559167e-01)
( 2.43156863e+03,  8.39161456e-01)
( 2.44725294e+03,  8.31981599e-01)
( 2.46293725e+03,  8.22574317e-01)
( 2.47862157e+03,  8.14823449e-01)
( 2.49430588e+03,  8.06827188e-01)
( 2.50999020e+03,  7.99852133e-01)
( 2.52567451e+03,  7.89587379e-01)
( 2.54135882e+03,  7.77572513e-01)
( 2.55704314e+03,  7.63301671e-01)
( 2.57272745e+03,  7.49175966e-01)
( 2.58841176e+03,  7.34349608e-01)
( 2.60409608e+03,  7.21362650e-01)
( 2.61978039e+03,  7.11014390e-01)
( 2.63546471e+03,  7.01151967e-01)
( 2.65114902e+03,  6.89740300e-01)
( 2.66683333e+03,  6.80025280e-01)
( 2.68251765e+03,  6.70226693e-01)
( 2.69820196e+03,  6.61001325e-01)
( 2.71388627e+03,  6.51241601e-01)
( 2.72957059e+03,  6.41261101e-01)
( 2.74525490e+03,  6.31958067e-01)
( 2.76093922e+03,  6.21822476e-01)
( 2.77662353e+03,  6.09816492e-01)
( 2.79230784e+03,  5.96850872e-01)
( 2.80799216e+03,  5.83613455e-01)
( 2.82367647e+03,  5.70103467e-01)
( 2.83936078e+03,  5.55763960e-01)
( 2.85504510e+03,  5.41730881e-01)
( 2.87072941e+03,  5.31789422e-01)
( 2.88641373e+03,  5.23431897e-01)
( 2.90209804e+03,  5.16869664e-01)
( 2.91778235e+03,  5.12956917e-01)
( 2.93346667e+03,  5.09778678e-01)
( 2.94915098e+03,  5.06639063e-01)
( 2.96483529e+03,  5.03421128e-01)
( 2.98051961e+03,  4.99943167e-01)
( 2.99620392e+03,  4.95330662e-01)
( 3.01188824e+03,  4.88792121e-01)
( 3.02757255e+03,  4.81034189e-01)
( 3.04325686e+03,  4.72105503e-01)
( 3.05894118e+03,  4.63730127e-01)
( 3.07462549e+03,  4.54940408e-01)
( 3.09030980e+03,  4.45587546e-01)
( 3.10599412e+03,  4.35977072e-01)
( 3.12167843e+03,  4.27976251e-01)
( 3.13736275e+03,  4.20286775e-01)
( 3.15304706e+03,  4.13838476e-01)
( 3.16873137e+03,  4.08948928e-01)
( 3.18441569e+03,  4.05219942e-01)
( 3.20010000e+03,  4.01841521e-01)
( 3.21578431e+03,  3.97895426e-01)
( 3.23146863e+03,  3.93258363e-01)
( 3.24715294e+03,  3.87532830e-01)
( 3.26283725e+03,  3.81174147e-01)
( 3.27852157e+03,  3.75139296e-01)
( 3.29420588e+03,  3.68845552e-01)
( 3.30989020e+03,  3.61940026e-01)
( 3.32557451e+03,  3.54100764e-01)
( 3.34125882e+03,  3.46081048e-01)
( 3.35694314e+03,  3.38046104e-01)
( 3.37262745e+03,  3.31284881e-01)
( 3.38831176e+03,  3.24564189e-01)
( 3.40399608e+03,  3.18083495e-01)
( 3.41968039e+03,  3.12066555e-01)
( 3.43536471e+03,  3.06872666e-01)
( 3.45104902e+03,  3.01493526e-01)
( 3.46673333e+03,  2.96274334e-01)
( 3.48241765e+03,  2.90616781e-01)
( 3.49810196e+03,  2.84429967e-01)
( 3.51378627e+03,  2.78202862e-01)
( 3.52947059e+03,  2.71898448e-01)
( 3.54515490e+03,  2.64907300e-01)
( 3.56083922e+03,  2.57629335e-01)
( 3.57652353e+03,  2.50627548e-01)
( 3.59220784e+03,  2.43546337e-01)
( 3.60789216e+03,  2.35462651e-01)
( 3.62357647e+03,  2.27830812e-01)
( 3.63926078e+03,  2.20149577e-01)
( 3.65494510e+03,  2.13438287e-01)
( 3.67062941e+03,  2.07114413e-01)
( 3.68631373e+03,  2.01254383e-01)
( 3.70199804e+03,  1.94854259e-01)
( 3.71768235e+03,  1.88460678e-01)
( 3.73336667e+03,  1.82237908e-01)
( 3.74905098e+03,  1.76897869e-01)
( 3.76473529e+03,  1.71632618e-01)
( 3.78041961e+03,  1.66870549e-01)
( 3.79610392e+03,  1.61852494e-01)
( 3.81178824e+03,  1.57067657e-01)
( 3.82747255e+03,  1.52072206e-01)
( 3.84315686e+03,  1.47054389e-01)
( 3.85884118e+03,  1.41843438e-01)
( 3.87452549e+03,  1.36471182e-01)
( 3.89020980e+03,  1.32558376e-01)
( 3.90589412e+03,  1.28786519e-01)
( 3.92157843e+03,  1.25663206e-01)
( 3.93726275e+03,  1.23523898e-01)
( 3.95294706e+03,  1.21530935e-01)
( 3.96863137e+03,  1.18713714e-01)
( 3.98431569e+03,  1.12627238e-01)
( 4.00000000e+03,  1.06047630e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  8.79848097e-02)
( 1.61843137e+01,  8.79848097e-02)
( 3.18686275e+01,  8.79848097e-02)
( 4.75529412e+01,  8.79848097e-02)
( 6.32372549e+01,  8.79848097e-02)
( 7.89215686e+01,  8.79848097e-02)
( 9.46058824e+01,  8.79848097e-02)
( 1.10290196e+02,  8.79848097e-02)
( 1.25974510e+02,  9.23051592e-02)
( 1.41658824e+02,  1.03751384e-01)
( 1.57343137e+02,  1.17997807e-01)
( 1.73027451e+02,  1.34155275e-01)
( 1.88711765e+02,  1.51614062e-01)
( 2.04396078e+02,  1.69973690e-01)
( 2.20080392e+02,  1.88971683e-01)
( 2.35764706e+02,  2.08433643e-01)
( 2.51449020e+02,  2.28240825e-01)
( 2.67133333e+02,  2.48310696e-01)
( 2.82817647e+02,  2.68584378e-01)
( 2.98501961e+02,  2.89019030e-01)
( 3.14186275e+02,  3.09582595e-01)
( 3.29870588e+02,  3.30251195e-01)
( 3.45554902e+02,  3.51006128e-01)
( 3.61239216e+02,  3.71833146e-01)
( 3.76923529e+02,  3.80710959e-01)
( 3.92607843e+02,  3.78363617e-01)
( 4.08292157e+02,  3.77058908e-01)
( 4.23976471e+02,  3.76807414e-01)
( 4.39660784e+02,  3.77611518e-01)
( 4.55345098e+02,  3.79464254e-01)
( 4.71029412e+02,  3.82350609e-01)
( 4.86713725e+02,  3.86247151e-01)
( 5.02398039e+02,  3.91123928e-01)
( 5.18082353e+02,  3.96944806e-01)
( 5.33766667e+02,  4.03668620e-01)
( 5.49450980e+02,  4.11251560e-01)
( 5.65135294e+02,  4.19646651e-01)
( 5.80819608e+02,  4.28806394e-01)
( 5.96503922e+02,  4.38682958e-01)
( 6.12188235e+02,  4.49228846e-01)
( 6.27872549e+02,  4.50792760e-01)
( 6.43556863e+02,  4.43431921e-01)
( 6.59241176e+02,  4.36807685e-01)
( 6.74925490e+02,  4.30953987e-01)
( 6.90609804e+02,  4.25902866e-01)
( 7.06294118e+02,  4.21682969e-01)
( 7.21978431e+02,  4.18319441e-01)
( 7.37662745e+02,  4.15833108e-01)
( 7.53347059e+02,  4.14239727e-01)
( 7.69031373e+02,  4.13549654e-01)
( 7.84715686e+02,  4.13767360e-01)
( 8.00400000e+02,  4.14891541e-01)
( 8.16084314e+02,  4.16914783e-01)
( 8.31768627e+02,  4.19824012e-01)
( 8.47452941e+02,  4.23601195e-01)
( 8.63137255e+02,  4.28222977e-01)
( 8.78821569e+02,  4.26301137e-01)
( 8.94505882e+02,  4.17811833e-01)
( 9.10190196e+02,  4.10153829e-01)
( 9.25874510e+02,  4.03374545e-01)
( 9.41558824e+02,  3.97518910e-01)
( 9.57243137e+02,  3.92628349e-01)
( 9.72927451e+02,  3.88739221e-01)
( 9.88611765e+02,  3.85881849e-01)
( 1.00429608e+03,  3.84079255e-01)
( 1.01998039e+03,  3.83346155e-01)
( 1.03566471e+03,  3.83688882e-01)
( 1.05134902e+03,  3.85104716e-01)
( 1.06703333e+03,  3.87581475e-01)
( 1.08271765e+03,  3.91099229e-01)
( 1.09840196e+03,  3.95630151e-01)
( 1.11408627e+03,  4.01140004e-01)
( 1.12977059e+03,  3.99829671e-01)
( 1.14545490e+03,  3.91593836e-01)
( 1.16113922e+03,  3.84206288e-01)
( 1.17682353e+03,  3.77716869e-01)
( 1.19250784e+03,  3.72172520e-01)
( 1.20819216e+03,  3.67616266e-01)
( 1.22387647e+03,  3.64084877e-01)
( 1.23956078e+03,  3.61608379e-01)
( 1.25524510e+03,  3.60208787e-01)
( 1.27092941e+03,  3.59898359e-01)
( 1.28661373e+03,  3.60680185e-01)
( 1.30229804e+03,  3.62546965e-01)
( 1.31798235e+03,  3.65482457e-01)
( 1.33366667e+03,  3.69460769e-01)
( 1.34935098e+03,  3.74448821e-01)
( 1.36503529e+03,  3.80406827e-01)
( 1.38071961e+03,  3.79210599e-01)
( 1.39640392e+03,  3.70818339e-01)
( 1.41208824e+03,  3.63353267e-01)
( 1.42777255e+03,  3.56873684e-01)
( 1.44345686e+03,  3.51434313e-01)
( 1.45914118e+03,  3.47083695e-01)
( 1.47482549e+03,  3.43863554e-01)
( 1.49050980e+03,  3.41805667e-01)
( 1.50619412e+03,  3.40931006e-01)
( 1.52187843e+03,  3.41248661e-01)
( 1.53756275e+03,  3.42755541e-01)
( 1.55324706e+03,  3.45435888e-01)
( 1.56893137e+03,  3.49262692e-01)
( 1.58461569e+03,  3.54198925e-01)
( 1.60030000e+03,  3.60198803e-01)
( 1.61598431e+03,  3.67210396e-01)
( 1.63166863e+03,  3.66296172e-01)
( 1.64735294e+03,  3.57399844e-01)
( 1.66303725e+03,  3.49448472e-01)
( 1.67872157e+03,  3.42508033e-01)
( 1.69440588e+03,  3.36641073e-01)
( 1.71009020e+03,  3.31904702e-01)
( 1.72577451e+03,  3.28347385e-01)
( 1.74145882e+03,  3.26008089e-01)
( 1.75714314e+03,  3.24913040e-01)
( 1.77282745e+03,  3.25074829e-01)
( 1.78851176e+03,  3.26491334e-01)
( 1.80419608e+03,  3.29146758e-01)
( 1.81988039e+03,  3.33011225e-01)
( 1.83556471e+03,  3.38043347e-01)
( 1.85124902e+03,  3.44191901e-01)
( 1.86693333e+03,  3.51398252e-01)
( 1.88261765e+03,  3.50225791e-01)
( 1.89830196e+03,  3.40643935e-01)
( 1.91398627e+03,  3.32095064e-01)
( 1.92967059e+03,  3.24660577e-01)
( 1.94535490e+03,  3.18418778e-01)
( 1.96103922e+03,  3.13441046e-01)
( 1.97672353e+03,  3.09787951e-01)
( 1.99240784e+03,  3.07506993e-01)
( 2.00809216e+03,  3.06628663e-01)
( 2.02377647e+03,  3.07164993e-01)
( 2.03946078e+03,  3.09108719e-01)
( 2.05514510e+03,  3.12433466e-01)
( 2.07082941e+03,  3.17095853e-01)
( 2.08651373e+03,  3.23037915e-01)
( 2.10219804e+03,  3.30190659e-01)
( 2.11788235e+03,  3.38477492e-01)
( 2.13356667e+03,  3.37582044e-01)
( 2.14925098e+03,  3.27349901e-01)
( 2.16493529e+03,  3.18045579e-01)
( 2.18061961e+03,  3.09753250e-01)
( 2.19630392e+03,  3.02555896e-01)
( 2.21198824e+03,  2.96533294e-01)
( 2.22767255e+03,  2.91758198e-01)
( 2.24335686e+03,  2.88292430e-01)
( 2.25904118e+03,  2.86183823e-01)
( 2.27472549e+03,  2.85462346e-01)
( 2.29040980e+03,  2.86138561e-01)
( 2.30609412e+03,  2.88202465e-01)
( 2.32177843e+03,  2.91624740e-01)
( 2.33746275e+03,  2.96358261e-01)
( 2.35314706e+03,  3.02341562e-01)
( 2.36883137e+03,  3.09501980e-01)
( 2.38451569e+03,  3.07927281e-01)
( 2.40020000e+03,  2.97331139e-01)
( 2.41588431e+03,  2.87531782e-01)
( 2.43156863e+03,  2.78612915e-01)
( 2.44725294e+03,  2.70661712e-01)
( 2.46293725e+03,  2.63765939e-01)
( 2.47862157e+03,  2.58009937e-01)
( 2.49430588e+03,  2.53471471e-01)
( 2.50999020e+03,  2.50216797e-01)
( 2.52567451e+03,  2.48296410e-01)
( 2.54135882e+03,  2.47741304e-01)
( 2.55704314e+03,  2.48560663e-01)
( 2.57272745e+03,  2.50741076e-01)
( 2.58841176e+03,  2.54247505e-01)
( 2.60409608e+03,  2.59025916e-01)
( 2.61978039e+03,  2.65007690e-01)
( 2.63546471e+03,  2.63622701e-01)
( 2.65114902e+03,  2.54483446e-01)
( 2.66683333e+03,  2.46022865e-01)
( 2.68251765e+03,  2.38313433e-01)
( 2.69820196e+03,  2.31430065e-01)
( 2.71388627e+03,  2.25448385e-01)
( 2.72957059e+03,  2.20442005e-01)
( 2.74525490e+03,  2.16478426e-01)
( 2.76093922e+03,  2.13615764e-01)
( 2.77662353e+03,  2.11898685e-01)
( 2.79230784e+03,  2.11355016e-01)
( 2.80799216e+03,  2.11993996e-01)
( 2.82367647e+03,  2.13804729e-01)
( 2.83936078e+03,  2.16758065e-01)
( 2.85504510e+03,  2.20808089e-01)
( 2.87072941e+03,  2.25895829e-01)
( 2.88641373e+03,  2.25450639e-01)
( 2.90209804e+03,  2.19084024e-01)
( 2.91778235e+03,  2.13215221e-01)
( 2.93346667e+03,  2.07886472e-01)
( 2.94915098e+03,  2.03140210e-01)
( 2.96483529e+03,  1.99018084e-01)
( 2.98051961e+03,  1.95559636e-01)
( 2.99620392e+03,  1.92800537e-01)
( 3.01188824e+03,  1.90771148e-01)
( 3.02757255e+03,  1.89494919e-01)
( 3.04325686e+03,  1.88987106e-01)
( 3.05894118e+03,  1.89253949e-01)
( 3.07462549e+03,  1.90292094e-01)
( 3.09030980e+03,  1.92089081e-01)
( 3.10599412e+03,  1.94623787e-01)
( 3.12167843e+03,  1.97868068e-01)
( 3.13736275e+03,  1.96618345e-01)
( 3.15304706e+03,  1.90627612e-01)
( 3.16873137e+03,  1.85017344e-01)
( 3.18441569e+03,  1.79823097e-01)
( 3.20010000e+03,  1.75081845e-01)
( 3.21578431e+03,  1.70831401e-01)
( 3.23146863e+03,  1.67109221e-01)
( 3.24715294e+03,  1.63951274e-01)
( 3.26283725e+03,  1.61390565e-01)
( 3.27852157e+03,  1.59456041e-01)
( 3.29420588e+03,  1.58170611e-01)
( 3.30989020e+03,  1.57550126e-01)
( 3.32557451e+03,  1.57602467e-01)
( 3.34125882e+03,  1.58327036e-01)
( 3.35694314e+03,  1.59714594e-01)
( 3.37262745e+03,  1.61748081e-01)
( 3.38831176e+03,  1.60023663e-01)
( 3.40399608e+03,  1.54232243e-01)
( 3.41968039e+03,  1.48676159e-01)
( 3.43536471e+03,  1.43382670e-01)
( 3.45104902e+03,  1.38382073e-01)
( 3.46673333e+03,  1.33707188e-01)
( 3.48241765e+03,  1.29393181e-01)
( 3.49810196e+03,  1.25477426e-01)
( 3.51378627e+03,  1.21998284e-01)
( 3.52947059e+03,  1.18993968e-01)
( 3.54515490e+03,  1.16501311e-01)
( 3.56083922e+03,  1.14553589e-01)
( 3.57652353e+03,  1.13179078e-01)
( 3.59220784e+03,  1.12398760e-01)
( 3.60789216e+03,  1.12224976e-01)
( 3.62357647e+03,  1.12660602e-01)
( 3.63926078e+03,  1.10619981e-01)
( 3.65494510e+03,  1.05728852e-01)
( 3.67062941e+03,  1.00955926e-01)
( 3.68631373e+03,  9.63189267e-02)
( 3.70199804e+03,  9.18383710e-02)
( 3.71768235e+03,  8.75382312e-02)
( 3.73336667e+03,  8.34464747e-02)
( 3.74905098e+03,  7.95952417e-02)
( 3.76473529e+03,  7.60210957e-02)
( 3.78041961e+03,  7.27648614e-02)
( 3.79610392e+03,  6.98709907e-02)
( 3.81178824e+03,  6.73861895e-02)
( 3.82747255e+03,  6.53571310e-02)
( 3.84315686e+03,  6.38273312e-02)
( 3.85884118e+03,  6.28332049e-02)
( 3.87452549e+03,  6.24004193e-02)
( 3.89020980e+03,  6.23987475e-02)
( 3.90589412e+03,  6.23987475e-02)
( 3.92157843e+03,  6.23987475e-02)
( 3.93726275e+03,  6.23987475e-02)
( 3.95294706e+03,  6.23987475e-02)
( 3.96863137e+03,  6.23987475e-02)
( 3.98431569e+03,  6.23987475e-02)
( 4.00000000e+03,  6.23987475e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.05198233e-02)
( 1.61843137e+01,  2.77579343e-02)
( 3.18686275e+01,  3.83971818e-02)
( 4.75529412e+01,  4.65851044e-02)
( 6.32372549e+01,  5.37022855e-02)
( 7.89215686e+01,  6.02273922e-02)
( 9.46058824e+01,  6.67341659e-02)
( 1.10290196e+02,  7.42603233e-02)
( 1.25974510e+02,  8.43151007e-02)
( 1.41658824e+02,  9.69697628e-02)
( 1.57343137e+02,  1.12804426e-01)
( 1.73027451e+02,  1.30703999e-01)
( 1.88711765e+02,  1.50393099e-01)
( 2.04396078e+02,  1.71744861e-01)
( 2.20080392e+02,  1.94372050e-01)
( 2.35764706e+02,  2.17536464e-01)
( 2.51449020e+02,  2.40685251e-01)
( 2.67133333e+02,  2.63566878e-01)
( 2.82817647e+02,  2.86000725e-01)
( 2.98501961e+02,  3.07457224e-01)
( 3.14186275e+02,  3.28011438e-01)
( 3.29870588e+02,  3.47225592e-01)
( 3.45554902e+02,  3.65397744e-01)
( 3.61239216e+02,  3.81946750e-01)
( 3.76923529e+02,  3.97103354e-01)
( 3.92607843e+02,  4.10539471e-01)
( 4.08292157e+02,  4.22887392e-01)
( 4.23976471e+02,  4.33543324e-01)
( 4.39660784e+02,  4.43071276e-01)
( 4.55345098e+02,  4.51489426e-01)
( 4.71029412e+02,  4.58781384e-01)
( 4.86713725e+02,  4.65020575e-01)
( 5.02398039e+02,  4.70000915e-01)
( 5.18082353e+02,  4.74139638e-01)
( 5.33766667e+02,  4.77475710e-01)
( 5.49450980e+02,  4.80083600e-01)
( 5.65135294e+02,  4.81855832e-01)
( 5.80819608e+02,  4.83168028e-01)
( 5.96503922e+02,  4.84191962e-01)
( 6.12188235e+02,  4.84797657e-01)
( 6.27872549e+02,  4.84751202e-01)
( 6.43556863e+02,  4.84637134e-01)
( 6.59241176e+02,  4.84181494e-01)
( 6.74925490e+02,  4.83572297e-01)
( 6.90609804e+02,  4.82373945e-01)
( 7.06294118e+02,  4.81369644e-01)
( 7.21978431e+02,  4.79706675e-01)
( 7.37662745e+02,  4.78434749e-01)
( 7.53347059e+02,  4.76507172e-01)
( 7.69031373e+02,  4.74760532e-01)
( 7.84715686e+02,  4.72619422e-01)
( 8.00400000e+02,  4.70655076e-01)
( 8.16084314e+02,  4.68252450e-01)
( 8.31768627e+02,  4.65890989e-01)
( 8.47452941e+02,  4.63721678e-01)
( 8.63137255e+02,  4.61705886e-01)
( 8.78821569e+02,  4.59279157e-01)
( 8.94505882e+02,  4.57177311e-01)
( 9.10190196e+02,  4.55088839e-01)
( 9.25874510e+02,  4.53126617e-01)
( 9.41558824e+02,  4.50878255e-01)
( 9.57243137e+02,  4.48798463e-01)
( 9.72927451e+02,  4.46450710e-01)
( 9.88611765e+02,  4.44232337e-01)
( 1.00429608e+03,  4.41871434e-01)
( 1.01998039e+03,  4.39550877e-01)
( 1.03566471e+03,  4.37216349e-01)
( 1.05134902e+03,  4.35042046e-01)
( 1.06703333e+03,  4.32673730e-01)
( 1.08271765e+03,  4.30505350e-01)
( 1.09840196e+03,  4.28327918e-01)
( 1.11408627e+03,  4.26597819e-01)
( 1.12977059e+03,  4.24390174e-01)
( 1.14545490e+03,  4.22018953e-01)
( 1.16113922e+03,  4.19760346e-01)
( 1.17682353e+03,  4.18001004e-01)
( 1.19250784e+03,  4.16182652e-01)
( 1.20819216e+03,  4.14794572e-01)
( 1.22387647e+03,  4.13294695e-01)
( 1.23956078e+03,  4.12132852e-01)
( 1.25524510e+03,  4.10611928e-01)
( 1.27092941e+03,  4.09455821e-01)
( 1.28661373e+03,  4.07972112e-01)
( 1.30229804e+03,  4.06655297e-01)
( 1.31798235e+03,  4.04950194e-01)
( 1.33366667e+03,  4.03556377e-01)
( 1.34935098e+03,  4.02206443e-01)
( 1.36503529e+03,  4.01598550e-01)
( 1.38071961e+03,  4.00275402e-01)
( 1.39640392e+03,  3.98597792e-01)
( 1.41208824e+03,  3.97621728e-01)
( 1.42777255e+03,  3.97160091e-01)
( 1.44345686e+03,  3.96250300e-01)
( 1.45914118e+03,  3.95910852e-01)
( 1.47482549e+03,  3.95472459e-01)
( 1.49050980e+03,  3.95344160e-01)
( 1.50619412e+03,  3.94810513e-01)
( 1.52187843e+03,  3.94880809e-01)
( 1.53756275e+03,  3.94502655e-01)
( 1.55324706e+03,  3.94388735e-01)
( 1.56893137e+03,  3.93825583e-01)
( 1.58461569e+03,  3.93494368e-01)
( 1.60030000e+03,  3.93344574e-01)
( 1.61598431e+03,  3.94155197e-01)
( 1.63166863e+03,  3.94128598e-01)
( 1.64735294e+03,  3.93538810e-01)
( 1.66303725e+03,  3.93596254e-01)
( 1.67872157e+03,  3.93728539e-01)
( 1.69440588e+03,  3.93286385e-01)
( 1.71009020e+03,  3.93177867e-01)
( 1.72577451e+03,  3.93236764e-01)
( 1.74145882e+03,  3.93335633e-01)
( 1.75714314e+03,  3.92579883e-01)
( 1.77282745e+03,  3.92498560e-01)
( 1.78851176e+03,  3.92214283e-01)
( 1.80419608e+03,  3.92088369e-01)
( 1.81988039e+03,  3.90630513e-01)
( 1.83556471e+03,  3.89015786e-01)
( 1.85124902e+03,  3.87318023e-01)
( 1.86693333e+03,  3.86294648e-01)
( 1.88261765e+03,  3.84178869e-01)
( 1.89830196e+03,  3.81812714e-01)
( 1.91398627e+03,  3.81530225e-01)
( 1.92967059e+03,  3.81523445e-01)
( 1.94535490e+03,  3.81007791e-01)
( 1.96103922e+03,  3.80521640e-01)
( 1.97672353e+03,  3.80042121e-01)
( 1.99240784e+03,  3.79638858e-01)
( 2.00809216e+03,  3.78720313e-01)
( 2.02377647e+03,  3.77953723e-01)
( 2.03946078e+03,  3.77126001e-01)
( 2.05514510e+03,  3.77392732e-01)
( 2.07082941e+03,  3.76936384e-01)
( 2.08651373e+03,  3.75962518e-01)
( 2.10219804e+03,  3.74989994e-01)
( 2.11788235e+03,  3.75319161e-01)
( 2.13356667e+03,  3.74648310e-01)
( 2.14925098e+03,  3.73930186e-01)
( 2.16493529e+03,  3.74113284e-01)
( 2.18061961e+03,  3.73542719e-01)
( 2.19630392e+03,  3.72084416e-01)
( 2.21198824e+03,  3.70237865e-01)
( 2.22767255e+03,  3.68457176e-01)
( 2.24335686e+03,  3.66724655e-01)
( 2.25904118e+03,  3.64734903e-01)
( 2.27472549e+03,  3.62598822e-01)
( 2.29040980e+03,  3.61524895e-01)
( 2.30609412e+03,  3.59911509e-01)
( 2.32177843e+03,  3.57565507e-01)
( 2.33746275e+03,  3.55939642e-01)
( 2.35314706e+03,  3.53354216e-01)
( 2.36883137e+03,  3.50706168e-01)
( 2.38451569e+03,  3.47843021e-01)
( 2.40020000e+03,  3.45780030e-01)
( 2.41588431e+03,  3.45351584e-01)
( 2.43156863e+03,  3.42531875e-01)
( 2.44725294e+03,  3.40732299e-01)
( 2.46293725e+03,  3.40857878e-01)
( 2.47862157e+03,  3.40172127e-01)
( 2.49430588e+03,  3.38251889e-01)
( 2.50999020e+03,  3.35334316e-01)
( 2.52567451e+03,  3.31155472e-01)
( 2.54135882e+03,  3.28286663e-01)
( 2.55704314e+03,  3.25650275e-01)
( 2.57272745e+03,  3.23069096e-01)
( 2.58841176e+03,  3.19517851e-01)
( 2.60409608e+03,  3.15949209e-01)
( 2.61978039e+03,  3.12384628e-01)
( 2.63546471e+03,  3.09272911e-01)
( 2.65114902e+03,  3.06384973e-01)
( 2.66683333e+03,  3.05012092e-01)
( 2.68251765e+03,  3.03441361e-01)
( 2.69820196e+03,  3.01978160e-01)
( 2.71388627e+03,  2.99579296e-01)
( 2.72957059e+03,  2.97222771e-01)
( 2.74525490e+03,  2.94164550e-01)
( 2.76093922e+03,  2.91616339e-01)
( 2.77662353e+03,  2.89719328e-01)
( 2.79230784e+03,  2.87711471e-01)
( 2.80799216e+03,  2.84823887e-01)
( 2.82367647e+03,  2.82720234e-01)
( 2.83936078e+03,  2.79472359e-01)
( 2.85504510e+03,  2.75710281e-01)
( 2.87072941e+03,  2.71357168e-01)
( 2.88641373e+03,  2.68994272e-01)
( 2.90209804e+03,  2.67469510e-01)
( 2.91778235e+03,  2.67641209e-01)
( 2.93346667e+03,  2.66844872e-01)
( 2.94915098e+03,  2.65844893e-01)
( 2.96483529e+03,  2.64176149e-01)
( 2.98051961e+03,  2.63184998e-01)
( 2.99620392e+03,  2.60778368e-01)
( 3.01188824e+03,  2.58797854e-01)
( 3.02757255e+03,  2.56133173e-01)
( 3.04325686e+03,  2.53540687e-01)
( 3.05894118e+03,  2.50385422e-01)
( 3.07462549e+03,  2.47341208e-01)
( 3.09030980e+03,  2.43558511e-01)
( 3.10599412e+03,  2.39522047e-01)
( 3.12167843e+03,  2.35466473e-01)
( 3.13736275e+03,  2.33255383e-01)
( 3.15304706e+03,  2.30960529e-01)
( 3.16873137e+03,  2.28190627e-01)
( 3.18441569e+03,  2.24602856e-01)
( 3.20010000e+03,  2.21421178e-01)
( 3.21578431e+03,  2.18139496e-01)
( 3.23146863e+03,  2.14852020e-01)
( 3.24715294e+03,  2.11393051e-01)
( 3.26283725e+03,  2.07987651e-01)
( 3.27852157e+03,  2.04207245e-01)
( 3.29420588e+03,  2.01019887e-01)
( 3.30989020e+03,  1.97158009e-01)
( 3.32557451e+03,  1.93154570e-01)
( 3.34125882e+03,  1.89175718e-01)
( 3.35694314e+03,  1.84957087e-01)
( 3.37262745e+03,  1.80155467e-01)
( 3.38831176e+03,  1.76592022e-01)
( 3.40399608e+03,  1.73598081e-01)
( 3.41968039e+03,  1.71136148e-01)
( 3.43536471e+03,  1.67431924e-01)
( 3.45104902e+03,  1.63082816e-01)
( 3.46673333e+03,  1.58608947e-01)
( 3.48241765e+03,  1.54250981e-01)
( 3.49810196e+03,  1.49575761e-01)
( 3.51378627e+03,  1.45159429e-01)
( 3.52947059e+03,  1.41022149e-01)
( 3.54515490e+03,  1.36613911e-01)
( 3.56083922e+03,  1.32283513e-01)
( 3.57652353e+03,  1.28299072e-01)
( 3.59220784e+03,  1.23819252e-01)
( 3.60789216e+03,  1.19026685e-01)
( 3.62357647e+03,  1.13905650e-01)
( 3.63926078e+03,  1.09852590e-01)
( 3.65494510e+03,  1.06044393e-01)
( 3.67062941e+03,  1.02836676e-01)
( 3.68631373e+03,  9.94827785e-02)
( 3.70199804e+03,  9.57015716e-02)
( 3.71768235e+03,  9.21808742e-02)
( 3.73336667e+03,  8.81954189e-02)
( 3.74905098e+03,  8.48774519e-02)
( 3.76473529e+03,  8.25373083e-02)
( 3.78041961e+03,  7.97521975e-02)
( 3.79610392e+03,  7.65116699e-02)
( 3.81178824e+03,  7.27965543e-02)
( 3.82747255e+03,  6.99856132e-02)
( 3.84315686e+03,  6.63715089e-02)
( 3.85884118e+03,  6.22006832e-02)
( 3.87452549e+03,  5.74919581e-02)
( 3.89020980e+03,  5.38704079e-02)
( 3.90589412e+03,  5.04723284e-02)
( 3.92157843e+03,  4.58170334e-02)
( 3.93726275e+03,  4.16906923e-02)
( 3.95294706e+03,  3.81323672e-02)
( 3.96863137e+03,  3.68375704e-02)
( 3.98431569e+03,  3.76663660e-02)
( 4.00000000e+03,  3.12896702e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.04331303e+00)
( 1.61843137e+01,  4.04331303e+00)
( 3.18686275e+01,  4.04331303e+00)
( 4.75529412e+01,  4.04331303e+00)
( 6.32372549e+01,  4.04331303e+00)
( 7.89215686e+01,  4.04331303e+00)
( 9.46058824e+01,  4.04331303e+00)
( 1.10290196e+02,  4.04331303e+00)
( 1.25974510e+02,  4.24552917e+00)
( 1.41658824e+02,  4.64995670e+00)
( 1.57343137e+02,  5.05438662e+00)
( 1.73027451e+02,  5.45881796e+00)
( 1.88711765e+02,  5.86324549e+00)
( 2.04396078e+02,  6.26767683e+00)
( 2.20080392e+02,  6.67210388e+00)
( 2.35764706e+02,  7.07653570e+00)
( 2.51449020e+02,  7.48096561e+00)
( 2.67133333e+02,  7.88539791e+00)
( 2.82817647e+02,  8.28982735e+00)
( 2.98501961e+02,  8.69425869e+00)
( 3.14186275e+02,  9.09868050e+00)
( 3.29870588e+02,  9.50311184e+00)
( 3.45554902e+02,  9.90754318e+00)
( 3.61239216e+02,  1.03119774e+01)
( 3.76923529e+02,  1.06056452e+01)
( 3.92607843e+02,  1.07885761e+01)
( 4.08292157e+02,  1.09714937e+01)
( 4.23976471e+02,  1.11544123e+01)
( 4.39660784e+02,  1.13373346e+01)
( 4.55345098e+02,  1.15202494e+01)
( 4.71029412e+02,  1.17031736e+01)
( 4.86713725e+02,  1.18860903e+01)
( 5.02398039e+02,  1.20690193e+01)
( 5.18082353e+02,  1.22519341e+01)
( 5.33766667e+02,  1.24348574e+01)
( 5.49450980e+02,  1.26177807e+01)
( 5.65135294e+02,  1.28007011e+01)
( 5.80819608e+02,  1.29836159e+01)
( 5.96503922e+02,  1.31665411e+01)
( 6.12188235e+02,  1.33494577e+01)
( 6.27872549e+02,  1.34838181e+01)
( 6.43556863e+02,  1.35696087e+01)
( 6.59241176e+02,  1.36553898e+01)
( 6.74925490e+02,  1.37411804e+01)
( 6.90609804e+02,  1.38269730e+01)
( 7.06294118e+02,  1.39127665e+01)
( 7.21978431e+02,  1.39985476e+01)
( 7.37662745e+02,  1.40843439e+01)
( 7.53347059e+02,  1.41701298e+01)
( 7.69031373e+02,  1.42559128e+01)
( 7.84715686e+02,  1.43417006e+01)
( 8.00400000e+02,  1.44275026e+01)
( 8.16084314e+02,  1.45132828e+01)
( 8.31768627e+02,  1.45990849e+01)
( 8.47452941e+02,  1.46848745e+01)
( 8.63137255e+02,  1.47706575e+01)
( 8.78821569e+02,  1.48431692e+01)
( 8.94505882e+02,  1.49023943e+01)
( 9.10190196e+02,  1.49616203e+01)
( 9.25874510e+02,  1.50208492e+01)
( 9.41558824e+02,  1.50800781e+01)
( 9.57243137e+02,  1.51393013e+01)
( 9.72927451e+02,  1.51985397e+01)
( 9.88611765e+02,  1.52577629e+01)
( 1.00429608e+03,  1.53169861e+01)
( 1.01998039e+03,  1.53762226e+01)
( 1.03566471e+03,  1.54354439e+01)
( 1.05134902e+03,  1.54946747e+01)
( 1.06703333e+03,  1.55538998e+01)
( 1.08271765e+03,  1.56131210e+01)
( 1.09840196e+03,  1.56723547e+01)
( 1.11408627e+03,  1.57315884e+01)
( 1.12977059e+03,  1.57862759e+01)
( 1.14545490e+03,  1.58364429e+01)
( 1.16113922e+03,  1.58865948e+01)
( 1.17682353e+03,  1.59367476e+01)
( 1.19250784e+03,  1.59869022e+01)
( 1.20819216e+03,  1.60370560e+01)
( 1.22387647e+03,  1.60872097e+01)
( 1.23956078e+03,  1.61373672e+01)
( 1.25524510e+03,  1.61875324e+01)
( 1.27092941e+03,  1.62376862e+01)
( 1.28661373e+03,  1.62878456e+01)
( 1.30229804e+03,  1.63379974e+01)
( 1.31798235e+03,  1.63881550e+01)
( 1.33366667e+03,  1.64383106e+01)
( 1.34935098e+03,  1.64884605e+01)
( 1.36503529e+03,  1.65386200e+01)
( 1.38071961e+03,  1.65908260e+01)
( 1.39640392e+03,  1.66450653e+01)
( 1.41208824e+03,  1.66992912e+01)
( 1.42777255e+03,  1.67535381e+01)
( 1.44345686e+03,  1.68077869e+01)
( 1.45914118e+03,  1.68620281e+01)
( 1.47482549e+03,  1.69162598e+01)
( 1.49050980e+03,  1.69705067e+01)
( 1.50619412e+03,  1.70247459e+01)
( 1.52187843e+03,  1.70789814e+01)
( 1.53756275e+03,  1.71332130e+01)
( 1.55324706e+03,  1.71874619e+01)
( 1.56893137e+03,  1.72417068e+01)
( 1.58461569e+03,  1.72959423e+01)
( 1.60030000e+03,  1.73501873e+01)
( 1.61598431e+03,  1.74044304e+01)
( 1.63166863e+03,  1.74599552e+01)
( 1.64735294e+03,  1.75167446e+01)
( 1.66303725e+03,  1.75735531e+01)
( 1.67872157e+03,  1.76303463e+01)
( 1.69440588e+03,  1.76871548e+01)
( 1.71009020e+03,  1.77439384e+01)
( 1.72577451e+03,  1.78007450e+01)
( 1.74145882e+03,  1.78575420e+01)
( 1.75714314e+03,  1.79143429e+01)
( 1.77282745e+03,  1.79711456e+01)
( 1.78851176e+03,  1.80279503e+01)
( 1.80419608e+03,  1.80847549e+01)
( 1.81988039e+03,  1.81415424e+01)
( 1.83556471e+03,  1.81983509e+01)
( 1.85124902e+03,  1.82551441e+01)
( 1.86693333e+03,  1.83119450e+01)
( 1.88261765e+03,  1.83695087e+01)
( 1.89830196e+03,  1.84278507e+01)
( 1.91398627e+03,  1.84861698e+01)
( 1.92967059e+03,  1.85445118e+01)
( 1.94535490e+03,  1.86028328e+01)
( 1.96103922e+03,  1.86611633e+01)
( 1.97672353e+03,  1.87194939e+01)
( 1.99240784e+03,  1.87778225e+01)
( 2.00809216e+03,  1.88361645e+01)
( 2.02377647e+03,  1.88944893e+01)
( 2.03946078e+03,  1.89528141e+01)
( 2.05514510e+03,  1.90111599e+01)
( 2.07082941e+03,  1.90694790e+01)
( 2.08651373e+03,  1.91278095e+01)
( 2.10219804e+03,  1.91861401e+01)
( 2.11788235e+03,  1.92444630e+01)
( 2.13356667e+03,  1.93031235e+01)
( 2.14925098e+03,  1.93621140e+01)
( 2.16493529e+03,  1.94211063e+01)
( 2.18061961e+03,  1.94800968e+01)
( 2.19630392e+03,  1.95390816e+01)
( 2.21198824e+03,  1.95980816e+01)
( 2.22767255e+03,  1.96570549e+01)
( 2.24335686e+03,  1.97160378e+01)
( 2.25904118e+03,  1.97750282e+01)
( 2.27472549e+03,  1.98340187e+01)
( 2.29040980e+03,  1.98930111e+01)
( 2.30609412e+03,  1.99519958e+01)
( 2.32177843e+03,  2.00109882e+01)
( 2.33746275e+03,  2.00699825e+01)
( 2.35314706e+03,  2.01289673e+01)
( 2.36883137e+03,  2.01879616e+01)
( 2.38451569e+03,  2.02446308e+01)
( 2.40020000e+03,  2.02989979e+01)
( 2.41588431e+03,  2.03533611e+01)
( 2.43156863e+03,  2.04077225e+01)
( 2.44725294e+03,  2.04620895e+01)
( 2.46293725e+03,  2.05164547e+01)
( 2.47862157e+03,  2.05708218e+01)
( 2.49430588e+03,  2.06251774e+01)
( 2.50999020e+03,  2.06795464e+01)
( 2.52567451e+03,  2.07339211e+01)
( 2.54135882e+03,  2.07882748e+01)
( 2.55704314e+03,  2.08426437e+01)
( 2.57272745e+03,  2.08969975e+01)
( 2.58841176e+03,  2.09513702e+01)
( 2.60409608e+03,  2.10057449e+01)
( 2.61978039e+03,  2.10601120e+01)
( 2.63546471e+03,  2.11072559e+01)
( 2.65114902e+03,  2.11471958e+01)
( 2.66683333e+03,  2.11871319e+01)
( 2.68251765e+03,  2.12270660e+01)
( 2.69820196e+03,  2.12670097e+01)
( 2.71388627e+03,  2.13069401e+01)
( 2.72957059e+03,  2.13468819e+01)
( 2.74525490e+03,  2.13868198e+01)
( 2.76093922e+03,  2.14267654e+01)
( 2.77662353e+03,  2.14666996e+01)
( 2.79230784e+03,  2.15066280e+01)
( 2.80799216e+03,  2.15465679e+01)
( 2.82367647e+03,  2.15865078e+01)
( 2.83936078e+03,  2.16264477e+01)
( 2.85504510e+03,  2.16663857e+01)
( 2.87072941e+03,  2.17063274e+01)
( 2.88641373e+03,  2.17386093e+01)
( 2.90209804e+03,  2.17632198e+01)
( 2.91778235e+03,  2.17878380e+01)
( 2.93346667e+03,  2.18124733e+01)
( 2.94915098e+03,  2.18370876e+01)
( 2.96483529e+03,  2.18617020e+01)
( 2.98051961e+03,  2.18863163e+01)
( 2.99620392e+03,  2.19109478e+01)
( 3.01188824e+03,  2.19355717e+01)
( 3.02757255e+03,  2.19601841e+01)
( 3.04325686e+03,  2.19848080e+01)
( 3.05894118e+03,  2.20094242e+01)
( 3.07462549e+03,  2.20340366e+01)
( 3.09030980e+03,  2.20586681e+01)
( 3.10599412e+03,  2.20832767e+01)
( 3.12167843e+03,  2.21079006e+01)
( 3.13736275e+03,  2.21296101e+01)
( 3.15304706e+03,  2.21483784e+01)
( 3.16873137e+03,  2.21671448e+01)
( 3.18441569e+03,  2.21859112e+01)
( 3.20010000e+03,  2.22046776e+01)
( 3.21578431e+03,  2.22234573e+01)
( 3.23146863e+03,  2.22422371e+01)
( 3.24715294e+03,  2.22609959e+01)
( 3.26283725e+03,  2.22797775e+01)
( 3.27852157e+03,  2.22985477e+01)
( 3.29420588e+03,  2.23173199e+01)
( 3.30989020e+03,  2.23360825e+01)
( 3.32557451e+03,  2.23548546e+01)
( 3.34125882e+03,  2.23736324e+01)
( 3.35694314e+03,  2.23924046e+01)
( 3.37262745e+03,  2.24111729e+01)
( 3.38831176e+03,  2.24254417e+01)
( 3.40399608e+03,  2.24352150e+01)
( 3.41968039e+03,  2.24449902e+01)
( 3.43536471e+03,  2.24547424e+01)
( 3.45104902e+03,  2.24645119e+01)
( 3.46673333e+03,  2.24742718e+01)
( 3.48241765e+03,  2.24840431e+01)
( 3.49810196e+03,  2.24938221e+01)
( 3.51378627e+03,  2.25035820e+01)
( 3.52947059e+03,  2.25133476e+01)
( 3.54515490e+03,  2.25231094e+01)
( 3.56083922e+03,  2.25328674e+01)
( 3.57652353e+03,  2.25426445e+01)
( 3.59220784e+03,  2.25524101e+01)
( 3.60789216e+03,  2.25621853e+01)
( 3.62357647e+03,  2.25719643e+01)
( 3.63926078e+03,  2.25782146e+01)
( 3.65494510e+03,  2.25809937e+01)
( 3.67062941e+03,  2.25837555e+01)
( 3.68631373e+03,  2.25865288e+01)
( 3.70199804e+03,  2.25893021e+01)
( 3.71768235e+03,  2.25920753e+01)
( 3.73336667e+03,  2.25948353e+01)
( 3.74905098e+03,  2.25976162e+01)
( 3.76473529e+03,  2.26003799e+01)
( 3.78041961e+03,  2.26031837e+01)
( 3.79610392e+03,  2.26059532e+01)
( 3.81178824e+03,  2.26087227e+01)
( 3.82747255e+03,  2.26114883e+01)
( 3.84315686e+03,  2.26142578e+01)
( 3.85884118e+03,  2.26170387e+01)
( 3.87452549e+03,  2.26198044e+01)
( 3.89020980e+03,  2.26211948e+01)
( 3.90589412e+03,  2.26211948e+01)
( 3.92157843e+03,  2.26211948e+01)
( 3.93726275e+03,  2.26211948e+01)
( 3.95294706e+03,  2.26211948e+01)
( 3.96863137e+03,  2.26211948e+01)
( 3.98431569e+03,  2.26211948e+01)
( 4.00000000e+03,  2.26211948e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -4.43260968e-02)
( 1.61843137e+01,  4.74340558e-01)
( 3.18686275e+01,  9.91276085e-01)
( 4.75529412e+01,  1.49253058e+00)
( 6.32372549e+01,  2.00873518e+00)
( 7.89215686e+01,  2.51434994e+00)
( 9.46058824e+01,  3.03482485e+00)
( 1.10290196e+02,  3.54425550e+00)
( 1.25974510e+02,  4.04713058e+00)
( 1.41658824e+02,  4.53200960e+00)
( 1.57343137e+02,  5.01907873e+00)
( 1.73027451e+02,  5.49683142e+00)
( 1.88711765e+02,  5.96683693e+00)
( 2.04396078e+02,  6.42711401e+00)
( 2.20080392e+02,  6.87530947e+00)
( 2.35764706e+02,  7.31071472e+00)
( 2.51449020e+02,  7.73262691e+00)
( 2.67133333e+02,  8.14060020e+00)
( 2.82817647e+02,  8.53084564e+00)
( 2.98501961e+02,  8.90659046e+00)
( 3.14186275e+02,  9.26709557e+00)
( 3.29870588e+02,  9.60783291e+00)
( 3.45554902e+02,  9.93085861e+00)
( 3.61239216e+02,  1.02419147e+01)
( 3.76923529e+02,  1.05362949e+01)
( 3.92607843e+02,  1.08156710e+01)
( 4.08292157e+02,  1.10766163e+01)
( 4.23976471e+02,  1.13264065e+01)
( 4.39660784e+02,  1.15599003e+01)
( 4.55345098e+02,  1.17817554e+01)
( 4.71029412e+02,  1.19887648e+01)
( 4.86713725e+02,  1.21874123e+01)
( 5.02398039e+02,  1.23724174e+01)
( 5.18082353e+02,  1.25489597e+01)
( 5.33766667e+02,  1.27137928e+01)
( 5.49450980e+02,  1.28728991e+01)
( 5.65135294e+02,  1.30197735e+01)
( 5.80819608e+02,  1.31624060e+01)
( 5.96503922e+02,  1.32938890e+01)
( 6.12188235e+02,  1.34231024e+01)
( 6.27872549e+02,  1.35436325e+01)
( 6.43556863e+02,  1.36621923e+01)
( 6.59241176e+02,  1.37727604e+01)
( 6.74925490e+02,  1.38797588e+01)
( 6.90609804e+02,  1.39794903e+01)
( 7.06294118e+02,  1.40770111e+01)
( 7.21978431e+02,  1.41674376e+01)
( 7.37662745e+02,  1.42568054e+01)
( 7.53347059e+02,  1.43400507e+01)
( 7.69031373e+02,  1.44221373e+01)
( 7.84715686e+02,  1.44990988e+01)
( 8.00400000e+02,  1.45761032e+01)
( 8.16084314e+02,  1.46472130e+01)
( 8.31768627e+02,  1.47183142e+01)
( 8.47452941e+02,  1.47849817e+01)
( 8.63137255e+02,  1.48515987e+01)
( 8.78821569e+02,  1.49133806e+01)
( 8.94505882e+02,  1.49782152e+01)
( 9.10190196e+02,  1.50390167e+01)
( 9.25874510e+02,  1.50994883e+01)
( 9.41558824e+02,  1.51573439e+01)
( 9.57243137e+02,  1.52153902e+01)
( 9.72927451e+02,  1.52704477e+01)
( 9.88611765e+02,  1.53258696e+01)
( 1.00429608e+03,  1.53780060e+01)
( 1.01998039e+03,  1.54317770e+01)
( 1.03566471e+03,  1.54844694e+01)
( 1.05134902e+03,  1.55375795e+01)
( 1.06703333e+03,  1.55877380e+01)
( 1.08271765e+03,  1.56390028e+01)
( 1.09840196e+03,  1.56890945e+01)
( 1.11408627e+03,  1.57407703e+01)
( 1.12977059e+03,  1.57893629e+01)
( 1.14545490e+03,  1.58396425e+01)
( 1.16113922e+03,  1.58901348e+01)
( 1.17682353e+03,  1.59392509e+01)
( 1.19250784e+03,  1.59877853e+01)
( 1.20819216e+03,  1.60358963e+01)
( 1.22387647e+03,  1.60835896e+01)
( 1.23956078e+03,  1.61287365e+01)
( 1.25524510e+03,  1.61749420e+01)
( 1.27092941e+03,  1.62216091e+01)
( 1.28661373e+03,  1.62699318e+01)
( 1.30229804e+03,  1.63171654e+01)
( 1.31798235e+03,  1.63650894e+01)
( 1.33366667e+03,  1.64137821e+01)
( 1.34935098e+03,  1.64631100e+01)
( 1.36503529e+03,  1.65121384e+01)
( 1.38071961e+03,  1.65602589e+01)
( 1.39640392e+03,  1.66077576e+01)
( 1.41208824e+03,  1.66580048e+01)
( 1.42777255e+03,  1.67065811e+01)
( 1.44345686e+03,  1.67562160e+01)
( 1.45914118e+03,  1.68046417e+01)
( 1.47482549e+03,  1.68554955e+01)
( 1.49050980e+03,  1.69051189e+01)
( 1.50619412e+03,  1.69564915e+01)
( 1.52187843e+03,  1.70072842e+01)
( 1.53756275e+03,  1.70640259e+01)
( 1.55324706e+03,  1.71164436e+01)
( 1.56893137e+03,  1.71732655e+01)
( 1.58461569e+03,  1.72289066e+01)
( 1.60030000e+03,  1.72894402e+01)
( 1.61598431e+03,  1.73487701e+01)
( 1.63166863e+03,  1.74064083e+01)
( 1.64735294e+03,  1.74595947e+01)
( 1.66303725e+03,  1.75186672e+01)
( 1.67872157e+03,  1.75728226e+01)
( 1.69440588e+03,  1.76308117e+01)
( 1.71009020e+03,  1.76847820e+01)
( 1.72577451e+03,  1.77439785e+01)
( 1.74145882e+03,  1.77999420e+01)
( 1.75714314e+03,  1.78590832e+01)
( 1.77282745e+03,  1.79140053e+01)
( 1.78851176e+03,  1.79738274e+01)
( 1.80419608e+03,  1.80307713e+01)
( 1.81988039e+03,  1.80898323e+01)
( 1.83556471e+03,  1.81470165e+01)
( 1.85124902e+03,  1.82092972e+01)
( 1.86693333e+03,  1.82696495e+01)
( 1.88261765e+03,  1.83273563e+01)
( 1.89830196e+03,  1.83795433e+01)
( 1.91398627e+03,  1.84384937e+01)
( 1.92967059e+03,  1.84921379e+01)
( 1.94535490e+03,  1.85481949e+01)
( 1.96103922e+03,  1.86022911e+01)
( 1.97672353e+03,  1.86640625e+01)
( 1.99240784e+03,  1.87240334e+01)
( 2.00809216e+03,  1.87879543e+01)
( 2.02377647e+03,  1.88467922e+01)
( 2.03946078e+03,  1.89111176e+01)
( 2.05514510e+03,  1.89702492e+01)
( 2.07082941e+03,  1.90309410e+01)
( 2.08651373e+03,  1.90883808e+01)
( 2.10219804e+03,  1.91532326e+01)
( 2.11788235e+03,  1.92164516e+01)
( 2.13356667e+03,  1.92796307e+01)
( 2.14925098e+03,  1.93361473e+01)
( 2.16493529e+03,  1.93982182e+01)
( 2.18061961e+03,  1.94578400e+01)
( 2.19630392e+03,  1.95185242e+01)
( 2.21198824e+03,  1.95754356e+01)
( 2.22767255e+03,  1.96378098e+01)
( 2.24335686e+03,  1.96954765e+01)
( 2.25904118e+03,  1.97542038e+01)
( 2.27472549e+03,  1.98116131e+01)
( 2.29040980e+03,  1.98776436e+01)
( 2.30609412e+03,  1.99393253e+01)
( 2.32177843e+03,  2.00008793e+01)
( 2.33746275e+03,  2.00569153e+01)
( 2.35314706e+03,  2.01192436e+01)
( 2.36883137e+03,  2.01767521e+01)
( 2.38451569e+03,  2.02313461e+01)
( 2.40020000e+03,  2.02808170e+01)
( 2.41588431e+03,  2.03357983e+01)
( 2.43156863e+03,  2.03863697e+01)
( 2.44725294e+03,  2.04397926e+01)
( 2.46293725e+03,  2.04915314e+01)
( 2.47862157e+03,  2.05484543e+01)
( 2.49430588e+03,  2.06013660e+01)
( 2.50999020e+03,  2.06559582e+01)
( 2.52567451e+03,  2.07064781e+01)
( 2.54135882e+03,  2.07672234e+01)
( 2.55704314e+03,  2.08252277e+01)
( 2.57272745e+03,  2.08854523e+01)
( 2.58841176e+03,  2.09399471e+01)
( 2.60409608e+03,  2.09963589e+01)
( 2.61978039e+03,  2.10474167e+01)
( 2.63546471e+03,  2.10987186e+01)
( 2.65114902e+03,  2.11449604e+01)
( 2.66683333e+03,  2.11949730e+01)
( 2.68251765e+03,  2.12387829e+01)
( 2.69820196e+03,  2.12838097e+01)
( 2.71388627e+03,  2.13246956e+01)
( 2.72957059e+03,  2.13696480e+01)
( 2.74525490e+03,  2.14103470e+01)
( 2.76093922e+03,  2.14533710e+01)
( 2.77662353e+03,  2.14934502e+01)
( 2.79230784e+03,  2.15401440e+01)
( 2.80799216e+03,  2.15812054e+01)
( 2.82367647e+03,  2.16233025e+01)
( 2.83936078e+03,  2.16569920e+01)
( 2.85504510e+03,  2.16948910e+01)
( 2.87072941e+03,  2.17259254e+01)
( 2.88641373e+03,  2.17583847e+01)
( 2.90209804e+03,  2.17858524e+01)
( 2.91778235e+03,  2.18181267e+01)
( 2.93346667e+03,  2.18429489e+01)
( 2.94915098e+03,  2.18721371e+01)
( 2.96483529e+03,  2.18958130e+01)
( 2.98051961e+03,  2.19249039e+01)
( 2.99620392e+03,  2.19497375e+01)
( 3.01188824e+03,  2.19802132e+01)
( 3.02757255e+03,  2.20047665e+01)
( 3.04325686e+03,  2.20355568e+01)
( 3.05894118e+03,  2.20597668e+01)
( 3.07462549e+03,  2.20887604e+01)
( 3.09030980e+03,  2.21109428e+01)
( 3.10599412e+03,  2.21368980e+01)
( 3.12167843e+03,  2.21555634e+01)
( 3.13736275e+03,  2.21796017e+01)
( 3.15304706e+03,  2.21995564e+01)
( 3.16873137e+03,  2.22243881e+01)
( 3.18441569e+03,  2.22415771e+01)
( 3.20010000e+03,  2.22593575e+01)
( 3.21578431e+03,  2.22708893e+01)
( 3.23146863e+03,  2.22867546e+01)
( 3.24715294e+03,  2.22953110e+01)
( 3.26283725e+03,  2.23094521e+01)
( 3.27852157e+03,  2.23187065e+01)
( 3.29420588e+03,  2.23341961e+01)
( 3.30989020e+03,  2.23444214e+01)
( 3.32557451e+03,  2.23606930e+01)
( 3.34125882e+03,  2.23724689e+01)
( 3.35694314e+03,  2.23906994e+01)
( 3.37262745e+03,  2.24026489e+01)
( 3.38831176e+03,  2.24190426e+01)
( 3.40399608e+03,  2.24300194e+01)
( 3.41968039e+03,  2.24458961e+01)
( 3.43536471e+03,  2.24536514e+01)
( 3.45104902e+03,  2.24671535e+01)
( 3.46673333e+03,  2.24752769e+01)
( 3.48241765e+03,  2.24878197e+01)
( 3.49810196e+03,  2.24932995e+01)
( 3.51378627e+03,  2.25037899e+01)
( 3.52947059e+03,  2.25081882e+01)
( 3.54515490e+03,  2.25191860e+01)
( 3.56083922e+03,  2.25228844e+01)
( 3.57652353e+03,  2.25315037e+01)
( 3.59220784e+03,  2.25358810e+01)
( 3.60789216e+03,  2.25452137e+01)
( 3.62357647e+03,  2.25479031e+01)
( 3.63926078e+03,  2.25544777e+01)
( 3.65494510e+03,  2.25555859e+01)
( 3.67062941e+03,  2.25618496e+01)
( 3.68631373e+03,  2.25613461e+01)
( 3.70199804e+03,  2.25667286e+01)
( 3.71768235e+03,  2.25657272e+01)
( 3.73336667e+03,  2.25722485e+01)
( 3.74905098e+03,  2.25697021e+01)
( 3.76473529e+03,  2.25736065e+01)
( 3.78041961e+03,  2.25717697e+01)
( 3.79610392e+03,  2.25765343e+01)
( 3.81178824e+03,  2.25746002e+01)
( 3.82747255e+03,  2.25788918e+01)
( 3.84315686e+03,  2.25806446e+01)
( 3.85884118e+03,  2.25844784e+01)
( 3.87452549e+03,  2.25787773e+01)
( 3.89020980e+03,  2.25784931e+01)
( 3.90589412e+03,  2.25767517e+01)
( 3.92157843e+03,  2.25806389e+01)
( 3.93726275e+03,  2.25773830e+01)
( 3.95294706e+03,  2.25964966e+01)
( 3.96863137e+03,  2.26088867e+01)
( 3.98431569e+03,  2.26004391e+01)
( 4.00000000e+03,  2.25759335e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  6.27195339e+00)
( 1.61843137e+01,  6.27195339e+00)
( 3.18686275e+01,  6.27195339e+00)
( 4.75529412e+01,  6.27195339e+00)
( 6.32372549e+01,  6.27195339e+00)
( 7.89215686e+01,  6.27195339e+00)
( 9.46058824e+01,  6.27195339e+00)
( 1.10290196e+02,  6.27195339e+00)
( 1.25974510e+02,  6.24857826e+00)
( 1.41658824e+02,  6.20182686e+00)
( 1.57343137e+02,  6.15507717e+00)
( 1.73027451e+02,  6.10832634e+00)
( 1.88711765e+02,  6.06157780e+00)
( 2.04396078e+02,  6.01482410e+00)
( 2.20080392e+02,  5.96807213e+00)
( 2.35764706e+02,  5.92132187e+00)
( 2.51449020e+02,  5.87457275e+00)
( 2.67133333e+02,  5.82782364e+00)
( 2.82817647e+02,  5.78107224e+00)
( 2.98501961e+02,  5.73432140e+00)
( 3.14186275e+02,  5.68756943e+00)
( 3.29870588e+02,  5.64082203e+00)
( 3.45554902e+02,  5.59406776e+00)
( 3.61239216e+02,  5.54732094e+00)
( 3.76923529e+02,  5.50292530e+00)
( 3.92607843e+02,  5.46089001e+00)
( 4.08292157e+02,  5.41885872e+00)
( 4.23976471e+02,  5.37682114e+00)
( 4.39660784e+02,  5.33478642e+00)
( 4.55345098e+02,  5.29275112e+00)
( 4.71029412e+02,  5.25071697e+00)
( 4.86713725e+02,  5.20868168e+00)
( 5.02398039e+02,  5.16664524e+00)
( 5.18082353e+02,  5.12461395e+00)
( 5.33766667e+02,  5.08257523e+00)
( 5.49450980e+02,  5.04054337e+00)
( 5.65135294e+02,  4.99850922e+00)
( 5.80819608e+02,  4.95647049e+00)
( 5.96503922e+02,  4.91443977e+00)
( 6.12188235e+02,  4.87240219e+00)
( 6.27872549e+02,  4.83894653e+00)
( 6.43556863e+02,  4.81407108e+00)
( 6.59241176e+02,  4.78919649e+00)
( 6.74925490e+02,  4.76432133e+00)
( 6.90609804e+02,  4.73944244e+00)
( 7.06294118e+02,  4.71457043e+00)
( 7.21978431e+02,  4.68969412e+00)
( 7.37662745e+02,  4.66481752e+00)
( 7.53347059e+02,  4.63994179e+00)
( 7.69031373e+02,  4.61506348e+00)
( 7.84715686e+02,  4.59018917e+00)
( 8.00400000e+02,  4.56531487e+00)
( 8.16084314e+02,  4.54043770e+00)
( 8.31768627e+02,  4.51556282e+00)
( 8.47452941e+02,  4.49068708e+00)
( 8.63137255e+02,  4.46581106e+00)
( 8.78821569e+02,  4.44321699e+00)
( 8.94505882e+02,  4.42290745e+00)
( 9.10190196e+02,  4.40259504e+00)
( 9.25874510e+02,  4.38228836e+00)
( 9.41558824e+02,  4.36197882e+00)
( 9.57243137e+02,  4.34166956e+00)
( 9.72927451e+02,  4.32135944e+00)
( 9.88611765e+02,  4.30104961e+00)
( 1.00429608e+03,  4.28073778e+00)
( 1.01998039e+03,  4.26043024e+00)
( 1.03566471e+03,  4.24012413e+00)
( 1.05134902e+03,  4.21981087e+00)
( 1.06703333e+03,  4.19949903e+00)
( 1.08271765e+03,  4.17919207e+00)
( 1.09840196e+03,  4.15888052e+00)
( 1.11408627e+03,  4.13857441e+00)
( 1.12977059e+03,  4.11936121e+00)
( 1.14545490e+03,  4.10125637e+00)
( 1.16113922e+03,  4.08314524e+00)
( 1.17682353e+03,  4.06504068e+00)
( 1.19250784e+03,  4.04693127e+00)
( 1.20819216e+03,  4.02882328e+00)
( 1.22387647e+03,  4.01071587e+00)
( 1.23956078e+03,  3.99260416e+00)
( 1.25524510e+03,  3.97449932e+00)
( 1.27092941e+03,  3.95638905e+00)
( 1.28661373e+03,  3.93828306e+00)
( 1.30229804e+03,  3.92017365e+00)
( 1.31798235e+03,  3.90206652e+00)
( 1.33366667e+03,  3.88395796e+00)
( 1.34935098e+03,  3.86585197e+00)
( 1.36503529e+03,  3.84774256e+00)
( 1.38071961e+03,  3.82917795e+00)
( 1.39640392e+03,  3.81015186e+00)
( 1.41208824e+03,  3.79113178e+00)
( 1.42777255e+03,  3.77210741e+00)
( 1.44345686e+03,  3.75308332e+00)
( 1.45914118e+03,  3.73406210e+00)
( 1.47482549e+03,  3.71503859e+00)
( 1.49050980e+03,  3.69601650e+00)
( 1.50619412e+03,  3.67699356e+00)
( 1.52187843e+03,  3.65796976e+00)
( 1.53756275e+03,  3.63894739e+00)
( 1.55324706e+03,  3.61992559e+00)
( 1.56893137e+03,  3.60090179e+00)
( 1.58461569e+03,  3.58187885e+00)
( 1.60030000e+03,  3.56285620e+00)
( 1.61598431e+03,  3.54383440e+00)
( 1.63166863e+03,  3.52393312e+00)
( 1.64735294e+03,  3.50315409e+00)
( 1.66303725e+03,  3.48237333e+00)
( 1.67872157e+03,  3.46159458e+00)
( 1.69440588e+03,  3.44081526e+00)
( 1.71009020e+03,  3.42003393e+00)
( 1.72577451e+03,  3.39925289e+00)
( 1.74145882e+03,  3.37847528e+00)
( 1.75714314e+03,  3.35769625e+00)
( 1.77282745e+03,  3.33691721e+00)
( 1.78851176e+03,  3.31613703e+00)
( 1.80419608e+03,  3.29535770e+00)
( 1.81988039e+03,  3.27457752e+00)
( 1.83556471e+03,  3.25379848e+00)
( 1.85124902e+03,  3.23301830e+00)
( 1.86693333e+03,  3.21223927e+00)
( 1.88261765e+03,  3.19045000e+00)
( 1.89830196e+03,  3.16765394e+00)
( 1.91398627e+03,  3.14485559e+00)
( 1.92967059e+03,  3.12205639e+00)
( 1.94535490e+03,  3.09925833e+00)
( 1.96103922e+03,  3.07646141e+00)
( 1.97672353e+03,  3.05366220e+00)
( 1.99240784e+03,  3.03086329e+00)
( 2.00809216e+03,  3.00806694e+00)
( 2.02377647e+03,  2.98526688e+00)
( 2.03946078e+03,  2.96246967e+00)
( 2.05514510e+03,  2.93967104e+00)
( 2.07082941e+03,  2.91687355e+00)
( 2.08651373e+03,  2.89407578e+00)
( 2.10219804e+03,  2.87127657e+00)
( 2.11788235e+03,  2.84847708e+00)
( 2.13356667e+03,  2.82507133e+00)
( 2.14925098e+03,  2.80105276e+00)
( 2.16493529e+03,  2.77703505e+00)
( 2.18061961e+03,  2.75301819e+00)
( 2.19630392e+03,  2.72900162e+00)
( 2.21198824e+03,  2.70498333e+00)
( 2.22767255e+03,  2.68096619e+00)
( 2.24335686e+03,  2.65694847e+00)
( 2.25904118e+03,  2.63292789e+00)
( 2.27472549e+03,  2.60891161e+00)
( 2.29040980e+03,  2.58489647e+00)
( 2.30609412e+03,  2.56087847e+00)
( 2.32177843e+03,  2.53686104e+00)
( 2.33746275e+03,  2.51284418e+00)
( 2.35314706e+03,  2.48882532e+00)
( 2.36883137e+03,  2.46480646e+00)
( 2.38451569e+03,  2.44088373e+00)
( 2.40020000e+03,  2.41705227e+00)
( 2.41588431e+03,  2.39322009e+00)
( 2.43156863e+03,  2.36938834e+00)
( 2.44725294e+03,  2.34555717e+00)
( 2.46293725e+03,  2.32172556e+00)
( 2.47862157e+03,  2.29789338e+00)
( 2.49430588e+03,  2.27406363e+00)
( 2.50999020e+03,  2.25023131e+00)
( 2.52567451e+03,  2.22639999e+00)
( 2.54135882e+03,  2.20256882e+00)
( 2.55704314e+03,  2.17873650e+00)
( 2.57272745e+03,  2.15490561e+00)
( 2.58841176e+03,  2.13107343e+00)
( 2.60409608e+03,  2.10724154e+00)
( 2.61978039e+03,  2.08341022e+00)
( 2.63546471e+03,  2.06154428e+00)
( 2.65114902e+03,  2.04164071e+00)
( 2.66683333e+03,  2.02173929e+00)
( 2.68251765e+03,  2.00183616e+00)
( 2.69820196e+03,  1.98193417e+00)
( 2.71388627e+03,  1.96203103e+00)
( 2.72957059e+03,  1.94212875e+00)
( 2.74525490e+03,  1.92222590e+00)
( 2.76093922e+03,  1.90232377e+00)
( 2.77662353e+03,  1.88242106e+00)
( 2.79230784e+03,  1.86251864e+00)
( 2.80799216e+03,  1.84261608e+00)
( 2.82367647e+03,  1.82271280e+00)
( 2.83936078e+03,  1.80281053e+00)
( 2.85504510e+03,  1.78290825e+00)
( 2.87072941e+03,  1.76300554e+00)
( 2.88641373e+03,  1.74623809e+00)
( 2.90209804e+03,  1.73260503e+00)
( 2.91778235e+03,  1.71897182e+00)
( 2.93346667e+03,  1.70533977e+00)
( 2.94915098e+03,  1.69170599e+00)
( 2.96483529e+03,  1.67807436e+00)
( 2.98051961e+03,  1.66444159e+00)
( 2.99620392e+03,  1.65080853e+00)
( 3.01188824e+03,  1.63717589e+00)
( 3.02757255e+03,  1.62354255e+00)
( 3.04325686e+03,  1.60991006e+00)
( 3.05894118e+03,  1.59627829e+00)
( 3.07462549e+03,  1.58264480e+00)
( 3.09030980e+03,  1.56901188e+00)
( 3.10599412e+03,  1.55537925e+00)
( 3.12167843e+03,  1.54174676e+00)
( 3.13736275e+03,  1.52920532e+00)
( 3.15304706e+03,  1.51775608e+00)
( 3.16873137e+03,  1.50630670e+00)
( 3.18441569e+03,  1.49485717e+00)
( 3.20010000e+03,  1.48340735e+00)
( 3.21578431e+03,  1.47195840e+00)
( 3.23146863e+03,  1.46050901e+00)
( 3.24715294e+03,  1.44905891e+00)
( 3.26283725e+03,  1.43760967e+00)
( 3.27852157e+03,  1.42616014e+00)
( 3.29420588e+03,  1.41470962e+00)
( 3.30989020e+03,  1.40326066e+00)
( 3.32557451e+03,  1.39181113e+00)
( 3.34125882e+03,  1.38036175e+00)
( 3.35694314e+03,  1.36891208e+00)
( 3.37262745e+03,  1.35746212e+00)
( 3.38831176e+03,  1.34810214e+00)
( 3.40399608e+03,  1.34082913e+00)
( 3.41968039e+03,  1.33355727e+00)
( 3.43536471e+03,  1.32628341e+00)
( 3.45104902e+03,  1.31901169e+00)
( 3.46673333e+03,  1.31173811e+00)
( 3.48241765e+03,  1.30446596e+00)
( 3.49810196e+03,  1.29719353e+00)
( 3.51378627e+03,  1.28992081e+00)
( 3.52947059e+03,  1.28264766e+00)
( 3.54515490e+03,  1.27537522e+00)
( 3.56083922e+03,  1.26810279e+00)
( 3.57652353e+03,  1.26082978e+00)
( 3.59220784e+03,  1.25355706e+00)
( 3.60789216e+03,  1.24628491e+00)
( 3.62357647e+03,  1.23901176e+00)
( 3.63926078e+03,  1.23341460e+00)
( 3.65494510e+03,  1.22949429e+00)
( 3.67062941e+03,  1.22557340e+00)
( 3.68631373e+03,  1.22165365e+00)
( 3.70199804e+03,  1.21773190e+00)
( 3.71768235e+03,  1.21381173e+00)
( 3.73336667e+03,  1.20989070e+00)
( 3.74905098e+03,  1.20596981e+00)
( 3.76473529e+03,  1.20204935e+00)
( 3.78041961e+03,  1.19812860e+00)
( 3.79610392e+03,  1.19420800e+00)
( 3.81178824e+03,  1.19028718e+00)
( 3.82747255e+03,  1.18636658e+00)
( 3.84315686e+03,  1.18244526e+00)
( 3.85884118e+03,  1.17852566e+00)
( 3.87452549e+03,  1.17460470e+00)
( 3.89020980e+03,  1.17264469e+00)
( 3.90589412e+03,  1.17264469e+00)
( 3.92157843e+03,  1.17264469e+00)
( 3.93726275e+03,  1.17264469e+00)
( 3.95294706e+03,  1.17264469e+00)
( 3.96863137e+03,  1.17264469e+00)
( 3.98431569e+03,  1.17264469e+00)
( 4.00000000e+03,  1.17264469e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.20644741e+00)
( 1.61843137e+01,  6.22771797e+00)
( 3.18686275e+01,  6.24607258e+00)
( 4.75529412e+01,  6.26413593e+00)
( 6.32372549e+01,  6.28239727e+00)
( 7.89215686e+01,  6.28854446e+00)
( 9.46058824e+01,  6.28504601e+00)
( 1.10290196e+02,  6.27786655e+00)
( 1.25974510e+02,  6.26439400e+00)
( 1.41658824e+02,  6.24684391e+00)
( 1.57343137e+02,  6.22419777e+00)
( 1.73027451e+02,  6.19447289e+00)
( 1.88711765e+02,  6.16039925e+00)
( 2.04396078e+02,  6.11962109e+00)
( 2.20080392e+02,  6.07757149e+00)
( 2.35764706e+02,  6.03112850e+00)
( 2.51449020e+02,  5.98205338e+00)
( 2.67133333e+02,  5.92913189e+00)
( 2.82817647e+02,  5.87598095e+00)
( 2.98501961e+02,  5.82039242e+00)
( 3.14186275e+02,  5.76455212e+00)
( 3.29870588e+02,  5.70839653e+00)
( 3.45554902e+02,  5.65316505e+00)
( 3.61239216e+02,  5.59651165e+00)
( 3.76923529e+02,  5.54115086e+00)
( 3.92607843e+02,  5.48655739e+00)
( 4.08292157e+02,  5.43426304e+00)
( 4.23976471e+02,  5.38230572e+00)
( 4.39660784e+02,  5.33170624e+00)
( 4.55345098e+02,  5.28254414e+00)
( 4.71029412e+02,  5.23601475e+00)
( 4.86713725e+02,  5.18992767e+00)
( 5.02398039e+02,  5.14610939e+00)
( 5.18082353e+02,  5.10278492e+00)
( 5.33766667e+02,  5.06301498e+00)
( 5.49450980e+02,  5.02335377e+00)
( 5.65135294e+02,  4.98524551e+00)
( 5.80819608e+02,  4.94830227e+00)
( 5.96503922e+02,  4.91420288e+00)
( 6.12188235e+02,  4.87976131e+00)
( 6.27872549e+02,  4.84729156e+00)
( 6.43556863e+02,  4.81475487e+00)
( 6.59241176e+02,  4.78530493e+00)
( 6.74925490e+02,  4.75516834e+00)
( 6.90609804e+02,  4.72672749e+00)
( 7.06294118e+02,  4.69871178e+00)
( 7.21978431e+02,  4.67315512e+00)
( 7.37662745e+02,  4.64652586e+00)
( 7.53347059e+02,  4.62191963e+00)
( 7.69031373e+02,  4.59682503e+00)
( 7.84715686e+02,  4.57435455e+00)
( 8.00400000e+02,  4.55048962e+00)
( 8.16084314e+02,  4.52830553e+00)
( 8.31768627e+02,  4.50553007e+00)
( 8.47452941e+02,  4.48491640e+00)
( 8.63137255e+02,  4.46276264e+00)
( 8.78821569e+02,  4.44255552e+00)
( 8.94505882e+02,  4.42085409e+00)
( 9.10190196e+02,  4.40151300e+00)
( 9.25874510e+02,  4.38030453e+00)
( 9.41558824e+02,  4.36120005e+00)
( 9.57243137e+02,  4.34069767e+00)
( 9.72927451e+02,  4.32204809e+00)
( 9.88611765e+02,  4.30105991e+00)
( 1.00429608e+03,  4.28228903e+00)
( 1.01998039e+03,  4.26211281e+00)
( 1.03566471e+03,  4.24422426e+00)
( 1.05134902e+03,  4.22393932e+00)
( 1.06703333e+03,  4.20597353e+00)
( 1.08271765e+03,  4.18631287e+00)
( 1.09840196e+03,  4.16907434e+00)
( 1.11408627e+03,  4.14937792e+00)
( 1.12977059e+03,  4.13194227e+00)
( 1.14545490e+03,  4.11279802e+00)
( 1.16113922e+03,  4.09599781e+00)
( 1.17682353e+03,  4.07665215e+00)
( 1.19250784e+03,  4.05990429e+00)
( 1.20819216e+03,  4.04133768e+00)
( 1.22387647e+03,  4.02501955e+00)
( 1.23956078e+03,  4.00641918e+00)
( 1.25524510e+03,  3.98995399e+00)
( 1.27092941e+03,  3.97140083e+00)
( 1.28661373e+03,  3.95512247e+00)
( 1.30229804e+03,  3.93620167e+00)
( 1.31798235e+03,  3.91930590e+00)
( 1.33366667e+03,  3.89985867e+00)
( 1.34935098e+03,  3.88286476e+00)
( 1.36503529e+03,  3.86302071e+00)
( 1.38071961e+03,  3.84518108e+00)
( 1.39640392e+03,  3.82563000e+00)
( 1.41208824e+03,  3.80813427e+00)
( 1.42777255e+03,  3.78772974e+00)
( 1.44345686e+03,  3.76947784e+00)
( 1.45914118e+03,  3.74864302e+00)
( 1.47482549e+03,  3.73073702e+00)
( 1.49050980e+03,  3.70979748e+00)
( 1.50619412e+03,  3.69165344e+00)
( 1.52187843e+03,  3.67081318e+00)
( 1.53756275e+03,  3.65306139e+00)
( 1.55324706e+03,  3.63145552e+00)
( 1.56893137e+03,  3.61245232e+00)
( 1.58461569e+03,  3.58969774e+00)
( 1.60030000e+03,  3.57043877e+00)
( 1.61598431e+03,  3.54726791e+00)
( 1.63166863e+03,  3.52799292e+00)
( 1.64735294e+03,  3.50598450e+00)
( 1.66303725e+03,  3.48728743e+00)
( 1.67872157e+03,  3.46545238e+00)
( 1.69440588e+03,  3.44617023e+00)
( 1.71009020e+03,  3.42352867e+00)
( 1.72577451e+03,  3.40452518e+00)
( 1.74145882e+03,  3.38266439e+00)
( 1.75714314e+03,  3.36308441e+00)
( 1.77282745e+03,  3.34000511e+00)
( 1.78851176e+03,  3.32025003e+00)
( 1.80419608e+03,  3.29713583e+00)
( 1.81988039e+03,  3.27664146e+00)
( 1.83556471e+03,  3.25394068e+00)
( 1.85124902e+03,  3.23527021e+00)
( 1.86693333e+03,  3.21247044e+00)
( 1.88261765e+03,  3.19265471e+00)
( 1.89830196e+03,  3.16989212e+00)
( 1.91398627e+03,  3.14917173e+00)
( 1.92967059e+03,  3.12478695e+00)
( 1.94535490e+03,  3.10306177e+00)
( 1.96103922e+03,  3.07914362e+00)
( 1.97672353e+03,  3.05878544e+00)
( 1.99240784e+03,  3.03460808e+00)
( 2.00809216e+03,  3.01373405e+00)
( 2.02377647e+03,  2.99000788e+00)
( 2.03946078e+03,  2.96825752e+00)
( 2.05514510e+03,  2.94163828e+00)
( 2.07082941e+03,  2.91869574e+00)
( 2.08651373e+03,  2.89366922e+00)
( 2.10219804e+03,  2.87209883e+00)
( 2.11788235e+03,  2.84806080e+00)
( 2.13356667e+03,  2.82749033e+00)
( 2.14925098e+03,  2.80273361e+00)
( 2.16493529e+03,  2.77935076e+00)
( 2.18061961e+03,  2.75144863e+00)
( 2.19630392e+03,  2.72598152e+00)
( 2.21198824e+03,  2.69887733e+00)
( 2.22767255e+03,  2.67535057e+00)
( 2.24335686e+03,  2.65001307e+00)
( 2.25904118e+03,  2.62820091e+00)
( 2.27472549e+03,  2.60358553e+00)
( 2.29040980e+03,  2.57974663e+00)
( 2.30609412e+03,  2.55021200e+00)
( 2.32177843e+03,  2.52373495e+00)
( 2.33746275e+03,  2.49710255e+00)
( 2.35314706e+03,  2.47393169e+00)
( 2.36883137e+03,  2.44759140e+00)
( 2.38451569e+03,  2.42452583e+00)
( 2.40020000e+03,  2.39806924e+00)
( 2.41588431e+03,  2.37383165e+00)
( 2.43156863e+03,  2.34712286e+00)
( 2.44725294e+03,  2.32453222e+00)
( 2.46293725e+03,  2.30163474e+00)
( 2.47862157e+03,  2.28170414e+00)
( 2.49430588e+03,  2.25857134e+00)
( 2.50999020e+03,  2.23681955e+00)
( 2.52567451e+03,  2.21244593e+00)
( 2.54135882e+03,  2.19013996e+00)
( 2.55704314e+03,  2.16369667e+00)
( 2.57272745e+03,  2.13806691e+00)
( 2.58841176e+03,  2.10981746e+00)
( 2.60409608e+03,  2.08677292e+00)
( 2.61978039e+03,  2.06378460e+00)
( 2.63546471e+03,  2.04202595e+00)
( 2.65114902e+03,  2.01604028e+00)
( 2.66683333e+03,  1.99284039e+00)
( 2.68251765e+03,  1.97024102e+00)
( 2.69820196e+03,  1.95010371e+00)
( 2.71388627e+03,  1.92853847e+00)
( 2.72957059e+03,  1.90917678e+00)
( 2.74525490e+03,  1.88825955e+00)
( 2.76093922e+03,  1.86878572e+00)
( 2.77662353e+03,  1.84877601e+00)
( 2.79230784e+03,  1.83033972e+00)
( 2.80799216e+03,  1.81080680e+00)
( 2.82367647e+03,  1.79328575e+00)
( 2.83936078e+03,  1.77478852e+00)
( 2.85504510e+03,  1.75727191e+00)
( 2.87072941e+03,  1.73924904e+00)
( 2.88641373e+03,  1.72308569e+00)
( 2.90209804e+03,  1.70556350e+00)
( 2.91778235e+03,  1.68922248e+00)
( 2.93346667e+03,  1.67391515e+00)
( 2.94915098e+03,  1.66031570e+00)
( 2.96483529e+03,  1.64618769e+00)
( 2.98051961e+03,  1.63364983e+00)
( 2.99620392e+03,  1.62099323e+00)
( 3.01188824e+03,  1.60816255e+00)
( 3.02757255e+03,  1.59372797e+00)
( 3.04325686e+03,  1.57972569e+00)
( 3.05894118e+03,  1.56611853e+00)
( 3.07462549e+03,  1.55286841e+00)
( 3.09030980e+03,  1.53866372e+00)
( 3.10599412e+03,  1.52386923e+00)
( 3.12167843e+03,  1.50964379e+00)
( 3.13736275e+03,  1.49598613e+00)
( 3.15304706e+03,  1.48084188e+00)
( 3.16873137e+03,  1.46570635e+00)
( 3.18441569e+03,  1.45241919e+00)
( 3.20010000e+03,  1.44074764e+00)
( 3.21578431e+03,  1.42916293e+00)
( 3.23146863e+03,  1.41852593e+00)
( 3.24715294e+03,  1.40770340e+00)
( 3.26283725e+03,  1.39762902e+00)
( 3.27852157e+03,  1.38744836e+00)
( 3.29420588e+03,  1.37696972e+00)
( 3.30989020e+03,  1.36712852e+00)
( 3.32557451e+03,  1.35725641e+00)
( 3.34125882e+03,  1.34762864e+00)
( 3.35694314e+03,  1.33770747e+00)
( 3.37262745e+03,  1.32836709e+00)
( 3.38831176e+03,  1.31979518e+00)
( 3.40399608e+03,  1.31054235e+00)
( 3.41968039e+03,  1.30131397e+00)
( 3.43536471e+03,  1.29204426e+00)
( 3.45104902e+03,  1.28311701e+00)
( 3.46673333e+03,  1.27473321e+00)
( 3.48241765e+03,  1.26635427e+00)
( 3.49810196e+03,  1.25947151e+00)
( 3.51378627e+03,  1.25282393e+00)
( 3.52947059e+03,  1.24589195e+00)
( 3.54515490e+03,  1.23845444e+00)
( 3.56083922e+03,  1.23271093e+00)
( 3.57652353e+03,  1.22777781e+00)
( 3.59220784e+03,  1.22267146e+00)
( 3.60789216e+03,  1.21622171e+00)
( 3.62357647e+03,  1.21121349e+00)
( 3.63926078e+03,  1.20631385e+00)
( 3.65494510e+03,  1.20113711e+00)
( 3.67062941e+03,  1.19598584e+00)
( 3.68631373e+03,  1.19251370e+00)
( 3.70199804e+03,  1.18930593e+00)
( 3.71768235e+03,  1.18627460e+00)
( 3.73336667e+03,  1.18249891e+00)
( 3.74905098e+03,  1.17978494e+00)
( 3.76473529e+03,  1.17776434e+00)
( 3.78041961e+03,  1.17546101e+00)
( 3.79610392e+03,  1.17225065e+00)
( 3.81178824e+03,  1.16926253e+00)
( 3.82747255e+03,  1.16671422e+00)
( 3.84315686e+03,  1.16432519e+00)
( 3.85884118e+03,  1.16066115e+00)
( 3.87452549e+03,  1.15849986e+00)
( 3.89020980e+03,  1.15697443e+00)
( 3.90589412e+03,  1.15438006e+00)
( 3.92157843e+03,  1.15122728e+00)
( 3.93726275e+03,  1.14990549e+00)
( 3.95294706e+03,  1.14987288e+00)
( 3.96863137e+03,  1.14782252e+00)
( 3.98431569e+03,  1.14659986e+00)
( 4.00000000e+03,  1.15078468e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  4.64997143e-02)
( 7.95774715e-01,  2.20126376e-01)
( 1.59154943e+00,  1.68311760e-01)
( 2.38732415e+00,  1.13864802e-01)
( 3.18309886e+00,  8.02980140e-02)
( 3.97887358e+00,  5.05644009e-02)
( 4.77464829e+00,  3.06141693e-02)
( 5.57042301e+00,  2.01621186e-02)
( 6.36619772e+00,  1.13558127e-02)
( 7.16197244e+00,  7.11757923e-03)
( 7.95774715e+00,  4.20065178e-03)
( 8.75352187e+00,  2.09119101e-03)
( 9.54929659e+00,  1.08042103e-03)
( 1.03450713e+01,  3.70534020e-04)
( 1.11408460e+01,  9.86915475e-05)
( 1.19366207e+01,  1.42824128e-05)
( 1.27323954e+01,  1.46036894e-06)
( 1.35281702e+01,  6.17632395e-06)
( 1.43239449e+01,  2.81615066e-05)
( 1.51197196e+01,  6.80545782e-05)
( 1.59154943e+01,  1.23366262e-04)
( 1.67112690e+01,  1.45946789e-04)
( 1.75070437e+01,  1.60296884e-04)
( 1.83028185e+01,  1.58419789e-04)
( 1.90985932e+01,  1.30111133e-04)
( 1.98943679e+01,  1.12484078e-04)
( 2.06901426e+01,  8.43225134e-05)
( 2.14859173e+01,  5.36945845e-05)
( 2.22816920e+01,  3.34453325e-05)
( 2.30774667e+01,  1.35009022e-05)
( 2.38732415e+01,  4.14479337e-06)
( 2.46690162e+01,  6.77225557e-07)
( 2.54647909e+01,  8.53820623e-08)
( 2.62605656e+01,  4.50861307e-07)
( 2.70563403e+01,  2.20031029e-06)
( 2.78521150e+01,  5.75590502e-06)
( 2.86478898e+01,  1.13023980e-05)
( 2.94436645e+01,  1.43772068e-05)
( 3.02394392e+01,  1.71186111e-05)
( 3.10352139e+01,  1.80125753e-05)
( 3.18309886e+01,  1.58431485e-05)
( 3.26267633e+01,  1.45708618e-05)
( 3.34225380e+01,  1.15112562e-05)
( 3.42183128e+01,  7.75771514e-06)
( 3.50140875e+01,  5.06017795e-06)
( 3.58098622e+01,  2.13252429e-06)
( 3.66056369e+01,  6.82180882e-07)
( 3.74014116e+01,  1.15943692e-07)
( 3.81971863e+01,  1.53872293e-08)
( 3.89929611e+01,  8.62112515e-08)
( 3.97887358e+01,  4.38196793e-07)
( 4.05845105e+01,  1.17756406e-06)
( 4.13802852e+01,  2.37909580e-06)
( 4.21760599e+01,  3.10691598e-06)
( 4.29718346e+01,  3.81118639e-06)
( 4.37676094e+01,  4.10755956e-06)
( 4.45633841e+01,  3.70594398e-06)
( 4.53591588e+01,  3.49576976e-06)
( 4.61549335e+01,  2.81697976e-06)
( 4.69507082e+01,  1.94320569e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  6.08519986e-02)
( 7.95774715e-01,  2.80158103e-01)
( 1.59154943e+00,  2.16753036e-01)
( 2.38732415e+00,  1.52183548e-01)
( 3.18309886e+00,  1.27444774e-01)
( 3.97887358e+00,  8.42621997e-02)
( 4.77464829e+00,  5.30806296e-02)
( 5.57042301e+00,  3.65909822e-02)
( 6.36619772e+00,  2.41921749e-02)
( 7.16197244e+00,  1.68040879e-02)
( 7.95774715e+00,  1.26235783e-02)
( 8.75352187e+00,  1.02411238e-02)
( 9.54929659e+00,  8.51108413e-03)
( 1.03450713e+01,  7.42132775e-03)
( 1.11408460e+01,  5.88993868e-03)
( 1.19366207e+01,  4.35247645e-03)
( 1.27323954e+01,  3.52869579e-03)
( 1.35281702e+01,  2.84885755e-03)
( 1.43239449e+01,  2.49691936e-03)
( 1.51197196e+01,  2.25856761e-03)
( 1.59154943e+01,  2.15293979e-03)
( 1.67112690e+01,  1.61296921e-03)
( 1.75070437e+01,  1.35160622e-03)
( 1.83028185e+01,  1.09244115e-03)
( 1.90985932e+01,  9.17005294e-04)
( 1.98943679e+01,  7.82201416e-04)
( 2.06901426e+01,  6.21648331e-04)
( 2.14859173e+01,  5.95729100e-04)
( 2.22816920e+01,  5.50825440e-04)
( 2.30774667e+01,  5.11362450e-04)
( 2.38732415e+01,  4.64366720e-04)
( 2.46690162e+01,  4.06709500e-04)
( 2.54647909e+01,  3.80884885e-04)
( 2.62605656e+01,  3.11051233e-04)
( 2.70563403e+01,  3.14284116e-04)
( 2.78521150e+01,  2.90623924e-04)
( 2.86478898e+01,  2.65408074e-04)
( 2.94436645e+01,  2.30726015e-04)
( 3.02394392e+01,  1.90775900e-04)
( 3.10352139e+01,  1.81125710e-04)
( 3.18309886e+01,  1.68732542e-04)
( 3.26267633e+01,  1.38368239e-04)
( 3.34225380e+01,  1.20813267e-04)
( 3.42183128e+01,  1.16280135e-04)
( 3.50140875e+01,  1.06824744e-04)
( 3.58098622e+01,  1.01402773e-04)
( 3.66056369e+01,  9.84845901e-05)
( 3.74014116e+01,  9.82160927e-05)
( 3.81971863e+01,  8.39607237e-05)
( 3.89929611e+01,  7.40610776e-05)
( 3.97887358e+01,  6.61261802e-05)
( 4.05845105e+01,  5.63596404e-05)
( 4.13802852e+01,  4.96882167e-05)
( 4.21760599e+01,  4.36423361e-05)
( 4.29718346e+01,  4.46705380e-05)
( 4.37676094e+01,  3.86102474e-05)
( 4.45633841e+01,  3.39370454e-05)
( 4.53591588e+01,  3.27053094e-05)
( 4.61549335e+01,  3.39709222e-05)
( 4.69507082e+01,  2.75931616e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  3.77326086e-02)
( 7.95774715e-01,  2.15526104e-01)
( 1.59154943e+00,  2.83317208e-01)
( 2.38732415e+00,  2.29322523e-01)
( 3.18309886e+00,  1.78889245e-01)
( 3.97887358e+00,  1.24547161e-01)
( 4.77464829e+00,  9.23425555e-02)
( 5.57042301e+00,  6.65914118e-02)
( 6.36619772e+00,  3.93570699e-02)
( 7.16197244e+00,  2.48456784e-02)
( 7.95774715e+00,  1.29390489e-02)
( 8.75352187e+00,  5.61717618e-03)
( 9.54929659e+00,  2.41579139e-03)
( 1.03450713e+01,  8.29228316e-04)
( 1.11408460e+01,  1.92567924e-04)
( 1.19366207e+01,  2.40285626e-05)
( 1.27323954e+01,  1.18998082e-06)
( 1.35281702e+01,  9.55182986e-06)
( 1.43239449e+01,  5.42776070e-05)
( 1.51197196e+01,  1.48714636e-04)
( 1.59154943e+01,  2.73826969e-04)
( 1.67112690e+01,  3.76230804e-04)
( 1.75070437e+01,  4.88280028e-04)
( 1.83028185e+01,  5.35863452e-04)
( 1.90985932e+01,  4.50806721e-04)
( 1.98943679e+01,  3.87268752e-04)
( 2.06901426e+01,  2.58487853e-04)
( 2.14859173e+01,  1.41937358e-04)
( 2.22816920e+01,  7.44957797e-05)
( 2.30774667e+01,  2.99977874e-05)
( 2.38732415e+01,  8.06855678e-06)
( 2.46690162e+01,  1.11648535e-06)
( 2.54647909e+01,  6.98243241e-08)
( 2.62605656e+01,  7.03954584e-07)
( 2.70563403e+01,  4.25228427e-06)
( 2.78521150e+01,  1.26581826e-05)
( 2.86478898e+01,  2.50922112e-05)
( 2.94436645e+01,  3.72803661e-05)
( 3.02394392e+01,  5.22208247e-05)
( 3.10352139e+01,  6.11635696e-05)
( 3.18309886e+01,  5.48638855e-05)
( 3.26267633e+01,  5.00390488e-05)
( 3.34225380e+01,  3.52402676e-05)
( 3.42183128e+01,  2.04305306e-05)
( 3.50140875e+01,  1.12638845e-05)
( 3.58098622e+01,  4.73256432e-06)
( 3.66056369e+01,  1.32398850e-06)
( 3.74014116e+01,  1.89520790e-07)
( 3.81971863e+01,  1.24946853e-08)
( 3.89929611e+01,  1.36652488e-07)
( 3.97887358e+01,  8.46894523e-07)
( 4.05845105e+01,  2.59128296e-06)
( 4.13802852e+01,  5.28475175e-06)
( 4.21760599e+01,  8.07382639e-06)
( 4.29718346e+01,  1.16296906e-05)
( 4.37676094e+01,  1.39690983e-05)
( 4.45633841e+01,  1.28363681e-05)
( 4.53591588e+01,  1.19864208e-05)
( 4.61549335e+01,  8.62243178e-06)
( 4.69507082e+01,  5.10903556e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  3.87247764e-02)
( 7.95774715e-01,  2.19403803e-01)
( 1.59154943e+00,  2.80606359e-01)
( 2.38732415e+00,  2.01988235e-01)
( 3.18309886e+00,  1.61000460e-01)
( 3.97887358e+00,  1.32246032e-01)
( 4.77464829e+00,  1.32516682e-01)
( 5.57042301e+00,  1.12556301e-01)
( 6.36619772e+00,  8.34648088e-02)
( 7.16197244e+00,  6.43387213e-02)
( 7.95774715e+00,  5.10631725e-02)
( 8.75352187e+00,  4.82770391e-02)
( 9.54929659e+00,  4.18817475e-02)
( 1.03450713e+01,  3.34795229e-02)
( 1.11408460e+01,  2.47128531e-02)
( 1.19366207e+01,  1.80716179e-02)
( 1.27323954e+01,  1.89720411e-02)
( 1.35281702e+01,  1.71763171e-02)
( 1.43239449e+01,  1.42369121e-02)
( 1.51197196e+01,  1.07294582e-02)
( 1.59154943e+01,  8.09328910e-03)
( 1.67112690e+01,  7.23152095e-03)
( 1.75070437e+01,  5.92951011e-03)
( 1.83028185e+01,  5.35126776e-03)
( 1.90985932e+01,  4.68537491e-03)
( 1.98943679e+01,  4.18740185e-03)
( 2.06901426e+01,  3.90016148e-03)
( 2.14859173e+01,  3.29483114e-03)
( 2.22816920e+01,  2.83775688e-03)
( 2.30774667e+01,  2.07934505e-03)
( 2.38732415e+01,  1.91610062e-03)
( 2.46690162e+01,  1.69469032e-03)
( 2.54647909e+01,  1.28260721e-03)
( 2.62605656e+01,  1.18114625e-03)
( 2.70563403e+01,  1.04693277e-03)
( 2.78521150e+01,  9.50578018e-04)
( 2.86478898e+01,  8.96966958e-04)
( 2.94436645e+01,  7.29439256e-04)
( 3.02394392e+01,  6.11861295e-04)
( 3.10352139e+01,  5.24028379e-04)
( 3.18309886e+01,  4.85387078e-04)
( 3.26267633e+01,  4.82140487e-04)
( 3.34225380e+01,  4.07387211e-04)
( 3.42183128e+01,  3.41575593e-04)
( 3.50140875e+01,  2.95939797e-04)
( 3.58098622e+01,  2.21081020e-04)
( 3.66056369e+01,  2.35137457e-04)
( 3.74014116e+01,  2.02595533e-04)
( 3.81971863e+01,  1.78188347e-04)
( 3.89929611e+01,  1.62920580e-04)
( 3.97887358e+01,  1.32102010e-04)
( 4.05845105e+01,  1.37008858e-04)
( 4.13802852e+01,  1.23507532e-04)
( 4.21760599e+01,  1.03415645e-04)
( 4.29718346e+01,  9.19211379e-05)
( 4.37676094e+01,  8.55002727e-05)
( 4.45633841e+01,  7.23083431e-05)
( 4.53591588e+01,  5.41081245e-05)
( 4.61549335e+01,  4.95313070e-05)
( 4.69507082e+01,  4.95236527e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  3.39979422e-03)
( 7.95774715e-01,  1.71994455e-02)
( 1.59154943e+00,  1.69931576e-02)
( 2.38732415e+00,  1.30343158e-02)
( 3.18309886e+00,  1.28159430e-02)
( 3.97887358e+00,  9.71594080e-03)
( 4.77464829e+00,  7.07969302e-03)
( 5.57042301e+00,  5.26541006e-03)
( 6.36619772e+00,  2.61988677e-03)
( 7.16197244e+00,  1.81324966e-03)
( 7.95774715e+00,  1.03479484e-03)
( 8.75352187e+00,  4.28600382e-04)
( 9.54929659e+00,  1.86737467e-04)
( 1.03450713e+01,  5.20052599e-05)
( 1.11408460e+01,  1.04201226e-05)
( 1.19366207e+01,  1.54235738e-06)
( 1.27323954e+01,  1.06848297e-07)
( 1.35281702e+01,  6.34521086e-07)
( 1.43239449e+01,  2.93392327e-06)
( 1.51197196e+01,  9.04321041e-06)
( 1.59154943e+01,  2.05923534e-05)
( 1.67112690e+01,  2.91187116e-05)
( 1.75070437e+01,  3.81363170e-05)
( 1.83028185e+01,  4.12460140e-05)
( 1.90985932e+01,  2.97938877e-05)
( 1.98943679e+01,  2.90138887e-05)
( 2.06901426e+01,  2.04669941e-05)
( 2.14859173e+01,  1.08973591e-05)
( 2.22816920e+01,  5.70394286e-06)
( 2.30774667e+01,  1.86316436e-06)
( 2.38732415e+01,  4.35331316e-07)
( 2.46690162e+01,  7.24273477e-08)
( 2.54647909e+01,  6.27899999e-09)
( 2.62605656e+01,  4.64649048e-08)
( 2.70563403e+01,  2.29902085e-07)
( 2.78521150e+01,  7.73271211e-07)
( 2.86478898e+01,  1.89677075e-06)
( 2.94436645e+01,  2.88046181e-06)
( 3.02394392e+01,  4.09020322e-06)
( 3.10352139e+01,  4.68401277e-06)
( 3.18309886e+01,  3.62400237e-06)
( 3.26267633e+01,  3.76725666e-06)
( 3.34225380e+01,  2.78476273e-06)
( 3.42183128e+01,  1.57040654e-06)
( 3.50140875e+01,  8.60514263e-07)
( 3.58098622e+01,  2.92948130e-07)
( 3.66056369e+01,  7.15396311e-08)
( 3.74014116e+01,  1.23075496e-08)
( 3.81971863e+01,  1.12524823e-09)
( 3.89929611e+01,  8.98383057e-09)
( 3.97887358e+01,  4.57578864e-08)
( 4.05845105e+01,  1.58702406e-07)
( 4.13802852e+01,  3.99973601e-07)
( 4.21760599e+01,  6.23370454e-07)
( 4.29718346e+01,  9.12131270e-07)
( 4.37676094e+01,  1.06743380e-06)
( 4.45633841e+01,  8.47752460e-07)
( 4.53591588e+01,  9.04397325e-07)
( 4.61549335e+01,  6.80551921e-07)
( 4.69507082e+01,  3.92992149e-07)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.46439159e-03)
( 7.95774715e-01,  6.83836034e-03)
( 1.59154943e+00,  6.95168367e-03)
( 2.38732415e+00,  6.27745548e-03)
( 3.18309886e+00,  6.25951169e-03)
( 3.97887358e+00,  5.43702440e-03)
( 4.77464829e+00,  4.69050277e-03)
( 5.57042301e+00,  4.37877839e-03)
( 6.36619772e+00,  3.28245666e-03)
( 7.16197244e+00,  2.93405238e-03)
( 7.95774715e+00,  2.82137631e-03)
( 8.75352187e+00,  2.92201899e-03)
( 9.54929659e+00,  2.44246982e-03)
( 1.03450713e+01,  2.21277820e-03)
( 1.11408460e+01,  2.12975754e-03)
( 1.19366207e+01,  1.62026973e-03)
( 1.27323954e+01,  1.56774139e-03)
( 1.35281702e+01,  1.31781830e-03)
( 1.43239449e+01,  1.14174362e-03)
( 1.51197196e+01,  9.26003791e-04)
( 1.59154943e+01,  8.96085228e-04)
( 1.67112690e+01,  9.01571708e-04)
( 1.75070437e+01,  8.63985915e-04)
( 1.83028185e+01,  7.39490264e-04)
( 1.90985932e+01,  6.78881886e-04)
( 1.98943679e+01,  7.11561646e-04)
( 2.06901426e+01,  7.01455341e-04)
( 2.14859173e+01,  6.89114153e-04)
( 2.22816920e+01,  6.47278386e-04)
( 2.30774667e+01,  6.32270938e-04)
( 2.38732415e+01,  5.80859021e-04)
( 2.46690162e+01,  5.24941366e-04)
( 2.54647909e+01,  5.09612379e-04)
( 2.62605656e+01,  4.85322991e-04)
( 2.70563403e+01,  5.02822688e-04)
( 2.78521150e+01,  4.20854572e-04)
( 2.86478898e+01,  3.82078957e-04)
( 2.94436645e+01,  4.00757359e-04)
( 3.02394392e+01,  4.05079219e-04)
( 3.10352139e+01,  3.75970325e-04)
( 3.18309886e+01,  3.40773870e-04)
( 3.26267633e+01,  3.29969946e-04)
( 3.34225380e+01,  2.72057339e-04)
( 3.42183128e+01,  2.80282227e-04)
( 3.50140875e+01,  2.52004102e-04)
( 3.58098622e+01,  2.12789731e-04)
( 3.66056369e+01,  2.20018192e-04)
( 3.74014116e+01,  2.26252232e-04)
( 3.81971863e+01,  2.31810322e-04)
( 3.89929611e+01,  2.09457605e-04)
( 3.97887358e+01,  1.84057993e-04)
( 4.05845105e+01,  1.54581983e-04)
( 4.13802852e+01,  1.44501581e-04)
( 4.21760599e+01,  1.26199986e-04)
( 4.29718346e+01,  1.07877917e-04)
( 4.37676094e+01,  1.05119041e-04)
( 4.45633841e+01,  8.12538929e-05)
( 4.53591588e+01,  7.07834915e-05)
( 4.61549335e+01,  6.90873349e-05)
( 4.69507082e+01,  6.19359780e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_2.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.86865423e+00)
( 1.61843137e+01,  1.86865423e+00)
( 3.18686275e+01,  1.86865423e+00)
( 4.75529412e+01,  1.86865423e+00)
( 6.32372549e+01,  1.86865423e+00)
( 7.89215686e+01,  1.86865423e+00)
( 9.46058824e+01,  1.86865423e+00)
( 1.10290196e+02,  1.86865423e+00)
( 1.25974510e+02,  1.86865423e+00)
( 1.41658824e+02,  1.86865423e+00)
( 1.57343137e+02,  1.86865423e+00)
( 1.73027451e+02,  1.86865423e+00)
( 1.88711765e+02,  1.86865423e+00)
( 2.04396078e+02,  1.86865423e+00)
( 2.20080392e+02,  1.86865423e+00)
( 2.35764706e+02,  1.86865423e+00)
( 2.51449020e+02,  1.86865423e+00)
( 2.67133333e+02,  1.86865423e+00)
( 2.82817647e+02,  1.86865423e+00)
( 2.98501961e+02,  1.86865423e+00)
( 3.14186275e+02,  1.86865423e+00)
( 3.29870588e+02,  1.86865423e+00)
( 3.45554902e+02,  1.86865423e+00)
( 3.61239216e+02,  1.86865423e+00)
( 3.76923529e+02,  1.86865423e+00)
( 3.92607843e+02,  1.86865423e+00)
( 4.08292157e+02,  1.86865423e+00)
( 4.23976471e+02,  1.86865423e+00)
( 4.39660784e+02,  1.86865423e+00)
( 4.55345098e+02,  1.86865423e+00)
( 4.71029412e+02,  1.86865423e+00)
( 4.86713725e+02,  1.86865423e+00)
( 5.02398039e+02,  1.86865423e+00)
( 5.18082353e+02,  1.86865423e+00)
( 5.33766667e+02,  1.86865423e+00)
( 5.49450980e+02,  1.86865423e+00)
( 5.65135294e+02,  1.86865423e+00)
( 5.80819608e+02,  1.86865423e+00)
( 5.96503922e+02,  1.86865423e+00)
( 6.12188235e+02,  1.86865423e+00)
( 6.27872549e+02,  1.86865423e+00)
( 6.43556863e+02,  1.86865423e+00)
( 6.59241176e+02,  1.86865423e+00)
( 6.74925490e+02,  1.86865423e+00)
( 6.90609804e+02,  1.86865423e+00)
( 7.06294118e+02,  1.86865423e+00)
( 7.21978431e+02,  1.86865423e+00)
( 7.37662745e+02,  1.86865423e+00)
( 7.53347059e+02,  1.86865423e+00)
( 7.69031373e+02,  1.86865423e+00)
( 7.84715686e+02,  1.86865423e+00)
( 8.00400000e+02,  1.86865423e+00)
( 8.16084314e+02,  1.86865423e+00)
( 8.31768627e+02,  1.86865423e+00)
( 8.47452941e+02,  1.86865423e+00)
( 8.63137255e+02,  1.86865423e+00)
( 8.78821569e+02,  1.86865423e+00)
( 8.94505882e+02,  1.86865423e+00)
( 9.10190196e+02,  1.86865423e+00)
( 9.25874510e+02,  1.86865423e+00)
( 9.41558824e+02,  1.86865423e+00)
( 9.57243137e+02,  1.86865423e+00)
( 9.72927451e+02,  1.86865423e+00)
( 9.88611765e+02,  1.86865423e+00)
( 1.00429608e+03,  1.86148752e+00)
( 1.01998039e+03,  1.84716992e+00)
( 1.03566471e+03,  1.83286052e+00)
( 1.05134902e+03,  1.81856174e+00)
( 1.06703333e+03,  1.80427600e+00)
( 1.08271765e+03,  1.79000050e+00)
( 1.09840196e+03,  1.77573562e+00)
( 1.11408627e+03,  1.76148452e+00)
( 1.12977059e+03,  1.74724460e+00)
( 1.14545490e+03,  1.73301660e+00)
( 1.16113922e+03,  1.71880294e+00)
( 1.17682353e+03,  1.70460138e+00)
( 1.19250784e+03,  1.69041287e+00)
( 1.20819216e+03,  1.67623907e+00)
( 1.22387647e+03,  1.66207924e+00)
( 1.23956078e+03,  1.64793562e+00)
( 1.25524510e+03,  1.63380522e+00)
( 1.27092941e+03,  1.61968991e+00)
( 1.28661373e+03,  1.60559174e+00)
( 1.30229804e+03,  1.59150772e+00)
( 1.31798235e+03,  1.57744065e+00)
( 1.33366667e+03,  1.56339128e+00)
( 1.34935098e+03,  1.54936071e+00)
( 1.36503529e+03,  1.53534608e+00)
( 1.38071961e+03,  1.52135100e+00)
( 1.39640392e+03,  1.50737576e+00)
( 1.41208824e+03,  1.49341803e+00)
( 1.42777255e+03,  1.47948135e+00)
( 1.44345686e+03,  1.46556646e+00)
( 1.45914118e+03,  1.45167047e+00)
( 1.47482549e+03,  1.43779712e+00)
( 1.49050980e+03,  1.42394751e+00)
( 1.50619412e+03,  1.41011896e+00)
( 1.52187843e+03,  1.39631536e+00)
( 1.53756275e+03,  1.38253737e+00)
( 1.55324706e+03,  1.36878164e+00)
( 1.56893137e+03,  1.35505423e+00)
( 1.58461569e+03,  1.34135410e+00)
( 1.60030000e+03,  1.32768266e+00)
( 1.61598431e+03,  1.31403804e+00)
( 1.63166863e+03,  1.30042350e+00)
( 1.64735294e+03,  1.28683737e+00)
( 1.66303725e+03,  1.27328373e+00)
( 1.67872157e+03,  1.25976326e+00)
( 1.69440588e+03,  1.24627696e+00)
( 1.71009020e+03,  1.23282326e+00)
( 1.72577451e+03,  1.21940672e+00)
( 1.74145882e+03,  1.20602716e+00)
( 1.75714314e+03,  1.19268494e+00)
( 1.77282745e+03,  1.17938239e+00)
( 1.78851176e+03,  1.16611915e+00)
( 1.80419608e+03,  1.15289912e+00)
( 1.81988039e+03,  1.13972304e+00)
( 1.83556471e+03,  1.12659270e+00)
( 1.85124902e+03,  1.11350883e+00)
( 1.86693333e+03,  1.10047292e+00)
( 1.88261765e+03,  1.08748628e+00)
( 1.89830196e+03,  1.07455319e+00)
( 1.91398627e+03,  1.06167309e+00)
( 1.92967059e+03,  1.04885027e+00)
( 1.94535490e+03,  1.03608463e+00)
( 1.96103922e+03,  1.02337841e+00)
( 1.97672353e+03,  1.01073608e+00)
( 1.99240784e+03,  9.98157542e-01)
( 2.00809216e+03,  9.85645130e-01)
( 2.02377647e+03,  9.73204523e-01)
( 2.03946078e+03,  9.60834511e-01)
( 2.05514510e+03,  9.48542543e-01)
( 2.07082941e+03,  9.36325360e-01)
( 2.08651373e+03,  9.24193487e-01)
( 2.10219804e+03,  9.12143197e-01)
( 2.11788235e+03,  9.00182780e-01)
( 2.13356667e+03,  8.88312887e-01)
( 2.14925098e+03,  8.76539946e-01)
( 2.16493529e+03,  8.64865631e-01)
( 2.18061961e+03,  8.53293482e-01)
( 2.19630392e+03,  8.41830764e-01)
( 2.21198824e+03,  8.30479153e-01)
( 2.22767255e+03,  8.19244236e-01)
( 2.24335686e+03,  8.08131136e-01)
( 2.25904118e+03,  7.97144882e-01)
( 2.27472549e+03,  7.86290132e-01)
( 2.29040980e+03,  7.75573961e-01)
( 2.30609412e+03,  7.64999818e-01)
( 2.32177843e+03,  7.54576782e-01)
( 2.33746275e+03,  7.44308578e-01)
( 2.35314706e+03,  7.34201400e-01)
( 2.36883137e+03,  7.24265259e-01)
( 2.38451569e+03,  7.14503694e-01)
( 2.40020000e+03,  7.04924762e-01)
( 2.41588431e+03,  6.95538335e-01)
( 2.43156863e+03,  6.86349627e-01)
( 2.44725294e+03,  6.77368138e-01)
( 2.46293725e+03,  6.68602251e-01)
( 2.47862157e+03,  6.60059042e-01)
( 2.49430588e+03,  6.51748711e-01)
( 2.50999020e+03,  6.43680571e-01)
( 2.52567451e+03,  6.35863189e-01)
( 2.54135882e+03,  6.28305087e-01)
( 2.55704314e+03,  6.21016743e-01)
( 2.57272745e+03,  6.14007888e-01)
( 2.58841176e+03,  6.07288256e-01)
( 2.60409608e+03,  6.00866601e-01)
( 2.61978039e+03,  5.94753120e-01)
( 2.63546471e+03,  5.88957407e-01)
( 2.65114902e+03,  5.83489100e-01)
( 2.66683333e+03,  5.78357046e-01)
( 2.68251765e+03,  5.73571213e-01)
( 2.69820196e+03,  5.69139328e-01)
( 2.71388627e+03,  5.65070426e-01)
( 2.72957059e+03,  5.61371399e-01)
( 2.74525490e+03,  5.58051281e-01)
( 2.76093922e+03,  5.55114914e-01)
( 2.77662353e+03,  5.52569237e-01)
( 2.79230784e+03,  5.50420256e-01)
( 2.80799216e+03,  5.48671698e-01)
( 2.82367647e+03,  5.47328591e-01)
( 2.83936078e+03,  5.46392566e-01)
( 2.85504510e+03,  5.45867160e-01)
( 2.87072941e+03,  5.45751909e-01)
( 2.88641373e+03,  5.46048861e-01)
( 2.90209804e+03,  5.46755595e-01)
( 2.91778235e+03,  5.47871087e-01)
( 2.93346667e+03,  5.49393473e-01)
( 2.94915098e+03,  5.51319635e-01)
( 2.96483529e+03,  5.53644076e-01)
( 2.98051961e+03,  5.56362467e-01)
( 2.99620392e+03,  5.59469312e-01)
( 3.01188824e+03,  5.61165949e-01)
( 3.02757255e+03,  5.61165949e-01)
( 3.04325686e+03,  5.61165949e-01)
( 3.05894118e+03,  5.61165949e-01)
( 3.07462549e+03,  5.61165949e-01)
( 3.09030980e+03,  5.61165949e-01)
( 3.10599412e+03,  5.61165949e-01)
( 3.12167843e+03,  5.61165949e-01)
( 3.13736275e+03,  5.61165949e-01)
( 3.15304706e+03,  5.61165949e-01)
( 3.16873137e+03,  5.61165949e-01)
( 3.18441569e+03,  5.61165949e-01)
( 3.20010000e+03,  5.61165949e-01)
( 3.21578431e+03,  5.61165949e-01)
( 3.23146863e+03,  5.61165949e-01)
( 3.24715294e+03,  5.61165949e-01)
( 3.26283725e+03,  5.61165949e-01)
( 3.27852157e+03,  5.61165949e-01)
( 3.29420588e+03,  5.61165949e-01)
( 3.30989020e+03,  5.61165949e-01)
( 3.32557451e+03,  5.61165949e-01)
( 3.34125882e+03,  5.61165949e-01)
( 3.35694314e+03,  5.61165949e-01)
( 3.37262745e+03,  5.61165949e-01)
( 3.38831176e+03,  5.61165949e-01)
( 3.40399608e+03,  5.61165949e-01)
( 3.41968039e+03,  5.61165949e-01)
( 3.43536471e+03,  5.61165949e-01)
( 3.45104902e+03,  5.61165949e-01)
( 3.46673333e+03,  5.61165949e-01)
( 3.48241765e+03,  5.61165949e-01)
( 3.49810196e+03,  5.61165949e-01)
( 3.51378627e+03,  5.61165949e-01)
( 3.52947059e+03,  5.61165949e-01)
( 3.54515490e+03,  5.61165949e-01)
( 3.56083922e+03,  5.61165949e-01)
( 3.57652353e+03,  5.61165949e-01)
( 3.59220784e+03,  5.61165949e-01)
( 3.60789216e+03,  5.61165949e-01)
( 3.62357647e+03,  5.61165949e-01)
( 3.63926078e+03,  5.61165949e-01)
( 3.65494510e+03,  5.61165949e-01)
( 3.67062941e+03,  5.61165949e-01)
( 3.68631373e+03,  5.61165949e-01)
( 3.70199804e+03,  5.61165949e-01)
( 3.71768235e+03,  5.61165949e-01)
( 3.73336667e+03,  5.61165949e-01)
( 3.74905098e+03,  5.61165949e-01)
( 3.76473529e+03,  5.61165949e-01)
( 3.78041961e+03,  5.61165949e-01)
( 3.79610392e+03,  5.61165949e-01)
( 3.81178824e+03,  5.61165949e-01)
( 3.82747255e+03,  5.61165949e-01)
( 3.84315686e+03,  5.61165949e-01)
( 3.85884118e+03,  5.61165949e-01)
( 3.87452549e+03,  5.61165949e-01)
( 3.89020980e+03,  5.61165949e-01)
( 3.90589412e+03,  5.61165949e-01)
( 3.92157843e+03,  5.61165949e-01)
( 3.93726275e+03,  5.61165949e-01)
( 3.95294706e+03,  5.61165949e-01)
( 3.96863137e+03,  5.61165949e-01)
( 3.98431569e+03,  5.61165949e-01)
( 4.00000000e+03,  5.61165949e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  9.77216056e-02)
( 1.61843137e+01,  2.10795552e-01)
( 3.18686275e+01,  3.98351112e-01)
( 4.75529412e+01,  5.86200086e-01)
( 6.32372549e+01,  7.71542825e-01)
( 7.89215686e+01,  9.58808418e-01)
( 9.46058824e+01,  1.14951329e+00)
( 1.10290196e+02,  1.33599555e+00)
( 1.25974510e+02,  1.52171254e+00)
( 1.41658824e+02,  1.70066841e+00)
( 1.57343137e+02,  1.87046453e+00)
( 1.73027451e+02,  2.03274079e+00)
( 1.88711765e+02,  2.18530465e+00)
( 2.04396078e+02,  2.32862141e+00)
( 2.20080392e+02,  2.45829541e+00)
( 2.35764706e+02,  2.57549677e+00)
( 2.51449020e+02,  2.67921388e+00)
( 2.67133333e+02,  2.77031790e+00)
( 2.82817647e+02,  2.84749977e+00)
( 2.98501961e+02,  2.91256402e+00)
( 3.14186275e+02,  2.96589807e+00)
( 3.29870588e+02,  3.00973579e+00)
( 3.45554902e+02,  3.04113254e+00)
( 3.61239216e+02,  3.06476355e+00)
( 3.76923529e+02,  3.07895690e+00)
( 3.92607843e+02,  3.08619216e+00)
( 4.08292157e+02,  3.08646075e+00)
( 4.23976471e+02,  3.08015849e+00)
( 4.39660784e+02,  3.06676347e+00)
( 4.55345098e+02,  3.05014905e+00)
( 4.71029412e+02,  3.02861724e+00)
( 4.86713725e+02,  3.00397966e+00)
( 5.02398039e+02,  2.97499225e+00)
( 5.18082353e+02,  2.94517651e+00)
( 5.33766667e+02,  2.91267354e+00)
( 5.49450980e+02,  2.87981946e+00)
( 5.65135294e+02,  2.84450855e+00)
( 5.80819608e+02,  2.80912034e+00)
( 5.96503922e+02,  2.77344529e+00)
( 6.12188235e+02,  2.73715165e+00)
( 6.27872549e+02,  2.70066150e+00)
( 6.43556863e+02,  2.66523398e+00)
( 6.59241176e+02,  2.62971502e+00)
( 6.74925490e+02,  2.59604789e+00)
( 6.90609804e+02,  2.56176852e+00)
( 7.06294118e+02,  2.52833217e+00)
( 7.21978431e+02,  2.49560215e+00)
( 7.37662745e+02,  2.46435143e+00)
( 7.53347059e+02,  2.43277512e+00)
( 7.69031373e+02,  2.40233261e+00)
( 7.84715686e+02,  2.37332713e+00)
( 8.00400000e+02,  2.34492682e+00)
( 8.16084314e+02,  2.31705718e+00)
( 8.31768627e+02,  2.28993800e+00)
( 8.47452941e+02,  2.26404276e+00)
( 8.63137255e+02,  2.23790333e+00)
( 8.78821569e+02,  2.21306458e+00)
( 8.94505882e+02,  2.18845010e+00)
( 9.10190196e+02,  2.16496661e+00)
( 9.25874510e+02,  2.14190483e+00)
( 9.41558824e+02,  2.11975761e+00)
( 9.57243137e+02,  2.09778659e+00)
( 9.72927451e+02,  2.07661670e+00)
( 9.88611765e+02,  2.05545239e+00)
( 1.00429608e+03,  2.03483142e+00)
( 1.01998039e+03,  2.01449059e+00)
( 1.03566471e+03,  1.99628696e+00)
( 1.05134902e+03,  1.97726991e+00)
( 1.06703333e+03,  1.96013562e+00)
( 1.08271765e+03,  1.94310080e+00)
( 1.09840196e+03,  1.92660242e+00)
( 1.11408627e+03,  1.90995373e+00)
( 1.12977059e+03,  1.89493243e+00)
( 1.14545490e+03,  1.87899061e+00)
( 1.16113922e+03,  1.86377633e+00)
( 1.17682353e+03,  1.84838679e+00)
( 1.19250784e+03,  1.83363073e+00)
( 1.20819216e+03,  1.81831643e+00)
( 1.22387647e+03,  1.80435535e+00)
( 1.23956078e+03,  1.78976431e+00)
( 1.25524510e+03,  1.77649129e+00)
( 1.27092941e+03,  1.76306926e+00)
( 1.28661373e+03,  1.75132956e+00)
( 1.30229804e+03,  1.73832681e+00)
( 1.31798235e+03,  1.72818173e+00)
( 1.33366667e+03,  1.71652008e+00)
( 1.34935098e+03,  1.70594249e+00)
( 1.36503529e+03,  1.69429556e+00)
( 1.38071961e+03,  1.68404467e+00)
( 1.39640392e+03,  1.67381205e+00)
( 1.41208824e+03,  1.66577194e+00)
( 1.42777255e+03,  1.65835954e+00)
( 1.44345686e+03,  1.65407695e+00)
( 1.45914118e+03,  1.64949354e+00)
( 1.47482549e+03,  1.64604560e+00)
( 1.49050980e+03,  1.64251644e+00)
( 1.50619412e+03,  1.63989048e+00)
( 1.52187843e+03,  1.63640287e+00)
( 1.53756275e+03,  1.63363833e+00)
( 1.55324706e+03,  1.62899122e+00)
( 1.56893137e+03,  1.62371658e+00)
( 1.58461569e+03,  1.61659494e+00)
( 1.60030000e+03,  1.61082260e+00)
( 1.61598431e+03,  1.60318986e+00)
( 1.63166863e+03,  1.59939025e+00)
( 1.64735294e+03,  1.59433689e+00)
( 1.66303725e+03,  1.58990603e+00)
( 1.67872157e+03,  1.58461444e+00)
( 1.69440588e+03,  1.58086456e+00)
( 1.71009020e+03,  1.57305673e+00)
( 1.72577451e+03,  1.56587139e+00)
( 1.74145882e+03,  1.55661684e+00)
( 1.75714314e+03,  1.54765993e+00)
( 1.77282745e+03,  1.53387329e+00)
( 1.78851176e+03,  1.51992571e+00)
( 1.80419608e+03,  1.50406184e+00)
( 1.81988039e+03,  1.49256391e+00)
( 1.83556471e+03,  1.48087461e+00)
( 1.85124902e+03,  1.47110010e+00)
( 1.86693333e+03,  1.46204932e+00)
( 1.88261765e+03,  1.45529276e+00)
( 1.89830196e+03,  1.44504216e+00)
( 1.91398627e+03,  1.43583454e+00)
( 1.92967059e+03,  1.42294103e+00)
( 1.94535490e+03,  1.41413668e+00)
( 1.96103922e+03,  1.40466746e+00)
( 1.97672353e+03,  1.39748156e+00)
( 1.99240784e+03,  1.38702244e+00)
( 2.00809216e+03,  1.37970019e+00)
( 2.02377647e+03,  1.36984428e+00)
( 2.03946078e+03,  1.36148883e+00)
( 2.05514510e+03,  1.35211749e+00)
( 2.07082941e+03,  1.34813236e+00)
( 2.08651373e+03,  1.34528186e+00)
( 2.10219804e+03,  1.34441676e+00)
( 2.11788235e+03,  1.33939851e+00)
( 2.13356667e+03,  1.33382017e+00)
( 2.14925098e+03,  1.32232653e+00)
( 2.16493529e+03,  1.31013812e+00)
( 2.18061961e+03,  1.29910596e+00)
( 2.19630392e+03,  1.29364515e+00)
( 2.21198824e+03,  1.28831249e+00)
( 2.22767255e+03,  1.28187230e+00)
( 2.24335686e+03,  1.27251940e+00)
( 2.25904118e+03,  1.26560424e+00)
( 2.27472549e+03,  1.25547471e+00)
( 2.29040980e+03,  1.24607403e+00)
( 2.30609412e+03,  1.23668052e+00)
( 2.32177843e+03,  1.22939367e+00)
( 2.33746275e+03,  1.21981297e+00)
( 2.35314706e+03,  1.20992316e+00)
( 2.36883137e+03,  1.19681442e+00)
( 2.38451569e+03,  1.18774828e+00)
( 2.40020000e+03,  1.17791118e+00)
( 2.41588431e+03,  1.16669107e+00)
( 2.43156863e+03,  1.15466351e+00)
( 2.44725294e+03,  1.14677995e+00)
( 2.46293725e+03,  1.13913873e+00)
( 2.47862157e+03,  1.12879453e+00)
( 2.49430588e+03,  1.11548817e+00)
( 2.50999020e+03,  1.10244332e+00)
( 2.52567451e+03,  1.09115615e+00)
( 2.54135882e+03,  1.08163254e+00)
( 2.55704314e+03,  1.07245911e+00)
( 2.57272745e+03,  1.06739579e+00)
( 2.58841176e+03,  1.06016351e+00)
( 2.60409608e+03,  1.05109951e+00)
( 2.61978039e+03,  1.03942640e+00)
( 2.63546471e+03,  1.02959638e+00)
( 2.65114902e+03,  1.01735499e+00)
( 2.66683333e+03,  1.00689968e+00)
( 2.68251765e+03,  9.97368991e-01)
( 2.69820196e+03,  9.87611338e-01)
( 2.71388627e+03,  9.73446388e-01)
( 2.72957059e+03,  9.59701557e-01)
( 2.74525490e+03,  9.45977587e-01)
( 2.76093922e+03,  9.33985971e-01)
( 2.77662353e+03,  9.19251610e-01)
( 2.79230784e+03,  9.06718988e-01)
( 2.80799216e+03,  8.92561488e-01)
( 2.82367647e+03,  8.79720040e-01)
( 2.83936078e+03,  8.64582416e-01)
( 2.85504510e+03,  8.51569045e-01)
( 2.87072941e+03,  8.36263876e-01)
( 2.88641373e+03,  8.23078211e-01)
( 2.90209804e+03,  8.06987099e-01)
( 2.91778235e+03,  7.92727061e-01)
( 2.93346667e+03,  7.73794623e-01)
( 2.94915098e+03,  7.57802231e-01)
( 2.96483529e+03,  7.41878944e-01)
( 2.98051961e+03,  7.28959963e-01)
( 2.99620392e+03,  7.15702912e-01)
( 3.01188824e+03,  7.03116180e-01)
( 3.02757255e+03,  6.87222602e-01)
( 3.04325686e+03,  6.71596965e-01)
( 3.05894118e+03,  6.57350710e-01)
( 3.07462549e+03,  6.46216143e-01)
( 3.09030980e+03,  6.34661270e-01)
( 3.10599412e+03,  6.23506075e-01)
( 3.12167843e+03,  6.07328070e-01)
( 3.13736275e+03,  5.94557915e-01)
( 3.15304706e+03,  5.80711151e-01)
( 3.16873137e+03,  5.69044054e-01)
( 3.18441569e+03,  5.55331632e-01)
( 3.20010000e+03,  5.44366241e-01)
( 3.21578431e+03,  5.29066706e-01)
( 3.23146863e+03,  5.15204668e-01)
( 3.24715294e+03,  5.01010939e-01)
( 3.26283725e+03,  4.89853183e-01)
( 3.27852157e+03,  4.77131363e-01)
( 3.29420588e+03,  4.64454573e-01)
( 3.30989020e+03,  4.51005064e-01)
( 3.32557451e+03,  4.41715727e-01)
( 3.34125882e+03,  4.32411488e-01)
( 3.35694314e+03,  4.23278706e-01)
( 3.37262745e+03,  4.11226274e-01)
( 3.38831176e+03,  4.01803851e-01)
( 3.40399608e+03,  3.90511658e-01)
( 3.41968039e+03,  3.80116375e-01)
( 3.43536471e+03,  3.67637631e-01)
( 3.45104902e+03,  3.58624547e-01)
( 3.46673333e+03,  3.49429855e-01)
( 3.48241765e+03,  3.39816418e-01)
( 3.49810196e+03,  3.29862721e-01)
( 3.51378627e+03,  3.21566756e-01)
( 3.52947059e+03,  3.12316348e-01)
( 3.54515490e+03,  3.03347362e-01)
( 3.56083922e+03,  2.93079624e-01)
( 3.57652353e+03,  2.85907369e-01)
( 3.59220784e+03,  2.77446373e-01)
( 3.60789216e+03,  2.69221445e-01)
( 3.62357647e+03,  2.61492957e-01)
( 3.63926078e+03,  2.55198800e-01)
( 3.65494510e+03,  2.48980266e-01)
( 3.67062941e+03,  2.43385858e-01)
( 3.68631373e+03,  2.38728384e-01)
( 3.70199804e+03,  2.34732381e-01)
( 3.71768235e+03,  2.31187488e-01)
( 3.73336667e+03,  2.27614492e-01)
( 3.74905098e+03,  2.23419070e-01)
( 3.76473529e+03,  2.18420173e-01)
( 3.78041961e+03,  2.11035856e-01)
( 3.79610392e+03,  2.02779192e-01)
( 3.81178824e+03,  1.95663376e-01)
( 3.82747255e+03,  1.88678177e-01)
( 3.84315686e+03,  1.80453039e-01)
( 3.85884118e+03,  1.72653364e-01)
( 3.87452549e+03,  1.67521485e-01)
( 3.89020980e+03,  1.64194440e-01)
( 3.90589412e+03,  1.59573497e-01)
( 3.92157843e+03,  1.54482923e-01)
( 3.93726275e+03,  1.48802134e-01)
( 3.95294706e+03,  1.45105540e-01)
( 3.96863137e+03,  1.43688789e-01)
( 3.98431569e+03,  1.34190719e-01)
( 4.00000000e+03,  1.07854651e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.51701063e+00)
( 1.61843137e+01,  1.51701063e+00)
( 3.18686275e+01,  1.51701063e+00)
( 4.75529412e+01,  1.51701063e+00)
( 6.32372549e+01,  1.51701063e+00)
( 7.89215686e+01,  1.51701063e+00)
( 9.46058824e+01,  1.51701063e+00)
( 1.10290196e+02,  1.51701063e+00)
( 1.25974510e+02,  1.51701063e+00)
( 1.41658824e+02,  1.51701063e+00)
( 1.57343137e+02,  1.51701063e+00)
( 1.73027451e+02,  1.51701063e+00)
( 1.88711765e+02,  1.51701063e+00)
( 2.04396078e+02,  1.51701063e+00)
( 2.20080392e+02,  1.51701063e+00)
( 2.35764706e+02,  1.51701063e+00)
( 2.51449020e+02,  1.51701063e+00)
( 2.67133333e+02,  1.51701063e+00)
( 2.82817647e+02,  1.51701063e+00)
( 2.98501961e+02,  1.51701063e+00)
( 3.14186275e+02,  1.51701063e+00)
( 3.29870588e+02,  1.51701063e+00)
( 3.45554902e+02,  1.51701063e+00)
( 3.61239216e+02,  1.51701063e+00)
( 3.76923529e+02,  1.51701063e+00)
( 3.92607843e+02,  1.51701063e+00)
( 4.08292157e+02,  1.51701063e+00)
( 4.23976471e+02,  1.51701063e+00)
( 4.39660784e+02,  1.51701063e+00)
( 4.55345098e+02,  1.51701063e+00)
( 4.71029412e+02,  1.51701063e+00)
( 4.86713725e+02,  1.51701063e+00)
( 5.02398039e+02,  1.51701063e+00)
( 5.18082353e+02,  1.51701063e+00)
( 5.33766667e+02,  1.51701063e+00)
( 5.49450980e+02,  1.51701063e+00)
( 5.65135294e+02,  1.51701063e+00)
( 5.80819608e+02,  1.51701063e+00)
( 5.96503922e+02,  1.51701063e+00)
( 6.12188235e+02,  1.51701063e+00)
( 6.27872549e+02,  1.51701063e+00)
( 6.43556863e+02,  1.51701063e+00)
( 6.59241176e+02,  1.51701063e+00)
( 6.74925490e+02,  1.51701063e+00)
( 6.90609804e+02,  1.51701063e+00)
( 7.06294118e+02,  1.51701063e+00)
( 7.21978431e+02,  1.51701063e+00)
( 7.37662745e+02,  1.51701063e+00)
( 7.53347059e+02,  1.51701063e+00)
( 7.69031373e+02,  1.51701063e+00)
( 7.84715686e+02,  1.51701063e+00)
( 8.00400000e+02,  1.51701063e+00)
( 8.16084314e+02,  1.51701063e+00)
( 8.31768627e+02,  1.51701063e+00)
( 8.47452941e+02,  1.51701063e+00)
( 8.63137255e+02,  1.51701063e+00)
( 8.78821569e+02,  1.51701063e+00)
( 8.94505882e+02,  1.51701063e+00)
( 9.10190196e+02,  1.51701063e+00)
( 9.25874510e+02,  1.51701063e+00)
( 9.41558824e+02,  1.51701063e+00)
( 9.57243137e+02,  1.51701063e+00)
( 9.72927451e+02,  1.51701063e+00)
( 9.88611765e+02,  1.51701063e+00)
( 1.00429608e+03,  1.51113093e+00)
( 1.01998039e+03,  1.49938509e+00)
( 1.03566471e+03,  1.48764700e+00)
( 1.05134902e+03,  1.47592589e+00)
( 1.06703333e+03,  1.46421388e+00)
( 1.08271765e+03,  1.45251572e+00)
( 1.09840196e+03,  1.44083515e+00)
( 1.11408627e+03,  1.42916471e+00)
( 1.12977059e+03,  1.41750857e+00)
( 1.14545490e+03,  1.40587166e+00)
( 1.16113922e+03,  1.39424562e+00)
( 1.17682353e+03,  1.38263538e+00)
( 1.19250784e+03,  1.37104228e+00)
( 1.20819216e+03,  1.35946661e+00)
( 1.22387647e+03,  1.34790644e+00)
( 1.23956078e+03,  1.33636296e+00)
( 1.25524510e+03,  1.32483661e+00)
( 1.27092941e+03,  1.31332874e+00)
( 1.28661373e+03,  1.30183965e+00)
( 1.30229804e+03,  1.29036963e+00)
( 1.31798235e+03,  1.27891913e+00)
( 1.33366667e+03,  1.26748919e+00)
( 1.34935098e+03,  1.25607952e+00)
( 1.36503529e+03,  1.24469183e+00)
( 1.38071961e+03,  1.23332553e+00)
( 1.39640392e+03,  1.22197956e+00)
( 1.41208824e+03,  1.21065877e+00)
( 1.42777255e+03,  1.19936243e+00)
( 1.44345686e+03,  1.18808798e+00)
( 1.45914118e+03,  1.17684074e+00)
( 1.47482549e+03,  1.16561741e+00)
( 1.49050980e+03,  1.15442291e+00)
( 1.50619412e+03,  1.14325359e+00)
( 1.52187843e+03,  1.13211259e+00)
( 1.53756275e+03,  1.12100296e+00)
( 1.55324706e+03,  1.10992111e+00)
( 1.56893137e+03,  1.09887004e+00)
( 1.58461569e+03,  1.08785048e+00)
( 1.60030000e+03,  1.07686363e+00)
( 1.61598431e+03,  1.06591098e+00)
( 1.63166863e+03,  1.05499275e+00)
( 1.64735294e+03,  1.04411088e+00)
( 1.66303725e+03,  1.03326589e+00)
( 1.67872157e+03,  1.02245644e+00)
( 1.69440588e+03,  1.01168923e+00)
( 1.71009020e+03,  1.00096226e+00)
( 1.72577451e+03,  9.90275666e-01)
( 1.74145882e+03,  9.79634151e-01)
( 1.75714314e+03,  9.69035551e-01)
( 1.77282745e+03,  9.58485156e-01)
( 1.78851176e+03,  9.47980285e-01)
( 1.80419608e+03,  9.37525705e-01)
( 1.81988039e+03,  9.27123651e-01)
( 1.83556471e+03,  9.16772261e-01)
( 1.85124902e+03,  9.06475633e-01)
( 1.86693333e+03,  8.96236748e-01)
( 1.88261765e+03,  8.86055231e-01)
( 1.89830196e+03,  8.75934288e-01)
( 1.91398627e+03,  8.65876079e-01)
( 1.92967059e+03,  8.55882764e-01)
( 1.94535490e+03,  8.45954716e-01)
( 1.96103922e+03,  8.36098343e-01)
( 1.97672353e+03,  8.26311707e-01)
( 1.99240784e+03,  8.16602036e-01)
( 2.00809216e+03,  8.06967840e-01)
( 2.02377647e+03,  7.97413811e-01)
( 2.03946078e+03,  7.87942857e-01)
( 2.05514510e+03,  7.78557807e-01)
( 2.07082941e+03,  7.69262090e-01)
( 2.08651373e+03,  7.60058984e-01)
( 2.10219804e+03,  7.50949830e-01)
( 2.11788235e+03,  7.41942152e-01)
( 2.13356667e+03,  7.33035207e-01)
( 2.14925098e+03,  7.24237636e-01)
( 2.16493529e+03,  7.15548545e-01)
( 2.18061961e+03,  7.06974715e-01)
( 2.19630392e+03,  6.98519871e-01)
( 2.21198824e+03,  6.90188259e-01)
( 2.22767255e+03,  6.81984946e-01)
( 2.24335686e+03,  6.73913658e-01)
( 2.25904118e+03,  6.65979013e-01)
( 2.27472549e+03,  6.58187792e-01)
( 2.29040980e+03,  6.50543198e-01)
( 2.30609412e+03,  6.43051043e-01)
( 2.32177843e+03,  6.35717958e-01)
( 2.33746275e+03,  6.28547743e-01)
( 2.35314706e+03,  6.21547066e-01)
( 2.36883137e+03,  6.14720248e-01)
( 2.38451569e+03,  6.08075857e-01)
( 2.40020000e+03,  6.01617321e-01)
( 2.41588431e+03,  5.95352054e-01)
( 2.43156863e+03,  5.89286312e-01)
( 2.44725294e+03,  5.83424680e-01)
( 2.46293725e+03,  5.77776395e-01)
( 2.47862157e+03,  5.72344735e-01)
( 2.49430588e+03,  5.67137524e-01)
( 2.50999020e+03,  5.62160909e-01)
( 2.52567451e+03,  5.57419807e-01)
( 2.54135882e+03,  5.52922860e-01)
( 2.55704314e+03,  5.48673533e-01)
( 2.57272745e+03,  5.44678681e-01)
( 2.58841176e+03,  5.40942959e-01)
( 2.60409608e+03,  5.37474118e-01)
( 2.61978039e+03,  5.34274839e-01)
( 2.63546471e+03,  5.31351455e-01)
( 2.65114902e+03,  5.28708324e-01)
( 2.66683333e+03,  5.26349545e-01)
( 2.68251765e+03,  5.24278283e-01)
( 2.69820196e+03,  5.22498451e-01)
( 2.71388627e+03,  5.21013550e-01)
( 2.72957059e+03,  5.19826040e-01)
( 2.74525490e+03,  5.18936664e-01)
( 2.76093922e+03,  5.18349186e-01)
( 2.77662353e+03,  5.18062562e-01)
( 2.79230784e+03,  5.18078245e-01)
( 2.80799216e+03,  5.18396236e-01)
( 2.82367647e+03,  5.19015044e-01)
( 2.83936078e+03,  5.19934557e-01)
( 2.85504510e+03,  5.21153174e-01)
( 2.87072941e+03,  5.22668734e-01)
( 2.88641373e+03,  5.24478853e-01)
( 2.90209804e+03,  5.26579432e-01)
( 2.91778235e+03,  5.28967679e-01)
( 2.93346667e+03,  5.31640202e-01)
( 2.94915098e+03,  5.34592569e-01)
( 2.96483529e+03,  5.37820123e-01)
( 2.98051961e+03,  5.41316830e-01)
( 2.99620392e+03,  5.45078777e-01)
( 3.01188824e+03,  5.47058098e-01)
( 3.02757255e+03,  5.47058098e-01)
( 3.04325686e+03,  5.47058098e-01)
( 3.05894118e+03,  5.47058098e-01)
( 3.07462549e+03,  5.47058098e-01)
( 3.09030980e+03,  5.47058098e-01)
( 3.10599412e+03,  5.47058098e-01)
( 3.12167843e+03,  5.47058098e-01)
( 3.13736275e+03,  5.47058098e-01)
( 3.15304706e+03,  5.47058098e-01)
( 3.16873137e+03,  5.47058098e-01)
( 3.18441569e+03,  5.47058098e-01)
( 3.20010000e+03,  5.47058098e-01)
( 3.21578431e+03,  5.47058098e-01)
( 3.23146863e+03,  5.47058098e-01)
( 3.24715294e+03,  5.47058098e-01)
( 3.26283725e+03,  5.47058098e-01)
( 3.27852157e+03,  5.47058098e-01)
( 3.29420588e+03,  5.47058098e-01)
( 3.30989020e+03,  5.47058098e-01)
( 3.32557451e+03,  5.47058098e-01)
( 3.34125882e+03,  5.47058098e-01)
( 3.35694314e+03,  5.47058098e-01)
( 3.37262745e+03,  5.47058098e-01)
( 3.38831176e+03,  5.47058098e-01)
( 3.40399608e+03,  5.47058098e-01)
( 3.41968039e+03,  5.47058098e-01)
( 3.43536471e+03,  5.47058098e-01)
( 3.45104902e+03,  5.47058098e-01)
( 3.46673333e+03,  5.47058098e-01)
( 3.48241765e+03,  5.47058098e-01)
( 3.49810196e+03,  5.47058098e-01)
( 3.51378627e+03,  5.47058098e-01)
( 3.52947059e+03,  5.47058098e-01)
( 3.54515490e+03,  5.47058098e-01)
( 3.56083922e+03,  5.47058098e-01)
( 3.57652353e+03,  5.47058098e-01)
( 3.59220784e+03,  5.47058098e-01)
( 3.60789216e+03,  5.47058098e-01)
( 3.62357647e+03,  5.47058098e-01)
( 3.63926078e+03,  5.47058098e-01)
( 3.65494510e+03,  5.47058098e-01)
( 3.67062941e+03,  5.47058098e-01)
( 3.68631373e+03,  5.47058098e-01)
( 3.70199804e+03,  5.47058098e-01)
( 3.71768235e+03,  5.47058098e-01)
( 3.73336667e+03,  5.47058098e-01)
( 3.74905098e+03,  5.47058098e-01)
( 3.76473529e+03,  5.47058098e-01)
( 3.78041961e+03,  5.47058098e-01)
( 3.79610392e+03,  5.47058098e-01)
( 3.81178824e+03,  5.47058098e-01)
( 3.82747255e+03,  5.47058098e-01)
( 3.84315686e+03,  5.47058098e-01)
( 3.85884118e+03,  5.47058098e-01)
( 3.87452549e+03,  5.47058098e-01)
( 3.89020980e+03,  5.47058098e-01)
( 3.90589412e+03,  5.47058098e-01)
( 3.92157843e+03,  5.47058098e-01)
( 3.93726275e+03,  5.47058098e-01)
( 3.95294706e+03,  5.47058098e-01)
( 3.96863137e+03,  5.47058098e-01)
( 3.98431569e+03,  5.47058098e-01)
( 4.00000000e+03,  5.47058098e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.55420914e-02)
( 1.61843137e+01,  1.51077667e-01)
( 3.18686275e+01,  2.78692432e-01)
( 4.75529412e+01,  3.93699594e-01)
( 6.32372549e+01,  4.96536680e-01)
( 7.89215686e+01,  5.89630641e-01)
( 9.46058824e+01,  6.72995970e-01)
( 1.10290196e+02,  7.48297051e-01)
( 1.25974510e+02,  8.18739384e-01)
( 1.41658824e+02,  8.82790685e-01)
( 1.57343137e+02,  9.40530449e-01)
( 1.73027451e+02,  9.92290005e-01)
( 1.88711765e+02,  1.04025953e+00)
( 2.04396078e+02,  1.08400129e+00)
( 2.20080392e+02,  1.12353809e+00)
( 2.35764706e+02,  1.16041929e+00)
( 2.51449020e+02,  1.19423606e+00)
( 2.67133333e+02,  1.22560136e+00)
( 2.82817647e+02,  1.25418693e+00)
( 2.98501961e+02,  1.28109604e+00)
( 3.14186275e+02,  1.30582303e+00)
( 3.29870588e+02,  1.32912755e+00)
( 3.45554902e+02,  1.34994730e+00)
( 3.61239216e+02,  1.36974826e+00)
( 3.76923529e+02,  1.38760939e+00)
( 3.92607843e+02,  1.40424520e+00)
( 4.08292157e+02,  1.41898662e+00)
( 4.23976471e+02,  1.43295482e+00)
( 4.39660784e+02,  1.44563347e+00)
( 4.55345098e+02,  1.45740673e+00)
( 4.71029412e+02,  1.46788061e+00)
( 4.86713725e+02,  1.47780046e+00)
( 5.02398039e+02,  1.48665220e+00)
( 5.18082353e+02,  1.49448901e+00)
( 5.33766667e+02,  1.50138527e+00)
( 5.49450980e+02,  1.50782049e+00)
( 5.65135294e+02,  1.51330650e+00)
( 5.80819608e+02,  1.51817113e+00)
( 5.96503922e+02,  1.52239770e+00)
( 6.12188235e+02,  1.52632430e+00)
( 6.27872549e+02,  1.52987614e+00)
( 6.43556863e+02,  1.53339058e+00)
( 6.59241176e+02,  1.53615817e+00)
( 6.74925490e+02,  1.53865010e+00)
( 6.90609804e+02,  1.54076084e+00)
( 7.06294118e+02,  1.54256225e+00)
( 7.21978431e+02,  1.54418677e+00)
( 7.37662745e+02,  1.54554799e+00)
( 7.53347059e+02,  1.54662296e+00)
( 7.69031373e+02,  1.54753834e+00)
( 7.84715686e+02,  1.54826045e+00)
( 8.00400000e+02,  1.54918000e+00)
( 8.16084314e+02,  1.54954180e+00)
( 8.31768627e+02,  1.55014545e+00)
( 8.47452941e+02,  1.55006051e+00)
( 8.63137255e+02,  1.55015007e+00)
( 8.78821569e+02,  1.54987216e+00)
( 8.94505882e+02,  1.54961318e+00)
( 9.10190196e+02,  1.54944226e+00)
( 9.25874510e+02,  1.54958099e+00)
( 9.41558824e+02,  1.54962987e+00)
( 9.57243137e+02,  1.54983774e+00)
( 9.72927451e+02,  1.54940128e+00)
( 9.88611765e+02,  1.54888839e+00)
( 1.00429608e+03,  1.54806182e+00)
( 1.01998039e+03,  1.54720262e+00)
( 1.03566471e+03,  1.54566363e+00)
( 1.05134902e+03,  1.54384896e+00)
( 1.06703333e+03,  1.54131711e+00)
( 1.08271765e+03,  1.53864160e+00)
( 1.09840196e+03,  1.53534561e+00)
( 1.11408627e+03,  1.53183103e+00)
( 1.12977059e+03,  1.52804881e+00)
( 1.14545490e+03,  1.52478591e+00)
( 1.16113922e+03,  1.52061760e+00)
( 1.17682353e+03,  1.51653424e+00)
( 1.19250784e+03,  1.51210651e+00)
( 1.20819216e+03,  1.50794655e+00)
( 1.22387647e+03,  1.50281355e+00)
( 1.23956078e+03,  1.49790764e+00)
( 1.25524510e+03,  1.49223834e+00)
( 1.27092941e+03,  1.48709819e+00)
( 1.28661373e+03,  1.48089811e+00)
( 1.30229804e+03,  1.47519633e+00)
( 1.31798235e+03,  1.46920338e+00)
( 1.33366667e+03,  1.46390557e+00)
( 1.34935098e+03,  1.45763949e+00)
( 1.36503529e+03,  1.45058617e+00)
( 1.38071961e+03,  1.44195840e+00)
( 1.39640392e+03,  1.43248841e+00)
( 1.41208824e+03,  1.42134011e+00)
( 1.42777255e+03,  1.41007423e+00)
( 1.44345686e+03,  1.39903903e+00)
( 1.45914118e+03,  1.38919115e+00)
( 1.47482549e+03,  1.38019666e+00)
( 1.49050980e+03,  1.37248278e+00)
( 1.50619412e+03,  1.36498287e+00)
( 1.52187843e+03,  1.35811239e+00)
( 1.53756275e+03,  1.35135427e+00)
( 1.55324706e+03,  1.34534135e+00)
( 1.56893137e+03,  1.34000197e+00)
( 1.58461569e+03,  1.33524269e+00)
( 1.60030000e+03,  1.33110330e+00)
( 1.61598431e+03,  1.32824287e+00)
( 1.63166863e+03,  1.32580578e+00)
( 1.64735294e+03,  1.32334188e+00)
( 1.66303725e+03,  1.31941736e+00)
( 1.67872157e+03,  1.31495059e+00)
( 1.69440588e+03,  1.30937889e+00)
( 1.71009020e+03,  1.30351946e+00)
( 1.72577451e+03,  1.29776374e+00)
( 1.74145882e+03,  1.29217252e+00)
( 1.75714314e+03,  1.28642067e+00)
( 1.77282745e+03,  1.27918437e+00)
( 1.78851176e+03,  1.27066955e+00)
( 1.80419608e+03,  1.26234576e+00)
( 1.81988039e+03,  1.25505105e+00)
( 1.83556471e+03,  1.24804653e+00)
( 1.85124902e+03,  1.24087833e+00)
( 1.86693333e+03,  1.23506688e+00)
( 1.88261765e+03,  1.23122387e+00)
( 1.89830196e+03,  1.22786082e+00)
( 1.91398627e+03,  1.22537203e+00)
( 1.92967059e+03,  1.22504234e+00)
( 1.94535490e+03,  1.22490898e+00)
( 1.96103922e+03,  1.22452676e+00)
( 1.97672353e+03,  1.22260265e+00)
( 1.99240784e+03,  1.21936671e+00)
( 2.00809216e+03,  1.21558025e+00)
( 2.02377647e+03,  1.21071674e+00)
( 2.03946078e+03,  1.20403364e+00)
( 2.05514510e+03,  1.19652115e+00)
( 2.07082941e+03,  1.19067624e+00)
( 2.08651373e+03,  1.18634321e+00)
( 2.10219804e+03,  1.18059739e+00)
( 2.11788235e+03,  1.17321245e+00)
( 2.13356667e+03,  1.16590433e+00)
( 2.14925098e+03,  1.15925901e+00)
( 2.16493529e+03,  1.15096420e+00)
( 2.18061961e+03,  1.14239953e+00)
( 2.19630392e+03,  1.13688499e+00)
( 2.21198824e+03,  1.13432884e+00)
( 2.22767255e+03,  1.13277994e+00)
( 2.24335686e+03,  1.13010712e+00)
( 2.25904118e+03,  1.12612858e+00)
( 2.27472549e+03,  1.12257823e+00)
( 2.29040980e+03,  1.11852199e+00)
( 2.30609412e+03,  1.11400157e+00)
( 2.32177843e+03,  1.11119360e+00)
( 2.33746275e+03,  1.10987395e+00)
( 2.35314706e+03,  1.10784054e+00)
( 2.36883137e+03,  1.10331371e+00)
( 2.38451569e+03,  1.09384380e+00)
( 2.40020000e+03,  1.08175389e+00)
( 2.41588431e+03,  1.06920242e+00)
( 2.43156863e+03,  1.05734207e+00)
( 2.44725294e+03,  1.04527198e+00)
( 2.46293725e+03,  1.03120312e+00)
( 2.47862157e+03,  1.01822354e+00)
( 2.49430588e+03,  1.01119943e+00)
( 2.50999020e+03,  1.00561038e+00)
( 2.52567451e+03,  9.94705409e-01)
( 2.54135882e+03,  9.79912877e-01)
( 2.55704314e+03,  9.66210514e-01)
( 2.57272745e+03,  9.55601782e-01)
( 2.58841176e+03,  9.46444198e-01)
( 2.60409608e+03,  9.36267450e-01)
( 2.61978039e+03,  9.23623145e-01)
( 2.63546471e+03,  9.09772739e-01)
( 2.65114902e+03,  8.97698998e-01)
( 2.66683333e+03,  8.88346657e-01)
( 2.68251765e+03,  8.78157914e-01)
( 2.69820196e+03,  8.67945552e-01)
( 2.71388627e+03,  8.56894925e-01)
( 2.72957059e+03,  8.45817029e-01)
( 2.74525490e+03,  8.35796371e-01)
( 2.76093922e+03,  8.28380734e-01)
( 2.77662353e+03,  8.20779949e-01)
( 2.79230784e+03,  8.09356943e-01)
( 2.80799216e+03,  7.97796398e-01)
( 2.82367647e+03,  7.88156763e-01)
( 2.83936078e+03,  7.78328106e-01)
( 2.85504510e+03,  7.68926516e-01)
( 2.87072941e+03,  7.61038288e-01)
( 2.88641373e+03,  7.54014179e-01)
( 2.90209804e+03,  7.46653304e-01)
( 2.91778235e+03,  7.36739784e-01)
( 2.93346667e+03,  7.22639114e-01)
( 2.94915098e+03,  7.08904564e-01)
( 2.96483529e+03,  6.96322992e-01)
( 2.98051961e+03,  6.85609058e-01)
( 2.99620392e+03,  6.75068423e-01)
( 3.01188824e+03,  6.63288981e-01)
( 3.02757255e+03,  6.49771839e-01)
( 3.04325686e+03,  6.36883527e-01)
( 3.05894118e+03,  6.25954643e-01)
( 3.07462549e+03,  6.16891384e-01)
( 3.09030980e+03,  6.07922859e-01)
( 3.10599412e+03,  5.98501191e-01)
( 3.12167843e+03,  5.87402321e-01)
( 3.13736275e+03,  5.75533248e-01)
( 3.15304706e+03,  5.62281683e-01)
( 3.16873137e+03,  5.50709032e-01)
( 3.18441569e+03,  5.40674701e-01)
( 3.20010000e+03,  5.30764088e-01)
( 3.21578431e+03,  5.20138778e-01)
( 3.23146863e+03,  5.10411598e-01)
( 3.24715294e+03,  5.00746407e-01)
( 3.26283725e+03,  4.89733927e-01)
( 3.27852157e+03,  4.76851501e-01)
( 3.29420588e+03,  4.65329438e-01)
( 3.30989020e+03,  4.53529805e-01)
( 3.32557451e+03,  4.42553610e-01)
( 3.34125882e+03,  4.31130454e-01)
( 3.35694314e+03,  4.20192182e-01)
( 3.37262745e+03,  4.09105681e-01)
( 3.38831176e+03,  3.98058742e-01)
( 3.40399608e+03,  3.85559574e-01)
( 3.41968039e+03,  3.73933055e-01)
( 3.43536471e+03,  3.63085978e-01)
( 3.45104902e+03,  3.53447758e-01)
( 3.46673333e+03,  3.41679119e-01)
( 3.48241765e+03,  3.31908837e-01)
( 3.49810196e+03,  3.22622396e-01)
( 3.51378627e+03,  3.12463008e-01)
( 3.52947059e+03,  3.01523078e-01)
( 3.54515490e+03,  2.91820429e-01)
( 3.56083922e+03,  2.83967406e-01)
( 3.57652353e+03,  2.77245902e-01)
( 3.59220784e+03,  2.68257111e-01)
( 3.60789216e+03,  2.59568803e-01)
( 3.62357647e+03,  2.50423234e-01)
( 3.63926078e+03,  2.41051707e-01)
( 3.65494510e+03,  2.32295599e-01)
( 3.67062941e+03,  2.23265998e-01)
( 3.68631373e+03,  2.12651324e-01)
( 3.70199804e+03,  2.03785691e-01)
( 3.71768235e+03,  1.95860900e-01)
( 3.73336667e+03,  1.90043654e-01)
( 3.74905098e+03,  1.86056253e-01)
( 3.76473529e+03,  1.81377828e-01)
( 3.78041961e+03,  1.75908823e-01)
( 3.79610392e+03,  1.71747319e-01)
( 3.81178824e+03,  1.67404544e-01)
( 3.82747255e+03,  1.61574744e-01)
( 3.84315686e+03,  1.56198144e-01)
( 3.85884118e+03,  1.52290622e-01)
( 3.87452549e+03,  1.48772132e-01)
( 3.89020980e+03,  1.44487973e-01)
( 3.90589412e+03,  1.39863659e-01)
( 3.92157843e+03,  1.35776177e-01)
( 3.93726275e+03,  1.30084734e-01)
( 3.95294706e+03,  1.22625809e-01)
( 3.96863137e+03,  1.17309634e-01)
( 3.98431569e+03,  1.12698060e-01)
( 4.00000000e+03,  1.02712670e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.04637444e+00)
( 1.61843137e+01,  1.04637444e+00)
( 3.18686275e+01,  1.04637444e+00)
( 4.75529412e+01,  1.04637444e+00)
( 6.32372549e+01,  1.04637444e+00)
( 7.89215686e+01,  1.04637444e+00)
( 9.46058824e+01,  1.04637444e+00)
( 1.10290196e+02,  1.04637444e+00)
( 1.25974510e+02,  1.04637444e+00)
( 1.41658824e+02,  1.04637444e+00)
( 1.57343137e+02,  1.04637444e+00)
( 1.73027451e+02,  1.04637444e+00)
( 1.88711765e+02,  1.04637444e+00)
( 2.04396078e+02,  1.04637444e+00)
( 2.20080392e+02,  1.04637444e+00)
( 2.35764706e+02,  1.04637444e+00)
( 2.51449020e+02,  1.04637444e+00)
( 2.67133333e+02,  1.04637444e+00)
( 2.82817647e+02,  1.04637444e+00)
( 2.98501961e+02,  1.04637444e+00)
( 3.14186275e+02,  1.04637444e+00)
( 3.29870588e+02,  1.04637444e+00)
( 3.45554902e+02,  1.04637444e+00)
( 3.61239216e+02,  1.04637444e+00)
( 3.76923529e+02,  1.04637444e+00)
( 3.92607843e+02,  1.04637444e+00)
( 4.08292157e+02,  1.04637444e+00)
( 4.23976471e+02,  1.04637444e+00)
( 4.39660784e+02,  1.04637444e+00)
( 4.55345098e+02,  1.04637444e+00)
( 4.71029412e+02,  1.04637444e+00)
( 4.86713725e+02,  1.04637444e+00)
( 5.02398039e+02,  1.04637444e+00)
( 5.18082353e+02,  1.04637444e+00)
( 5.33766667e+02,  1.04637444e+00)
( 5.49450980e+02,  1.04637444e+00)
( 5.65135294e+02,  1.04637444e+00)
( 5.80819608e+02,  1.04637444e+00)
( 5.96503922e+02,  1.04637444e+00)
( 6.12188235e+02,  1.04637444e+00)
( 6.27872549e+02,  1.04637444e+00)
( 6.43556863e+02,  1.04637444e+00)
( 6.59241176e+02,  1.04637444e+00)
( 6.74925490e+02,  1.04637444e+00)
( 6.90609804e+02,  1.04637444e+00)
( 7.06294118e+02,  1.04637444e+00)
( 7.21978431e+02,  1.04637444e+00)
( 7.37662745e+02,  1.04637444e+00)
( 7.53347059e+02,  1.04637444e+00)
( 7.69031373e+02,  1.04637444e+00)
( 7.84715686e+02,  1.04637444e+00)
( 8.00400000e+02,  1.04637444e+00)
( 8.16084314e+02,  1.04637444e+00)
( 8.31768627e+02,  1.04637444e+00)
( 8.47452941e+02,  1.04637444e+00)
( 8.63137255e+02,  1.04637444e+00)
( 8.78821569e+02,  1.04637444e+00)
( 8.94505882e+02,  1.04637444e+00)
( 9.10190196e+02,  1.04637444e+00)
( 9.25874510e+02,  1.04637444e+00)
( 9.41558824e+02,  1.04637444e+00)
( 9.57243137e+02,  1.04637444e+00)
( 9.72927451e+02,  1.04637444e+00)
( 9.88611765e+02,  1.04637444e+00)
( 1.00429608e+03,  1.04225993e+00)
( 1.01998039e+03,  1.03403986e+00)
( 1.03566471e+03,  1.02583539e+00)
( 1.05134902e+03,  1.01764500e+00)
( 1.06703333e+03,  1.00947034e+00)
( 1.08271765e+03,  1.00130975e+00)
( 1.09840196e+03,  9.93166745e-01)
( 1.11408627e+03,  9.85037863e-01)
( 1.12977059e+03,  9.76927698e-01)
( 1.14545490e+03,  9.68832374e-01)
( 1.16113922e+03,  9.60756660e-01)
( 1.17682353e+03,  9.52698708e-01)
( 1.19250784e+03,  9.44657087e-01)
( 1.20819216e+03,  9.36636567e-01)
( 1.22387647e+03,  9.28635120e-01)
( 1.23956078e+03,  9.20651317e-01)
( 1.25524510e+03,  9.12689984e-01)
( 1.27092941e+03,  9.04749632e-01)
( 1.28661373e+03,  8.96830559e-01)
( 1.30229804e+03,  8.88933539e-01)
( 1.31798235e+03,  8.81059468e-01)
( 1.33366667e+03,  8.73206198e-01)
( 1.34935098e+03,  8.65378559e-01)
( 1.36503529e+03,  8.57575655e-01)
( 1.38071961e+03,  8.49798083e-01)
( 1.39640392e+03,  8.42046380e-01)
( 1.41208824e+03,  8.34321022e-01)
( 1.42777255e+03,  8.26625288e-01)
( 1.44345686e+03,  8.18955421e-01)
( 1.45914118e+03,  8.11314344e-01)
( 1.47482549e+03,  8.03703487e-01)
( 1.49050980e+03,  7.96122909e-01)
( 1.50619412e+03,  7.88574100e-01)
( 1.52187843e+03,  7.81058848e-01)
( 1.53756275e+03,  7.73575723e-01)
( 1.55324706e+03,  7.66126513e-01)
( 1.56893137e+03,  7.58713424e-01)
( 1.58461569e+03,  7.51336873e-01)
( 1.60030000e+03,  7.43997693e-01)
( 1.61598431e+03,  7.36696959e-01)
( 1.63166863e+03,  7.29436636e-01)
( 1.64735294e+03,  7.22216725e-01)
( 1.66303725e+03,  7.15039492e-01)
( 1.67872157e+03,  7.07905412e-01)
( 1.69440588e+03,  7.00816154e-01)
( 1.71009020e+03,  6.93773210e-01)
( 1.72577451e+03,  6.86777472e-01)
( 1.74145882e+03,  6.79830968e-01)
( 1.75714314e+03,  6.72934890e-01)
( 1.77282745e+03,  6.66092455e-01)
( 1.78851176e+03,  6.59302473e-01)
( 1.80419608e+03,  6.52567685e-01)
( 1.81988039e+03,  6.45891726e-01)
( 1.83556471e+03,  6.39272988e-01)
( 1.85124902e+03,  6.32716537e-01)
( 1.86693333e+03,  6.26223147e-01)
( 1.88261765e+03,  6.19792879e-01)
( 1.89830196e+03,  6.13430500e-01)
( 1.91398627e+03,  6.07137263e-01)
( 1.92967059e+03,  6.00915015e-01)
( 1.94535490e+03,  5.94766080e-01)
( 1.96103922e+03,  5.88692307e-01)
( 1.97672353e+03,  5.82696497e-01)
( 1.99240784e+03,  5.76781392e-01)
( 2.00809216e+03,  5.70948899e-01)
( 2.02377647e+03,  5.65201640e-01)
( 2.03946078e+03,  5.59542477e-01)
( 2.05514510e+03,  5.53974271e-01)
( 2.07082941e+03,  5.48500359e-01)
( 2.08651373e+03,  5.43122113e-01)
( 2.10219804e+03,  5.37843883e-01)
( 2.11788235e+03,  5.32666981e-01)
( 2.13356667e+03,  5.27595937e-01)
( 2.14925098e+03,  5.22632480e-01)
( 2.16493529e+03,  5.17781496e-01)
( 2.18061961e+03,  5.13044119e-01)
( 2.19630392e+03,  5.08424640e-01)
( 2.21198824e+03,  5.03926933e-01)
( 2.22767255e+03,  4.99553323e-01)
( 2.24335686e+03,  4.95307207e-01)
( 2.25904118e+03,  4.91192132e-01)
( 2.27472549e+03,  4.87210900e-01)
( 2.29040980e+03,  4.83367234e-01)
( 2.30609412e+03,  4.79664207e-01)
( 2.32177843e+03,  4.76105183e-01)
( 2.33746275e+03,  4.72694546e-01)
( 2.35314706e+03,  4.69433367e-01)
( 2.36883137e+03,  4.66326773e-01)
( 2.38451569e+03,  4.63376939e-01)
( 2.40020000e+03,  4.60586905e-01)
( 2.41588431e+03,  4.57959503e-01)
( 2.43156863e+03,  4.55497473e-01)
( 2.44725294e+03,  4.53203827e-01)
( 2.46293725e+03,  4.51080829e-01)
( 2.47862157e+03,  4.49132174e-01)
( 2.49430588e+03,  4.47357714e-01)
( 2.50999020e+03,  4.45762008e-01)
( 2.52567451e+03,  4.44345653e-01)
( 2.54135882e+03,  4.43109453e-01)
( 2.55704314e+03,  4.42056984e-01)
( 2.57272745e+03,  4.41188544e-01)
( 2.58841176e+03,  4.40506130e-01)
( 2.60409608e+03,  4.40008700e-01)
( 2.61978039e+03,  4.39697951e-01)
( 2.63546471e+03,  4.39575046e-01)
( 2.65114902e+03,  4.39638376e-01)
( 2.66683333e+03,  4.39889848e-01)
( 2.68251765e+03,  4.40327942e-01)
( 2.69820196e+03,  4.40952122e-01)
( 2.71388627e+03,  4.41761762e-01)
( 2.72957059e+03,  4.42755908e-01)
( 2.74525490e+03,  4.43933010e-01)
( 2.76093922e+03,  4.45291847e-01)
( 2.77662353e+03,  4.46831793e-01)
( 2.79230784e+03,  4.48548824e-01)
( 2.80799216e+03,  4.50442940e-01)
( 2.82367647e+03,  4.52511162e-01)
( 2.83936078e+03,  4.54750836e-01)
( 2.85504510e+03,  4.57159430e-01)
( 2.87072941e+03,  4.59734470e-01)
( 2.88641373e+03,  4.62473094e-01)
( 2.90209804e+03,  4.65372413e-01)
( 2.91778235e+03,  4.68430459e-01)
( 2.93346667e+03,  4.71642047e-01)
( 2.94915098e+03,  4.75006193e-01)
( 2.96483529e+03,  4.78517562e-01)
( 2.98051961e+03,  4.82175171e-01)
( 2.99620392e+03,  4.85974371e-01)
( 3.01188824e+03,  4.87926632e-01)
( 3.02757255e+03,  4.87926632e-01)
( 3.04325686e+03,  4.87926632e-01)
( 3.05894118e+03,  4.87926632e-01)
( 3.07462549e+03,  4.87926632e-01)
( 3.09030980e+03,  4.87926632e-01)
( 3.10599412e+03,  4.87926632e-01)
( 3.12167843e+03,  4.87926632e-01)
( 3.13736275e+03,  4.87926632e-01)
( 3.15304706e+03,  4.87926632e-01)
( 3.16873137e+03,  4.87926632e-01)
( 3.18441569e+03,  4.87926632e-01)
( 3.20010000e+03,  4.87926632e-01)
( 3.21578431e+03,  4.87926632e-01)
( 3.23146863e+03,  4.87926632e-01)
( 3.24715294e+03,  4.87926632e-01)
( 3.26283725e+03,  4.87926632e-01)
( 3.27852157e+03,  4.87926632e-01)
( 3.29420588e+03,  4.87926632e-01)
( 3.30989020e+03,  4.87926632e-01)
( 3.32557451e+03,  4.87926632e-01)
( 3.34125882e+03,  4.87926632e-01)
( 3.35694314e+03,  4.87926632e-01)
( 3.37262745e+03,  4.87926632e-01)
( 3.38831176e+03,  4.87926632e-01)
( 3.40399608e+03,  4.87926632e-01)
( 3.41968039e+03,  4.87926632e-01)
( 3.43536471e+03,  4.87926632e-01)
( 3.45104902e+03,  4.87926632e-01)
( 3.46673333e+03,  4.87926632e-01)
( 3.48241765e+03,  4.87926632e-01)
( 3.49810196e+03,  4.87926632e-01)
( 3.51378627e+03,  4.87926632e-01)
( 3.52947059e+03,  4.87926632e-01)
( 3.54515490e+03,  4.87926632e-01)
( 3.56083922e+03,  4.87926632e-01)
( 3.57652353e+03,  4.87926632e-01)
( 3.59220784e+03,  4.87926632e-01)
( 3.60789216e+03,  4.87926632e-01)
( 3.62357647e+03,  4.87926632e-01)
( 3.63926078e+03,  4.87926632e-01)
( 3.65494510e+03,  4.87926632e-01)
( 3.67062941e+03,  4.87926632e-01)
( 3.68631373e+03,  4.87926632e-01)
( 3.70199804e+03,  4.87926632e-01)
( 3.71768235e+03,  4.87926632e-01)
( 3.73336667e+03,  4.87926632e-01)
( 3.74905098e+03,  4.87926632e-01)
( 3.76473529e+03,  4.87926632e-01)
( 3.78041961e+03,  4.87926632e-01)
( 3.79610392e+03,  4.87926632e-01)
( 3.81178824e+03,  4.87926632e-01)
( 3.82747255e+03,  4.87926632e-01)
( 3.84315686e+03,  4.87926632e-01)
( 3.85884118e+03,  4.87926632e-01)
( 3.87452549e+03,  4.87926632e-01)
( 3.89020980e+03,  4.87926632e-01)
( 3.90589412e+03,  4.87926632e-01)
( 3.92157843e+03,  4.87926632e-01)
( 3.93726275e+03,  4.87926632e-01)
( 3.95294706e+03,  4.87926632e-01)
( 3.96863137e+03,  4.87926632e-01)
( 3.98431569e+03,  4.87926632e-01)
( 4.00000000e+03,  4.87926632e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.77313907e-02)
( 1.61843137e+01,  3.56385522e-02)
( 3.18686275e+01,  4.71757427e-02)
( 4.75529412e+01,  5.67154065e-02)
( 6.32372549e+01,  6.66668937e-02)
( 7.89215686e+01,  7.82957003e-02)
( 9.46058824e+01,  9.10753384e-02)
( 1.10290196e+02,  1.05041333e-01)
( 1.25974510e+02,  1.20429233e-01)
( 1.41658824e+02,  1.37066737e-01)
( 1.57343137e+02,  1.54823497e-01)
( 1.73027451e+02,  1.73509941e-01)
( 1.88711765e+02,  1.92912310e-01)
( 2.04396078e+02,  2.12938800e-01)
( 2.20080392e+02,  2.33269140e-01)
( 2.35764706e+02,  2.53549576e-01)
( 2.51449020e+02,  2.74302542e-01)
( 2.67133333e+02,  2.95231670e-01)
( 2.82817647e+02,  3.16345334e-01)
( 2.98501961e+02,  3.37573081e-01)
( 3.14186275e+02,  3.58987838e-01)
( 3.29870588e+02,  3.80141646e-01)
( 3.45554902e+02,  4.01845336e-01)
( 3.61239216e+02,  4.23058897e-01)
( 3.76923529e+02,  4.44591254e-01)
( 3.92607843e+02,  4.65969115e-01)
( 4.08292157e+02,  4.87472802e-01)
( 4.23976471e+02,  5.08408904e-01)
( 4.39660784e+02,  5.29463232e-01)
( 4.55345098e+02,  5.50103426e-01)
( 4.71029412e+02,  5.70845425e-01)
( 4.86713725e+02,  5.91109037e-01)
( 5.02398039e+02,  6.11736655e-01)
( 5.18082353e+02,  6.31666958e-01)
( 5.33766667e+02,  6.51609600e-01)
( 5.49450980e+02,  6.71108842e-01)
( 5.65135294e+02,  6.90478265e-01)
( 5.80819608e+02,  7.09372759e-01)
( 5.96503922e+02,  7.28203058e-01)
( 6.12188235e+02,  7.46475458e-01)
( 6.27872549e+02,  7.64568031e-01)
( 6.43556863e+02,  7.82070756e-01)
( 6.59241176e+02,  7.99619198e-01)
( 6.74925490e+02,  8.16113591e-01)
( 6.90609804e+02,  8.32708836e-01)
( 7.06294118e+02,  8.48596573e-01)
( 7.21978431e+02,  8.63923252e-01)
( 7.37662745e+02,  8.78575981e-01)
( 7.53347059e+02,  8.93235862e-01)
( 7.69031373e+02,  9.07158852e-01)
( 7.84715686e+02,  9.20634329e-01)
( 8.00400000e+02,  9.33597028e-01)
( 8.16084314e+02,  9.45966721e-01)
( 8.31768627e+02,  9.57864344e-01)
( 8.47452941e+02,  9.69163954e-01)
( 8.63137255e+02,  9.80203152e-01)
( 8.78821569e+02,  9.90254462e-01)
( 8.94505882e+02,  9.99778211e-01)
( 9.10190196e+02,  1.00880086e+00)
( 9.25874510e+02,  1.01730537e+00)
( 9.41558824e+02,  1.02528477e+00)
( 9.57243137e+02,  1.03308702e+00)
( 9.72927451e+02,  1.04030323e+00)
( 9.88611765e+02,  1.04683292e+00)
( 1.00429608e+03,  1.05288053e+00)
( 1.01998039e+03,  1.05881166e+00)
( 1.03566471e+03,  1.06377614e+00)
( 1.05134902e+03,  1.06853020e+00)
( 1.06703333e+03,  1.07283592e+00)
( 1.08271765e+03,  1.07658231e+00)
( 1.09840196e+03,  1.07961011e+00)
( 1.11408627e+03,  1.08201361e+00)
( 1.12977059e+03,  1.08398354e+00)
( 1.14545490e+03,  1.08545756e+00)
( 1.16113922e+03,  1.08637679e+00)
( 1.17682353e+03,  1.08695447e+00)
( 1.19250784e+03,  1.08718038e+00)
( 1.20819216e+03,  1.08714306e+00)
( 1.22387647e+03,  1.08645058e+00)
( 1.23956078e+03,  1.08590376e+00)
( 1.25524510e+03,  1.08489954e+00)
( 1.27092941e+03,  1.08375120e+00)
( 1.28661373e+03,  1.08207142e+00)
( 1.30229804e+03,  1.08031797e+00)
( 1.31798235e+03,  1.07807398e+00)
( 1.33366667e+03,  1.07579041e+00)
( 1.34935098e+03,  1.07329357e+00)
( 1.36503529e+03,  1.07100427e+00)
( 1.38071961e+03,  1.06848669e+00)
( 1.39640392e+03,  1.06551433e+00)
( 1.41208824e+03,  1.06175852e+00)
( 1.42777255e+03,  1.05778170e+00)
( 1.44345686e+03,  1.05331147e+00)
( 1.45914118e+03,  1.04853511e+00)
( 1.47482549e+03,  1.04283965e+00)
( 1.49050980e+03,  1.03690875e+00)
( 1.50619412e+03,  1.03129721e+00)
( 1.52187843e+03,  1.02608430e+00)
( 1.53756275e+03,  1.02065837e+00)
( 1.55324706e+03,  1.01569378e+00)
( 1.56893137e+03,  1.01122522e+00)
( 1.58461569e+03,  1.00699735e+00)
( 1.60030000e+03,  1.00249970e+00)
( 1.61598431e+03,  9.98121977e-01)
( 1.63166863e+03,  9.93547142e-01)
( 1.64735294e+03,  9.89221156e-01)
( 1.66303725e+03,  9.85214710e-01)
( 1.67872157e+03,  9.81496155e-01)
( 1.69440588e+03,  9.78055000e-01)
( 1.71009020e+03,  9.74341869e-01)
( 1.72577451e+03,  9.70936835e-01)
( 1.74145882e+03,  9.67552125e-01)
( 1.75714314e+03,  9.64393556e-01)
( 1.77282745e+03,  9.61771011e-01)
( 1.78851176e+03,  9.59985614e-01)
( 1.80419608e+03,  9.58911359e-01)
( 1.81988039e+03,  9.58831847e-01)
( 1.83556471e+03,  9.59043026e-01)
( 1.85124902e+03,  9.59549785e-01)
( 1.86693333e+03,  9.60652292e-01)
( 1.88261765e+03,  9.62095320e-01)
( 1.89830196e+03,  9.62545693e-01)
( 1.91398627e+03,  9.63707685e-01)
( 1.92967059e+03,  9.63687658e-01)
( 1.94535490e+03,  9.63901997e-01)
( 1.96103922e+03,  9.63340402e-01)
( 1.97672353e+03,  9.63281453e-01)
( 1.99240784e+03,  9.62713361e-01)
( 2.00809216e+03,  9.63065028e-01)
( 2.02377647e+03,  9.62717175e-01)
( 2.03946078e+03,  9.61489320e-01)
( 2.05514510e+03,  9.58669841e-01)
( 2.07082941e+03,  9.56455529e-01)
( 2.08651373e+03,  9.52723265e-01)
( 2.10219804e+03,  9.49701846e-01)
( 2.11788235e+03,  9.46120858e-01)
( 2.13356667e+03,  9.44494903e-01)
( 2.14925098e+03,  9.42805886e-01)
( 2.16493529e+03,  9.41460907e-01)
( 2.18061961e+03,  9.39704239e-01)
( 2.19630392e+03,  9.39094663e-01)
( 2.21198824e+03,  9.38898444e-01)
( 2.22767255e+03,  9.38827872e-01)
( 2.24335686e+03,  9.36649501e-01)
( 2.25904118e+03,  9.33967352e-01)
( 2.27472549e+03,  9.29808319e-01)
( 2.29040980e+03,  9.26270306e-01)
( 2.30609412e+03,  9.22605634e-01)
( 2.32177843e+03,  9.20459032e-01)
( 2.33746275e+03,  9.19029772e-01)
( 2.35314706e+03,  9.17877972e-01)
( 2.36883137e+03,  9.15143728e-01)
( 2.38451569e+03,  9.11607504e-01)
( 2.40020000e+03,  9.05915618e-01)
( 2.41588431e+03,  8.99551511e-01)
( 2.43156863e+03,  8.92823279e-01)
( 2.44725294e+03,  8.87283564e-01)
( 2.46293725e+03,  8.80171835e-01)
( 2.47862157e+03,  8.74427676e-01)
( 2.49430588e+03,  8.69884074e-01)
( 2.50999020e+03,  8.65783811e-01)
( 2.52567451e+03,  8.59642446e-01)
( 2.54135882e+03,  8.52435112e-01)
( 2.55704314e+03,  8.42609465e-01)
( 2.57272745e+03,  8.32690716e-01)
( 2.58841176e+03,  8.22644889e-01)
( 2.60409608e+03,  8.11944902e-01)
( 2.61978039e+03,  8.00918341e-01)
( 2.63546471e+03,  7.90432632e-01)
( 2.65114902e+03,  7.80577421e-01)
( 2.66683333e+03,  7.71399677e-01)
( 2.68251765e+03,  7.61260569e-01)
( 2.69820196e+03,  7.51142085e-01)
( 2.71388627e+03,  7.42309451e-01)
( 2.72957059e+03,  7.34570920e-01)
( 2.74525490e+03,  7.28037238e-01)
( 2.76093922e+03,  7.21989870e-01)
( 2.77662353e+03,  7.16658175e-01)
( 2.79230784e+03,  7.10973442e-01)
( 2.80799216e+03,  7.04612315e-01)
( 2.82367647e+03,  6.99238956e-01)
( 2.83936078e+03,  6.94671094e-01)
( 2.85504510e+03,  6.89509034e-01)
( 2.87072941e+03,  6.83349609e-01)
( 2.88641373e+03,  6.76164508e-01)
( 2.90209804e+03,  6.68436170e-01)
( 2.91778235e+03,  6.59195721e-01)
( 2.93346667e+03,  6.49137676e-01)
( 2.94915098e+03,  6.38691604e-01)
( 2.96483529e+03,  6.30372703e-01)
( 2.98051961e+03,  6.22763753e-01)
( 2.99620392e+03,  6.15850210e-01)
( 3.01188824e+03,  6.09543025e-01)
( 3.02757255e+03,  6.03188038e-01)
( 3.04325686e+03,  5.95886350e-01)
( 3.05894118e+03,  5.87880075e-01)
( 3.07462549e+03,  5.79491496e-01)
( 3.09030980e+03,  5.71374476e-01)
( 3.10599412e+03,  5.63136101e-01)
( 3.12167843e+03,  5.54604471e-01)
( 3.13736275e+03,  5.45512497e-01)
( 3.15304706e+03,  5.36563396e-01)
( 3.16873137e+03,  5.27161121e-01)
( 3.18441569e+03,  5.16891003e-01)
( 3.20010000e+03,  5.05160630e-01)
( 3.21578431e+03,  4.94075507e-01)
( 3.23146863e+03,  4.83597308e-01)
( 3.24715294e+03,  4.74223703e-01)
( 3.26283725e+03,  4.65095937e-01)
( 3.27852157e+03,  4.56360906e-01)
( 3.29420588e+03,  4.47636932e-01)
( 3.30989020e+03,  4.39065784e-01)
( 3.32557451e+03,  4.29987729e-01)
( 3.34125882e+03,  4.21207517e-01)
( 3.35694314e+03,  4.13015276e-01)
( 3.37262745e+03,  4.05865878e-01)
( 3.38831176e+03,  3.98552984e-01)
( 3.40399608e+03,  3.91409189e-01)
( 3.41968039e+03,  3.83623153e-01)
( 3.43536471e+03,  3.75812829e-01)
( 3.45104902e+03,  3.68086517e-01)
( 3.46673333e+03,  3.61253351e-01)
( 3.48241765e+03,  3.54541332e-01)
( 3.49810196e+03,  3.48169595e-01)
( 3.51378627e+03,  3.40970248e-01)
( 3.52947059e+03,  3.34124148e-01)
( 3.54515490e+03,  3.27272415e-01)
( 3.56083922e+03,  3.21464121e-01)
( 3.57652353e+03,  3.14697683e-01)
( 3.59220784e+03,  3.07423323e-01)
( 3.60789216e+03,  2.99330890e-01)
( 3.62357647e+03,  2.91579545e-01)
( 3.63926078e+03,  2.83695906e-01)
( 3.65494510e+03,  2.76257277e-01)
( 3.67062941e+03,  2.69351721e-01)
( 3.68631373e+03,  2.63497204e-01)
( 3.70199804e+03,  2.57714480e-01)
( 3.71768235e+03,  2.52526581e-01)
( 3.73336667e+03,  2.47396350e-01)
( 3.74905098e+03,  2.42265090e-01)
( 3.76473529e+03,  2.36208156e-01)
( 3.78041961e+03,  2.29707733e-01)
( 3.79610392e+03,  2.22705886e-01)
( 3.81178824e+03,  2.16427848e-01)
( 3.82747255e+03,  2.11407453e-01)
( 3.84315686e+03,  2.07427815e-01)
( 3.85884118e+03,  2.03937888e-01)
( 3.87452549e+03,  2.00354636e-01)
( 3.89020980e+03,  1.96932346e-01)
( 3.90589412e+03,  1.93610042e-01)
( 3.92157843e+03,  1.90163568e-01)
( 3.93726275e+03,  1.87368393e-01)
( 3.95294706e+03,  1.86830282e-01)
( 3.96863137e+03,  1.83496907e-01)
( 3.98431569e+03,  1.73543766e-01)
( 4.00000000e+03,  1.62026614e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.36439179e-01)
( 1.61843137e+01,  4.36439179e-01)
( 3.18686275e+01,  4.36439179e-01)
( 4.75529412e+01,  4.36439179e-01)
( 6.32372549e+01,  4.36439179e-01)
( 7.89215686e+01,  4.36439179e-01)
( 9.46058824e+01,  4.36439179e-01)
( 1.10290196e+02,  4.36439179e-01)
( 1.25974510e+02,  4.36439179e-01)
( 1.41658824e+02,  4.36439179e-01)
( 1.57343137e+02,  4.36439179e-01)
( 1.73027451e+02,  4.36439179e-01)
( 1.88711765e+02,  4.36439179e-01)
( 2.04396078e+02,  4.36439179e-01)
( 2.20080392e+02,  4.36439179e-01)
( 2.35764706e+02,  4.36439179e-01)
( 2.51449020e+02,  4.36439179e-01)
( 2.67133333e+02,  4.36439179e-01)
( 2.82817647e+02,  4.36439179e-01)
( 2.98501961e+02,  4.36439179e-01)
( 3.14186275e+02,  4.36439179e-01)
( 3.29870588e+02,  4.36439179e-01)
( 3.45554902e+02,  4.36439179e-01)
( 3.61239216e+02,  4.36439179e-01)
( 3.76923529e+02,  4.36439179e-01)
( 3.92607843e+02,  4.36439179e-01)
( 4.08292157e+02,  4.36439179e-01)
( 4.23976471e+02,  4.36439179e-01)
( 4.39660784e+02,  4.36439179e-01)
( 4.55345098e+02,  4.36439179e-01)
( 4.71029412e+02,  4.36439179e-01)
( 4.86713725e+02,  4.36439179e-01)
( 5.02398039e+02,  4.36439179e-01)
( 5.18082353e+02,  4.36439179e-01)
( 5.33766667e+02,  4.36439179e-01)
( 5.49450980e+02,  4.36439179e-01)
( 5.65135294e+02,  4.36439179e-01)
( 5.80819608e+02,  4.36439179e-01)
( 5.96503922e+02,  4.36439179e-01)
( 6.12188235e+02,  4.36439179e-01)
( 6.27872549e+02,  4.36439179e-01)
( 6.43556863e+02,  4.36439179e-01)
( 6.59241176e+02,  4.36439179e-01)
( 6.74925490e+02,  4.36439179e-01)
( 6.90609804e+02,  4.36439179e-01)
( 7.06294118e+02,  4.36439179e-01)
( 7.21978431e+02,  4.36439179e-01)
( 7.37662745e+02,  4.36439179e-01)
( 7.53347059e+02,  4.36439179e-01)
( 7.69031373e+02,  4.36439179e-01)
( 7.84715686e+02,  4.36439179e-01)
( 8.00400000e+02,  4.36439179e-01)
( 8.16084314e+02,  4.36439179e-01)
( 8.31768627e+02,  4.36439179e-01)
( 8.47452941e+02,  4.36439179e-01)
( 8.63137255e+02,  4.36439179e-01)
( 8.78821569e+02,  4.36439179e-01)
( 8.94505882e+02,  4.36439179e-01)
( 9.10190196e+02,  4.36439179e-01)
( 9.25874510e+02,  4.36439179e-01)
( 9.41558824e+02,  4.36439179e-01)
( 9.57243137e+02,  4.36439179e-01)
( 9.72927451e+02,  4.36439179e-01)
( 9.88611765e+02,  4.36439179e-01)
( 1.00429608e+03,  4.34724316e-01)
( 1.01998039e+03,  4.31300774e-01)
( 1.03566471e+03,  4.27883975e-01)
( 1.05134902e+03,  4.24475186e-01)
( 1.06703333e+03,  4.21072803e-01)
( 1.08271765e+03,  4.17678617e-01)
( 1.09840196e+03,  4.14292291e-01)
( 1.11408627e+03,  4.10913751e-01)
( 1.12977059e+03,  4.07543890e-01)
( 1.14545490e+03,  4.04182598e-01)
( 1.16113922e+03,  4.00829464e-01)
( 1.17682353e+03,  3.97485979e-01)
( 1.19250784e+03,  3.94150503e-01)
( 1.20819216e+03,  3.90825048e-01)
( 1.22387647e+03,  3.87508981e-01)
( 1.23956078e+03,  3.84202525e-01)
( 1.25524510e+03,  3.80906761e-01)
( 1.27092941e+03,  3.77621166e-01)
( 1.28661373e+03,  3.74345966e-01)
( 1.30229804e+03,  3.71081419e-01)
( 1.31798235e+03,  3.67828868e-01)
( 1.33366667e+03,  3.64587493e-01)
( 1.34935098e+03,  3.61357741e-01)
( 1.36503529e+03,  3.58139835e-01)
( 1.38071961e+03,  3.54935080e-01)
( 1.39640392e+03,  3.51742953e-01)
( 1.41208824e+03,  3.48563716e-01)
( 1.42777255e+03,  3.45397927e-01)
( 1.44345686e+03,  3.42246294e-01)
( 1.45914118e+03,  3.39108966e-01)
( 1.47482549e+03,  3.35986130e-01)
( 1.49050980e+03,  3.32878716e-01)
( 1.50619412e+03,  3.29786241e-01)
( 1.52187843e+03,  3.26710157e-01)
( 1.53756275e+03,  3.23650539e-01)
( 1.55324706e+03,  3.20607387e-01)
( 1.56893137e+03,  3.17582153e-01)
( 1.58461569e+03,  3.14574055e-01)
( 1.60030000e+03,  3.11585125e-01)
( 1.61598431e+03,  3.08614913e-01)
( 1.63166863e+03,  3.05663813e-01)
( 1.64735294e+03,  3.02733071e-01)
( 1.66303725e+03,  2.99822688e-01)
( 1.67872157e+03,  2.96933725e-01)
( 1.69440588e+03,  2.94066425e-01)
( 1.71009020e+03,  2.91221868e-01)
( 1.72577451e+03,  2.88400222e-01)
( 1.74145882e+03,  2.85602771e-01)
( 1.75714314e+03,  2.82830186e-01)
( 1.77282745e+03,  2.80081872e-01)
( 1.78851176e+03,  2.77360622e-01)
( 1.80419608e+03,  2.74665840e-01)
( 1.81988039e+03,  2.71998420e-01)
( 1.83556471e+03,  2.69359704e-01)
( 1.85124902e+03,  2.66749952e-01)
( 1.86693333e+03,  2.64170654e-01)
( 1.88261765e+03,  2.61622127e-01)
( 1.89830196e+03,  2.59105898e-01)
( 1.91398627e+03,  2.56622750e-01)
( 1.92967059e+03,  2.54173204e-01)
( 1.94535490e+03,  2.51758266e-01)
( 1.96103922e+03,  2.49379538e-01)
( 1.97672353e+03,  2.47037299e-01)
( 1.99240784e+03,  2.44733356e-01)
( 2.00809216e+03,  2.42468249e-01)
( 2.02377647e+03,  2.40243562e-01)
( 2.03946078e+03,  2.38060076e-01)
( 2.05514510e+03,  2.35918984e-01)
( 2.07082941e+03,  2.33821422e-01)
( 2.08651373e+03,  2.31768712e-01)
( 2.10219804e+03,  2.29761843e-01)
( 2.11788235e+03,  2.27802359e-01)
( 2.13356667e+03,  2.25890949e-01)
( 2.14925098e+03,  2.24029403e-01)
( 2.16493529e+03,  2.22218819e-01)
( 2.18061961e+03,  2.20460370e-01)
( 2.19630392e+03,  2.18755286e-01)
( 2.21198824e+03,  2.17104908e-01)
( 2.22767255e+03,  2.15510093e-01)
( 2.24335686e+03,  2.13972759e-01)
( 2.25904118e+03,  2.12493930e-01)
( 2.27472549e+03,  2.11074725e-01)
( 2.29040980e+03,  2.09716298e-01)
( 2.30609412e+03,  2.08419990e-01)
( 2.32177843e+03,  2.07186919e-01)
( 2.33746275e+03,  2.06018034e-01)
( 2.35314706e+03,  2.04914752e-01)
( 2.36883137e+03,  2.03877930e-01)
( 2.38451569e+03,  2.02908553e-01)
( 2.40020000e+03,  2.02007294e-01)
( 2.41588431e+03,  2.01175939e-01)
( 2.43156863e+03,  2.00414751e-01)
( 2.44725294e+03,  1.99724771e-01)
( 2.46293725e+03,  1.99106596e-01)
( 2.47862157e+03,  1.98560786e-01)
( 2.49430588e+03,  1.98088177e-01)
( 2.50999020e+03,  1.97689235e-01)
( 2.52567451e+03,  1.97364204e-01)
( 2.54135882e+03,  1.97113715e-01)
( 2.55704314e+03,  1.96937956e-01)
( 2.57272745e+03,  1.96836982e-01)
( 2.58841176e+03,  1.96811166e-01)
( 2.60409608e+03,  1.96860414e-01)
( 2.61978039e+03,  1.96984541e-01)
( 2.63546471e+03,  1.97183602e-01)
( 2.65114902e+03,  1.97457392e-01)
( 2.66683333e+03,  1.97805353e-01)
( 2.68251765e+03,  1.98227260e-01)
( 2.69820196e+03,  1.98722724e-01)
( 2.71388627e+03,  1.99291464e-01)
( 2.72957059e+03,  1.99932065e-01)
( 2.74525490e+03,  2.00643968e-01)
( 2.76093922e+03,  2.01427396e-01)
( 2.77662353e+03,  2.02280413e-01)
( 2.79230784e+03,  2.03202777e-01)
( 2.80799216e+03,  2.04193126e-01)
( 2.82367647e+03,  2.05250736e-01)
( 2.83936078e+03,  2.06374619e-01)
( 2.85504510e+03,  2.07563452e-01)
( 2.87072941e+03,  2.08816323e-01)
( 2.88641373e+03,  2.10132133e-01)
( 2.90209804e+03,  2.11509988e-01)
( 2.91778235e+03,  2.12947838e-01)
( 2.93346667e+03,  2.14445051e-01)
( 2.94915098e+03,  2.16000173e-01)
( 2.96483529e+03,  2.17612144e-01)
( 2.98051961e+03,  2.19279714e-01)
( 2.99620392e+03,  2.21001878e-01)
( 3.01188824e+03,  2.21882593e-01)
( 3.02757255e+03,  2.21882593e-01)
( 3.04325686e+03,  2.21882593e-01)
( 3.05894118e+03,  2.21882593e-01)
( 3.07462549e+03,  2.21882593e-01)
( 3.09030980e+03,  2.21882593e-01)
( 3.10599412e+03,  2.21882593e-01)
( 3.12167843e+03,  2.21882593e-01)
( 3.13736275e+03,  2.21882593e-01)
( 3.15304706e+03,  2.21882593e-01)
( 3.16873137e+03,  2.21882593e-01)
( 3.18441569e+03,  2.21882593e-01)
( 3.20010000e+03,  2.21882593e-01)
( 3.21578431e+03,  2.21882593e-01)
( 3.23146863e+03,  2.21882593e-01)
( 3.24715294e+03,  2.21882593e-01)
( 3.26283725e+03,  2.21882593e-01)
( 3.27852157e+03,  2.21882593e-01)
( 3.29420588e+03,  2.21882593e-01)
( 3.30989020e+03,  2.21882593e-01)
( 3.32557451e+03,  2.21882593e-01)
( 3.34125882e+03,  2.21882593e-01)
( 3.35694314e+03,  2.21882593e-01)
( 3.37262745e+03,  2.21882593e-01)
( 3.38831176e+03,  2.21882593e-01)
( 3.40399608e+03,  2.21882593e-01)
( 3.41968039e+03,  2.21882593e-01)
( 3.43536471e+03,  2.21882593e-01)
( 3.45104902e+03,  2.21882593e-01)
( 3.46673333e+03,  2.21882593e-01)
( 3.48241765e+03,  2.21882593e-01)
( 3.49810196e+03,  2.21882593e-01)
( 3.51378627e+03,  2.21882593e-01)
( 3.52947059e+03,  2.21882593e-01)
( 3.54515490e+03,  2.21882593e-01)
( 3.56083922e+03,  2.21882593e-01)
( 3.57652353e+03,  2.21882593e-01)
( 3.59220784e+03,  2.21882593e-01)
( 3.60789216e+03,  2.21882593e-01)
( 3.62357647e+03,  2.21882593e-01)
( 3.63926078e+03,  2.21882593e-01)
( 3.65494510e+03,  2.21882593e-01)
( 3.67062941e+03,  2.21882593e-01)
( 3.68631373e+03,  2.21882593e-01)
( 3.70199804e+03,  2.21882593e-01)
( 3.71768235e+03,  2.21882593e-01)
( 3.73336667e+03,  2.21882593e-01)
( 3.74905098e+03,  2.21882593e-01)
( 3.76473529e+03,  2.21882593e-01)
( 3.78041961e+03,  2.21882593e-01)
( 3.79610392e+03,  2.21882593e-01)
( 3.81178824e+03,  2.21882593e-01)
( 3.82747255e+03,  2.21882593e-01)
( 3.84315686e+03,  2.21882593e-01)
( 3.85884118e+03,  2.21882593e-01)
( 3.87452549e+03,  2.21882593e-01)
( 3.89020980e+03,  2.21882593e-01)
( 3.90589412e+03,  2.21882593e-01)
( 3.92157843e+03,  2.21882593e-01)
( 3.93726275e+03,  2.21882593e-01)
( 3.95294706e+03,  2.21882593e-01)
( 3.96863137e+03,  2.21882593e-01)
( 3.98431569e+03,  2.21882593e-01)
( 4.00000000e+03,  2.21882593e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.95732550e-02)
( 1.61843137e+01,  2.68088747e-02)
( 3.18686275e+01,  3.90545069e-02)
( 4.75529412e+01,  4.82161390e-02)
( 6.32372549e+01,  5.65746240e-02)
( 7.89215686e+01,  6.53605768e-02)
( 9.46058824e+01,  7.45046837e-02)
( 1.10290196e+02,  8.49147327e-02)
( 1.25974510e+02,  9.82166640e-02)
( 1.41658824e+02,  1.13887303e-01)
( 1.57343137e+02,  1.32861240e-01)
( 1.73027451e+02,  1.54107204e-01)
( 1.88711765e+02,  1.77197084e-01)
( 2.04396078e+02,  2.02115308e-01)
( 2.20080392e+02,  2.27885563e-01)
( 2.35764706e+02,  2.54270602e-01)
( 2.51449020e+02,  2.80175749e-01)
( 2.67133333e+02,  3.05771381e-01)
( 2.82817647e+02,  3.30337696e-01)
( 2.98501961e+02,  3.54020260e-01)
( 3.14186275e+02,  3.76093052e-01)
( 3.29870588e+02,  3.96915451e-01)
( 3.45554902e+02,  4.16098461e-01)
( 3.61239216e+02,  4.33863960e-01)
( 3.76923529e+02,  4.49917018e-01)
( 3.92607843e+02,  4.64464314e-01)
( 4.08292157e+02,  4.77606766e-01)
( 4.23976471e+02,  4.89156470e-01)
( 4.39660784e+02,  4.99104299e-01)
( 4.55345098e+02,  5.07899523e-01)
( 4.71029412e+02,  5.15350066e-01)
( 4.86713725e+02,  5.21733835e-01)
( 5.02398039e+02,  5.26541919e-01)
( 5.18082353e+02,  5.30862398e-01)
( 5.33766667e+02,  5.33954501e-01)
( 5.49450980e+02,  5.36345541e-01)
( 5.65135294e+02,  5.37956469e-01)
( 5.80819608e+02,  5.39016798e-01)
( 5.96503922e+02,  5.39619662e-01)
( 6.12188235e+02,  5.39661907e-01)
( 6.27872549e+02,  5.39116487e-01)
( 6.43556863e+02,  5.38297631e-01)
( 6.59241176e+02,  5.37204593e-01)
( 6.74925490e+02,  5.35883605e-01)
( 6.90609804e+02,  5.34189269e-01)
( 7.06294118e+02,  5.32199666e-01)
( 7.21978431e+02,  5.30134700e-01)
( 7.37662745e+02,  5.28034903e-01)
( 7.53347059e+02,  5.25596328e-01)
( 7.69031373e+02,  5.23249805e-01)
( 7.84715686e+02,  5.20678796e-01)
( 8.00400000e+02,  5.18269055e-01)
( 8.16084314e+02,  5.15716858e-01)
( 8.31768627e+02,  5.12992032e-01)
( 8.47452941e+02,  5.10384105e-01)
( 8.63137255e+02,  5.07846214e-01)
( 8.78821569e+02,  5.05170003e-01)
( 8.94505882e+02,  5.02466075e-01)
( 9.10190196e+02,  4.99912277e-01)
( 9.25874510e+02,  4.97398861e-01)
( 9.41558824e+02,  4.94749621e-01)
( 9.57243137e+02,  4.92084324e-01)
( 9.72927451e+02,  4.89568003e-01)
( 9.88611765e+02,  4.87194508e-01)
( 1.00429608e+03,  4.84771691e-01)
( 1.01998039e+03,  4.82460484e-01)
( 1.03566471e+03,  4.80240621e-01)
( 1.05134902e+03,  4.78103757e-01)
( 1.06703333e+03,  4.75745685e-01)
( 1.08271765e+03,  4.73490208e-01)
( 1.09840196e+03,  4.71064001e-01)
( 1.11408627e+03,  4.68940288e-01)
( 1.12977059e+03,  4.66783568e-01)
( 1.14545490e+03,  4.64449190e-01)
( 1.16113922e+03,  4.62025031e-01)
( 1.17682353e+03,  4.59668338e-01)
( 1.19250784e+03,  4.57265675e-01)
( 1.20819216e+03,  4.55201715e-01)
( 1.22387647e+03,  4.53034565e-01)
( 1.23956078e+03,  4.51074168e-01)
( 1.25524510e+03,  4.48839441e-01)
( 1.27092941e+03,  4.46792692e-01)
( 1.28661373e+03,  4.44697514e-01)
( 1.30229804e+03,  4.42563593e-01)
( 1.31798235e+03,  4.40408960e-01)
( 1.33366667e+03,  4.38259207e-01)
( 1.34935098e+03,  4.36489061e-01)
( 1.36503529e+03,  4.35043275e-01)
( 1.38071961e+03,  4.33534719e-01)
( 1.39640392e+03,  4.32295166e-01)
( 1.41208824e+03,  4.31083255e-01)
( 1.42777255e+03,  4.30085100e-01)
( 1.44345686e+03,  4.28753607e-01)
( 1.45914118e+03,  4.27727476e-01)
( 1.47482549e+03,  4.26832587e-01)
( 1.49050980e+03,  4.25872654e-01)
( 1.50619412e+03,  4.24506590e-01)
( 1.52187843e+03,  4.23221514e-01)
( 1.53756275e+03,  4.21614163e-01)
( 1.55324706e+03,  4.20316607e-01)
( 1.56893137e+03,  4.19111066e-01)
( 1.58461569e+03,  4.18170840e-01)
( 1.60030000e+03,  4.17474210e-01)
( 1.61598431e+03,  4.16917130e-01)
( 1.63166863e+03,  4.16108891e-01)
( 1.64735294e+03,  4.15625386e-01)
( 1.66303725e+03,  4.15252782e-01)
( 1.67872157e+03,  4.14853059e-01)
( 1.69440588e+03,  4.14033048e-01)
( 1.71009020e+03,  4.13446575e-01)
( 1.72577451e+03,  4.12689671e-01)
( 1.74145882e+03,  4.11778055e-01)
( 1.75714314e+03,  4.10574675e-01)
( 1.77282745e+03,  4.09254096e-01)
( 1.78851176e+03,  4.07955386e-01)
( 1.80419608e+03,  4.07337844e-01)
( 1.81988039e+03,  4.06330526e-01)
( 1.83556471e+03,  4.05113958e-01)
( 1.85124902e+03,  4.04034704e-01)
( 1.86693333e+03,  4.03295383e-01)
( 1.88261765e+03,  4.02415693e-01)
( 1.89830196e+03,  4.01612334e-01)
( 1.91398627e+03,  4.01095226e-01)
( 1.92967059e+03,  4.00601104e-01)
( 1.94535490e+03,  3.99685800e-01)
( 1.96103922e+03,  3.99044156e-01)
( 1.97672353e+03,  3.99178118e-01)
( 1.99240784e+03,  3.99332158e-01)
( 2.00809216e+03,  3.98794636e-01)
( 2.02377647e+03,  3.97992954e-01)
( 2.03946078e+03,  3.98196243e-01)
( 2.05514510e+03,  3.99271026e-01)
( 2.07082941e+03,  3.99011001e-01)
( 2.08651373e+03,  3.97723727e-01)
( 2.10219804e+03,  3.96373831e-01)
( 2.11788235e+03,  3.95168141e-01)
( 2.13356667e+03,  3.94400880e-01)
( 2.14925098e+03,  3.93170305e-01)
( 2.16493529e+03,  3.91812548e-01)
( 2.18061961e+03,  3.90108675e-01)
( 2.19630392e+03,  3.88259217e-01)
( 2.21198824e+03,  3.86922024e-01)
( 2.22767255e+03,  3.86009626e-01)
( 2.24335686e+03,  3.85704972e-01)
( 2.25904118e+03,  3.84845212e-01)
( 2.27472549e+03,  3.83695252e-01)
( 2.29040980e+03,  3.82848941e-01)
( 2.30609412e+03,  3.81332338e-01)
( 2.32177843e+03,  3.81047241e-01)
( 2.33746275e+03,  3.80992778e-01)
( 2.35314706e+03,  3.79884280e-01)
( 2.36883137e+03,  3.77721190e-01)
( 2.38451569e+03,  3.75444293e-01)
( 2.40020000e+03,  3.73947024e-01)
( 2.41588431e+03,  3.72871943e-01)
( 2.43156863e+03,  3.70843783e-01)
( 2.44725294e+03,  3.68423946e-01)
( 2.46293725e+03,  3.66203450e-01)
( 2.47862157e+03,  3.64168063e-01)
( 2.49430588e+03,  3.62649597e-01)
( 2.50999020e+03,  3.61229107e-01)
( 2.52567451e+03,  3.60454507e-01)
( 2.54135882e+03,  3.59918997e-01)
( 2.55704314e+03,  3.58716212e-01)
( 2.57272745e+03,  3.57560664e-01)
( 2.58841176e+03,  3.55550945e-01)
( 2.60409608e+03,  3.52820829e-01)
( 2.61978039e+03,  3.49852405e-01)
( 2.63546471e+03,  3.47855575e-01)
( 2.65114902e+03,  3.46248820e-01)
( 2.66683333e+03,  3.44459601e-01)
( 2.68251765e+03,  3.42529155e-01)
( 2.69820196e+03,  3.40081900e-01)
( 2.71388627e+03,  3.36969011e-01)
( 2.72957059e+03,  3.34260240e-01)
( 2.74525490e+03,  3.31279598e-01)
( 2.76093922e+03,  3.28892097e-01)
( 2.77662353e+03,  3.26193906e-01)
( 2.79230784e+03,  3.23856771e-01)
( 2.80799216e+03,  3.21713313e-01)
( 2.82367647e+03,  3.19960751e-01)
( 2.83936078e+03,  3.17409709e-01)
( 2.85504510e+03,  3.15682888e-01)
( 2.87072941e+03,  3.13754641e-01)
( 2.88641373e+03,  3.11706755e-01)
( 2.90209804e+03,  3.09855212e-01)
( 2.91778235e+03,  3.07949241e-01)
( 2.93346667e+03,  3.03747915e-01)
( 2.94915098e+03,  3.00134774e-01)
( 2.96483529e+03,  2.96510756e-01)
( 2.98051961e+03,  2.93225721e-01)
( 2.99620392e+03,  2.89490409e-01)
( 3.01188824e+03,  2.86560431e-01)
( 3.02757255e+03,  2.84465514e-01)
( 3.04325686e+03,  2.82341912e-01)
( 3.05894118e+03,  2.79612988e-01)
( 3.07462549e+03,  2.77809203e-01)
( 3.09030980e+03,  2.75044236e-01)
( 3.10599412e+03,  2.72331219e-01)
( 3.12167843e+03,  2.68761888e-01)
( 3.13736275e+03,  2.65232418e-01)
( 3.15304706e+03,  2.61705685e-01)
( 3.16873137e+03,  2.59125661e-01)
( 3.18441569e+03,  2.56051589e-01)
( 3.20010000e+03,  2.52328869e-01)
( 3.21578431e+03,  2.48323251e-01)
( 3.23146863e+03,  2.44646911e-01)
( 3.24715294e+03,  2.40704063e-01)
( 3.26283725e+03,  2.37688795e-01)
( 3.27852157e+03,  2.33734269e-01)
( 3.29420588e+03,  2.30810214e-01)
( 3.30989020e+03,  2.27314346e-01)
( 3.32557451e+03,  2.24177223e-01)
( 3.34125882e+03,  2.21489612e-01)
( 3.35694314e+03,  2.18681525e-01)
( 3.37262745e+03,  2.14659758e-01)
( 3.38831176e+03,  2.11664215e-01)
( 3.40399608e+03,  2.08591130e-01)
( 3.41968039e+03,  2.05517244e-01)
( 3.43536471e+03,  2.02243477e-01)
( 3.45104902e+03,  1.98781472e-01)
( 3.46673333e+03,  1.94922853e-01)
( 3.48241765e+03,  1.91543456e-01)
( 3.49810196e+03,  1.87697206e-01)
( 3.51378627e+03,  1.83419250e-01)
( 3.52947059e+03,  1.78690609e-01)
( 3.54515490e+03,  1.74936019e-01)
( 3.56083922e+03,  1.71489231e-01)
( 3.57652353e+03,  1.68022960e-01)
( 3.59220784e+03,  1.63199250e-01)
( 3.60789216e+03,  1.57846343e-01)
( 3.62357647e+03,  1.51998950e-01)
( 3.63926078e+03,  1.47210807e-01)
( 3.65494510e+03,  1.42975766e-01)
( 3.67062941e+03,  1.38716502e-01)
( 3.68631373e+03,  1.33623173e-01)
( 3.70199804e+03,  1.29231298e-01)
( 3.71768235e+03,  1.24790063e-01)
( 3.73336667e+03,  1.20316613e-01)
( 3.74905098e+03,  1.16137741e-01)
( 3.76473529e+03,  1.11889737e-01)
( 3.78041961e+03,  1.08124213e-01)
( 3.79610392e+03,  1.04833413e-01)
( 3.81178824e+03,  1.01366919e-01)
( 3.82747255e+03,  9.86941345e-02)
( 3.84315686e+03,  9.62204020e-02)
( 3.85884118e+03,  9.45237279e-02)
( 3.87452549e+03,  9.31336638e-02)
( 3.89020980e+03,  9.09565389e-02)
( 3.90589412e+03,  8.79129115e-02)
( 3.92157843e+03,  8.51329602e-02)
( 3.93726275e+03,  8.26301519e-02)
( 3.95294706e+03,  7.80816702e-02)
( 3.96863137e+03,  7.46053457e-02)
( 3.98431569e+03,  7.69657874e-02)
( 4.00000000e+03,  6.21072995e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.52353649e+01)
( 1.61843137e+01,  1.52353649e+01)
( 3.18686275e+01,  1.52353649e+01)
( 4.75529412e+01,  1.52353649e+01)
( 6.32372549e+01,  1.52353649e+01)
( 7.89215686e+01,  1.52353649e+01)
( 9.46058824e+01,  1.52353649e+01)
( 1.10290196e+02,  1.52353649e+01)
( 1.25974510e+02,  1.52353649e+01)
( 1.41658824e+02,  1.52353649e+01)
( 1.57343137e+02,  1.52353649e+01)
( 1.73027451e+02,  1.52353649e+01)
( 1.88711765e+02,  1.52353649e+01)
( 2.04396078e+02,  1.52353649e+01)
( 2.20080392e+02,  1.52353649e+01)
( 2.35764706e+02,  1.52353649e+01)
( 2.51449020e+02,  1.52353649e+01)
( 2.67133333e+02,  1.52353649e+01)
( 2.82817647e+02,  1.52353649e+01)
( 2.98501961e+02,  1.52353649e+01)
( 3.14186275e+02,  1.52353649e+01)
( 3.29870588e+02,  1.52353649e+01)
( 3.45554902e+02,  1.52353649e+01)
( 3.61239216e+02,  1.52353649e+01)
( 3.76923529e+02,  1.52353649e+01)
( 3.92607843e+02,  1.52353649e+01)
( 4.08292157e+02,  1.52353649e+01)
( 4.23976471e+02,  1.52353649e+01)
( 4.39660784e+02,  1.52353649e+01)
( 4.55345098e+02,  1.52353649e+01)
( 4.71029412e+02,  1.52353649e+01)
( 4.86713725e+02,  1.52353649e+01)
( 5.02398039e+02,  1.52353649e+01)
( 5.18082353e+02,  1.52353649e+01)
( 5.33766667e+02,  1.52353649e+01)
( 5.49450980e+02,  1.52353649e+01)
( 5.65135294e+02,  1.52353649e+01)
( 5.80819608e+02,  1.52353649e+01)
( 5.96503922e+02,  1.52353649e+01)
( 6.12188235e+02,  1.52353649e+01)
( 6.27872549e+02,  1.52353649e+01)
( 6.43556863e+02,  1.52353649e+01)
( 6.59241176e+02,  1.52353649e+01)
( 6.74925490e+02,  1.52353649e+01)
( 6.90609804e+02,  1.52353649e+01)
( 7.06294118e+02,  1.52353649e+01)
( 7.21978431e+02,  1.52353649e+01)
( 7.37662745e+02,  1.52353649e+01)
( 7.53347059e+02,  1.52353649e+01)
( 7.69031373e+02,  1.52353649e+01)
( 7.84715686e+02,  1.52353649e+01)
( 8.00400000e+02,  1.52353649e+01)
( 8.16084314e+02,  1.52353649e+01)
( 8.31768627e+02,  1.52353649e+01)
( 8.47452941e+02,  1.52353649e+01)
( 8.63137255e+02,  1.52353649e+01)
( 8.78821569e+02,  1.52353649e+01)
( 8.94505882e+02,  1.52353649e+01)
( 9.10190196e+02,  1.52353649e+01)
( 9.25874510e+02,  1.52353649e+01)
( 9.41558824e+02,  1.52353649e+01)
( 9.57243137e+02,  1.52353649e+01)
( 9.72927451e+02,  1.52353649e+01)
( 9.88611765e+02,  1.52353649e+01)
( 1.00429608e+03,  1.52615385e+01)
( 1.01998039e+03,  1.53138714e+01)
( 1.03566471e+03,  1.53662138e+01)
( 1.05134902e+03,  1.54185505e+01)
( 1.06703333e+03,  1.54709034e+01)
( 1.08271765e+03,  1.55232401e+01)
( 1.09840196e+03,  1.55755835e+01)
( 1.11408627e+03,  1.56279163e+01)
( 1.12977059e+03,  1.56803312e+01)
( 1.14545490e+03,  1.57326765e+01)
( 1.16113922e+03,  1.57850199e+01)
( 1.17682353e+03,  1.58373613e+01)
( 1.19250784e+03,  1.58896990e+01)
( 1.20819216e+03,  1.59420357e+01)
( 1.22387647e+03,  1.59943762e+01)
( 1.23956078e+03,  1.60467148e+01)
( 1.25524510e+03,  1.60990562e+01)
( 1.27092941e+03,  1.61513939e+01)
( 1.28661373e+03,  1.62037354e+01)
( 1.30229804e+03,  1.62561607e+01)
( 1.31798235e+03,  1.63085175e+01)
( 1.33366667e+03,  1.63608398e+01)
( 1.34935098e+03,  1.64131832e+01)
( 1.36503529e+03,  1.64655209e+01)
( 1.38071961e+03,  1.65178623e+01)
( 1.39640392e+03,  1.65701981e+01)
( 1.41208824e+03,  1.66225395e+01)
( 1.42777255e+03,  1.66748772e+01)
( 1.44345686e+03,  1.67272205e+01)
( 1.45914118e+03,  1.67795563e+01)
( 1.47482549e+03,  1.68318939e+01)
( 1.49050980e+03,  1.68843327e+01)
( 1.50619412e+03,  1.69366646e+01)
( 1.52187843e+03,  1.69890079e+01)
( 1.53756275e+03,  1.70413380e+01)
( 1.55324706e+03,  1.70936832e+01)
( 1.56893137e+03,  1.71460190e+01)
( 1.58461569e+03,  1.71983624e+01)
( 1.60030000e+03,  1.72507000e+01)
( 1.61598431e+03,  1.73030434e+01)
( 1.63166863e+03,  1.73553753e+01)
( 1.64735294e+03,  1.74077110e+01)
( 1.66303725e+03,  1.74600582e+01)
( 1.67872157e+03,  1.75124893e+01)
( 1.69440588e+03,  1.75648327e+01)
( 1.71009020e+03,  1.76171684e+01)
( 1.72577451e+03,  1.76695061e+01)
( 1.74145882e+03,  1.77218361e+01)
( 1.75714314e+03,  1.77741985e+01)
( 1.77282745e+03,  1.78265266e+01)
( 1.78851176e+03,  1.78788662e+01)
( 1.80419608e+03,  1.79312000e+01)
( 1.81988039e+03,  1.79835377e+01)
( 1.83556471e+03,  1.80358810e+01)
( 1.85124902e+03,  1.80883141e+01)
( 1.86693333e+03,  1.81406555e+01)
( 1.88261765e+03,  1.81929913e+01)
( 1.89830196e+03,  1.82453346e+01)
( 1.91398627e+03,  1.82976665e+01)
( 1.92967059e+03,  1.83500118e+01)
( 1.94535490e+03,  1.84023438e+01)
( 1.96103922e+03,  1.84546890e+01)
( 1.97672353e+03,  1.85070248e+01)
( 1.99240784e+03,  1.85593700e+01)
( 2.00809216e+03,  1.86117039e+01)
( 2.02377647e+03,  1.86640396e+01)
( 2.03946078e+03,  1.87164783e+01)
( 2.05514510e+03,  1.87688141e+01)
( 2.07082941e+03,  1.88211555e+01)
( 2.08651373e+03,  1.88734913e+01)
( 2.10219804e+03,  1.89258366e+01)
( 2.11788235e+03,  1.89781685e+01)
( 2.13356667e+03,  1.90305157e+01)
( 2.14925098e+03,  1.90828495e+01)
( 2.16493529e+03,  1.91351929e+01)
( 2.18061961e+03,  1.91875286e+01)
( 2.19630392e+03,  1.92398663e+01)
( 2.21198824e+03,  1.92922058e+01)
( 2.22767255e+03,  1.93446350e+01)
( 2.24335686e+03,  1.93969784e+01)
( 2.25904118e+03,  1.94493141e+01)
( 2.27472549e+03,  1.95016556e+01)
( 2.29040980e+03,  1.95539932e+01)
( 2.30609412e+03,  1.96063290e+01)
( 2.32177843e+03,  1.96586723e+01)
( 2.33746275e+03,  1.97110081e+01)
( 2.35314706e+03,  1.97633533e+01)
( 2.36883137e+03,  1.98156853e+01)
( 2.38451569e+03,  1.98680325e+01)
( 2.40020000e+03,  1.99204559e+01)
( 2.41588431e+03,  1.99727974e+01)
( 2.43156863e+03,  2.00251369e+01)
( 2.44725294e+03,  2.00774803e+01)
( 2.46293725e+03,  2.01298218e+01)
( 2.47862157e+03,  2.01821518e+01)
( 2.49430588e+03,  2.02344933e+01)
( 2.50999020e+03,  2.02868309e+01)
( 2.52567451e+03,  2.03391743e+01)
( 2.54135882e+03,  2.03915081e+01)
( 2.55704314e+03,  2.04438534e+01)
( 2.57272745e+03,  2.04961872e+01)
( 2.58841176e+03,  2.05486259e+01)
( 2.60409608e+03,  2.06009579e+01)
( 2.61978039e+03,  2.06533031e+01)
( 2.63546471e+03,  2.07056522e+01)
( 2.65114902e+03,  2.07579727e+01)
( 2.66683333e+03,  2.08103199e+01)
( 2.68251765e+03,  2.08626537e+01)
( 2.69820196e+03,  2.09149952e+01)
( 2.71388627e+03,  2.09673290e+01)
( 2.72957059e+03,  2.10196762e+01)
( 2.74525490e+03,  2.10720119e+01)
( 2.76093922e+03,  2.11244507e+01)
( 2.77662353e+03,  2.11767826e+01)
( 2.79230784e+03,  2.12291241e+01)
( 2.80799216e+03,  2.12814636e+01)
( 2.82367647e+03,  2.13337994e+01)
( 2.83936078e+03,  2.13861408e+01)
( 2.85504510e+03,  2.14384747e+01)
( 2.87072941e+03,  2.14908199e+01)
( 2.88641373e+03,  2.15431538e+01)
( 2.90209804e+03,  2.15954971e+01)
( 2.91778235e+03,  2.16478348e+01)
( 2.93346667e+03,  2.17001839e+01)
( 2.94915098e+03,  2.17526073e+01)
( 2.96483529e+03,  2.18049507e+01)
( 2.98051961e+03,  2.18572845e+01)
( 2.99620392e+03,  2.19096298e+01)
( 3.01188824e+03,  2.19357948e+01)
( 3.02757255e+03,  2.19357948e+01)
( 3.04325686e+03,  2.19357948e+01)
( 3.05894118e+03,  2.19357948e+01)
( 3.07462549e+03,  2.19357948e+01)
( 3.09030980e+03,  2.19357948e+01)
( 3.10599412e+03,  2.19357948e+01)
( 3.12167843e+03,  2.19357948e+01)
( 3.13736275e+03,  2.19357948e+01)
( 3.15304706e+03,  2.19357948e+01)
( 3.16873137e+03,  2.19357948e+01)
( 3.18441569e+03,  2.19357948e+01)
( 3.20010000e+03,  2.19357948e+01)
( 3.21578431e+03,  2.19357948e+01)
( 3.23146863e+03,  2.19357948e+01)
( 3.24715294e+03,  2.19357948e+01)
( 3.26283725e+03,  2.19357948e+01)
( 3.27852157e+03,  2.19357948e+01)
( 3.29420588e+03,  2.19357948e+01)
( 3.30989020e+03,  2.19357948e+01)
( 3.32557451e+03,  2.19357948e+01)
( 3.34125882e+03,  2.19357948e+01)
( 3.35694314e+03,  2.19357948e+01)
( 3.37262745e+03,  2.19357948e+01)
( 3.38831176e+03,  2.19357948e+01)
( 3.40399608e+03,  2.19357948e+01)
( 3.41968039e+03,  2.19357948e+01)
( 3.43536471e+03,  2.19357948e+01)
( 3.45104902e+03,  2.19357948e+01)
( 3.46673333e+03,  2.19357948e+01)
( 3.48241765e+03,  2.19357948e+01)
( 3.49810196e+03,  2.19357948e+01)
( 3.51378627e+03,  2.19357948e+01)
( 3.52947059e+03,  2.19357948e+01)
( 3.54515490e+03,  2.19357948e+01)
( 3.56083922e+03,  2.19357948e+01)
( 3.57652353e+03,  2.19357948e+01)
( 3.59220784e+03,  2.19357948e+01)
( 3.60789216e+03,  2.19357948e+01)
( 3.62357647e+03,  2.19357948e+01)
( 3.63926078e+03,  2.19357948e+01)
( 3.65494510e+03,  2.19357948e+01)
( 3.67062941e+03,  2.19357948e+01)
( 3.68631373e+03,  2.19357948e+01)
( 3.70199804e+03,  2.19357948e+01)
( 3.71768235e+03,  2.19357948e+01)
( 3.73336667e+03,  2.19357948e+01)
( 3.74905098e+03,  2.19357948e+01)
( 3.76473529e+03,  2.19357948e+01)
( 3.78041961e+03,  2.19357948e+01)
( 3.79610392e+03,  2.19357948e+01)
( 3.81178824e+03,  2.19357948e+01)
( 3.82747255e+03,  2.19357948e+01)
( 3.84315686e+03,  2.19357948e+01)
( 3.85884118e+03,  2.19357948e+01)
( 3.87452549e+03,  2.19357948e+01)
( 3.89020980e+03,  2.19357948e+01)
( 3.90589412e+03,  2.19357948e+01)
( 3.92157843e+03,  2.19357948e+01)
( 3.93726275e+03,  2.19357948e+01)
( 3.95294706e+03,  2.19357948e+01)
( 3.96863137e+03,  2.19357948e+01)
( 3.98431569e+03,  2.19357948e+01)
( 4.00000000e+03,  2.19357948e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -5.62303960e-02)
( 1.61843137e+01,  4.74154741e-01)
( 3.18686275e+01,  9.99449492e-01)
( 4.75529412e+01,  1.51934922e+00)
( 6.32372549e+01,  2.05179405e+00)
( 7.89215686e+01,  2.57380271e+00)
( 9.46058824e+01,  3.10908270e+00)
( 1.10290196e+02,  3.63470554e+00)
( 1.25974510e+02,  4.15538692e+00)
( 1.41658824e+02,  4.66329670e+00)
( 1.57343137e+02,  5.17011976e+00)
( 1.73027451e+02,  5.66592598e+00)
( 1.88711765e+02,  6.15488482e+00)
( 2.04396078e+02,  6.63148499e+00)
( 2.20080392e+02,  7.09505463e+00)
( 2.35764706e+02,  7.54253292e+00)
( 2.51449020e+02,  7.97550774e+00)
( 2.67133333e+02,  8.39049435e+00)
( 2.82817647e+02,  8.78755093e+00)
( 2.98501961e+02,  9.16744328e+00)
( 3.14186275e+02,  9.52969551e+00)
( 3.29870588e+02,  9.87272263e+00)
( 3.45554902e+02,  1.01955357e+01)
( 3.61239216e+02,  1.05039558e+01)
( 3.76923529e+02,  1.07954836e+01)
( 3.92607843e+02,  1.10714827e+01)
( 4.08292157e+02,  1.13291292e+01)
( 4.23976471e+02,  1.15748568e+01)
( 4.39660784e+02,  1.18024845e+01)
( 4.55345098e+02,  1.20190821e+01)
( 4.71029412e+02,  1.22207022e+01)
( 4.86713725e+02,  1.24127884e+01)
( 5.02398039e+02,  1.25914021e+01)
( 5.18082353e+02,  1.27626438e+01)
( 5.33766667e+02,  1.29210577e+01)
( 5.49450980e+02,  1.30736723e+01)
( 5.65135294e+02,  1.32141428e+01)
( 5.80819608e+02,  1.33498640e+01)
( 5.96503922e+02,  1.34754171e+01)
( 6.12188235e+02,  1.35975723e+01)
( 6.27872549e+02,  1.37107716e+01)
( 6.43556863e+02,  1.38204308e+01)
( 6.59241176e+02,  1.39225273e+01)
( 6.74925490e+02,  1.40230007e+01)
( 6.90609804e+02,  1.41148834e+01)
( 7.06294118e+02,  1.42049885e+01)
( 7.21978431e+02,  1.42883139e+01)
( 7.37662745e+02,  1.43713331e+01)
( 7.53347059e+02,  1.44467688e+01)
( 7.69031373e+02,  1.45234814e+01)
( 7.84715686e+02,  1.45947008e+01)
( 8.00400000e+02,  1.46659508e+01)
( 8.16084314e+02,  1.47313423e+01)
( 8.31768627e+02,  1.47977448e+01)
( 8.47452941e+02,  1.48589869e+01)
( 8.63137255e+02,  1.49225969e+01)
( 8.78821569e+02,  1.49793463e+01)
( 8.94505882e+02,  1.50388784e+01)
( 9.10190196e+02,  1.50944576e+01)
( 9.25874510e+02,  1.51510582e+01)
( 9.41558824e+02,  1.52035522e+01)
( 9.57243137e+02,  1.52585688e+01)
( 9.72927451e+02,  1.53096161e+01)
( 9.88611765e+02,  1.53628349e+01)
( 1.00429608e+03,  1.54117584e+01)
( 1.01998039e+03,  1.54640217e+01)
( 1.03566471e+03,  1.55119781e+01)
( 1.05134902e+03,  1.55623436e+01)
( 1.06703333e+03,  1.56080027e+01)
( 1.08271765e+03,  1.56557045e+01)
( 1.09840196e+03,  1.57005386e+01)
( 1.11408627e+03,  1.57467299e+01)
( 1.12977059e+03,  1.57887354e+01)
( 1.14545490e+03,  1.58342838e+01)
( 1.16113922e+03,  1.58765497e+01)
( 1.17682353e+03,  1.59217768e+01)
( 1.19250784e+03,  1.59641237e+01)
( 1.20819216e+03,  1.60100212e+01)
( 1.22387647e+03,  1.60541515e+01)
( 1.23956078e+03,  1.60996799e+01)
( 1.25524510e+03,  1.61426468e+01)
( 1.27092941e+03,  1.61890659e+01)
( 1.28661373e+03,  1.62330551e+01)
( 1.30229804e+03,  1.62792397e+01)
( 1.31798235e+03,  1.63216705e+01)
( 1.33366667e+03,  1.63676453e+01)
( 1.34935098e+03,  1.64115086e+01)
( 1.36503529e+03,  1.64573460e+01)
( 1.38071961e+03,  1.64992943e+01)
( 1.39640392e+03,  1.65449333e+01)
( 1.41208824e+03,  1.65886040e+01)
( 1.42777255e+03,  1.66341114e+01)
( 1.44345686e+03,  1.66765518e+01)
( 1.45914118e+03,  1.67217026e+01)
( 1.47482549e+03,  1.67656479e+01)
( 1.49050980e+03,  1.68118935e+01)
( 1.50619412e+03,  1.68545189e+01)
( 1.52187843e+03,  1.69019279e+01)
( 1.53756275e+03,  1.69492702e+01)
( 1.55324706e+03,  1.69974918e+01)
( 1.56893137e+03,  1.70449104e+01)
( 1.58461569e+03,  1.70950871e+01)
( 1.60030000e+03,  1.71465836e+01)
( 1.61598431e+03,  1.72003613e+01)
( 1.63166863e+03,  1.72520695e+01)
( 1.64735294e+03,  1.73062592e+01)
( 1.66303725e+03,  1.73607159e+01)
( 1.67872157e+03,  1.74164333e+01)
( 1.69440588e+03,  1.74700851e+01)
( 1.71009020e+03,  1.75270634e+01)
( 1.72577451e+03,  1.75852127e+01)
( 1.74145882e+03,  1.76465702e+01)
( 1.75714314e+03,  1.77067413e+01)
( 1.77282745e+03,  1.77686424e+01)
( 1.78851176e+03,  1.78315868e+01)
( 1.80419608e+03,  1.78945065e+01)
( 1.81988039e+03,  1.79551544e+01)
( 1.83556471e+03,  1.80161514e+01)
( 1.85124902e+03,  1.80783501e+01)
( 1.86693333e+03,  1.81411991e+01)
( 1.88261765e+03,  1.81999779e+01)
( 1.89830196e+03,  1.82608109e+01)
( 1.91398627e+03,  1.83216000e+01)
( 1.92967059e+03,  1.83846111e+01)
( 1.94535490e+03,  1.84478130e+01)
( 1.96103922e+03,  1.85159531e+01)
( 1.97672353e+03,  1.85886497e+01)
( 1.99240784e+03,  1.86622448e+01)
( 2.00809216e+03,  1.87337875e+01)
( 2.02377647e+03,  1.88044395e+01)
( 2.03946078e+03,  1.88748894e+01)
( 2.05514510e+03,  1.89433842e+01)
( 2.07082941e+03,  1.90068932e+01)
( 2.08651373e+03,  1.90678616e+01)
( 2.10219804e+03,  1.91289711e+01)
( 2.11788235e+03,  1.91909485e+01)
( 2.13356667e+03,  1.92489109e+01)
( 2.14925098e+03,  1.93079281e+01)
( 2.16493529e+03,  1.93664341e+01)
( 2.18061961e+03,  1.94210186e+01)
( 2.19630392e+03,  1.94690113e+01)
( 2.21198824e+03,  1.95186062e+01)
( 2.22767255e+03,  1.95697155e+01)
( 2.24335686e+03,  1.96203117e+01)
( 2.25904118e+03,  1.96683292e+01)
( 2.27472549e+03,  1.97188511e+01)
( 2.29040980e+03,  1.97734890e+01)
( 2.30609412e+03,  1.98286572e+01)
( 2.32177843e+03,  1.98830757e+01)
( 2.33746275e+03,  1.99417725e+01)
( 2.35314706e+03,  2.00027390e+01)
( 2.36883137e+03,  2.00624809e+01)
( 2.38451569e+03,  2.01184063e+01)
( 2.40020000e+03,  2.01715927e+01)
( 2.41588431e+03,  2.02266674e+01)
( 2.43156863e+03,  2.02832260e+01)
( 2.44725294e+03,  2.03408928e+01)
( 2.46293725e+03,  2.03968582e+01)
( 2.47862157e+03,  2.04515514e+01)
( 2.49430588e+03,  2.05023403e+01)
( 2.50999020e+03,  2.05524883e+01)
( 2.52567451e+03,  2.06009312e+01)
( 2.54135882e+03,  2.06512241e+01)
( 2.55704314e+03,  2.06994591e+01)
( 2.57272745e+03,  2.07480602e+01)
( 2.58841176e+03,  2.07970333e+01)
( 2.60409608e+03,  2.08473587e+01)
( 2.61978039e+03,  2.08961830e+01)
( 2.63546471e+03,  2.09437485e+01)
( 2.65114902e+03,  2.09897175e+01)
( 2.66683333e+03,  2.10375957e+01)
( 2.68251765e+03,  2.10826187e+01)
( 2.69820196e+03,  2.11278229e+01)
( 2.71388627e+03,  2.11715336e+01)
( 2.72957059e+03,  2.12192841e+01)
( 2.74525490e+03,  2.12638893e+01)
( 2.76093922e+03,  2.13080788e+01)
( 2.77662353e+03,  2.13503113e+01)
( 2.79230784e+03,  2.13942337e+01)
( 2.80799216e+03,  2.14346218e+01)
( 2.82367647e+03,  2.14734173e+01)
( 2.83936078e+03,  2.15097370e+01)
( 2.85504510e+03,  2.15479870e+01)
( 2.87072941e+03,  2.15828400e+01)
( 2.88641373e+03,  2.16198463e+01)
( 2.90209804e+03,  2.16540012e+01)
( 2.91778235e+03,  2.16899681e+01)
( 2.93346667e+03,  2.17214870e+01)
( 2.94915098e+03,  2.17545013e+01)
( 2.96483529e+03,  2.17840729e+01)
( 2.98051961e+03,  2.18147774e+01)
( 2.99620392e+03,  2.18413143e+01)
( 3.01188824e+03,  2.18710289e+01)
( 3.02757255e+03,  2.18983326e+01)
( 3.04325686e+03,  2.19296608e+01)
( 3.05894118e+03,  2.19564419e+01)
( 3.07462549e+03,  2.19850197e+01)
( 3.09030980e+03,  2.20082054e+01)
( 3.10599412e+03,  2.20358772e+01)
( 3.12167843e+03,  2.20599232e+01)
( 3.13736275e+03,  2.20858822e+01)
( 3.15304706e+03,  2.21068249e+01)
( 3.16873137e+03,  2.21306667e+01)
( 3.18441569e+03,  2.21492558e+01)
( 3.20010000e+03,  2.21688805e+01)
( 3.21578431e+03,  2.21850281e+01)
( 3.23146863e+03,  2.22036915e+01)
( 3.24715294e+03,  2.22177429e+01)
( 3.26283725e+03,  2.22353287e+01)
( 3.27852157e+03,  2.22491646e+01)
( 3.29420588e+03,  2.22659855e+01)
( 3.30989020e+03,  2.22784138e+01)
( 3.32557451e+03,  2.22940464e+01)
( 3.34125882e+03,  2.23055763e+01)
( 3.35694314e+03,  2.23209972e+01)
( 3.37262745e+03,  2.23315449e+01)
( 3.38831176e+03,  2.23464069e+01)
( 3.40399608e+03,  2.23576183e+01)
( 3.41968039e+03,  2.23721828e+01)
( 3.43536471e+03,  2.23811264e+01)
( 3.45104902e+03,  2.23935070e+01)
( 3.46673333e+03,  2.24014683e+01)
( 3.48241765e+03,  2.24134483e+01)
( 3.49810196e+03,  2.24196701e+01)
( 3.51378627e+03,  2.24313049e+01)
( 3.52947059e+03,  2.24386196e+01)
( 3.54515490e+03,  2.24510021e+01)
( 3.56083922e+03,  2.24566498e+01)
( 3.57652353e+03,  2.24671898e+01)
( 3.59220784e+03,  2.24731503e+01)
( 3.60789216e+03,  2.24830666e+01)
( 3.62357647e+03,  2.24862671e+01)
( 3.63926078e+03,  2.24941177e+01)
( 3.65494510e+03,  2.24966927e+01)
( 3.67062941e+03,  2.25030956e+01)
( 3.68631373e+03,  2.25039139e+01)
( 3.70199804e+03,  2.25088787e+01)
( 3.71768235e+03,  2.25098038e+01)
( 3.73336667e+03,  2.25142498e+01)
( 3.74905098e+03,  2.25137558e+01)
( 3.76473529e+03,  2.25178528e+01)
( 3.78041961e+03,  2.25185394e+01)
( 3.79610392e+03,  2.25240574e+01)
( 3.81178824e+03,  2.25251598e+01)
( 3.82747255e+03,  2.25322990e+01)
( 3.84315686e+03,  2.25351925e+01)
( 3.85884118e+03,  2.25419369e+01)
( 3.87452549e+03,  2.25382652e+01)
( 3.89020980e+03,  2.25400715e+01)
( 3.90589412e+03,  2.25420609e+01)
( 3.92157843e+03,  2.25471725e+01)
( 3.93726275e+03,  2.25466290e+01)
( 3.95294706e+03,  2.25658875e+01)
( 3.96863137e+03,  2.25735455e+01)
( 3.98431569e+03,  2.25708427e+01)
( 4.00000000e+03,  2.25545273e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.26616230e+00)
( 1.61843137e+01,  4.26616230e+00)
( 3.18686275e+01,  4.26616230e+00)
( 4.75529412e+01,  4.26616230e+00)
( 6.32372549e+01,  4.26616230e+00)
( 7.89215686e+01,  4.26616230e+00)
( 9.46058824e+01,  4.26616230e+00)
( 1.10290196e+02,  4.26616230e+00)
( 1.25974510e+02,  4.26616230e+00)
( 1.41658824e+02,  4.26616230e+00)
( 1.57343137e+02,  4.26616230e+00)
( 1.73027451e+02,  4.26616230e+00)
( 1.88711765e+02,  4.26616230e+00)
( 2.04396078e+02,  4.26616230e+00)
( 2.20080392e+02,  4.26616230e+00)
( 2.35764706e+02,  4.26616230e+00)
( 2.51449020e+02,  4.26616230e+00)
( 2.67133333e+02,  4.26616230e+00)
( 2.82817647e+02,  4.26616230e+00)
( 2.98501961e+02,  4.26616230e+00)
( 3.14186275e+02,  4.26616230e+00)
( 3.29870588e+02,  4.26616230e+00)
( 3.45554902e+02,  4.26616230e+00)
( 3.61239216e+02,  4.26616230e+00)
( 3.76923529e+02,  4.26616230e+00)
( 3.92607843e+02,  4.26616230e+00)
( 4.08292157e+02,  4.26616230e+00)
( 4.23976471e+02,  4.26616230e+00)
( 4.39660784e+02,  4.26616230e+00)
( 4.55345098e+02,  4.26616230e+00)
( 4.71029412e+02,  4.26616230e+00)
( 4.86713725e+02,  4.26616230e+00)
( 5.02398039e+02,  4.26616230e+00)
( 5.18082353e+02,  4.26616230e+00)
( 5.33766667e+02,  4.26616230e+00)
( 5.49450980e+02,  4.26616230e+00)
( 5.65135294e+02,  4.26616230e+00)
( 5.80819608e+02,  4.26616230e+00)
( 5.96503922e+02,  4.26616230e+00)
( 6.12188235e+02,  4.26616230e+00)
( 6.27872549e+02,  4.26616230e+00)
( 6.43556863e+02,  4.26616230e+00)
( 6.59241176e+02,  4.26616230e+00)
( 6.74925490e+02,  4.26616230e+00)
( 6.90609804e+02,  4.26616230e+00)
( 7.06294118e+02,  4.26616230e+00)
( 7.21978431e+02,  4.26616230e+00)
( 7.37662745e+02,  4.26616230e+00)
( 7.53347059e+02,  4.26616230e+00)
( 7.69031373e+02,  4.26616230e+00)
( 7.84715686e+02,  4.26616230e+00)
( 8.00400000e+02,  4.26616230e+00)
( 8.16084314e+02,  4.26616230e+00)
( 8.31768627e+02,  4.26616230e+00)
( 8.47452941e+02,  4.26616230e+00)
( 8.63137255e+02,  4.26616230e+00)
( 8.78821569e+02,  4.26616230e+00)
( 8.94505882e+02,  4.26616230e+00)
( 9.10190196e+02,  4.26616230e+00)
( 9.25874510e+02,  4.26616230e+00)
( 9.41558824e+02,  4.26616230e+00)
( 9.57243137e+02,  4.26616230e+00)
( 9.72927451e+02,  4.26616230e+00)
( 9.88611765e+02,  4.26616230e+00)
( 1.00429608e+03,  4.25585232e+00)
( 1.01998039e+03,  4.23521719e+00)
( 1.03566471e+03,  4.21459723e+00)
( 1.05134902e+03,  4.19396839e+00)
( 1.06703333e+03,  4.17334642e+00)
( 1.08271765e+03,  4.15272617e+00)
( 1.09840196e+03,  4.13209648e+00)
( 1.11408627e+03,  4.11146450e+00)
( 1.12977059e+03,  4.09084396e+00)
( 1.14545490e+03,  4.07021484e+00)
( 1.16113922e+03,  4.04959202e+00)
( 1.17682353e+03,  4.02897205e+00)
( 1.19250784e+03,  4.00834150e+00)
( 1.20819216e+03,  3.98771896e+00)
( 1.22387647e+03,  3.96709213e+00)
( 1.23956078e+03,  3.94645901e+00)
( 1.25524510e+03,  3.92583847e+00)
( 1.27092941e+03,  3.90521851e+00)
( 1.28661373e+03,  3.88458395e+00)
( 1.30229804e+03,  3.86396084e+00)
( 1.31798235e+03,  3.84333858e+00)
( 1.33366667e+03,  3.82270575e+00)
( 1.34935098e+03,  3.80208549e+00)
( 1.36503529e+03,  3.78146467e+00)
( 1.38071961e+03,  3.76082783e+00)
( 1.39640392e+03,  3.74020872e+00)
( 1.41208824e+03,  3.71958790e+00)
( 1.42777255e+03,  3.69895191e+00)
( 1.44345686e+03,  3.67833138e+00)
( 1.45914118e+03,  3.65771141e+00)
( 1.47482549e+03,  3.63707457e+00)
( 1.49050980e+03,  3.61645460e+00)
( 1.50619412e+03,  3.59583178e+00)
( 1.52187843e+03,  3.57519922e+00)
( 1.53756275e+03,  3.55457726e+00)
( 1.55324706e+03,  3.53395557e+00)
( 1.56893137e+03,  3.51332073e+00)
( 1.58461569e+03,  3.49269991e+00)
( 1.60030000e+03,  3.47207909e+00)
( 1.61598431e+03,  3.45144510e+00)
( 1.63166863e+03,  3.43082342e+00)
( 1.64735294e+03,  3.41020031e+00)
( 1.66303725e+03,  3.38956690e+00)
( 1.67872157e+03,  3.36894636e+00)
( 1.69440588e+03,  3.34832439e+00)
( 1.71009020e+03,  3.32769041e+00)
( 1.72577451e+03,  3.30706844e+00)
( 1.74145882e+03,  3.28644762e+00)
( 1.75714314e+03,  3.26581364e+00)
( 1.77282745e+03,  3.24519138e+00)
( 1.78851176e+03,  3.22457113e+00)
( 1.80419608e+03,  3.20393572e+00)
( 1.81988039e+03,  3.18331518e+00)
( 1.83556471e+03,  3.16269407e+00)
( 1.85124902e+03,  3.14207411e+00)
( 1.86693333e+03,  3.12143755e+00)
( 1.88261765e+03,  3.10081730e+00)
( 1.89830196e+03,  3.08019705e+00)
( 1.91398627e+03,  3.05956078e+00)
( 1.92967059e+03,  3.03894053e+00)
( 1.94535490e+03,  3.01831856e+00)
( 1.96103922e+03,  2.99768372e+00)
( 1.97672353e+03,  2.97706347e+00)
( 1.99240784e+03,  2.95644178e+00)
( 2.00809216e+03,  2.93580637e+00)
( 2.02377647e+03,  2.91518698e+00)
( 2.03946078e+03,  2.89456501e+00)
( 2.05514510e+03,  2.87392960e+00)
( 2.07082941e+03,  2.85330935e+00)
( 2.08651373e+03,  2.83268824e+00)
( 2.10219804e+03,  2.81205311e+00)
( 2.11788235e+03,  2.79143229e+00)
( 2.13356667e+03,  2.77081060e+00)
( 2.14925098e+03,  2.75017633e+00)
( 2.16493529e+03,  2.72955551e+00)
( 2.18061961e+03,  2.70893383e+00)
( 2.19630392e+03,  2.68829956e+00)
( 2.21198824e+03,  2.66767759e+00)
( 2.22767255e+03,  2.64705706e+00)
( 2.24335686e+03,  2.62642193e+00)
( 2.25904118e+03,  2.60580053e+00)
( 2.27472549e+03,  2.58518028e+00)
( 2.29040980e+03,  2.56454515e+00)
( 2.30609412e+03,  2.54392376e+00)
( 2.32177843e+03,  2.52330294e+00)
( 2.33746275e+03,  2.50266838e+00)
( 2.35314706e+03,  2.48204641e+00)
( 2.36883137e+03,  2.46142616e+00)
( 2.38451569e+03,  2.44079161e+00)
( 2.40020000e+03,  2.42016964e+00)
( 2.41588431e+03,  2.39954867e+00)
( 2.43156863e+03,  2.37891498e+00)
( 2.44725294e+03,  2.35829301e+00)
( 2.46293725e+03,  2.33767104e+00)
( 2.47862157e+03,  2.31703863e+00)
( 2.49430588e+03,  2.29641595e+00)
( 2.50999020e+03,  2.27579355e+00)
( 2.52567451e+03,  2.25516243e+00)
( 2.54135882e+03,  2.23453918e+00)
( 2.55704314e+03,  2.21391792e+00)
( 2.57272745e+03,  2.19328394e+00)
( 2.58841176e+03,  2.17266226e+00)
( 2.60409608e+03,  2.15204115e+00)
( 2.61978039e+03,  2.13141031e+00)
( 2.63546471e+03,  2.11078506e+00)
( 2.65114902e+03,  2.09016423e+00)
( 2.66683333e+03,  2.06953354e+00)
( 2.68251765e+03,  2.04890842e+00)
( 2.69820196e+03,  2.02828717e+00)
( 2.71388627e+03,  2.00765691e+00)
( 2.72957059e+03,  1.98703079e+00)
( 2.74525490e+03,  1.96641011e+00)
( 2.76093922e+03,  1.94578314e+00)
( 2.77662353e+03,  1.92515359e+00)
( 2.79230784e+03,  1.90453334e+00)
( 2.80799216e+03,  1.88390536e+00)
( 2.82367647e+03,  1.86327696e+00)
( 2.83936078e+03,  1.84265656e+00)
( 2.85504510e+03,  1.82202830e+00)
( 2.87072941e+03,  1.80140004e+00)
( 2.88641373e+03,  1.78077908e+00)
( 2.90209804e+03,  1.76015224e+00)
( 2.91778235e+03,  1.73952312e+00)
( 2.93346667e+03,  1.71890216e+00)
( 2.94915098e+03,  1.69827433e+00)
( 2.96483529e+03,  1.67764621e+00)
( 2.98051961e+03,  1.65702496e+00)
( 2.99620392e+03,  1.63639698e+00)
( 3.01188824e+03,  1.62608600e+00)
( 3.02757255e+03,  1.62608600e+00)
( 3.04325686e+03,  1.62608600e+00)
( 3.05894118e+03,  1.62608600e+00)
( 3.07462549e+03,  1.62608600e+00)
( 3.09030980e+03,  1.62608600e+00)
( 3.10599412e+03,  1.62608600e+00)
( 3.12167843e+03,  1.62608600e+00)
( 3.13736275e+03,  1.62608600e+00)
( 3.15304706e+03,  1.62608600e+00)
( 3.16873137e+03,  1.62608600e+00)
( 3.18441569e+03,  1.62608600e+00)
( 3.20010000e+03,  1.62608600e+00)
( 3.21578431e+03,  1.62608600e+00)
( 3.23146863e+03,  1.62608600e+00)
( 3.24715294e+03,  1.62608600e+00)
( 3.26283725e+03,  1.62608600e+00)
( 3.27852157e+03,  1.62608600e+00)
( 3.29420588e+03,  1.62608600e+00)
( 3.30989020e+03,  1.62608600e+00)
( 3.32557451e+03,  1.62608600e+00)
( 3.34125882e+03,  1.62608600e+00)
( 3.35694314e+03,  1.62608600e+00)
( 3.37262745e+03,  1.62608600e+00)
( 3.38831176e+03,  1.62608600e+00)
( 3.40399608e+03,  1.62608600e+00)
( 3.41968039e+03,  1.62608600e+00)
( 3.43536471e+03,  1.62608600e+00)
( 3.45104902e+03,  1.62608600e+00)
( 3.46673333e+03,  1.62608600e+00)
( 3.48241765e+03,  1.62608600e+00)
( 3.49810196e+03,  1.62608600e+00)
( 3.51378627e+03,  1.62608600e+00)
( 3.52947059e+03,  1.62608600e+00)
( 3.54515490e+03,  1.62608600e+00)
( 3.56083922e+03,  1.62608600e+00)
( 3.57652353e+03,  1.62608600e+00)
( 3.59220784e+03,  1.62608600e+00)
( 3.60789216e+03,  1.62608600e+00)
( 3.62357647e+03,  1.62608600e+00)
( 3.63926078e+03,  1.62608600e+00)
( 3.65494510e+03,  1.62608600e+00)
( 3.67062941e+03,  1.62608600e+00)
( 3.68631373e+03,  1.62608600e+00)
( 3.70199804e+03,  1.62608600e+00)
( 3.71768235e+03,  1.62608600e+00)
( 3.73336667e+03,  1.62608600e+00)
( 3.74905098e+03,  1.62608600e+00)
( 3.76473529e+03,  1.62608600e+00)
( 3.78041961e+03,  1.62608600e+00)
( 3.79610392e+03,  1.62608600e+00)
( 3.81178824e+03,  1.62608600e+00)
( 3.82747255e+03,  1.62608600e+00)
( 3.84315686e+03,  1.62608600e+00)
( 3.85884118e+03,  1.62608600e+00)
( 3.87452549e+03,  1.62608600e+00)
( 3.89020980e+03,  1.62608600e+00)
( 3.90589412e+03,  1.62608600e+00)
( 3.92157843e+03,  1.62608600e+00)
( 3.93726275e+03,  1.62608600e+00)
( 3.95294706e+03,  1.62608600e+00)
( 3.96863137e+03,  1.62608600e+00)
( 3.98431569e+03,  1.62608600e+00)
( 4.00000000e+03,  1.62608600e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.20637531e+00)
( 1.61843137e+01,  6.22724876e+00)
( 3.18686275e+01,  6.24672890e+00)
( 4.75529412e+01,  6.26493530e+00)
( 6.32372549e+01,  6.27977142e+00)
( 7.89215686e+01,  6.28367786e+00)
( 9.46058824e+01,  6.27702255e+00)
( 1.10290196e+02,  6.26791134e+00)
( 1.25974510e+02,  6.25080471e+00)
( 1.41658824e+02,  6.22972355e+00)
( 1.57343137e+02,  6.20256157e+00)
( 1.73027451e+02,  6.16879864e+00)
( 1.88711765e+02,  6.12973938e+00)
( 2.04396078e+02,  6.08434181e+00)
( 2.20080392e+02,  6.03677502e+00)
( 2.35764706e+02,  5.98511925e+00)
( 2.51449020e+02,  5.93094234e+00)
( 2.67133333e+02,  5.87338886e+00)
( 2.82817647e+02,  5.81561108e+00)
( 2.98501961e+02,  5.75566463e+00)
( 3.14186275e+02,  5.69597511e+00)
( 3.29870588e+02,  5.63612995e+00)
( 3.45554902e+02,  5.57763348e+00)
( 3.61239216e+02,  5.51853275e+00)
( 3.76923529e+02,  5.46096954e+00)
( 3.92607843e+02,  5.40421028e+00)
( 4.08292157e+02,  5.35025539e+00)
( 4.23976471e+02,  5.29724865e+00)
( 4.39660784e+02,  5.24604149e+00)
( 4.55345098e+02,  5.19659157e+00)
( 4.71029412e+02,  5.15019951e+00)
( 4.86713725e+02,  5.10457363e+00)
( 5.02398039e+02,  5.06162910e+00)
( 5.18082353e+02,  5.01964817e+00)
( 5.33766667e+02,  4.98082581e+00)
( 5.49450980e+02,  4.94257336e+00)
( 5.65135294e+02,  4.90634880e+00)
( 5.80819608e+02,  4.87094822e+00)
( 5.96503922e+02,  4.83835716e+00)
( 6.12188235e+02,  4.80582676e+00)
( 6.27872549e+02,  4.77512999e+00)
( 6.43556863e+02,  4.74458113e+00)
( 6.59241176e+02,  4.71682234e+00)
( 6.74925490e+02,  4.68861065e+00)
( 6.90609804e+02,  4.66220026e+00)
( 7.06294118e+02,  4.63577070e+00)
( 7.21978431e+02,  4.61158333e+00)
( 7.37662745e+02,  4.58663378e+00)
( 7.53347059e+02,  4.56344490e+00)
( 7.69031373e+02,  4.54009495e+00)
( 7.84715686e+02,  4.51895914e+00)
( 8.00400000e+02,  4.49667664e+00)
( 8.16084314e+02,  4.47624807e+00)
( 8.31768627e+02,  4.45514288e+00)
( 8.47452941e+02,  4.43626442e+00)
( 8.63137255e+02,  4.41609621e+00)
( 8.78821569e+02,  4.39785461e+00)
( 8.94505882e+02,  4.37846718e+00)
( 9.10190196e+02,  4.36126213e+00)
( 9.25874510e+02,  4.34240971e+00)
( 9.41558824e+02,  4.32528734e+00)
( 9.57243137e+02,  4.30677881e+00)
( 9.72927451e+02,  4.29002609e+00)
( 9.88611765e+02,  4.27132931e+00)
( 1.00429608e+03,  4.25405817e+00)
( 1.01998039e+03,  4.23564663e+00)
( 1.03566471e+03,  4.21896143e+00)
( 1.05134902e+03,  4.20072069e+00)
( 1.06703333e+03,  4.18387871e+00)
( 1.08271765e+03,  4.16607914e+00)
( 1.09840196e+03,  4.15021791e+00)
( 1.11408627e+03,  4.13241348e+00)
( 1.12977059e+03,  4.11645813e+00)
( 1.14545490e+03,  4.09941730e+00)
( 1.16113922e+03,  4.08388824e+00)
( 1.17682353e+03,  4.06655674e+00)
( 1.19250784e+03,  4.05089836e+00)
( 1.20819216e+03,  4.03355684e+00)
( 1.22387647e+03,  4.01788387e+00)
( 1.23956078e+03,  4.00007372e+00)
( 1.25524510e+03,  3.98415213e+00)
( 1.27092941e+03,  3.96684408e+00)
( 1.28661373e+03,  3.95148983e+00)
( 1.30229804e+03,  3.93388824e+00)
( 1.31798235e+03,  3.91816292e+00)
( 1.33366667e+03,  3.90108547e+00)
( 1.34935098e+03,  3.88605566e+00)
( 1.36503529e+03,  3.86878796e+00)
( 1.38071961e+03,  3.85327892e+00)
( 1.39640392e+03,  3.83583698e+00)
( 1.41208824e+03,  3.82043009e+00)
( 1.42777255e+03,  3.80227489e+00)
( 1.44345686e+03,  3.78574047e+00)
( 1.45914118e+03,  3.76749716e+00)
( 1.47482549e+03,  3.75134211e+00)
( 1.49050980e+03,  3.73284960e+00)
( 1.50619412e+03,  3.71615610e+00)
( 1.52187843e+03,  3.69797401e+00)
( 1.53756275e+03,  3.68207331e+00)
( 1.55324706e+03,  3.66337366e+00)
( 1.56893137e+03,  3.64646702e+00)
( 1.58461569e+03,  3.62762690e+00)
( 1.60030000e+03,  3.61003647e+00)
( 1.61598431e+03,  3.58972006e+00)
( 1.63166863e+03,  3.57108278e+00)
( 1.64735294e+03,  3.54999762e+00)
( 1.66303725e+03,  3.53002911e+00)
( 1.67872157e+03,  3.50669947e+00)
( 1.69440588e+03,  3.48614416e+00)
( 1.71009020e+03,  3.46407824e+00)
( 1.72577451e+03,  3.44426022e+00)
( 1.74145882e+03,  3.42099037e+00)
( 1.75714314e+03,  3.39968233e+00)
( 1.77282745e+03,  3.37672262e+00)
( 1.78851176e+03,  3.35582142e+00)
( 1.80419608e+03,  3.33221426e+00)
( 1.81988039e+03,  3.31071138e+00)
( 1.83556471e+03,  3.28677578e+00)
( 1.85124902e+03,  3.26474819e+00)
( 1.86693333e+03,  3.24040947e+00)
( 1.88261765e+03,  3.21837788e+00)
( 1.89830196e+03,  3.19363890e+00)
( 1.91398627e+03,  3.17116556e+00)
( 1.92967059e+03,  3.14709978e+00)
( 1.94535490e+03,  3.12492456e+00)
( 1.96103922e+03,  3.10003052e+00)
( 1.97672353e+03,  3.07636757e+00)
( 1.99240784e+03,  3.05043068e+00)
( 2.00809216e+03,  3.02771702e+00)
( 2.02377647e+03,  3.00298519e+00)
( 2.03946078e+03,  2.97913513e+00)
( 2.05514510e+03,  2.95274277e+00)
( 2.07082941e+03,  2.92870588e+00)
( 2.08651373e+03,  2.90241108e+00)
( 2.10219804e+03,  2.87941303e+00)
( 2.11788235e+03,  2.85419168e+00)
( 2.13356667e+03,  2.83238811e+00)
( 2.14925098e+03,  2.80863791e+00)
( 2.16493529e+03,  2.78616600e+00)
( 2.18061961e+03,  2.76187220e+00)
( 2.19630392e+03,  2.73906212e+00)
( 2.21198824e+03,  2.71383591e+00)
( 2.22767255e+03,  2.69037237e+00)
( 2.24335686e+03,  2.66552010e+00)
( 2.25904118e+03,  2.64382610e+00)
( 2.27472549e+03,  2.61989479e+00)
( 2.29040980e+03,  2.59715681e+00)
( 2.30609412e+03,  2.57139730e+00)
( 2.32177843e+03,  2.54678020e+00)
( 2.33746275e+03,  2.51887207e+00)
( 2.35314706e+03,  2.49304361e+00)
( 2.36883137e+03,  2.46671562e+00)
( 2.38451569e+03,  2.44322062e+00)
( 2.40020000e+03,  2.41670809e+00)
( 2.41588431e+03,  2.39148459e+00)
( 2.43156863e+03,  2.36493630e+00)
( 2.44725294e+03,  2.34125533e+00)
( 2.46293725e+03,  2.31566262e+00)
( 2.47862157e+03,  2.29201398e+00)
( 2.49430588e+03,  2.26758943e+00)
( 2.50999020e+03,  2.24584050e+00)
( 2.52567451e+03,  2.22251215e+00)
( 2.54135882e+03,  2.20177245e+00)
( 2.55704314e+03,  2.17985973e+00)
( 2.57272745e+03,  2.15967579e+00)
( 2.58841176e+03,  2.13716612e+00)
( 2.60409608e+03,  2.11589084e+00)
( 2.61978039e+03,  2.09260898e+00)
( 2.63546471e+03,  2.07105074e+00)
( 2.65114902e+03,  2.05040603e+00)
( 2.66683333e+03,  2.03224139e+00)
( 2.68251765e+03,  2.01351957e+00)
( 2.69820196e+03,  1.99490232e+00)
( 2.71388627e+03,  1.97431912e+00)
( 2.72957059e+03,  1.95440969e+00)
( 2.74525490e+03,  1.93371248e+00)
( 2.76093922e+03,  1.91426239e+00)
( 2.77662353e+03,  1.89457641e+00)
( 2.79230784e+03,  1.87639074e+00)
( 2.80799216e+03,  1.85760641e+00)
( 2.82367647e+03,  1.83942060e+00)
( 2.83936078e+03,  1.81918488e+00)
( 2.85504510e+03,  1.79980145e+00)
( 2.87072941e+03,  1.78179288e+00)
( 2.88641373e+03,  1.76518092e+00)
( 2.90209804e+03,  1.74726176e+00)
( 2.91778235e+03,  1.73022022e+00)
( 2.93346667e+03,  1.71229463e+00)
( 2.94915098e+03,  1.69530516e+00)
( 2.96483529e+03,  1.67915139e+00)
( 2.98051961e+03,  1.66484613e+00)
( 2.99620392e+03,  1.65090837e+00)
( 3.01188824e+03,  1.63789287e+00)
( 3.02757255e+03,  1.62376699e+00)
( 3.04325686e+03,  1.60862532e+00)
( 3.05894118e+03,  1.59213896e+00)
( 3.07462549e+03,  1.57643094e+00)
( 3.09030980e+03,  1.56118455e+00)
( 3.10599412e+03,  1.54717054e+00)
( 3.12167843e+03,  1.53360486e+00)
( 3.13736275e+03,  1.52087317e+00)
( 3.15304706e+03,  1.50798969e+00)
( 3.16873137e+03,  1.49531922e+00)
( 3.18441569e+03,  1.48276391e+00)
( 3.20010000e+03,  1.47079139e+00)
( 3.21578431e+03,  1.45887079e+00)
( 3.23146863e+03,  1.44699211e+00)
( 3.24715294e+03,  1.43566461e+00)
( 3.26283725e+03,  1.42536149e+00)
( 3.27852157e+03,  1.41435885e+00)
( 3.29420588e+03,  1.40283294e+00)
( 3.30989020e+03,  1.39237103e+00)
( 3.32557451e+03,  1.38381329e+00)
( 3.34125882e+03,  1.37561603e+00)
( 3.35694314e+03,  1.36653571e+00)
( 3.37262745e+03,  1.35705500e+00)
( 3.38831176e+03,  1.34905229e+00)
( 3.40399608e+03,  1.34080596e+00)
( 3.41968039e+03,  1.33235192e+00)
( 3.43536471e+03,  1.32481184e+00)
( 3.45104902e+03,  1.31775641e+00)
( 3.46673333e+03,  1.31064191e+00)
( 3.48241765e+03,  1.30291071e+00)
( 3.49810196e+03,  1.29638686e+00)
( 3.51378627e+03,  1.28964157e+00)
( 3.52947059e+03,  1.28209963e+00)
( 3.54515490e+03,  1.27450604e+00)
( 3.56083922e+03,  1.26835485e+00)
( 3.57652353e+03,  1.26262851e+00)
( 3.59220784e+03,  1.25608292e+00)
( 3.60789216e+03,  1.24834771e+00)
( 3.62357647e+03,  1.24161873e+00)
( 3.63926078e+03,  1.23587193e+00)
( 3.65494510e+03,  1.23007650e+00)
( 3.67062941e+03,  1.22379012e+00)
( 3.68631373e+03,  1.21833344e+00)
( 3.70199804e+03,  1.21359444e+00)
( 3.71768235e+03,  1.20894198e+00)
( 3.73336667e+03,  1.20378156e+00)
( 3.74905098e+03,  1.19979115e+00)
( 3.76473529e+03,  1.19644861e+00)
( 3.78041961e+03,  1.19298906e+00)
( 3.79610392e+03,  1.18872414e+00)
( 3.81178824e+03,  1.18492148e+00)
( 3.82747255e+03,  1.18185575e+00)
( 3.84315686e+03,  1.17887020e+00)
( 3.85884118e+03,  1.17530022e+00)
( 3.87452549e+03,  1.17322047e+00)
( 3.89020980e+03,  1.17117755e+00)
( 3.90589412e+03,  1.16780970e+00)
( 3.92157843e+03,  1.16403680e+00)
( 3.93726275e+03,  1.16239543e+00)
( 3.95294706e+03,  1.16166766e+00)
( 3.96863137e+03,  1.15793388e+00)
( 3.98431569e+03,  1.15550852e+00)
( 4.00000000e+03,  1.15628192e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  2.28735207e-05)
( 7.95774715e-01,  2.18063921e-01)
( 1.59154943e+00,  2.29270998e-02)
( 2.38732415e+00,  1.43203477e-03)
( 3.18309886e+00,  4.07120751e-06)
( 3.97887358e+00,  3.33137614e-05)
( 4.77464829e+00,  1.37240850e-05)
( 5.57042301e+00,  2.88291048e-05)
( 6.36619772e+00,  4.02023055e-08)
( 7.16197244e+00,  4.74004582e-06)
( 7.95774715e+00,  6.05455796e-07)
( 8.75352187e+00,  4.07849893e-06)
( 9.54929659e+00,  3.40899553e-09)
( 1.03450713e+01,  1.23479094e-06)
( 1.11408460e+01,  7.92660444e-08)
( 1.19366207e+01,  1.09434779e-06)
( 1.27323954e+01,  6.36428577e-10)
( 1.35281702e+01,  4.47900817e-07)
( 1.43239449e+01,  1.74609855e-08)
( 1.51197196e+01,  4.05007370e-07)
( 1.59154943e+01,  1.81324705e-10)
( 1.67112690e+01,  1.98478659e-07)
( 1.75070437e+01,  5.23004351e-09)
( 1.83028185e+01,  1.81852599e-07)
( 1.90985932e+01,  6.73258949e-11)
( 1.98943679e+01,  1.00469947e-07)
( 2.06901426e+01,  1.91951455e-09)
( 2.14859173e+01,  9.28665926e-08)
( 2.22816920e+01,  3.00112643e-11)
( 2.30774667e+01,  5.58887088e-08)
( 2.38732415e+01,  8.14145584e-10)
( 2.46690162e+01,  5.19682004e-08)
( 2.54647909e+01,  1.52723684e-11)
( 2.62605656e+01,  3.33442145e-08)
( 2.70563403e+01,  3.84552612e-10)
( 2.78521150e+01,  3.11296660e-08)
( 2.86478898e+01,  8.59063255e-12)
( 2.94436645e+01,  2.09941557e-08)
( 3.02394392e+01,  1.97589028e-10)
( 3.10352139e+01,  1.96498977e-08)
( 3.18309886e+01,  5.25588427e-12)
( 3.26267633e+01,  1.37874512e-08)
( 3.34225380e+01,  1.08531080e-10)
( 3.42183128e+01,  1.29228663e-08)
( 3.50140875e+01,  3.40479554e-12)
( 3.58098622e+01,  9.36647027e-09)
( 3.66056369e+01,  6.29665348e-11)
( 3.74014116e+01,  8.78376305e-09)
( 3.81971863e+01,  2.33095422e-12)
( 3.89929611e+01,  6.53886634e-09)
( 3.97887358e+01,  3.82008071e-11)
( 4.05845105e+01,  6.13120221e-09)
( 4.13802852e+01,  1.66914692e-12)
( 4.21760599e+01,  4.66744776e-09)
( 4.29718346e+01,  2.40404589e-11)
( 4.37676094e+01,  4.37356462e-09)
( 4.45633841e+01,  1.23850268e-12)
( 4.53591588e+01,  3.39292505e-09)
( 4.61549335e+01,  1.56652677e-11)
( 4.69507082e+01,  3.17351923e-09)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  6.61311597e-02)
( 7.95774715e-01,  3.26199383e-01)
( 1.59154943e+00,  2.57075727e-01)
( 2.38732415e+00,  1.73249453e-01)
( 3.18309886e+00,  1.30559549e-01)
( 3.97887358e+00,  7.82799274e-02)
( 4.77464829e+00,  4.26929034e-02)
( 5.57042301e+00,  3.39826643e-02)
( 6.36619772e+00,  2.61739865e-02)
( 7.16197244e+00,  2.04275511e-02)
( 7.95774715e+00,  1.50157828e-02)
( 8.75352187e+00,  1.09327491e-02)
( 9.54929659e+00,  9.67749860e-03)
( 1.03450713e+01,  7.53272278e-03)
( 1.11408460e+01,  6.78282557e-03)
( 1.19366207e+01,  6.12168014e-03)
( 1.27323954e+01,  4.46976349e-03)
( 1.35281702e+01,  3.11345537e-03)
( 1.43239449e+01,  3.01367184e-03)
( 1.51197196e+01,  2.39076186e-03)
( 1.59154943e+01,  1.87454605e-03)
( 1.67112690e+01,  1.68371235e-03)
( 1.75070437e+01,  1.47984538e-03)
( 1.83028185e+01,  1.24036032e-03)
( 1.90985932e+01,  1.06108363e-03)
( 1.98943679e+01,  9.33737087e-04)
( 2.06901426e+01,  9.13737225e-04)
( 2.14859173e+01,  7.85954355e-04)
( 2.22816920e+01,  6.27109897e-04)
( 2.30774667e+01,  5.08624944e-04)
( 2.38732415e+01,  4.74963104e-04)
( 2.46690162e+01,  3.49841779e-04)
( 2.54647909e+01,  3.05333961e-04)
( 2.62605656e+01,  3.55101656e-04)
( 2.70563403e+01,  2.98972736e-04)
( 2.78521150e+01,  2.78505933e-04)
( 2.86478898e+01,  3.00237647e-04)
( 2.94436645e+01,  2.26561446e-04)
( 3.02394392e+01,  2.09256439e-04)
( 3.10352139e+01,  1.94467764e-04)
( 3.18309886e+01,  1.63212011e-04)
( 3.26267633e+01,  1.49738305e-04)
( 3.34225380e+01,  1.31917725e-04)
( 3.42183128e+01,  1.16668845e-04)
( 3.50140875e+01,  1.19969685e-04)
( 3.58098622e+01,  1.20847435e-04)
( 3.66056369e+01,  1.10373847e-04)
( 3.74014116e+01,  1.08404427e-04)
( 3.81971863e+01,  8.70828953e-05)
( 3.89929611e+01,  7.29237654e-05)
( 3.97887358e+01,  6.48196365e-05)
( 4.05845105e+01,  5.38602508e-05)
( 4.13802852e+01,  5.80203014e-05)
( 4.21760599e+01,  5.10747304e-05)
( 4.29718346e+01,  3.89829256e-05)
( 4.37676094e+01,  3.56155651e-05)
( 4.45633841e+01,  3.42538915e-05)
( 4.53591588e+01,  3.26693080e-05)
( 4.61549335e+01,  3.20661347e-05)
( 4.69507082e+01,  2.62945468e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  1.03236634e-04)
( 7.95774715e-01,  9.84201431e-01)
( 1.59154943e+00,  1.03478365e-01)
( 2.38732415e+00,  6.46329531e-03)
( 3.18309886e+00,  1.83748307e-05)
( 3.97887358e+00,  1.50357213e-04)
( 4.77464829e+00,  6.19418715e-05)
( 5.57042301e+00,  1.30116096e-04)
( 6.36619772e+00,  1.81445742e-07)
( 7.16197244e+00,  2.13935691e-05)
( 7.95774715e+00,  2.73264618e-06)
( 8.75352187e+00,  1.84077508e-05)
( 9.54929659e+00,  1.53867621e-08)
( 1.03450713e+01,  5.57304065e-06)
( 1.11408460e+01,  3.57753350e-07)
( 1.19366207e+01,  4.93919697e-06)
( 1.27323954e+01,  2.87239499e-09)
( 1.35281702e+01,  2.02154956e-06)
( 1.43239449e+01,  7.88106505e-08)
( 1.51197196e+01,  1.82793997e-06)
( 1.59154943e+01,  8.18292101e-10)
( 1.67112690e+01,  8.95810558e-07)
( 1.75070437e+01,  2.36053364e-08)
( 1.83028185e+01,  8.20764171e-07)
( 1.90985932e+01,  3.03828268e-10)
( 1.98943679e+01,  4.53457062e-07)
( 2.06901426e+01,  8.66336691e-09)
( 2.14859173e+01,  4.19142935e-07)
( 2.22816920e+01,  1.35399691e-10)
( 2.30774667e+01,  2.52247872e-07)
( 2.38732415e+01,  3.67427289e-09)
( 2.46690162e+01,  2.34554335e-07)
( 2.54647909e+01,  6.89731258e-11)
( 2.62605656e+01,  1.50495026e-07)
( 2.70563403e+01,  1.73607884e-09)
( 2.78521150e+01,  1.40499040e-07)
( 2.86478898e+01,  3.88496145e-11)
( 2.94436645e+01,  9.47505399e-08)
( 3.02394392e+01,  8.91769880e-10)
( 3.10352139e+01,  8.86826967e-08)
( 3.18309886e+01,  2.36808351e-11)
( 3.26267633e+01,  6.22282599e-08)
( 3.34225380e+01,  4.89747243e-10)
( 3.42183128e+01,  5.83270747e-08)
( 3.50140875e+01,  1.53687375e-11)
( 3.58098622e+01,  4.22741273e-08)
( 3.66056369e+01,  2.84124946e-10)
( 3.74014116e+01,  3.96450872e-08)
( 3.81971863e+01,  1.05378510e-11)
( 3.89929611e+01,  2.95108897e-08)
( 3.97887358e+01,  1.72357253e-10)
( 4.05845105e+01,  2.76736216e-08)
( 4.13802852e+01,  7.53065492e-12)
( 4.21760599e+01,  2.10670201e-08)
( 4.29718346e+01,  1.08630209e-10)
( 4.37676094e+01,  1.97371204e-08)
( 4.45633841e+01,  5.57719582e-12)
( 4.53591588e+01,  1.53120503e-08)
( 4.61549335e+01,  7.06383008e-11)
( 4.69507082e+01,  1.43242636e-08)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  6.34299815e-02)
( 7.95774715e-01,  3.16069335e-01)
( 1.59154943e+00,  3.51716161e-01)
( 2.38732415e+00,  3.02042216e-01)
( 3.18309886e+00,  2.12911084e-01)
( 3.97887358e+00,  1.60497352e-01)
( 4.77464829e+00,  1.30700931e-01)
( 5.57042301e+00,  1.12080455e-01)
( 6.36619772e+00,  9.48198810e-02)
( 7.16197244e+00,  6.43426999e-02)
( 7.95774715e+00,  5.15911989e-02)
( 8.75352187e+00,  4.55354601e-02)
( 9.54929659e+00,  3.64745632e-02)
( 1.03450713e+01,  3.31765115e-02)
( 1.11408460e+01,  2.40192581e-02)
( 1.19366207e+01,  2.03515366e-02)
( 1.27323954e+01,  1.80184878e-02)
( 1.35281702e+01,  1.31899714e-02)
( 1.43239449e+01,  1.07848933e-02)
( 1.51197196e+01,  1.06473640e-02)
( 1.59154943e+01,  9.63268429e-03)
( 1.67112690e+01,  7.18454598e-03)
( 1.75070437e+01,  6.63891481e-03)
( 1.83028185e+01,  5.92635898e-03)
( 1.90985932e+01,  5.40707121e-03)
( 1.98943679e+01,  4.90295794e-03)
( 2.06901426e+01,  3.54511547e-03)
( 2.14859173e+01,  2.57066381e-03)
( 2.22816920e+01,  2.68327631e-03)
( 2.30774667e+01,  2.27280799e-03)
( 2.38732415e+01,  2.33275187e-03)
( 2.46690162e+01,  1.61844213e-03)
( 2.54647909e+01,  1.30507606e-03)
( 2.62605656e+01,  1.35694759e-03)
( 2.70563403e+01,  1.06254418e-03)
( 2.78521150e+01,  8.18151981e-04)
( 2.86478898e+01,  7.40105344e-04)
( 2.94436645e+01,  6.82520273e-04)
( 3.02394392e+01,  6.73714152e-04)
( 3.10352139e+01,  5.49665303e-04)
( 3.18309886e+01,  4.53020184e-04)
( 3.26267633e+01,  4.18110256e-04)
( 3.34225380e+01,  3.87436303e-04)
( 3.42183128e+01,  2.95697682e-04)
( 3.50140875e+01,  2.63860420e-04)
( 3.58098622e+01,  2.61196488e-04)
( 3.66056369e+01,  2.26655538e-04)
( 3.74014116e+01,  2.04676471e-04)
( 3.81971863e+01,  1.94565568e-04)
( 3.89929611e+01,  1.72800312e-04)
( 3.97887358e+01,  1.57347487e-04)
( 4.05845105e+01,  1.29516498e-04)
( 4.13802852e+01,  9.37690274e-05)
( 4.21760599e+01,  8.66516566e-05)
( 4.29718346e+01,  8.37853586e-05)
( 4.37676094e+01,  7.04562335e-05)
( 4.45633841e+01,  5.64059555e-05)
( 4.53591588e+01,  4.49912695e-05)
( 4.61549335e+01,  4.43876415e-05)
( 4.69507082e+01,  4.17916563e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  8.46059993e-05)
( 7.95774715e-01,  8.06589007e-01)
( 1.59154943e+00,  8.48042518e-02)
( 2.38732415e+00,  5.29690506e-03)
( 3.18309886e+00,  1.50588521e-05)
( 3.97887358e+00,  1.23223173e-04)
( 4.77464829e+00,  5.07636432e-05)
( 5.57042301e+00,  1.06634914e-04)
( 6.36619772e+00,  1.48701517e-07)
( 7.16197244e+00,  1.75328296e-05)
( 7.95774715e+00,  2.23950474e-06)
( 8.75352187e+00,  1.50858141e-05)
( 9.54929659e+00,  1.26099904e-08)
( 1.03450713e+01,  4.56731595e-06)
( 1.11408460e+01,  2.93193125e-07)
( 1.19366207e+01,  4.04784669e-06)
( 1.27323954e+01,  2.35399966e-09)
( 1.35281702e+01,  1.65673100e-06)
( 1.43239449e+01,  6.45879226e-08)
( 1.51197196e+01,  1.49806010e-06)
( 1.59154943e+01,  6.70592415e-10)
( 1.67112690e+01,  7.34149751e-07)
( 1.75070437e+01,  1.93455953e-08)
( 1.83028185e+01,  6.72647843e-07)
( 1.90985932e+01,  2.49050086e-10)
( 1.98943679e+01,  3.71624537e-07)
( 2.06901426e+01,  7.09999171e-09)
( 2.14859173e+01,  3.43502563e-07)
( 2.22816920e+01,  1.10975756e-10)
( 2.30774667e+01,  2.06725957e-07)
( 2.38732415e+01,  3.01114444e-09)
( 2.46690162e+01,  1.92224860e-07)
( 2.54647909e+01,  5.65171139e-11)
( 2.62605656e+01,  1.23335298e-07)
( 2.70563403e+01,  1.42272105e-09)
( 2.78521150e+01,  1.15144466e-07)
( 2.86478898e+01,  3.18376298e-11)
( 2.94436645e+01,  7.76521887e-08)
( 3.02394392e+01,  7.30856264e-10)
( 3.10352139e+01,  7.26791285e-08)
( 3.18309886e+01,  1.94103449e-11)
( 3.26267633e+01,  5.09980360e-08)
( 3.34225380e+01,  4.01378458e-10)
( 3.42183128e+01,  4.78004800e-08)
( 3.50140875e+01,  1.25979132e-11)
( 3.58098622e+01,  3.46447173e-08)
( 3.66056369e+01,  2.32839137e-10)
( 3.74014116e+01,  3.24910872e-08)
( 3.81971863e+01,  8.63723936e-12)
( 3.89929611e+01,  2.41854465e-08)
( 3.97887358e+01,  1.41282805e-10)
( 4.05845105e+01,  2.26790888e-08)
( 4.13802852e+01,  6.16891434e-12)
( 4.21760599e+01,  1.72650747e-08)
( 4.29718346e+01,  8.90391580e-11)
( 4.37676094e+01,  1.61752460e-08)
( 4.45633841e+01,  4.57207753e-12)
( 4.53591588e+01,  1.25490409e-08)
( 4.61549335e+01,  5.79026965e-11)
( 4.69507082e+01,  1.17393970e-08)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.46546483e-03)
( 7.95774715e-01,  7.76948128e-03)
( 1.59154943e+00,  7.41691981e-03)
( 2.38732415e+00,  6.08498836e-03)
( 3.18309886e+00,  5.91121428e-03)
( 3.97887358e+00,  5.58332726e-03)
( 4.77464829e+00,  4.85811522e-03)
( 5.57042301e+00,  3.44712753e-03)
( 6.36619772e+00,  3.27560259e-03)
( 7.16197244e+00,  3.03025381e-03)
( 7.95774715e+00,  2.97749462e-03)
( 8.75352187e+00,  2.29943753e-03)
( 9.54929659e+00,  2.30884552e-03)
( 1.03450713e+01,  2.20478559e-03)
( 1.11408460e+01,  2.08933838e-03)
( 1.19366207e+01,  1.78345060e-03)
( 1.27323954e+01,  1.58928114e-03)
( 1.35281702e+01,  1.50788471e-03)
( 1.43239449e+01,  1.21460506e-03)
( 1.51197196e+01,  1.09256862e-03)
( 1.59154943e+01,  1.07565417e-03)
( 1.67112690e+01,  9.44073545e-04)
( 1.75070437e+01,  7.56588357e-04)
( 1.83028185e+01,  7.75005785e-04)
( 1.90985932e+01,  7.77680951e-04)
( 1.98943679e+01,  7.28259271e-04)
( 2.06901426e+01,  7.06380641e-04)
( 2.14859173e+01,  5.88959374e-04)
( 2.22816920e+01,  6.52546645e-04)
( 2.30774667e+01,  6.18691323e-04)
( 2.38732415e+01,  5.86441020e-04)
( 2.46690162e+01,  5.27881260e-04)
( 2.54647909e+01,  4.77645634e-04)
( 2.62605656e+01,  4.48338222e-04)
( 2.70563403e+01,  4.38714458e-04)
( 2.78521150e+01,  4.31587076e-04)
( 2.86478898e+01,  3.91063833e-04)
( 2.94436645e+01,  3.90411791e-04)
( 3.02394392e+01,  4.30271408e-04)
( 3.10352139e+01,  4.68548184e-04)
( 3.18309886e+01,  4.07245127e-04)
( 3.26267633e+01,  4.00475285e-04)
( 3.34225380e+01,  3.39410355e-04)
( 3.42183128e+01,  2.94909463e-04)
( 3.50140875e+01,  2.85549730e-04)
( 3.58098622e+01,  2.81726767e-04)
( 3.66056369e+01,  2.58234708e-04)
( 3.74014116e+01,  2.61421927e-04)
( 3.81971863e+01,  2.59132881e-04)
( 3.89929611e+01,  2.35893793e-04)
( 3.97887358e+01,  2.06363096e-04)
( 4.05845105e+01,  1.63424469e-04)
( 4.13802852e+01,  1.32064699e-04)
( 4.21760599e+01,  1.13454953e-04)
( 4.29718346e+01,  1.17750918e-04)
( 4.37676094e+01,  1.04662722e-04)
( 4.45633841e+01,  1.16308700e-04)
( 4.53591588e+01,  9.85775987e-05)
( 4.61549335e+01,  8.65628026e-05)
( 4.69507082e+01,  6.28359485e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_32.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  7.24706193e-01)
( 1.61843137e+01,  7.24706193e-01)
( 3.18686275e+01,  7.24706193e-01)
( 4.75529412e+01,  7.24706193e-01)
( 6.32372549e+01,  8.05335958e-01)
( 7.89215686e+01,  9.71543416e-01)
( 9.46058824e+01,  1.14193875e+00)
( 1.10290196e+02,  1.31489448e+00)
( 1.25974510e+02,  1.48951923e+00)
( 1.41658824e+02,  1.66528821e+00)
( 1.57343137e+02,  1.84187368e+00)
( 1.73027451e+02,  2.01906133e+00)
( 1.88711765e+02,  2.13426836e+00)
( 2.04396078e+02,  2.19260547e+00)
( 2.20080392e+02,  2.25775465e+00)
( 2.35764706e+02,  2.32914314e+00)
( 2.51449020e+02,  2.40621772e+00)
( 2.67133333e+02,  2.48844828e+00)
( 2.82817647e+02,  2.57534254e+00)
( 2.98501961e+02,  2.66644359e+00)
( 3.14186275e+02,  2.70309411e+00)
( 3.29870588e+02,  2.68705022e+00)
( 3.45554902e+02,  2.67729517e+00)
( 3.61239216e+02,  2.67389733e+00)
( 3.76923529e+02,  2.67687999e+00)
( 3.92607843e+02,  2.68622320e+00)
( 4.08292157e+02,  2.70185973e+00)
( 4.23976471e+02,  2.72368137e+00)
( 4.39660784e+02,  2.71446090e+00)
( 4.55345098e+02,  2.67357118e+00)
( 4.71029412e+02,  2.63811219e+00)
( 4.86713725e+02,  2.60830540e+00)
( 5.02398039e+02,  2.58434676e+00)
( 5.18082353e+02,  2.56639887e+00)
( 5.33766667e+02,  2.55458951e+00)
( 5.49450980e+02,  2.54900418e+00)
( 5.65135294e+02,  2.52532158e+00)
( 5.80819608e+02,  2.48239376e+00)
( 5.96503922e+02,  2.44440157e+00)
( 6.12188235e+02,  2.41158009e+00)
( 6.27872549e+02,  2.38414053e+00)
( 6.43556863e+02,  2.36227252e+00)
( 6.59241176e+02,  2.34613009e+00)
( 6.74925490e+02,  2.33583376e+00)
( 6.90609804e+02,  2.31112000e+00)
( 7.06294118e+02,  2.27093454e+00)
( 7.21978431e+02,  2.23545507e+00)
( 7.37662745e+02,  2.20491048e+00)
( 7.53347059e+02,  2.17950735e+00)
( 7.69031373e+02,  2.15942748e+00)
( 7.84715686e+02,  2.14481987e+00)
( 8.00400000e+02,  2.13579684e+00)
( 8.16084314e+02,  2.11311150e+00)
( 8.31768627e+02,  2.07578167e+00)
( 8.47452941e+02,  2.04298645e+00)
( 8.63137255e+02,  2.01494880e+00)
( 8.78821569e+02,  1.99186839e+00)
( 8.94505882e+02,  1.97392050e+00)
( 9.10190196e+02,  1.96124427e+00)
( 9.25874510e+02,  1.95394270e+00)
( 9.41558824e+02,  1.93316881e+00)
( 9.57243137e+02,  1.89847481e+00)
( 9.72927451e+02,  1.86883658e+00)
( 9.88611765e+02,  1.84449796e+00)
( 1.00429608e+03,  1.82567053e+00)
( 1.01998039e+03,  1.81252621e+00)
( 1.03566471e+03,  1.80518907e+00)
( 1.05134902e+03,  1.80373024e+00)
( 1.06703333e+03,  1.78977791e+00)
( 1.08271765e+03,  1.76269319e+00)
( 1.09840196e+03,  1.74084567e+00)
( 1.11408627e+03,  1.72443297e+00)
( 1.12977059e+03,  1.71361268e+00)
( 1.14545490e+03,  1.70849040e+00)
( 1.16113922e+03,  1.70911681e+00)
( 1.17682353e+03,  1.71548687e+00)
( 1.19250784e+03,  1.70532670e+00)
( 1.20819216e+03,  1.67823061e+00)
( 1.22387647e+03,  1.65649690e+00)
( 1.23956078e+03,  1.64033920e+00)
( 1.25524510e+03,  1.62992198e+00)
( 1.27092941e+03,  1.62535682e+00)
( 1.28661373e+03,  1.62669215e+00)
( 1.30229804e+03,  1.63391456e+00)
( 1.31798235e+03,  1.62513983e+00)
( 1.33366667e+03,  1.59995593e+00)
( 1.34935098e+03,  1.58025455e+00)
( 1.36503529e+03,  1.56624280e+00)
( 1.38071961e+03,  1.55807436e+00)
( 1.39640392e+03,  1.55584142e+00)
( 1.41208824e+03,  1.55956857e+00)
( 1.42777255e+03,  1.56921409e+00)
( 1.44345686e+03,  1.56105701e+00)
( 1.45914118e+03,  1.53504042e+00)
( 1.47482549e+03,  1.51502267e+00)
( 1.49050980e+03,  1.50124347e+00)
( 1.50619412e+03,  1.49387615e+00)
( 1.52187843e+03,  1.49301533e+00)
( 1.53756275e+03,  1.49867181e+00)
( 1.55324706e+03,  1.51077332e+00)
( 1.56893137e+03,  1.50597068e+00)
( 1.58461569e+03,  1.48434648e+00)
( 1.60030000e+03,  1.46938413e+00)
( 1.61598431e+03,  1.46128917e+00)
( 1.63166863e+03,  1.46017456e+00)
( 1.64735294e+03,  1.46605745e+00)
( 1.66303725e+03,  1.47885336e+00)
( 1.67872157e+03,  1.49838571e+00)
( 1.69440588e+03,  1.49564417e+00)
( 1.71009020e+03,  1.47039257e+00)
( 1.72577451e+03,  1.45161469e+00)
( 1.74145882e+03,  1.43956523e+00)
( 1.75714314e+03,  1.43441251e+00)
( 1.77282745e+03,  1.43623184e+00)
( 1.78851176e+03,  1.44499606e+00)
( 1.80419608e+03,  1.46058090e+00)
( 1.81988039e+03,  1.45271411e+00)
( 1.83556471e+03,  1.42154824e+00)
( 1.85124902e+03,  1.39760515e+00)
( 1.86693333e+03,  1.38126155e+00)
( 1.88261765e+03,  1.37278875e+00)
( 1.89830196e+03,  1.37233203e+00)
( 1.91398627e+03,  1.37990005e+00)
( 1.92967059e+03,  1.39536196e+00)
( 1.94535490e+03,  1.38407443e+00)
( 1.96103922e+03,  1.34590166e+00)
( 1.97672353e+03,  1.31576583e+00)
( 1.99240784e+03,  1.29423011e+00)
( 2.00809216e+03,  1.28172720e+00)
( 2.02377647e+03,  1.27852196e+00)
( 2.03946078e+03,  1.28468480e+00)
( 2.05514510e+03,  1.30008189e+00)
( 2.07082941e+03,  1.28932232e+00)
( 2.08651373e+03,  1.25162844e+00)
( 2.10219804e+03,  1.22247729e+00)
( 2.11788235e+03,  1.20249093e+00)
( 2.13356667e+03,  1.19213015e+00)
( 2.14925098e+03,  1.19164633e+00)
( 2.16493529e+03,  1.20105138e+00)
( 2.18061961e+03,  1.22011658e+00)
( 2.19630392e+03,  1.20864725e+00)
( 2.21198824e+03,  1.16535602e+00)
( 2.22767255e+03,  1.13036931e+00)
( 2.24335686e+03,  1.10447649e+00)
( 2.25904118e+03,  1.08832745e+00)
( 2.27472549e+03,  1.08235804e+00)
( 2.29040980e+03,  1.08673563e+00)
( 2.30609412e+03,  1.10133728e+00)
( 2.32177843e+03,  1.09181302e+00)
( 2.33746275e+03,  1.05566718e+00)
( 2.35314706e+03,  1.02667846e+00)
( 2.36883137e+03,  1.00546647e+00)
( 2.38451569e+03,  9.92529560e-01)
( 2.40020000e+03,  9.88193415e-01)
( 2.41588431e+03,  9.92570259e-01)
( 2.43156863e+03,  1.00554656e+00)
( 2.44725294e+03,  9.94215347e-01)
( 2.46293725e+03,  9.56860557e-01)
( 2.47862157e+03,  9.26163327e-01)
( 2.49430588e+03,  9.02802963e-01)
( 2.50999020e+03,  8.87359306e-01)
( 2.52567451e+03,  8.80249031e-01)
( 2.54135882e+03,  8.81674048e-01)
( 2.55704314e+03,  8.91593006e-01)
( 2.57272745e+03,  8.79871938e-01)
( 2.58841176e+03,  8.44043586e-01)
( 2.60409608e+03,  8.13750923e-01)
( 2.61978039e+03,  7.89630879e-01)
( 2.63546471e+03,  7.72262597e-01)
( 2.65114902e+03,  7.62107642e-01)
( 2.66683333e+03,  7.59455375e-01)
( 2.68251765e+03,  7.64384028e-01)
( 2.69820196e+03,  7.52603402e-01)
( 2.71388627e+03,  7.22321542e-01)
( 2.72957059e+03,  6.97673392e-01)
( 2.74525490e+03,  6.79272972e-01)
( 2.76093922e+03,  6.67636748e-01)
( 2.77662353e+03,  6.63120952e-01)
( 2.79230784e+03,  6.65870821e-01)
( 2.80799216e+03,  6.75797369e-01)
( 2.82367647e+03,  6.70295767e-01)
( 2.83936078e+03,  6.47025835e-01)
( 2.85504510e+03,  6.27921661e-01)
( 2.87072941e+03,  6.13372354e-01)
( 2.88641373e+03,  6.03707461e-01)
( 2.90209804e+03,  5.99163491e-01)
( 2.91778235e+03,  5.99856535e-01)
( 2.93346667e+03,  6.05768897e-01)
( 2.94915098e+03,  5.99390035e-01)
( 2.96483529e+03,  5.79367951e-01)
( 2.98051961e+03,  5.62937558e-01)
( 2.99620392e+03,  5.50420489e-01)
( 3.01188824e+03,  5.42088132e-01)
( 3.02757255e+03,  5.38134575e-01)
( 3.04325686e+03,  5.38656441e-01)
( 3.05894118e+03,  5.43640833e-01)
( 3.07462549e+03,  5.37013868e-01)
( 3.09030980e+03,  5.17474022e-01)
( 3.10599412e+03,  5.00824302e-01)
( 3.12167843e+03,  4.87360964e-01)
( 3.13736275e+03,  4.77353530e-01)
( 3.15304706e+03,  4.71022492e-01)
( 3.16873137e+03,  4.68516909e-01)
( 3.18441569e+03,  4.69897827e-01)
( 3.20010000e+03,  4.60903207e-01)
( 3.21578431e+03,  4.40328754e-01)
( 3.23146863e+03,  4.22288897e-01)
( 3.24715294e+03,  4.07120958e-01)
( 3.26283725e+03,  3.95155605e-01)
( 3.27852157e+03,  3.86690185e-01)
( 3.29420588e+03,  3.81957553e-01)
( 3.30989020e+03,  3.81096802e-01)
( 3.32557451e+03,  3.71939340e-01)
( 3.34125882e+03,  3.52922548e-01)
( 3.35694314e+03,  3.35983024e-01)
( 3.37262745e+03,  3.21449619e-01)
( 3.38831176e+03,  3.09661124e-01)
( 3.40399608e+03,  3.00940312e-01)
( 3.41968039e+03,  2.95558851e-01)
( 3.43536471e+03,  2.93700513e-01)
( 3.45104902e+03,  2.85274349e-01)
( 3.46673333e+03,  2.68481881e-01)
( 3.48241765e+03,  2.53079645e-01)
( 3.49810196e+03,  2.39336002e-01)
( 3.51378627e+03,  2.27552000e-01)
( 3.52947059e+03,  2.18045339e-01)
( 3.54515490e+03,  2.11123936e-01)
( 3.56083922e+03,  2.07047327e-01)
( 3.57652353e+03,  1.98396505e-01)
( 3.59220784e+03,  1.83813612e-01)
( 3.60789216e+03,  1.70669006e-01)
( 3.62357647e+03,  1.59319106e-01)
( 3.63926078e+03,  1.50171237e-01)
( 3.65494510e+03,  1.43646880e-01)
( 3.67062941e+03,  1.40112988e-01)
( 3.68631373e+03,  1.39796454e-01)
( 3.70199804e+03,  1.37328811e-01)
( 3.71768235e+03,  1.30928785e-01)
( 3.73336667e+03,  1.25522702e-01)
( 3.74905098e+03,  1.21243775e-01)
( 3.76473529e+03,  1.18214369e-01)
( 3.78041961e+03,  1.16531935e-01)
( 3.79610392e+03,  1.16255053e-01)
( 3.81178824e+03,  1.17393688e-01)
( 3.82747255e+03,  1.15633069e-01)
( 3.84315686e+03,  1.10379129e-01)
( 3.85884118e+03,  1.05792494e-01)
( 3.87452549e+03,  1.01963314e-01)
( 3.89020980e+03,  9.89794848e-02)
( 3.90589412e+03,  9.69191082e-02)
( 3.92157843e+03,  9.58418066e-02)
( 3.93726275e+03,  9.57807526e-02)
( 3.95294706e+03,  9.61331825e-02)
( 3.96863137e+03,  9.61331825e-02)
( 3.98431569e+03,  9.61331825e-02)
( 4.00000000e+03,  9.61331825e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  9.70208494e-02)
( 1.61843137e+01,  2.07899814e-01)
( 3.18686275e+01,  3.89175955e-01)
( 4.75529412e+01,  5.71645843e-01)
( 6.32372549e+01,  7.50304060e-01)
( 7.89215686e+01,  9.30109061e-01)
( 9.46058824e+01,  1.11409230e+00)
( 1.10290196e+02,  1.29471887e+00)
( 1.25974510e+02,  1.47364587e+00)
( 1.41658824e+02,  1.64687298e+00)
( 1.57343137e+02,  1.80988889e+00)
( 1.73027451e+02,  1.96611416e+00)
( 1.88711765e+02,  2.11241134e+00)
( 2.04396078e+02,  2.24836078e+00)
( 2.20080392e+02,  2.37042345e+00)
( 2.35764706e+02,  2.48142295e+00)
( 2.51449020e+02,  2.57947724e+00)
( 2.67133333e+02,  2.66621672e+00)
( 2.82817647e+02,  2.73908004e+00)
( 2.98501961e+02,  2.80197747e+00)
( 3.14186275e+02,  2.85332091e+00)
( 3.29870588e+02,  2.89573185e+00)
( 3.45554902e+02,  2.92619839e+00)
( 3.61239216e+02,  2.94841584e+00)
( 3.76923529e+02,  2.95971185e+00)
( 3.92607843e+02,  2.96605993e+00)
( 4.08292157e+02,  2.96340194e+00)
( 4.23976471e+02,  2.95678694e+00)
( 4.39660784e+02,  2.94255596e+00)
( 4.55345098e+02,  2.92635001e+00)
( 4.71029412e+02,  2.90598068e+00)
( 4.86713725e+02,  2.88235191e+00)
( 5.02398039e+02,  2.85444651e+00)
( 5.18082353e+02,  2.82606743e+00)
( 5.33766667e+02,  2.79507507e+00)
( 5.49450980e+02,  2.76457984e+00)
( 5.65135294e+02,  2.73071490e+00)
( 5.80819608e+02,  2.69815624e+00)
( 5.96503922e+02,  2.66475584e+00)
( 6.12188235e+02,  2.63106711e+00)
( 6.27872549e+02,  2.59706434e+00)
( 6.43556863e+02,  2.56313290e+00)
( 6.59241176e+02,  2.52907425e+00)
( 6.74925490e+02,  2.49572545e+00)
( 6.90609804e+02,  2.46232916e+00)
( 7.06294118e+02,  2.42945924e+00)
( 7.21978431e+02,  2.39704233e+00)
( 7.37662745e+02,  2.36444827e+00)
( 7.53347059e+02,  2.33203452e+00)
( 7.69031373e+02,  2.30094548e+00)
( 7.84715686e+02,  2.26995628e+00)
( 8.00400000e+02,  2.23969165e+00)
( 8.16084314e+02,  2.21036524e+00)
( 8.31768627e+02,  2.18111873e+00)
( 8.47452941e+02,  2.15291921e+00)
( 8.63137255e+02,  2.12503709e+00)
( 8.78821569e+02,  2.09862888e+00)
( 8.94505882e+02,  2.07270142e+00)
( 9.10190196e+02,  2.04735771e+00)
( 9.25874510e+02,  2.02322640e+00)
( 9.41558824e+02,  1.99905746e+00)
( 9.57243137e+02,  1.97416227e+00)
( 9.72927451e+02,  1.95179805e+00)
( 9.88611765e+02,  1.92967094e+00)
( 1.00429608e+03,  1.90749709e+00)
( 1.01998039e+03,  1.88651215e+00)
( 1.03566471e+03,  1.86703503e+00)
( 1.05134902e+03,  1.84832774e+00)
( 1.06703333e+03,  1.83156282e+00)
( 1.08271765e+03,  1.81407575e+00)
( 1.09840196e+03,  1.79877151e+00)
( 1.11408627e+03,  1.78445950e+00)
( 1.12977059e+03,  1.77140199e+00)
( 1.14545490e+03,  1.75814647e+00)
( 1.16113922e+03,  1.74653921e+00)
( 1.17682353e+03,  1.73505843e+00)
( 1.19250784e+03,  1.72288623e+00)
( 1.20819216e+03,  1.70887429e+00)
( 1.22387647e+03,  1.69794653e+00)
( 1.23956078e+03,  1.68536715e+00)
( 1.25524510e+03,  1.67513993e+00)
( 1.27092941e+03,  1.66409984e+00)
( 1.28661373e+03,  1.65427420e+00)
( 1.30229804e+03,  1.64473765e+00)
( 1.31798235e+03,  1.63409896e+00)
( 1.33366667e+03,  1.62249804e+00)
( 1.34935098e+03,  1.61287077e+00)
( 1.36503529e+03,  1.60356630e+00)
( 1.38071961e+03,  1.59591231e+00)
( 1.39640392e+03,  1.58667527e+00)
( 1.41208824e+03,  1.57903377e+00)
( 1.42777255e+03,  1.57304835e+00)
( 1.44345686e+03,  1.56619754e+00)
( 1.45914118e+03,  1.55919297e+00)
( 1.47482549e+03,  1.55345341e+00)
( 1.49050980e+03,  1.54840332e+00)
( 1.50619412e+03,  1.54419476e+00)
( 1.52187843e+03,  1.53901465e+00)
( 1.53756275e+03,  1.53384302e+00)
( 1.55324706e+03,  1.52955521e+00)
( 1.56893137e+03,  1.52620832e+00)
( 1.58461569e+03,  1.52290873e+00)
( 1.60030000e+03,  1.52084259e+00)
( 1.61598431e+03,  1.51916351e+00)
( 1.63166863e+03,  1.51559301e+00)
( 1.64735294e+03,  1.51119074e+00)
( 1.66303725e+03,  1.50673771e+00)
( 1.67872157e+03,  1.50285568e+00)
( 1.69440588e+03,  1.49832638e+00)
( 1.71009020e+03,  1.49090504e+00)
( 1.72577451e+03,  1.48581518e+00)
( 1.74145882e+03,  1.48214865e+00)
( 1.75714314e+03,  1.47932051e+00)
( 1.77282745e+03,  1.47539107e+00)
( 1.78851176e+03,  1.47035997e+00)
( 1.80419608e+03,  1.46683613e+00)
( 1.81988039e+03,  1.46223940e+00)
( 1.83556471e+03,  1.45481713e+00)
( 1.85124902e+03,  1.44957816e+00)
( 1.86693333e+03,  1.44432476e+00)
( 1.88261765e+03,  1.43717593e+00)
( 1.89830196e+03,  1.42895766e+00)
( 1.91398627e+03,  1.41863003e+00)
( 1.92967059e+03,  1.41072804e+00)
( 1.94535490e+03,  1.40151735e+00)
( 1.96103922e+03,  1.39070144e+00)
( 1.97672353e+03,  1.38509758e+00)
( 1.99240784e+03,  1.37816817e+00)
( 2.00809216e+03,  1.37196109e+00)
( 2.02377647e+03,  1.36195133e+00)
( 2.03946078e+03,  1.34693673e+00)
( 2.05514510e+03,  1.33412750e+00)
( 2.07082941e+03,  1.32092116e+00)
( 2.08651373e+03,  1.30798491e+00)
( 2.10219804e+03,  1.30034806e+00)
( 2.11788235e+03,  1.29284393e+00)
( 2.13356667e+03,  1.28419278e+00)
( 2.14925098e+03,  1.27185509e+00)
( 2.16493529e+03,  1.25416145e+00)
( 2.18061961e+03,  1.23962266e+00)
( 2.19630392e+03,  1.22353081e+00)
( 2.21198824e+03,  1.20787313e+00)
( 2.22767255e+03,  1.19638285e+00)
( 2.24335686e+03,  1.18594989e+00)
( 2.25904118e+03,  1.17688421e+00)
( 2.27472549e+03,  1.16358250e+00)
( 2.29040980e+03,  1.14560639e+00)
( 2.30609412e+03,  1.13137113e+00)
( 2.32177843e+03,  1.12519730e+00)
( 2.33746275e+03,  1.12268217e+00)
( 2.35314706e+03,  1.12044718e+00)
( 2.36883137e+03,  1.11069037e+00)
( 2.38451569e+03,  1.09590525e+00)
( 2.40020000e+03,  1.08182207e+00)
( 2.41588431e+03,  1.06485859e+00)
( 2.43156863e+03,  1.05108721e+00)
( 2.44725294e+03,  1.03699677e+00)
( 2.46293725e+03,  1.02453427e+00)
( 2.47862157e+03,  1.01452218e+00)
( 2.49430588e+03,  1.00248419e+00)
( 2.50999020e+03,  9.86333564e-01)
( 2.52567451e+03,  9.68699064e-01)
( 2.54135882e+03,  9.47403070e-01)
( 2.55704314e+03,  9.30456724e-01)
( 2.57272745e+03,  9.16404277e-01)
( 2.58841176e+03,  9.06098634e-01)
( 2.60409608e+03,  8.94942600e-01)
( 2.61978039e+03,  8.81236885e-01)
( 2.63546471e+03,  8.65928084e-01)
( 2.65114902e+03,  8.48179776e-01)
( 2.66683333e+03,  8.26974865e-01)
( 2.68251765e+03,  8.05005338e-01)
( 2.69820196e+03,  7.89501332e-01)
( 2.71388627e+03,  7.79940514e-01)
( 2.72957059e+03,  7.70687126e-01)
( 2.74525490e+03,  7.59103382e-01)
( 2.76093922e+03,  7.46856024e-01)
( 2.77662353e+03,  7.31678493e-01)
( 2.79230784e+03,  7.15248473e-01)
( 2.80799216e+03,  7.00603006e-01)
( 2.82367647e+03,  6.89733401e-01)
( 2.83936078e+03,  6.81494502e-01)
( 2.85504510e+03,  6.75643608e-01)
( 2.87072941e+03,  6.68595824e-01)
( 2.88641373e+03,  6.62750751e-01)
( 2.90209804e+03,  6.51831040e-01)
( 2.91778235e+03,  6.38541067e-01)
( 2.93346667e+03,  6.27637515e-01)
( 2.94915098e+03,  6.20889803e-01)
( 2.96483529e+03,  6.17529033e-01)
( 2.98051961e+03,  6.15624897e-01)
( 2.99620392e+03,  6.13096729e-01)
( 3.01188824e+03,  6.06865482e-01)
( 3.02757255e+03,  5.97587135e-01)
( 3.04325686e+03,  5.85292280e-01)
( 3.05894118e+03,  5.70814870e-01)
( 3.07462549e+03,  5.59597276e-01)
( 3.09030980e+03,  5.51552884e-01)
( 3.10599412e+03,  5.42666297e-01)
( 3.12167843e+03,  5.31893596e-01)
( 3.13736275e+03,  5.21557545e-01)
( 3.15304706e+03,  5.08648809e-01)
( 3.16873137e+03,  4.94110025e-01)
( 3.18441569e+03,  4.80597094e-01)
( 3.20010000e+03,  4.69239103e-01)
( 3.21578431e+03,  4.59185522e-01)
( 3.23146863e+03,  4.48930077e-01)
( 3.24715294e+03,  4.36898554e-01)
( 3.26283725e+03,  4.26641060e-01)
( 3.27852157e+03,  4.16575605e-01)
( 3.29420588e+03,  4.04429901e-01)
( 3.30989020e+03,  3.88762145e-01)
( 3.32557451e+03,  3.74377356e-01)
( 3.34125882e+03,  3.61467549e-01)
( 3.35694314e+03,  3.49030062e-01)
( 3.37262745e+03,  3.35887494e-01)
( 3.38831176e+03,  3.22840642e-01)
( 3.40399608e+03,  3.10701318e-01)
( 3.41968039e+03,  2.98045902e-01)
( 3.43536471e+03,  2.86580808e-01)
( 3.45104902e+03,  2.74478528e-01)
( 3.46673333e+03,  2.61683809e-01)
( 3.48241765e+03,  2.48933327e-01)
( 3.49810196e+03,  2.37038499e-01)
( 3.51378627e+03,  2.26824544e-01)
( 3.52947059e+03,  2.19600019e-01)
( 3.54515490e+03,  2.12974823e-01)
( 3.56083922e+03,  2.04678439e-01)
( 3.57652353e+03,  1.96903292e-01)
( 3.59220784e+03,  1.91065262e-01)
( 3.60789216e+03,  1.84270157e-01)
( 3.62357647e+03,  1.78572454e-01)
( 3.63926078e+03,  1.72330241e-01)
( 3.65494510e+03,  1.67089782e-01)
( 3.67062941e+03,  1.60602515e-01)
( 3.68631373e+03,  1.53623451e-01)
( 3.70199804e+03,  1.48249674e-01)
( 3.71768235e+03,  1.44313066e-01)
( 3.73336667e+03,  1.41349738e-01)
( 3.74905098e+03,  1.38963398e-01)
( 3.76473529e+03,  1.36883906e-01)
( 3.78041961e+03,  1.34948164e-01)
( 3.79610392e+03,  1.32227771e-01)
( 3.81178824e+03,  1.29202730e-01)
( 3.82747255e+03,  1.25987886e-01)
( 3.84315686e+03,  1.24327117e-01)
( 3.85884118e+03,  1.21984817e-01)
( 3.87452549e+03,  1.21149921e-01)
( 3.89020980e+03,  1.19646348e-01)
( 3.90589412e+03,  1.18496793e-01)
( 3.92157843e+03,  1.15641172e-01)
( 3.93726275e+03,  1.12516154e-01)
( 3.95294706e+03,  1.10291166e-01)
( 3.96863137e+03,  1.10943394e-01)
( 3.98431569e+03,  1.07213098e-01)
( 4.00000000e+03,  9.68086068e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.54459675e-01)
( 1.61843137e+01,  4.54459675e-01)
( 3.18686275e+01,  4.54459675e-01)
( 4.75529412e+01,  4.54459675e-01)
( 6.32372549e+01,  4.84163500e-01)
( 7.89215686e+01,  5.46600483e-01)
( 9.46058824e+01,  6.12038970e-01)
( 1.10290196e+02,  6.79612532e-01)
( 1.25974510e+02,  7.48743713e-01)
( 1.41658824e+02,  8.19037482e-01)
( 1.57343137e+02,  8.90219063e-01)
( 1.73027451e+02,  9.62091088e-01)
( 1.88711765e+02,  1.00543313e+00)
( 2.04396078e+02,  1.02402724e+00)
( 2.20080392e+02,  1.04797207e+00)
( 2.35764706e+02,  1.07691139e+00)
( 2.51449020e+02,  1.11045420e+00)
( 2.67133333e+02,  1.14819765e+00)
( 2.82817647e+02,  1.18974142e+00)
( 2.98501961e+02,  1.23470284e+00)
( 3.14186275e+02,  1.25697568e+00)
( 3.29870588e+02,  1.25868782e+00)
( 3.45554902e+02,  1.26632258e+00)
( 3.61239216e+02,  1.27977461e+00)
( 3.76923529e+02,  1.29886240e+00)
( 3.92607843e+02,  1.32334203e+00)
( 4.08292157e+02,  1.35292247e+00)
( 4.23976471e+02,  1.38727590e+00)
( 4.39660784e+02,  1.39827862e+00)
( 4.55345098e+02,  1.38693407e+00)
( 4.71029412e+02,  1.38152272e+00)
( 4.86713725e+02,  1.38211489e+00)
( 5.02398039e+02,  1.38870224e+00)
( 5.18082353e+02,  1.40120059e+00)
( 5.33766667e+02,  1.41945392e+00)
( 5.49450980e+02,  1.44324407e+00)
( 5.65135294e+02,  1.44647643e+00)
( 5.80819608e+02,  1.42970607e+00)
( 5.96503922e+02,  1.41916305e+00)
( 6.12188235e+02,  1.41498670e+00)
( 6.27872549e+02,  1.41723409e+00)
( 6.43556863e+02,  1.42587483e+00)
( 6.59241176e+02,  1.44079268e+00)
( 6.74925490e+02,  1.46179602e+00)
( 6.90609804e+02,  1.46159604e+00)
( 7.06294118e+02,  1.44033298e+00)
( 7.21978431e+02,  1.42535046e+00)
( 7.37662745e+02,  1.41684800e+00)
( 7.53347059e+02,  1.41494274e+00)
( 7.69031373e+02,  1.41966119e+00)
( 7.84715686e+02,  1.43093690e+00)
( 8.00400000e+02,  1.44861788e+00)
( 8.16084314e+02,  1.44503102e+00)
( 8.31768627e+02,  1.42053783e+00)
( 8.47452941e+02,  1.40302941e+00)
( 8.63137255e+02,  1.39276922e+00)
( 8.78821569e+02,  1.38991728e+00)
( 8.94505882e+02,  1.39451951e+00)
( 9.10190196e+02,  1.40650287e+00)
( 9.25874510e+02,  1.42568111e+00)
( 9.41558824e+02,  1.42127275e+00)
( 9.57243137e+02,  1.39358833e+00)
( 9.72927451e+02,  1.37364388e+00)
( 9.88611765e+02,  1.36177838e+00)
( 1.00429608e+03,  1.35820433e+00)
( 1.01998039e+03,  1.36298716e+00)
( 1.03566471e+03,  1.37603924e+00)
( 1.05134902e+03,  1.39712960e+00)
( 1.06703333e+03,  1.39333040e+00)
( 1.08271765e+03,  1.36475936e+00)
( 1.09840196e+03,  1.34450227e+00)
( 1.11408627e+03,  1.33293778e+00)
( 1.12977059e+03,  1.33029312e+00)
( 1.14545490e+03,  1.33662149e+00)
( 1.16113922e+03,  1.35179624e+00)
( 1.17682353e+03,  1.37552455e+00)
( 1.19250784e+03,  1.37277305e+00)
( 1.20819216e+03,  1.34335935e+00)
( 1.22387647e+03,  1.32233739e+00)
( 1.23956078e+03,  1.31011024e+00)
( 1.25524510e+03,  1.30692631e+00)
( 1.27092941e+03,  1.31284952e+00)
( 1.28661373e+03,  1.32775933e+00)
( 1.30229804e+03,  1.35135770e+00)
( 1.31798235e+03,  1.34593487e+00)
( 1.33366667e+03,  1.31166592e+00)
( 1.34935098e+03,  1.28651485e+00)
( 1.36503529e+03,  1.27102330e+00)
( 1.38071961e+03,  1.26554608e+00)
( 1.39640392e+03,  1.27021238e+00)
( 1.41208824e+03,  1.28491193e+00)
( 1.42777255e+03,  1.30930692e+00)
( 1.44345686e+03,  1.30205557e+00)
( 1.45914118e+03,  1.26350701e+00)
( 1.47482549e+03,  1.23542994e+00)
( 1.49050980e+03,  1.21854916e+00)
( 1.50619412e+03,  1.21333189e+00)
( 1.52187843e+03,  1.21992789e+00)
( 1.53756275e+03,  1.23814799e+00)
( 1.55324706e+03,  1.26749158e+00)
( 1.56893137e+03,  1.26142427e+00)
( 1.58461569e+03,  1.21978812e+00)
( 1.60030000e+03,  1.18933432e+00)
( 1.61598431e+03,  1.17093563e+00)
( 1.63166863e+03,  1.16516322e+00)
( 1.64735294e+03,  1.17220342e+00)
( 1.66303725e+03,  1.19182944e+00)
( 1.67872157e+03,  1.22343600e+00)
( 1.69440588e+03,  1.21745661e+00)
( 1.71009020e+03,  1.17373645e+00)
( 1.72577451e+03,  1.14209048e+00)
( 1.74145882e+03,  1.12353936e+00)
( 1.75714314e+03,  1.11873515e+00)
( 1.77282745e+03,  1.12785280e+00)
( 1.78851176e+03,  1.15056202e+00)
( 1.80419608e+03,  1.18608199e+00)
( 1.81988039e+03,  1.18058100e+00)
( 1.83556471e+03,  1.13412492e+00)
( 1.85124902e+03,  1.10089459e+00)
( 1.86693333e+03,  1.08210973e+00)
( 1.88261765e+03,  1.07852414e+00)
( 1.89830196e+03,  1.09028883e+00)
( 1.91398627e+03,  1.11691870e+00)
( 1.92967059e+03,  1.15738779e+00)
( 1.94535490e+03,  1.15045294e+00)
( 1.96103922e+03,  1.09572701e+00)
( 1.97672353e+03,  1.05472855e+00)
( 1.99240784e+03,  1.02909967e+00)
( 2.00809216e+03,  1.01999976e+00)
( 2.02377647e+03,  1.02786772e+00)
( 2.03946078e+03,  1.05232336e+00)
( 2.05514510e+03,  1.09225228e+00)
( 2.07082941e+03,  1.08261816e+00)
( 2.08651373e+03,  1.02226615e+00)
( 2.10219804e+03,  9.76434574e-01)
( 2.11788235e+03,  9.47233438e-01)
( 2.13356667e+03,  9.36220437e-01)
( 2.14925098e+03,  9.44031700e-01)
( 2.16493529e+03,  9.70213264e-01)
( 2.18061961e+03,  1.01334184e+00)
( 2.19630392e+03,  1.00986555e+00)
( 2.21198824e+03,  9.56593826e-01)
( 2.22767255e+03,  9.15910527e-01)
( 2.24335686e+03,  8.89543816e-01)
( 2.25904118e+03,  8.78783911e-01)
( 2.27472549e+03,  8.84200186e-01)
( 2.29040980e+03,  9.05502886e-01)
( 2.30609412e+03,  9.41613838e-01)
( 2.32177843e+03,  9.32706520e-01)
( 2.33746275e+03,  8.76448080e-01)
( 2.35314706e+03,  8.32291543e-01)
( 2.36883137e+03,  8.02237019e-01)
( 2.38451569e+03,  7.87900239e-01)
( 2.40020000e+03,  7.90136829e-01)
( 2.41588431e+03,  8.08809772e-01)
( 2.43156863e+03,  8.42827335e-01)
( 2.44725294e+03,  8.36702958e-01)
( 2.46293725e+03,  7.87413567e-01)
( 2.47862157e+03,  7.49602541e-01)
( 2.49430588e+03,  7.25067332e-01)
( 2.50999020e+03,  7.15175718e-01)
( 2.52567451e+03,  7.20530823e-01)
( 2.54135882e+03,  7.40802363e-01)
( 2.55704314e+03,  7.74820447e-01)
( 2.57272745e+03,  7.73509666e-01)
( 2.58841176e+03,  7.34078437e-01)
( 2.60409608e+03,  7.04453066e-01)
( 2.61978039e+03,  6.85905367e-01)
( 2.63546471e+03,  6.79343641e-01)
( 2.65114902e+03,  6.85111806e-01)
( 2.66683333e+03,  7.02906847e-01)
( 2.68251765e+03,  7.31851757e-01)
( 2.69820196e+03,  7.26578087e-01)
( 2.71388627e+03,  6.84996545e-01)
( 2.72957059e+03,  6.51900619e-01)
( 2.74525490e+03,  6.28632903e-01)
( 2.76093922e+03,  6.16307110e-01)
( 2.77662353e+03,  6.15580827e-01)
( 2.79230784e+03,  6.26494437e-01)
( 2.80799216e+03,  6.48460612e-01)
( 2.82367647e+03,  6.44633099e-01)
( 2.83936078e+03,  6.11416698e-01)
( 2.85504510e+03,  5.84354065e-01)
( 2.87072941e+03,  5.64331599e-01)
( 2.88641373e+03,  5.52115552e-01)
( 2.90209804e+03,  5.48228212e-01)
( 2.91778235e+03,  5.52845038e-01)
( 2.93346667e+03,  5.65758049e-01)
( 2.94915098e+03,  5.58720864e-01)
( 2.96483529e+03,  5.29394746e-01)
( 2.98051961e+03,  5.05493544e-01)
( 2.99620392e+03,  4.87815216e-01)
( 3.01188824e+03,  4.77052033e-01)
( 3.02757255e+03,  4.73675430e-01)
( 3.04325686e+03,  4.77842502e-01)
( 3.05894118e+03,  4.89360243e-01)
( 3.07462549e+03,  4.83847037e-01)
( 3.09030980e+03,  4.58984748e-01)
( 3.10599412e+03,  4.38527726e-01)
( 3.12167843e+03,  4.23115790e-01)
( 3.13736275e+03,  4.13313545e-01)
( 3.15304706e+03,  4.09524217e-01)
( 3.16873137e+03,  4.11913544e-01)
( 3.18441569e+03,  4.20376472e-01)
( 3.20010000e+03,  4.14273106e-01)
( 3.21578431e+03,  3.91556695e-01)
( 3.23146863e+03,  3.72371264e-01)
( 3.24715294e+03,  3.57286483e-01)
( 3.26283725e+03,  3.46837454e-01)
( 3.27852157e+03,  3.41450311e-01)
( 3.29420588e+03,  3.41364481e-01)
( 3.30989020e+03,  3.46584059e-01)
( 3.32557451e+03,  3.41167003e-01)
( 3.34125882e+03,  3.23021002e-01)
( 3.35694314e+03,  3.07558831e-01)
( 3.37262745e+03,  2.95202676e-01)
( 3.38831176e+03,  2.86354888e-01)
( 3.40399608e+03,  2.81346478e-01)
( 3.41968039e+03,  2.80383304e-01)
( 3.43536471e+03,  2.83506755e-01)
( 3.45104902e+03,  2.78188996e-01)
( 3.46673333e+03,  2.62679365e-01)
( 3.48241765e+03,  2.49083880e-01)
( 3.49810196e+03,  2.37731393e-01)
( 3.51378627e+03,  2.28955727e-01)
( 3.52947059e+03,  2.23061107e-01)
( 3.54515490e+03,  2.20279023e-01)
( 3.56083922e+03,  2.20727231e-01)
( 3.57652353e+03,  2.15561967e-01)
( 3.59220784e+03,  2.03327294e-01)
( 3.60789216e+03,  1.92581918e-01)
( 3.62357647e+03,  1.83587596e-01)
( 3.63926078e+03,  1.76612101e-01)
( 3.65494510e+03,  1.71901230e-01)
( 3.67062941e+03,  1.69643853e-01)
( 3.68631373e+03,  1.69937778e-01)
( 3.70199804e+03,  1.65526234e-01)
( 3.71768235e+03,  1.55186364e-01)
( 3.73336667e+03,  1.45929782e-01)
( 3.74905098e+03,  1.37974685e-01)
( 3.76473529e+03,  1.31557342e-01)
( 3.78041961e+03,  1.26911346e-01)
( 3.79610392e+03,  1.24235451e-01)
( 3.81178824e+03,  1.23657733e-01)
( 3.82747255e+03,  1.20411525e-01)
( 3.84315686e+03,  1.13411052e-01)
( 3.85884118e+03,  1.07207131e-01)
( 3.87452549e+03,  1.01945279e-01)
( 3.89020980e+03,  9.77776852e-02)
( 3.90589412e+03,  9.48487502e-02)
( 3.92157843e+03,  9.32751503e-02)
( 3.93726275e+03,  9.31256637e-02)
( 3.95294706e+03,  9.35896300e-02)
( 3.96863137e+03,  9.35896300e-02)
( 3.98431569e+03,  9.35896300e-02)
( 4.00000000e+03,  9.35896300e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.72245838e-02)
( 1.61843137e+01,  1.50744962e-01)
( 3.18686275e+01,  2.75600646e-01)
( 4.75529412e+01,  3.87835167e-01)
( 6.32372549e+01,  4.87106703e-01)
( 7.89215686e+01,  5.76865971e-01)
( 9.46058824e+01,  6.57558814e-01)
( 1.10290196e+02,  7.30144009e-01)
( 1.25974510e+02,  7.98982233e-01)
( 1.41658824e+02,  8.62700641e-01)
( 1.57343137e+02,  9.20552984e-01)
( 1.73027451e+02,  9.73969847e-01)
( 1.88711765e+02,  1.02319166e+00)
( 2.04396078e+02,  1.06800281e+00)
( 2.20080392e+02,  1.11005612e+00)
( 2.35764706e+02,  1.14937492e+00)
( 2.51449020e+02,  1.18652895e+00)
( 2.67133333e+02,  1.22196108e+00)
( 2.82817647e+02,  1.25500247e+00)
( 2.98501961e+02,  1.28652275e+00)
( 3.14186275e+02,  1.31570384e+00)
( 3.29870588e+02,  1.34231716e+00)
( 3.45554902e+02,  1.36703178e+00)
( 3.61239216e+02,  1.39023647e+00)
( 3.76923529e+02,  1.41173646e+00)
( 3.92607843e+02,  1.43172249e+00)
( 4.08292157e+02,  1.44953996e+00)
( 4.23976471e+02,  1.46668166e+00)
( 4.39660784e+02,  1.48094729e+00)
( 4.55345098e+02,  1.49309427e+00)
( 4.71029412e+02,  1.50390700e+00)
( 4.86713725e+02,  1.51340649e+00)
( 5.02398039e+02,  1.52212262e+00)
( 5.18082353e+02,  1.52991131e+00)
( 5.33766667e+02,  1.53665900e+00)
( 5.49450980e+02,  1.54363006e+00)
( 5.65135294e+02,  1.54869393e+00)
( 5.80819608e+02,  1.55258074e+00)
( 5.96503922e+02,  1.55558661e+00)
( 6.12188235e+02,  1.55852780e+00)
( 6.27872549e+02,  1.56067431e+00)
( 6.43556863e+02,  1.56275317e+00)
( 6.59241176e+02,  1.56401128e+00)
( 6.74925490e+02,  1.56537279e+00)
( 6.90609804e+02,  1.56543940e+00)
( 7.06294118e+02,  1.56407550e+00)
( 7.21978431e+02,  1.56200498e+00)
( 7.37662745e+02,  1.56006560e+00)
( 7.53347059e+02,  1.55824959e+00)
( 7.69031373e+02,  1.55709758e+00)
( 7.84715686e+02,  1.55605793e+00)
( 8.00400000e+02,  1.55567169e+00)
( 8.16084314e+02,  1.55380711e+00)
( 8.31768627e+02,  1.55111343e+00)
( 8.47452941e+02,  1.54862881e+00)
( 8.63137255e+02,  1.54645532e+00)
( 8.78821569e+02,  1.54473454e+00)
( 8.94505882e+02,  1.54348627e+00)
( 9.10190196e+02,  1.54215410e+00)
( 9.25874510e+02,  1.54139608e+00)
( 9.41558824e+02,  1.53820887e+00)
( 9.57243137e+02,  1.53374299e+00)
( 9.72927451e+02,  1.52885914e+00)
( 9.88611765e+02,  1.52469337e+00)
( 1.00429608e+03,  1.52071580e+00)
( 1.01998039e+03,  1.51781842e+00)
( 1.03566471e+03,  1.51500225e+00)
( 1.05134902e+03,  1.51299253e+00)
( 1.06703333e+03,  1.50878400e+00)
( 1.08271765e+03,  1.50332063e+00)
( 1.09840196e+03,  1.49776712e+00)
( 1.11408627e+03,  1.49372682e+00)
( 1.12977059e+03,  1.49027407e+00)
( 1.14545490e+03,  1.48926854e+00)
( 1.16113922e+03,  1.48805544e+00)
( 1.17682353e+03,  1.48812011e+00)
( 1.19250784e+03,  1.48498416e+00)
( 1.20819216e+03,  1.47932529e+00)
( 1.22387647e+03,  1.47330612e+00)
( 1.23956078e+03,  1.46806106e+00)
( 1.25524510e+03,  1.46436542e+00)
( 1.27092941e+03,  1.46182820e+00)
( 1.28661373e+03,  1.45950407e+00)
( 1.30229804e+03,  1.45802915e+00)
( 1.31798235e+03,  1.45288706e+00)
( 1.33366667e+03,  1.44506156e+00)
( 1.34935098e+03,  1.43662557e+00)
( 1.36503529e+03,  1.42974526e+00)
( 1.38071961e+03,  1.42356858e+00)
( 1.39640392e+03,  1.41931608e+00)
( 1.41208824e+03,  1.41603187e+00)
( 1.42777255e+03,  1.41485870e+00)
( 1.44345686e+03,  1.40900269e+00)
( 1.45914118e+03,  1.39956415e+00)
( 1.47482549e+03,  1.39017686e+00)
( 1.49050980e+03,  1.38353810e+00)
( 1.50619412e+03,  1.37830526e+00)
( 1.52187843e+03,  1.37576416e+00)
( 1.53756275e+03,  1.37453869e+00)
( 1.55324706e+03,  1.37522027e+00)
( 1.56893137e+03,  1.36799619e+00)
( 1.58461569e+03,  1.35402590e+00)
( 1.60030000e+03,  1.34033963e+00)
( 1.61598431e+03,  1.33123279e+00)
( 1.63166863e+03,  1.32500142e+00)
( 1.64735294e+03,  1.32298216e+00)
( 1.66303725e+03,  1.32552221e+00)
( 1.67872157e+03,  1.33132473e+00)
( 1.69440588e+03,  1.32734984e+00)
( 1.71009020e+03,  1.31392390e+00)
( 1.72577451e+03,  1.30223617e+00)
( 1.74145882e+03,  1.29560858e+00)
( 1.75714314e+03,  1.29204974e+00)
( 1.77282745e+03,  1.29151419e+00)
( 1.78851176e+03,  1.29401088e+00)
( 1.80419608e+03,  1.30042642e+00)
( 1.81988039e+03,  1.29804641e+00)
( 1.83556471e+03,  1.28658965e+00)
( 1.85124902e+03,  1.27805412e+00)
( 1.86693333e+03,  1.27213940e+00)
( 1.88261765e+03,  1.26699910e+00)
( 1.89830196e+03,  1.26335979e+00)
( 1.91398627e+03,  1.26297936e+00)
( 1.92967059e+03,  1.26676634e+00)
( 1.94535490e+03,  1.25895992e+00)
( 1.96103922e+03,  1.23915397e+00)
( 1.97672353e+03,  1.22462280e+00)
( 1.99240784e+03,  1.21590592e+00)
( 2.00809216e+03,  1.20937400e+00)
( 2.02377647e+03,  1.20407805e+00)
( 2.03946078e+03,  1.20231710e+00)
( 2.05514510e+03,  1.20862283e+00)
( 2.07082941e+03,  1.20169215e+00)
( 2.08651373e+03,  1.18151851e+00)
( 2.10219804e+03,  1.16828173e+00)
( 2.11788235e+03,  1.16052277e+00)
( 2.13356667e+03,  1.15135975e+00)
( 2.14925098e+03,  1.14053980e+00)
( 2.16493529e+03,  1.13395073e+00)
( 2.18061961e+03,  1.13657631e+00)
( 2.19630392e+03,  1.12770081e+00)
( 2.21198824e+03,  1.10794522e+00)
( 2.22767255e+03,  1.09718941e+00)
( 2.24335686e+03,  1.09181069e+00)
( 2.25904118e+03,  1.08467199e+00)
( 2.27472549e+03,  1.07782952e+00)
( 2.29040980e+03,  1.07113607e+00)
( 2.30609412e+03,  1.06724314e+00)
( 2.32177843e+03,  1.05481356e+00)
( 2.33746275e+03,  1.03570245e+00)
( 2.35314706e+03,  1.02130696e+00)
( 2.36883137e+03,  1.00769244e+00)
( 2.38451569e+03,  9.94651765e-01)
( 2.40020000e+03,  9.83059257e-01)
( 2.41588431e+03,  9.72506031e-01)
( 2.43156863e+03,  9.67664942e-01)
( 2.44725294e+03,  9.56361666e-01)
( 2.46293725e+03,  9.39221978e-01)
( 2.47862157e+03,  9.28513482e-01)
( 2.49430588e+03,  9.20108706e-01)
( 2.50999020e+03,  9.13871676e-01)
( 2.52567451e+03,  9.06831771e-01)
( 2.54135882e+03,  8.98904204e-01)
( 2.55704314e+03,  8.95281360e-01)
( 2.57272745e+03,  8.87325630e-01)
( 2.58841176e+03,  8.76930580e-01)
( 2.60409608e+03,  8.72278214e-01)
( 2.61978039e+03,  8.67869258e-01)
( 2.63546471e+03,  8.61705765e-01)
( 2.65114902e+03,  8.53851289e-01)
( 2.66683333e+03,  8.44451338e-01)
( 2.68251765e+03,  8.37528333e-01)
( 2.69820196e+03,  8.27523246e-01)
( 2.71388627e+03,  8.11514482e-01)
( 2.72957059e+03,  7.97651336e-01)
( 2.74525490e+03,  7.85274431e-01)
( 2.76093922e+03,  7.73919225e-01)
( 2.77662353e+03,  7.57801831e-01)
( 2.79230784e+03,  7.41056725e-01)
( 2.80799216e+03,  7.29428977e-01)
( 2.82367647e+03,  7.18540996e-01)
( 2.83936078e+03,  7.07218200e-01)
( 2.85504510e+03,  6.98479265e-01)
( 2.87072941e+03,  6.87352344e-01)
( 2.88641373e+03,  6.74246028e-01)
( 2.90209804e+03,  6.58253357e-01)
( 2.91778235e+03,  6.39876425e-01)
( 2.93346667e+03,  6.24850467e-01)
( 2.94915098e+03,  6.09213822e-01)
( 2.96483529e+03,  5.93524463e-01)
( 2.98051961e+03,  5.83994053e-01)
( 2.99620392e+03,  5.73193654e-01)
( 3.01188824e+03,  5.60879521e-01)
( 3.02757255e+03,  5.47538325e-01)
( 3.04325686e+03,  5.34949116e-01)
( 3.05894118e+03,  5.25625572e-01)
( 3.07462549e+03,  5.16431704e-01)
( 3.09030980e+03,  5.05803339e-01)
( 3.10599412e+03,  4.98177484e-01)
( 3.12167843e+03,  4.88670133e-01)
( 3.13736275e+03,  4.77844737e-01)
( 3.15304706e+03,  4.66575585e-01)
( 3.16873137e+03,  4.55109030e-01)
( 3.18441569e+03,  4.44060974e-01)
( 3.20010000e+03,  4.30263206e-01)
( 3.21578431e+03,  4.14421372e-01)
( 3.23146863e+03,  4.04001065e-01)
( 3.24715294e+03,  3.95569876e-01)
( 3.26283725e+03,  3.87101732e-01)
( 3.27852157e+03,  3.77670303e-01)
( 3.29420588e+03,  3.67705673e-01)
( 3.30989020e+03,  3.60305458e-01)
( 3.32557451e+03,  3.52881029e-01)
( 3.34125882e+03,  3.44352350e-01)
( 3.35694314e+03,  3.36417295e-01)
( 3.37262745e+03,  3.27416547e-01)
( 3.38831176e+03,  3.18296254e-01)
( 3.40399608e+03,  3.08091324e-01)
( 3.41968039e+03,  2.98026409e-01)
( 3.43536471e+03,  2.90251207e-01)
( 3.45104902e+03,  2.81338096e-01)
( 3.46673333e+03,  2.70828232e-01)
( 3.48241765e+03,  2.62238104e-01)
( 3.49810196e+03,  2.52811983e-01)
( 3.51378627e+03,  2.42682695e-01)
( 3.52947059e+03,  2.31899805e-01)
( 3.54515490e+03,  2.21705958e-01)
( 3.56083922e+03,  2.13811025e-01)
( 3.57652353e+03,  2.06592549e-01)
( 3.59220784e+03,  1.98216569e-01)
( 3.60789216e+03,  1.91405285e-01)
( 3.62357647e+03,  1.83986034e-01)
( 3.63926078e+03,  1.77997816e-01)
( 3.65494510e+03,  1.71510838e-01)
( 3.67062941e+03,  1.65204909e-01)
( 3.68631373e+03,  1.59775149e-01)
( 3.70199804e+03,  1.52565259e-01)
( 3.71768235e+03,  1.44107668e-01)
( 3.73336667e+03,  1.37458881e-01)
( 3.74905098e+03,  1.31659666e-01)
( 3.76473529e+03,  1.28065366e-01)
( 3.78041961e+03,  1.23830717e-01)
( 3.79610392e+03,  1.19344825e-01)
( 3.81178824e+03,  1.16330525e-01)
( 3.82747255e+03,  1.12844864e-01)
( 3.84315686e+03,  1.08145950e-01)
( 3.85884118e+03,  1.04132704e-01)
( 3.87452549e+03,  1.00183720e-01)
( 3.89020980e+03,  9.61510092e-02)
( 3.90589412e+03,  9.31486767e-02)
( 3.92157843e+03,  9.13082995e-02)
( 3.93726275e+03,  8.89424141e-02)
( 3.95294706e+03,  8.56459141e-02)
( 3.96863137e+03,  8.19605216e-02)
( 3.98431569e+03,  7.87869096e-02)
( 4.00000000e+03,  7.28625944e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  5.00584580e-02)
( 1.61843137e+01,  5.00584580e-02)
( 3.18686275e+01,  5.00584580e-02)
( 4.75529412e+01,  5.00584580e-02)
( 6.32372549e+01,  5.67467771e-02)
( 7.89215686e+01,  7.35505372e-02)
( 9.46058824e+01,  9.28093195e-02)
( 1.10290196e+02,  1.13277718e-01)
( 1.25974510e+02,  1.34404272e-01)
( 1.41658824e+02,  1.55921623e-01)
( 1.57343137e+02,  1.77688047e-01)
( 1.73027451e+02,  1.99621812e-01)
( 1.88711765e+02,  2.21076757e-01)
( 2.04396078e+02,  2.43291676e-01)
( 2.20080392e+02,  2.66909570e-01)
( 2.35764706e+02,  2.91589826e-01)
( 2.51449020e+02,  3.17084223e-01)
( 2.67133333e+02,  3.43211651e-01)
( 2.82817647e+02,  3.69837761e-01)
( 2.98501961e+02,  3.96862328e-01)
( 3.14186275e+02,  4.19081151e-01)
( 3.29870588e+02,  4.37815040e-01)
( 3.45554902e+02,  4.58426148e-01)
( 3.61239216e+02,  4.80672687e-01)
( 3.76923529e+02,  5.04338622e-01)
( 3.92607843e+02,  5.29233217e-01)
( 4.08292157e+02,  5.55191517e-01)
( 4.23976471e+02,  5.82071185e-01)
( 4.39660784e+02,  6.01103544e-01)
( 4.55345098e+02,  6.13494396e-01)
( 4.71029412e+02,  6.28187776e-01)
( 4.86713725e+02,  6.45025671e-01)
( 5.02398039e+02,  6.63845897e-01)
( 5.18082353e+02,  6.84484661e-01)
( 5.33766667e+02,  7.06782281e-01)
( 5.49450980e+02,  7.30587304e-01)
( 5.65135294e+02,  7.45066822e-01)
( 5.80819608e+02,  7.51217663e-01)
( 5.96503922e+02,  7.60026872e-01)
( 6.12188235e+02,  7.71403015e-01)
( 6.27872549e+02,  7.85235405e-01)
( 6.43556863e+02,  8.01396072e-01)
( 6.59241176e+02,  8.19747448e-01)
( 6.74925490e+02,  8.40146363e-01)
( 6.90609804e+02,  8.51079643e-01)
( 7.06294118e+02,  8.53271008e-01)
( 7.21978431e+02,  8.58332276e-01)
( 7.37662745e+02,  8.66212964e-01)
( 7.53347059e+02,  8.76837790e-01)
( 7.69031373e+02,  8.90107810e-01)
( 7.84715686e+02,  9.05906558e-01)
( 8.00400000e+02,  9.24105227e-01)
( 8.16084314e+02,  9.32263076e-01)
( 8.31768627e+02,  9.30842102e-01)
( 8.47452941e+02,  9.32329178e-01)
( 8.63137255e+02,  9.36710775e-01)
( 8.78821569e+02,  9.43946302e-01)
( 8.94505882e+02,  9.53971326e-01)
( 9.10190196e+02,  9.66698468e-01)
( 9.25874510e+02,  9.82023120e-01)
( 9.41558824e+02,  9.86573756e-01)
( 9.57243137e+02,  9.80872393e-01)
( 9.72927451e+02,  9.78408039e-01)
( 9.88611765e+02,  9.79205906e-01)
( 1.00429608e+03,  9.83257473e-01)
( 1.01998039e+03,  9.90523040e-01)
( 1.03566471e+03,  1.00093269e+00)
( 1.05134902e+03,  1.01438928e+00)
( 1.06703333e+03,  1.01568842e+00)
( 1.08271765e+03,  1.00536859e+00)
( 1.09840196e+03,  9.98808324e-01)
( 1.11408627e+03,  9.96081352e-01)
( 1.12977059e+03,  9.97219682e-01)
( 1.14545490e+03,  1.00220942e+00)
( 1.16113922e+03,  1.01099443e+00)
( 1.17682353e+03,  1.02347612e+00)
( 1.19250784e+03,  1.02326679e+00)
( 1.20819216e+03,  1.01064038e+00)
( 1.22387647e+03,  1.00208831e+00)
( 1.23956078e+03,  9.97715414e-01)
( 1.25524510e+03,  9.97576356e-01)
( 1.27092941e+03,  1.00167310e+00)
( 1.28661373e+03,  1.00995433e+00)
( 1.30229804e+03,  1.02231812e+00)
( 1.31798235e+03,  1.01978707e+00)
( 1.33366667e+03,  1.00265658e+00)
( 1.34935098e+03,  9.90068674e-01)
( 1.36503529e+03,  9.82197940e-01)
( 1.38071961e+03,  9.79158640e-01)
( 1.39640392e+03,  9.80994880e-01)
( 1.41208824e+03,  9.87679839e-01)
( 1.42777255e+03,  9.99116242e-01)
( 1.44345686e+03,  9.96345997e-01)
( 1.45914118e+03,  9.79602039e-01)
( 1.47482549e+03,  9.67998624e-01)
( 1.49050980e+03,  9.61721361e-01)
( 1.50619412e+03,  9.60874856e-01)
( 1.52187843e+03,  9.65473413e-01)
( 1.53756275e+03,  9.75440323e-01)
( 1.55324706e+03,  9.90613222e-01)
( 1.56893137e+03,  9.88668501e-01)
( 1.58461569e+03,  9.69977200e-01)
( 1.60030000e+03,  9.57055569e-01)
( 1.61598431e+03,  9.50139403e-01)
( 1.63166863e+03,  9.49359894e-01)
( 1.64735294e+03,  9.54731822e-01)
( 1.66303725e+03,  9.66152787e-01)
( 1.67872157e+03,  9.83412027e-01)
( 1.69440588e+03,  9.79703963e-01)
( 1.71009020e+03,  9.55410659e-01)
( 1.72577451e+03,  9.37605858e-01)
( 1.74145882e+03,  9.26663756e-01)
( 1.75714314e+03,  9.22828317e-01)
( 1.77282745e+03,  9.26188052e-01)
( 1.78851176e+03,  9.36665475e-01)
( 1.80419608e+03,  9.54025924e-01)
( 1.81988039e+03,  9.48910236e-01)
( 1.83556471e+03,  9.21606660e-01)
( 1.85124902e+03,  9.01788116e-01)
( 1.86693333e+03,  8.89954269e-01)
( 1.88261765e+03,  8.86425436e-01)
( 1.89830196e+03,  8.91300023e-01)
( 1.91398627e+03,  9.04442370e-01)
( 1.92967059e+03,  9.25499797e-01)
( 1.94535490e+03,  9.21344519e-01)
( 1.96103922e+03,  8.91728163e-01)
( 1.97672353e+03,  8.69866490e-01)
( 1.99240784e+03,  8.56353879e-01)
( 2.00809216e+03,  8.51587117e-01)
( 2.02377647e+03,  8.55713129e-01)
( 2.03946078e+03,  8.68604839e-01)
( 2.05514510e+03,  8.89880955e-01)
( 2.07082941e+03,  8.83319795e-01)
( 2.08651373e+03,  8.48528981e-01)
( 2.10219804e+03,  8.21893334e-01)
( 2.11788235e+03,  8.04222822e-01)
( 2.13356667e+03,  7.96115398e-01)
( 2.14925098e+03,  7.97861993e-01)
( 2.16493529e+03,  8.09399903e-01)
( 2.18061961e+03,  8.30319881e-01)
( 2.19630392e+03,  8.25111747e-01)
( 2.21198824e+03,  7.92648494e-01)
( 2.22767255e+03,  7.68268704e-01)
( 2.24335686e+03,  7.52758026e-01)
( 2.25904118e+03,  7.46669948e-01)
( 2.27472549e+03,  7.50233471e-01)
( 2.29040980e+03,  7.63313591e-01)
( 2.30609412e+03,  7.85435021e-01)
( 2.32177843e+03,  7.80152261e-01)
( 2.33746275e+03,  7.46393442e-01)
( 2.35314706e+03,  7.20453858e-01)
( 2.36883137e+03,  7.03199983e-01)
( 2.38451569e+03,  6.95277989e-01)
( 2.40020000e+03,  6.97006822e-01)
( 2.41588431e+03,  7.08315432e-01)
( 2.43156863e+03,  7.28758097e-01)
( 2.44725294e+03,  7.22619832e-01)
( 2.46293725e+03,  6.87902510e-01)
( 2.47862157e+03,  6.59817338e-01)
( 2.49430588e+03,  6.39239371e-01)
( 2.50999020e+03,  6.26908064e-01)
( 2.52567451e+03,  6.23312891e-01)
( 2.54135882e+03,  6.28604293e-01)
( 2.55704314e+03,  6.42562330e-01)
( 2.57272745e+03,  6.35541320e-01)
( 2.58841176e+03,  6.05138242e-01)
( 2.60409608e+03,  5.80416560e-01)
( 2.61978039e+03,  5.62126338e-01)
( 2.63546471e+03,  5.50908148e-01)
( 2.65114902e+03,  5.47197580e-01)
( 2.66683333e+03,  5.51145852e-01)
( 2.68251765e+03,  5.62592030e-01)
( 2.69820196e+03,  5.55892706e-01)
( 2.71388627e+03,  5.29228330e-01)
( 2.72957059e+03,  5.07897913e-01)
( 2.74525490e+03,  4.92594957e-01)
( 2.76093922e+03,  4.83891696e-01)
( 2.77662353e+03,  4.82145458e-01)
( 2.79230784e+03,  4.87431377e-01)
( 2.80799216e+03,  4.99525696e-01)
( 2.82367647e+03,  4.96118009e-01)
( 2.83936078e+03,  4.75467414e-01)
( 2.85504510e+03,  4.59378660e-01)
( 2.87072941e+03,  4.48343128e-01)
( 2.88641373e+03,  4.42738950e-01)
( 2.90209804e+03,  4.42772329e-01)
( 2.91778235e+03,  4.48441982e-01)
( 2.93346667e+03,  4.59539503e-01)
( 2.94915098e+03,  4.56378073e-01)
( 2.96483529e+03,  4.37809855e-01)
( 2.98051961e+03,  4.23220545e-01)
( 2.99620392e+03,  4.13032115e-01)
( 3.01188824e+03,  4.07574683e-01)
( 3.02757255e+03,  4.07038569e-01)
( 3.04325686e+03,  4.11443084e-01)
( 3.05894118e+03,  4.20632929e-01)
( 3.07462549e+03,  4.17234689e-01)
( 3.09030980e+03,  3.99912596e-01)
( 3.10599412e+03,  3.85657996e-01)
( 3.12167843e+03,  3.74821007e-01)
( 3.13736275e+03,  3.67703915e-01)
( 3.15304706e+03,  3.64524841e-01)
( 3.16873137e+03,  3.65386575e-01)
( 3.18441569e+03,  3.70260745e-01)
( 3.20010000e+03,  3.66405576e-01)
( 3.21578431e+03,  3.52591693e-01)
( 3.23146863e+03,  3.41257513e-01)
( 3.24715294e+03,  3.32656384e-01)
( 3.26283725e+03,  3.27004164e-01)
( 3.27852157e+03,  3.24454963e-01)
( 3.29420588e+03,  3.25081885e-01)
( 3.30989020e+03,  3.28866601e-01)
( 3.32557451e+03,  3.24771821e-01)
( 3.34125882e+03,  3.11842829e-01)
( 3.35694314e+03,  3.00908297e-01)
( 3.37262745e+03,  2.92192370e-01)
( 3.38831176e+03,  2.85897970e-01)
( 3.40399608e+03,  2.82187194e-01)
( 3.41968039e+03,  2.81162351e-01)
( 3.43536471e+03,  2.82852620e-01)
( 3.45104902e+03,  2.78997838e-01)
( 3.46673333e+03,  2.68532246e-01)
( 3.48241765e+03,  2.59454280e-01)
( 3.49810196e+03,  2.51913816e-01)
( 3.51378627e+03,  2.46052355e-01)
( 3.52947059e+03,  2.41991952e-01)
( 3.54515490e+03,  2.39824057e-01)
( 3.56083922e+03,  2.39599988e-01)
( 3.57652353e+03,  2.35498354e-01)
( 3.59220784e+03,  2.26756111e-01)
( 3.60789216e+03,  2.19042018e-01)
( 3.62357647e+03,  2.12467805e-01)
( 3.63926078e+03,  2.07142338e-01)
( 3.65494510e+03,  2.03163713e-01)
( 3.67062941e+03,  2.00612009e-01)
( 3.68631373e+03,  1.99542016e-01)
( 3.70199804e+03,  1.95472330e-01)
( 3.71768235e+03,  1.87786594e-01)
( 3.73336667e+03,  1.80855975e-01)
( 3.74905098e+03,  1.74770251e-01)
( 3.76473529e+03,  1.69620439e-01)
( 3.78041961e+03,  1.65493906e-01)
( 3.79610392e+03,  1.62468702e-01)
( 3.81178824e+03,  1.60606980e-01)
( 3.82747255e+03,  1.57349497e-01)
( 3.84315686e+03,  1.52227461e-01)
( 3.85884118e+03,  1.47729501e-01)
( 3.87452549e+03,  1.43914104e-01)
( 3.89020980e+03,  1.40836850e-01)
( 3.90589412e+03,  1.38546780e-01)
( 3.92157843e+03,  1.37083516e-01)
( 3.93726275e+03,  1.36473566e-01)
( 3.95294706e+03,  1.36492759e-01)
( 3.96863137e+03,  1.36492759e-01)
( 3.98431569e+03,  1.36492759e-01)
( 4.00000000e+03,  1.36492759e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.87179388e-02)
( 1.61843137e+01,  3.45043316e-02)
( 3.18686275e+01,  4.40007821e-02)
( 4.75529412e+01,  5.26325330e-02)
( 6.32372549e+01,  6.27280548e-02)
( 7.89215686e+01,  7.55837783e-02)
( 9.46058824e+01,  8.97616595e-02)
( 1.10290196e+02,  1.05629630e-01)
( 1.25974510e+02,  1.22924656e-01)
( 1.41658824e+02,  1.42143235e-01)
( 1.57343137e+02,  1.62307277e-01)
( 1.73027451e+02,  1.83493629e-01)
( 1.88711765e+02,  2.05937386e-01)
( 2.04396078e+02,  2.28595600e-01)
( 2.20080392e+02,  2.51709282e-01)
( 2.35764706e+02,  2.75177807e-01)
( 2.51449020e+02,  2.99257457e-01)
( 2.67133333e+02,  3.23707670e-01)
( 2.82817647e+02,  3.48201305e-01)
( 2.98501961e+02,  3.72726232e-01)
( 3.14186275e+02,  3.97763669e-01)
( 3.29870588e+02,  4.21686381e-01)
( 3.45554902e+02,  4.45886523e-01)
( 3.61239216e+02,  4.70029473e-01)
( 3.76923529e+02,  4.94291067e-01)
( 3.92607843e+02,  5.18625021e-01)
( 4.08292157e+02,  5.43068171e-01)
( 4.23976471e+02,  5.67364454e-01)
( 4.39660784e+02,  5.90807319e-01)
( 4.55345098e+02,  6.13250256e-01)
( 4.71029412e+02,  6.35810673e-01)
( 4.86713725e+02,  6.57656014e-01)
( 5.02398039e+02,  6.79761231e-01)
( 5.18082353e+02,  7.01414764e-01)
( 5.33766667e+02,  7.23093688e-01)
( 5.49450980e+02,  7.44185627e-01)
( 5.65135294e+02,  7.64509022e-01)
( 5.80819608e+02,  7.83782065e-01)
( 5.96503922e+02,  8.02730322e-01)
( 6.12188235e+02,  8.20977271e-01)
( 6.27872549e+02,  8.39210987e-01)
( 6.43556863e+02,  8.56990397e-01)
( 6.59241176e+02,  8.74346852e-01)
( 6.74925490e+02,  8.91515136e-01)
( 6.90609804e+02,  9.07652915e-01)
( 7.06294118e+02,  9.22590494e-01)
( 7.21978431e+02,  9.37306285e-01)
( 7.37662745e+02,  9.51267481e-01)
( 7.53347059e+02,  9.64953363e-01)
( 7.69031373e+02,  9.78277743e-01)
( 7.84715686e+02,  9.91254687e-01)
( 8.00400000e+02,  1.00381505e+00)
( 8.16084314e+02,  1.01516485e+00)
( 8.31768627e+02,  1.02533770e+00)
( 8.47452941e+02,  1.03509176e+00)
( 8.63137255e+02,  1.04412532e+00)
( 8.78821569e+02,  1.05281961e+00)
( 8.94505882e+02,  1.06107247e+00)
( 9.10190196e+02,  1.06916380e+00)
( 9.25874510e+02,  1.07667112e+00)
( 9.41558824e+02,  1.08336639e+00)
( 9.57243137e+02,  1.08875740e+00)
( 9.72927451e+02,  1.09353805e+00)
( 9.88611765e+02,  1.09821391e+00)
( 1.00429608e+03,  1.10253882e+00)
( 1.01998039e+03,  1.10644782e+00)
( 1.03566471e+03,  1.11008179e+00)
( 1.05134902e+03,  1.11346030e+00)
( 1.06703333e+03,  1.11535168e+00)
( 1.08271765e+03,  1.11666799e+00)
( 1.09840196e+03,  1.11734605e+00)
( 1.11408627e+03,  1.11824679e+00)
( 1.12977059e+03,  1.11963141e+00)
( 1.14545490e+03,  1.12093318e+00)
( 1.16113922e+03,  1.12252641e+00)
( 1.17682353e+03,  1.12459767e+00)
( 1.19250784e+03,  1.12511635e+00)
( 1.20819216e+03,  1.12467515e+00)
( 1.22387647e+03,  1.12398374e+00)
( 1.23956078e+03,  1.12364447e+00)
( 1.25524510e+03,  1.12331128e+00)
( 1.27092941e+03,  1.12317610e+00)
( 1.28661373e+03,  1.12305379e+00)
( 1.30229804e+03,  1.12283480e+00)
( 1.31798235e+03,  1.12146103e+00)
( 1.33366667e+03,  1.11844635e+00)
( 1.34935098e+03,  1.11513317e+00)
( 1.36503529e+03,  1.11266780e+00)
( 1.38071961e+03,  1.11051404e+00)
( 1.39640392e+03,  1.10880589e+00)
( 1.41208824e+03,  1.10744488e+00)
( 1.42777255e+03,  1.10625088e+00)
( 1.44345686e+03,  1.10417628e+00)
( 1.45914118e+03,  1.10055661e+00)
( 1.47482549e+03,  1.09715748e+00)
( 1.49050980e+03,  1.09463322e+00)
( 1.50619412e+03,  1.09316218e+00)
( 1.52187843e+03,  1.09209120e+00)
( 1.53756275e+03,  1.09195030e+00)
( 1.55324706e+03,  1.09230471e+00)
( 1.56893137e+03,  1.09061992e+00)
( 1.58461569e+03,  1.08605123e+00)
( 1.60030000e+03,  1.08136880e+00)
( 1.61598431e+03,  1.07716668e+00)
( 1.63166863e+03,  1.07439148e+00)
( 1.64735294e+03,  1.07210112e+00)
( 1.66303725e+03,  1.07159019e+00)
( 1.67872157e+03,  1.07185781e+00)
( 1.69440588e+03,  1.06903350e+00)
( 1.71009020e+03,  1.06185198e+00)
( 1.72577451e+03,  1.05531144e+00)
( 1.74145882e+03,  1.05053341e+00)
( 1.75714314e+03,  1.04753828e+00)
( 1.77282745e+03,  1.04520738e+00)
( 1.78851176e+03,  1.04611397e+00)
( 1.80419608e+03,  1.04836655e+00)
( 1.81988039e+03,  1.04649210e+00)
( 1.83556471e+03,  1.03991652e+00)
( 1.85124902e+03,  1.03383517e+00)
( 1.86693333e+03,  1.02949965e+00)
( 1.88261765e+03,  1.02658629e+00)
( 1.89830196e+03,  1.02357507e+00)
( 1.91398627e+03,  1.02443516e+00)
( 1.92967059e+03,  1.02789700e+00)
( 1.94535490e+03,  1.02757514e+00)
( 1.96103922e+03,  1.02147651e+00)
( 1.97672353e+03,  1.01782429e+00)
( 1.99240784e+03,  1.01576388e+00)
( 2.00809216e+03,  1.01568377e+00)
( 2.02377647e+03,  1.01456320e+00)
( 2.03946078e+03,  1.01651192e+00)
( 2.05514510e+03,  1.01926649e+00)
( 2.07082941e+03,  1.01538968e+00)
( 2.08651373e+03,  1.00264251e+00)
( 2.10219804e+03,  9.92177665e-01)
( 2.11788235e+03,  9.82043505e-01)
( 2.13356667e+03,  9.72091854e-01)
( 2.14925098e+03,  9.60696757e-01)
( 2.16493529e+03,  9.53607023e-01)
( 2.18061961e+03,  9.50693250e-01)
( 2.19630392e+03,  9.43989754e-01)
( 2.21198824e+03,  9.31598961e-01)
( 2.22767255e+03,  9.23741221e-01)
( 2.24335686e+03,  9.18944418e-01)
( 2.25904118e+03,  9.15081322e-01)
( 2.27472549e+03,  9.09826517e-01)
( 2.29040980e+03,  9.07245398e-01)
( 2.30609412e+03,  9.06279147e-01)
( 2.32177843e+03,  9.00368690e-01)
( 2.33746275e+03,  8.89382362e-01)
( 2.35314706e+03,  8.82542074e-01)
( 2.36883137e+03,  8.76201272e-01)
( 2.38451569e+03,  8.68189514e-01)
( 2.40020000e+03,  8.56495738e-01)
( 2.41588431e+03,  8.46826971e-01)
( 2.43156863e+03,  8.40443015e-01)
( 2.44725294e+03,  8.30940247e-01)
( 2.46293725e+03,  8.16948473e-01)
( 2.47862157e+03,  8.06873143e-01)
( 2.49430588e+03,  7.98760176e-01)
( 2.50999020e+03,  7.90104628e-01)
( 2.52567451e+03,  7.78647184e-01)
( 2.54135882e+03,  7.66795397e-01)
( 2.55704314e+03,  7.57967472e-01)
( 2.57272745e+03,  7.48087347e-01)
( 2.58841176e+03,  7.35960007e-01)
( 2.60409608e+03,  7.26098418e-01)
( 2.61978039e+03,  7.15299606e-01)
( 2.63546471e+03,  7.02777624e-01)
( 2.65114902e+03,  6.87049568e-01)
( 2.66683333e+03,  6.70408547e-01)
( 2.68251765e+03,  6.57544613e-01)
( 2.69820196e+03,  6.46183133e-01)
( 2.71388627e+03,  6.36050880e-01)
( 2.72957059e+03,  6.28760338e-01)
( 2.74525490e+03,  6.21798038e-01)
( 2.76093922e+03,  6.12818241e-01)
( 2.77662353e+03,  6.01778984e-01)
( 2.79230784e+03,  5.90906739e-01)
( 2.80799216e+03,  5.83864272e-01)
( 2.82367647e+03,  5.75870752e-01)
( 2.83936078e+03,  5.68410158e-01)
( 2.85504510e+03,  5.62443316e-01)
( 2.87072941e+03,  5.57055771e-01)
( 2.88641373e+03,  5.49298465e-01)
( 2.90209804e+03,  5.40146947e-01)
( 2.91778235e+03,  5.29835880e-01)
( 2.93346667e+03,  5.23500621e-01)
( 2.94915098e+03,  5.14895380e-01)
( 2.96483529e+03,  5.05687118e-01)
( 2.98051961e+03,  4.98394340e-01)
( 2.99620392e+03,  4.92926985e-01)
( 3.01188824e+03,  4.85989273e-01)
( 3.02757255e+03,  4.78906274e-01)
( 3.04325686e+03,  4.71425295e-01)
( 3.05894118e+03,  4.66997772e-01)
( 3.07462549e+03,  4.60610032e-01)
( 3.09030980e+03,  4.54504788e-01)
( 3.10599412e+03,  4.49494362e-01)
( 3.12167843e+03,  4.45305854e-01)
( 3.13736275e+03,  4.39165801e-01)
( 3.15304706e+03,  4.31772143e-01)
( 3.16873137e+03,  4.22607541e-01)
( 3.18441569e+03,  4.15538728e-01)
( 3.20010000e+03,  4.07447249e-01)
( 3.21578431e+03,  4.00726825e-01)
( 3.23146863e+03,  3.95127505e-01)
( 3.24715294e+03,  3.91049206e-01)
( 3.26283725e+03,  3.85648608e-01)
( 3.27852157e+03,  3.79285753e-01)
( 3.29420588e+03,  3.71563911e-01)
( 3.30989020e+03,  3.66391569e-01)
( 3.32557451e+03,  3.59862238e-01)
( 3.34125882e+03,  3.53750139e-01)
( 3.35694314e+03,  3.48521471e-01)
( 3.37262745e+03,  3.43191773e-01)
( 3.38831176e+03,  3.35283905e-01)
( 3.40399608e+03,  3.27237874e-01)
( 3.41968039e+03,  3.18477750e-01)
( 3.43536471e+03,  3.11900288e-01)
( 3.45104902e+03,  3.04761976e-01)
( 3.46673333e+03,  2.98201501e-01)
( 3.48241765e+03,  2.91957498e-01)
( 3.49810196e+03,  2.86802977e-01)
( 3.51378627e+03,  2.80083209e-01)
( 3.52947059e+03,  2.72625238e-01)
( 3.54515490e+03,  2.64682919e-01)
( 3.56083922e+03,  2.58380562e-01)
( 3.57652353e+03,  2.52163291e-01)
( 3.59220784e+03,  2.46667817e-01)
( 3.60789216e+03,  2.41215110e-01)
( 3.62357647e+03,  2.35991642e-01)
( 3.63926078e+03,  2.29538888e-01)
( 3.65494510e+03,  2.23001972e-01)
( 3.67062941e+03,  2.16308206e-01)
( 3.68631373e+03,  2.11045399e-01)
( 3.70199804e+03,  2.04781055e-01)
( 3.71768235e+03,  1.98480114e-01)
( 3.73336667e+03,  1.92589477e-01)
( 3.74905098e+03,  1.87243238e-01)
( 3.76473529e+03,  1.81075111e-01)
( 3.78041961e+03,  1.74986377e-01)
( 3.79610392e+03,  1.69094548e-01)
( 3.81178824e+03,  1.65045753e-01)
( 3.82747255e+03,  1.60551235e-01)
( 3.84315686e+03,  1.56546891e-01)
( 3.85884118e+03,  1.52817100e-01)
( 3.87452549e+03,  1.49902001e-01)
( 3.89020980e+03,  1.46740064e-01)
( 3.90589412e+03,  1.43260166e-01)
( 3.92157843e+03,  1.39273152e-01)
( 3.93726275e+03,  1.35904640e-01)
( 3.95294706e+03,  1.32874012e-01)
( 3.96863137e+03,  1.28546491e-01)
( 3.98431569e+03,  1.20838009e-01)
( 4.00000000e+03,  1.13677613e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.77044610e-02)
( 1.61843137e+01,  4.77044610e-02)
( 3.18686275e+01,  4.77044610e-02)
( 4.75529412e+01,  4.77044610e-02)
( 6.32372549e+01,  5.10655111e-02)
( 7.89215686e+01,  6.17061649e-02)
( 9.46058824e+01,  7.56459730e-02)
( 1.10290196e+02,  9.13874805e-02)
( 1.25974510e+02,  1.08146826e-01)
( 1.41658824e+02,  1.25516905e-01)
( 1.57343137e+02,  1.43275745e-01)
( 1.73027451e+02,  1.61295086e-01)
( 1.88711765e+02,  1.78220998e-01)
( 2.04396078e+02,  1.95505787e-01)
( 2.20080392e+02,  2.14483831e-01)
( 2.35764706e+02,  2.34744810e-01)
( 2.51449020e+02,  2.55984217e-01)
( 2.67133333e+02,  2.77977809e-01)
( 2.82817647e+02,  3.00560202e-01)
( 2.98501961e+02,  3.23608182e-01)
( 3.14186275e+02,  3.38658243e-01)
( 3.29870588e+02,  3.46609466e-01)
( 3.45554902e+02,  3.56054343e-01)
( 3.61239216e+02,  3.66877541e-01)
( 3.76923529e+02,  3.78960744e-01)
( 3.92607843e+02,  3.92187797e-01)
( 4.08292157e+02,  4.06446867e-01)
( 4.23976471e+02,  4.21633273e-01)
( 4.39660784e+02,  4.29400615e-01)
( 4.55345098e+02,  4.30124812e-01)
( 4.71029412e+02,  4.32189442e-01)
( 4.86713725e+02,  4.35575359e-01)
( 5.02398039e+02,  4.40252200e-01)
( 5.18082353e+02,  4.46179211e-01)
( 5.33766667e+02,  4.53307368e-01)
( 5.49450980e+02,  4.61581126e-01)
( 5.65135294e+02,  4.63999249e-01)
( 5.80819608e+02,  4.60644253e-01)
( 5.96503922e+02,  4.58515920e-01)
( 6.12188235e+02,  4.57631163e-01)
( 6.27872549e+02,  4.57997471e-01)
( 6.43556863e+02,  4.59611714e-01)
( 6.59241176e+02,  4.62460928e-01)
( 6.74925490e+02,  4.66522388e-01)
( 6.90609804e+02,  4.65959087e-01)
( 7.06294118e+02,  4.60761450e-01)
( 7.21978431e+02,  4.56770435e-01)
( 7.37662745e+02,  4.54017818e-01)
( 7.53347059e+02,  4.52526025e-01)
( 7.69031373e+02,  4.52307835e-01)
( 7.84715686e+02,  4.53365035e-01)
( 8.00400000e+02,  4.55688462e-01)
( 8.16084314e+02,  4.53709736e-01)
( 8.31768627e+02,  4.47402224e-01)
( 8.47452941e+02,  4.42352965e-01)
( 8.63137255e+02,  4.38605398e-01)
( 8.78821569e+02,  4.36192900e-01)
( 8.94505882e+02,  4.35137823e-01)
( 9.10190196e+02,  4.35450003e-01)
( 9.25874510e+02,  4.37126681e-01)
( 9.41558824e+02,  4.34652679e-01)
( 9.57243137e+02,  4.28029150e-01)
( 9.72927451e+02,  4.22811061e-01)
( 9.88611765e+02,  4.19051051e-01)
( 1.00429608e+03,  4.16788533e-01)
( 1.01998039e+03,  4.16048020e-01)
( 1.03566471e+03,  4.16837484e-01)
( 1.05134902e+03,  4.19148356e-01)
( 1.06703333e+03,  4.17314433e-01)
( 1.08271765e+03,  4.11375351e-01)
( 1.09840196e+03,  4.07046527e-01)
( 1.11408627e+03,  4.04379629e-01)
( 1.12977059e+03,  4.03407477e-01)
( 1.14545490e+03,  4.04142588e-01)
( 1.16113922e+03,  4.06575389e-01)
( 1.17682353e+03,  4.10675891e-01)
( 1.19250784e+03,  4.09325734e-01)
( 1.20819216e+03,  4.02506404e-01)
( 1.22387647e+03,  3.97357792e-01)
( 1.23956078e+03,  3.93945128e-01)
( 1.25524510e+03,  3.92314084e-01)
( 1.27092941e+03,  3.92486677e-01)
( 1.28661373e+03,  3.94460373e-01)
( 1.30229804e+03,  3.98208834e-01)
( 1.31798235e+03,  3.96495461e-01)
( 1.33366667e+03,  3.89268845e-01)
( 1.34935098e+03,  3.83784920e-01)
( 1.36503529e+03,  3.80118825e-01)
( 1.38071961e+03,  3.78323942e-01)
( 1.39640392e+03,  3.78426462e-01)
( 1.41208824e+03,  3.80425081e-01)
( 1.42777255e+03,  3.84290107e-01)
( 1.44345686e+03,  3.82404365e-01)
( 1.45914118e+03,  3.74826603e-01)
( 1.47482549e+03,  3.69244590e-01)
( 1.49050980e+03,  3.65749970e-01)
( 1.50619412e+03,  3.64402309e-01)
( 1.52187843e+03,  3.65225822e-01)
( 1.53756275e+03,  3.68205644e-01)
( 1.55324706e+03,  3.73290218e-01)
( 1.56893137e+03,  3.72191295e-01)
( 1.58461569e+03,  3.65002640e-01)
( 1.60030000e+03,  3.60080488e-01)
( 1.61598431e+03,  3.57518569e-01)
( 1.63166863e+03,  3.57367545e-01)
( 1.64735294e+03,  3.59630436e-01)
( 1.66303725e+03,  3.64262350e-01)
( 1.67872157e+03,  3.71174514e-01)
( 1.69440588e+03,  3.70755084e-01)
( 1.71009020e+03,  3.63018513e-01)
( 1.72577451e+03,  3.57595943e-01)
( 1.74145882e+03,  3.54593210e-01)
( 1.75714314e+03,  3.54072228e-01)
( 1.77282745e+03,  3.56043577e-01)
( 1.78851176e+03,  3.60466726e-01)
( 1.80419608e+03,  3.67252827e-01)
( 1.81988039e+03,  3.65989171e-01)
( 1.83556471e+03,  3.56741101e-01)
( 1.85124902e+03,  3.49989906e-01)
( 1.86693333e+03,  3.45882326e-01)
( 1.88261765e+03,  3.44512500e-01)
( 1.89830196e+03,  3.45913284e-01)
( 1.91398627e+03,  3.50051187e-01)
( 1.92967059e+03,  3.56831029e-01)
( 1.94535490e+03,  3.55323218e-01)
( 1.96103922e+03,  3.45600434e-01)
( 1.97672353e+03,  3.38680707e-01)
( 1.99240784e+03,  3.34737748e-01)
( 2.00809216e+03,  3.33877131e-01)
( 2.02377647e+03,  3.36122513e-01)
( 2.03946078e+03,  3.41412574e-01)
( 2.05514510e+03,  3.49609256e-01)
( 2.07082941e+03,  3.48474272e-01)
( 2.08651373e+03,  3.38036492e-01)
( 2.10219804e+03,  3.30595002e-01)
( 2.11788235e+03,  3.26355137e-01)
( 2.13356667e+03,  3.25441994e-01)
( 2.14925098e+03,  3.27883139e-01)
( 2.16493529e+03,  3.33605073e-01)
( 2.18061961e+03,  3.42443436e-01)
( 2.19630392e+03,  3.41479219e-01)
( 2.21198824e+03,  3.30457799e-01)
( 2.22767255e+03,  3.22238803e-01)
( 2.24335686e+03,  3.17040347e-01)
( 2.25904118e+03,  3.15012001e-01)
( 2.27472549e+03,  3.16214934e-01)
( 2.29040980e+03,  3.20612490e-01)
( 2.30609412e+03,  3.28076445e-01)
( 2.32177843e+03,  3.26118879e-01)
( 2.33746275e+03,  3.14391442e-01)
( 2.35314706e+03,  3.05331312e-01)
( 2.36883137e+03,  2.99180765e-01)
( 2.38451569e+03,  2.96121240e-01)
( 2.40020000e+03,  2.96248440e-01)
( 2.41588431e+03,  2.99558397e-01)
( 2.43156863e+03,  3.05947773e-01)
( 2.44725294e+03,  3.03096138e-01)
( 2.46293725e+03,  2.90614218e-01)
( 2.47862157e+03,  2.80805528e-01)
( 2.49430588e+03,  2.73957048e-01)
( 2.50999020e+03,  2.70294175e-01)
( 2.52567451e+03,  2.69946400e-01)
( 2.54135882e+03,  2.72926558e-01)
( 2.55704314e+03,  2.79127937e-01)
( 2.57272745e+03,  2.77536511e-01)
( 2.58841176e+03,  2.67524496e-01)
( 2.60409608e+03,  2.59939693e-01)
( 2.61978039e+03,  2.54998710e-01)
( 2.63546471e+03,  2.52856705e-01)
( 2.65114902e+03,  2.53584441e-01)
( 2.66683333e+03,  2.57157702e-01)
( 2.68251765e+03,  2.63460744e-01)
( 2.69820196e+03,  2.61886995e-01)
( 2.71388627e+03,  2.51946859e-01)
( 2.72957059e+03,  2.44122874e-01)
( 2.74525490e+03,  2.38623153e-01)
( 2.76093922e+03,  2.35610530e-01)
( 2.77662353e+03,  2.35180631e-01)
( 2.79230784e+03,  2.37347484e-01)
( 2.80799216e+03,  2.42041331e-01)
( 2.82367647e+03,  2.40722895e-01)
( 2.83936078e+03,  2.32779309e-01)
( 2.85504510e+03,  2.26569697e-01)
( 2.87072941e+03,  2.22239271e-01)
( 2.88641373e+03,  2.19899155e-01)
( 2.90209804e+03,  2.19613034e-01)
( 2.91778235e+03,  2.21388843e-01)
( 2.93346667e+03,  2.25177761e-01)
( 2.94915098e+03,  2.23917346e-01)
( 2.96483529e+03,  2.17244104e-01)
( 2.98051961e+03,  2.12132018e-01)
( 2.99620392e+03,  2.08696034e-01)
( 3.01188824e+03,  2.07019541e-01)
( 3.02757255e+03,  2.07145214e-01)
( 3.04325686e+03,  2.09069867e-01)
( 3.05894118e+03,  2.12744661e-01)
( 3.07462549e+03,  2.11473051e-01)
( 3.09030980e+03,  2.04984564e-01)
( 3.10599412e+03,  1.99919902e-01)
( 3.12167843e+03,  1.96389090e-01)
( 3.13736275e+03,  1.94475818e-01)
( 3.15304706e+03,  1.94227807e-01)
( 3.16873137e+03,  1.95651371e-01)
( 3.18441569e+03,  1.98710617e-01)
( 3.20010000e+03,  1.97176654e-01)
( 3.21578431e+03,  1.90689974e-01)
( 3.23146863e+03,  1.85395572e-01)
( 3.24715294e+03,  1.81398001e-01)
( 3.26283725e+03,  1.78784095e-01)
( 3.27852157e+03,  1.77615061e-01)
( 3.29420588e+03,  1.77919343e-01)
( 3.30989020e+03,  1.79689508e-01)
( 3.32557451e+03,  1.77397430e-01)
( 3.34125882e+03,  1.70663223e-01)
( 3.35694314e+03,  1.64949372e-01)
( 3.37262745e+03,  1.60364956e-01)
( 3.38831176e+03,  1.57009009e-01)
( 3.40399608e+03,  1.54961292e-01)
( 3.41968039e+03,  1.54273929e-01)
( 3.43536471e+03,  1.54964980e-01)
( 3.45104902e+03,  1.52539769e-01)
( 3.46673333e+03,  1.46504408e-01)
( 3.48241765e+03,  1.41252168e-01)
( 3.49810196e+03,  1.36873238e-01)
( 3.51378627e+03,  1.33453542e-01)
( 3.52947059e+03,  1.31068267e-01)
( 3.54515490e+03,  1.29774380e-01)
( 3.56083922e+03,  1.29604656e-01)
( 3.57652353e+03,  1.26557173e-01)
( 3.59220784e+03,  1.20247491e-01)
( 3.60789216e+03,  1.14639895e-01)
( 3.62357647e+03,  1.09842131e-01)
( 3.63926078e+03,  1.05964094e-01)
( 3.65494510e+03,  1.03109758e-01)
( 3.67062941e+03,  1.01365512e-01)
( 3.68631373e+03,  1.00789033e-01)
( 3.70199804e+03,  9.81711317e-02)
( 3.71768235e+03,  9.29505844e-02)
( 3.73336667e+03,  8.82350840e-02)
( 3.74905098e+03,  8.41095485e-02)
( 3.76473529e+03,  8.06645956e-02)
( 3.78041961e+03,  7.79904705e-02)
( 3.79610392e+03,  7.61683704e-02)
( 3.81178824e+03,  7.52602238e-02)
( 3.82747255e+03,  7.33122695e-02)
( 3.84315686e+03,  6.98950374e-02)
( 3.85884118e+03,  6.68971846e-02)
( 3.87452549e+03,  6.43772213e-02)
( 3.89020980e+03,  6.23931363e-02)
( 3.90589412e+03,  6.09972281e-02)
( 3.92157843e+03,  6.02304470e-02)
( 3.93726275e+03,  6.01167930e-02)
( 3.95294706e+03,  6.03069225e-02)
( 3.96863137e+03,  6.03069225e-02)
( 3.98431569e+03,  6.03069225e-02)
( 4.00000000e+03,  6.03069225e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.96665991e-02)
( 1.61843137e+01,  2.66575883e-02)
( 3.18686275e+01,  3.69922118e-02)
( 4.75529412e+01,  4.49424144e-02)
( 6.32372549e+01,  5.19396272e-02)
( 7.89215686e+01,  5.90282865e-02)
( 9.46058824e+01,  6.60223467e-02)
( 1.10290196e+02,  7.47700455e-02)
( 1.25974510e+02,  8.61471705e-02)
( 1.41658824e+02,  1.00402422e-01)
( 1.57343137e+02,  1.17797498e-01)
( 1.73027451e+02,  1.37610929e-01)
( 1.88711765e+02,  1.58720985e-01)
( 2.04396078e+02,  1.81135684e-01)
( 2.20080392e+02,  2.04605535e-01)
( 2.35764706e+02,  2.28654649e-01)
( 2.51449020e+02,  2.52477732e-01)
( 2.67133333e+02,  2.75998656e-01)
( 2.82817647e+02,  2.99151745e-01)
( 2.98501961e+02,  3.21398377e-01)
( 3.14186275e+02,  3.42130736e-01)
( 3.29870588e+02,  3.61672901e-01)
( 3.45554902e+02,  3.79669592e-01)
( 3.61239216e+02,  3.96055765e-01)
( 3.76923529e+02,  4.10955064e-01)
( 3.92607843e+02,  4.24755067e-01)
( 4.08292157e+02,  4.36998233e-01)
( 4.23976471e+02,  4.47902270e-01)
( 4.39660784e+02,  4.57257889e-01)
( 4.55345098e+02,  4.65663970e-01)
( 4.71029412e+02,  4.72841747e-01)
( 4.86713725e+02,  4.79140282e-01)
( 5.02398039e+02,  4.84223850e-01)
( 5.18082353e+02,  4.88574840e-01)
( 5.33766667e+02,  4.92124744e-01)
( 5.49450980e+02,  4.95022163e-01)
( 5.65135294e+02,  4.96938452e-01)
( 5.80819608e+02,  4.98491488e-01)
( 5.96503922e+02,  4.99407537e-01)
( 6.12188235e+02,  5.00092059e-01)
( 6.27872549e+02,  5.00013120e-01)
( 6.43556863e+02,  4.99774106e-01)
( 6.59241176e+02,  4.99157570e-01)
( 6.74925490e+02,  4.98453826e-01)
( 6.90609804e+02,  4.96996269e-01)
( 7.06294118e+02,  4.95749936e-01)
( 7.21978431e+02,  4.93967310e-01)
( 7.37662745e+02,  4.92270328e-01)
( 7.53347059e+02,  4.90165986e-01)
( 7.69031373e+02,  4.88167517e-01)
( 7.84715686e+02,  4.85639311e-01)
( 8.00400000e+02,  4.83307801e-01)
( 8.16084314e+02,  4.80692647e-01)
( 8.31768627e+02,  4.77846451e-01)
( 8.47452941e+02,  4.75210138e-01)
( 8.63137255e+02,  4.72736806e-01)
( 8.78821569e+02,  4.69707847e-01)
( 8.94505882e+02,  4.67410348e-01)
( 9.10190196e+02,  4.64804173e-01)
( 9.25874510e+02,  4.62620072e-01)
( 9.41558824e+02,  4.59937751e-01)
( 9.57243137e+02,  4.57274504e-01)
( 9.72927451e+02,  4.54517417e-01)
( 9.88611765e+02,  4.51990664e-01)
( 1.00429608e+03,  4.49272804e-01)
( 1.01998039e+03,  4.47159968e-01)
( 1.03566471e+03,  4.44749072e-01)
( 1.05134902e+03,  4.42966148e-01)
( 1.06703333e+03,  4.40620035e-01)
( 1.08271765e+03,  4.38493751e-01)
( 1.09840196e+03,  4.36315089e-01)
( 1.11408627e+03,  4.34540659e-01)
( 1.12977059e+03,  4.32805680e-01)
( 1.14545490e+03,  4.31506373e-01)
( 1.16113922e+03,  4.30121273e-01)
( 1.17682353e+03,  4.29542214e-01)
( 1.19250784e+03,  4.27948795e-01)
( 1.20819216e+03,  4.25932705e-01)
( 1.22387647e+03,  4.24043350e-01)
( 1.23956078e+03,  4.22419384e-01)
( 1.25524510e+03,  4.20925096e-01)
( 1.27092941e+03,  4.19466384e-01)
( 1.28661373e+03,  4.18207571e-01)
( 1.30229804e+03,  4.17552069e-01)
( 1.31798235e+03,  4.16186936e-01)
( 1.33366667e+03,  4.14439104e-01)
( 1.34935098e+03,  4.12844345e-01)
( 1.36503529e+03,  4.11404967e-01)
( 1.38071961e+03,  4.09606695e-01)
( 1.39640392e+03,  4.08507884e-01)
( 1.41208824e+03,  4.07532193e-01)
( 1.42777255e+03,  4.07695808e-01)
( 1.44345686e+03,  4.06562015e-01)
( 1.45914118e+03,  4.05386239e-01)
( 1.47482549e+03,  4.04458568e-01)
( 1.49050980e+03,  4.04223502e-01)
( 1.50619412e+03,  4.03498560e-01)
( 1.52187843e+03,  4.03017849e-01)
( 1.53756275e+03,  4.02310938e-01)
( 1.55324706e+03,  4.02862877e-01)
( 1.56893137e+03,  4.02275547e-01)
( 1.58461569e+03,  4.01089676e-01)
( 1.60030000e+03,  4.00086381e-01)
( 1.61598431e+03,  3.99655327e-01)
( 1.63166863e+03,  3.98653857e-01)
( 1.64735294e+03,  3.97900417e-01)
( 1.66303725e+03,  3.97670604e-01)
( 1.67872157e+03,  3.98628041e-01)
( 1.69440588e+03,  3.98816280e-01)
( 1.71009020e+03,  3.97770293e-01)
( 1.72577451e+03,  3.97782400e-01)
( 1.74145882e+03,  3.97756100e-01)
( 1.75714314e+03,  3.97440158e-01)
( 1.77282745e+03,  3.96177322e-01)
( 1.78851176e+03,  3.94976027e-01)
( 1.80419608e+03,  3.96006256e-01)
( 1.81988039e+03,  3.95232327e-01)
( 1.83556471e+03,  3.93716358e-01)
( 1.85124902e+03,  3.93521115e-01)
( 1.86693333e+03,  3.92852835e-01)
( 1.88261765e+03,  3.91033888e-01)
( 1.89830196e+03,  3.89059149e-01)
( 1.91398627e+03,  3.88154462e-01)
( 1.92967059e+03,  3.88749838e-01)
( 1.94535490e+03,  3.88079695e-01)
( 1.96103922e+03,  3.86055112e-01)
( 1.97672353e+03,  3.85827050e-01)
( 1.99240784e+03,  3.85530069e-01)
( 2.00809216e+03,  3.84839885e-01)
( 2.02377647e+03,  3.84622663e-01)
( 2.03946078e+03,  3.83455642e-01)
( 2.05514510e+03,  3.84205692e-01)
( 2.07082941e+03,  3.83203775e-01)
( 2.08651373e+03,  3.80425043e-01)
( 2.10219804e+03,  3.80278528e-01)
( 2.11788235e+03,  3.79057489e-01)
( 2.13356667e+03,  3.75936776e-01)
( 2.14925098e+03,  3.72722186e-01)
( 2.16493529e+03,  3.70704010e-01)
( 2.18061961e+03,  3.71639207e-01)
( 2.19630392e+03,  3.71392891e-01)
( 2.21198824e+03,  3.68545614e-01)
( 2.22767255e+03,  3.67670432e-01)
( 2.24335686e+03,  3.66668068e-01)
( 2.25904118e+03,  3.64874117e-01)
( 2.27472549e+03,  3.62923071e-01)
( 2.29040980e+03,  3.60380262e-01)
( 2.30609412e+03,  3.59371044e-01)
( 2.32177843e+03,  3.57927084e-01)
( 2.33746275e+03,  3.56636904e-01)
( 2.35314706e+03,  3.56641896e-01)
( 2.36883137e+03,  3.54542062e-01)
( 2.38451569e+03,  3.51090766e-01)
( 2.40020000e+03,  3.47329937e-01)
( 2.41588431e+03,  3.42435315e-01)
( 2.43156863e+03,  3.38753536e-01)
( 2.44725294e+03,  3.36027667e-01)
( 2.46293725e+03,  3.32378745e-01)
( 2.47862157e+03,  3.31577137e-01)
( 2.49430588e+03,  3.29151563e-01)
( 2.50999020e+03,  3.26847248e-01)
( 2.52567451e+03,  3.23587544e-01)
( 2.54135882e+03,  3.19732241e-01)
( 2.55704314e+03,  3.16708162e-01)
( 2.57272745e+03,  3.13991420e-01)
( 2.58841176e+03,  3.11027002e-01)
( 2.60409608e+03,  3.10852528e-01)
( 2.61978039e+03,  3.09245046e-01)
( 2.63546471e+03,  3.05756107e-01)
( 2.65114902e+03,  3.01046632e-01)
( 2.66683333e+03,  2.96256095e-01)
( 2.68251765e+03,  2.92983819e-01)
( 2.69820196e+03,  2.90318802e-01)
( 2.71388627e+03,  2.86695436e-01)
( 2.72957059e+03,  2.85718739e-01)
( 2.74525490e+03,  2.82992460e-01)
( 2.76093922e+03,  2.79785320e-01)
( 2.77662353e+03,  2.75153220e-01)
( 2.79230784e+03,  2.70828903e-01)
( 2.80799216e+03,  2.68167555e-01)
( 2.82367647e+03,  2.65690163e-01)
( 2.83936078e+03,  2.63182931e-01)
( 2.85504510e+03,  2.63682511e-01)
( 2.87072941e+03,  2.61970460e-01)
( 2.88641373e+03,  2.59336550e-01)
( 2.90209804e+03,  2.55668778e-01)
( 2.91778235e+03,  2.52460521e-01)
( 2.93346667e+03,  2.50434317e-01)
( 2.94915098e+03,  2.49615796e-01)
( 2.96483529e+03,  2.48249453e-01)
( 2.98051961e+03,  2.48579402e-01)
( 2.99620392e+03,  2.47562807e-01)
( 3.01188824e+03,  2.45558899e-01)
( 3.02757255e+03,  2.42962614e-01)
( 3.04325686e+03,  2.40349565e-01)
( 3.05894118e+03,  2.38392428e-01)
( 3.07462549e+03,  2.36647725e-01)
( 3.09030980e+03,  2.33664624e-01)
( 3.10599412e+03,  2.32560057e-01)
( 3.12167843e+03,  2.30413657e-01)
( 3.13736275e+03,  2.27960162e-01)
( 3.15304706e+03,  2.24893987e-01)
( 3.16873137e+03,  2.22135354e-01)
( 3.18441569e+03,  2.19803266e-01)
( 3.20010000e+03,  2.17353404e-01)
( 3.21578431e+03,  2.13665646e-01)
( 3.23146863e+03,  2.11611390e-01)
( 3.24715294e+03,  2.08231807e-01)
( 3.26283725e+03,  2.04419009e-01)
( 3.27852157e+03,  2.00283676e-01)
( 3.29420588e+03,  1.96533091e-01)
( 3.30989020e+03,  1.93178207e-01)
( 3.32557451e+03,  1.89806074e-01)
( 3.34125882e+03,  1.85705554e-01)
( 3.35694314e+03,  1.82529073e-01)
( 3.37262745e+03,  1.78167336e-01)
( 3.38831176e+03,  1.74176041e-01)
( 3.40399608e+03,  1.69549864e-01)
( 3.41968039e+03,  1.65807307e-01)
( 3.43536471e+03,  1.62217543e-01)
( 3.45104902e+03,  1.58303250e-01)
( 3.46673333e+03,  1.52797718e-01)
( 3.48241765e+03,  1.48716988e-01)
( 3.49810196e+03,  1.44291017e-01)
( 3.51378627e+03,  1.40693486e-01)
( 3.52947059e+03,  1.36900004e-01)
( 3.54515490e+03,  1.33574447e-01)
( 3.56083922e+03,  1.30089056e-01)
( 3.57652353e+03,  1.25989141e-01)
( 3.59220784e+03,  1.21429218e-01)
( 3.60789216e+03,  1.17471721e-01)
( 3.62357647e+03,  1.13750668e-01)
( 3.63926078e+03,  1.10000167e-01)
( 3.65494510e+03,  1.05303703e-01)
( 3.67062941e+03,  1.01604676e-01)
( 3.68631373e+03,  9.81733017e-02)
( 3.70199804e+03,  9.39650461e-02)
( 3.71768235e+03,  8.94116331e-02)
( 3.73336667e+03,  8.66272766e-02)
( 3.74905098e+03,  8.35131947e-02)
( 3.76473529e+03,  7.98752531e-02)
( 3.78041961e+03,  7.55958026e-02)
( 3.79610392e+03,  7.20026111e-02)
( 3.81178824e+03,  6.95257215e-02)
( 3.82747255e+03,  6.80967933e-02)
( 3.84315686e+03,  6.57205749e-02)
( 3.85884118e+03,  6.41904119e-02)
( 3.87452549e+03,  6.29590638e-02)
( 3.89020980e+03,  6.24309015e-02)
( 3.90589412e+03,  6.13219664e-02)
( 3.92157843e+03,  5.95522719e-02)
( 3.93726275e+03,  5.77196712e-02)
( 3.95294706e+03,  5.35852369e-02)
( 3.96863137e+03,  5.01894439e-02)
( 3.98431569e+03,  5.11193601e-02)
( 4.00000000e+03,  4.18137480e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.90233386e+00)
( 1.61843137e+01,  1.90233386e+00)
( 3.18686275e+01,  1.90233386e+00)
( 4.75529412e+01,  1.90233386e+00)
( 6.32372549e+01,  2.16001534e+00)
( 7.89215686e+01,  2.67537928e+00)
( 9.46058824e+01,  3.19074130e+00)
( 1.10290196e+02,  3.70610690e+00)
( 1.25974510e+02,  4.22146988e+00)
( 1.41658824e+02,  4.73683167e+00)
( 1.57343137e+02,  5.25219440e+00)
( 1.73027451e+02,  5.76755810e+00)
( 1.88711765e+02,  6.22900867e+00)
( 2.04396078e+02,  6.63654900e+00)
( 2.20080392e+02,  7.04408312e+00)
( 2.35764706e+02,  7.45161343e+00)
( 2.51449020e+02,  7.85914993e+00)
( 2.67133333e+02,  8.26669025e+00)
( 2.82817647e+02,  8.67422199e+00)
( 2.98501961e+02,  9.08175945e+00)
( 3.14186275e+02,  9.42312336e+00)
( 3.29870588e+02,  9.69830132e+00)
( 3.45554902e+02,  9.97347641e+00)
( 3.61239216e+02,  1.02486601e+01)
( 3.76923529e+02,  1.05238361e+01)
( 3.92607843e+02,  1.07990170e+01)
( 4.08292157e+02,  1.10741987e+01)
( 4.23976471e+02,  1.13493853e+01)
( 4.39660784e+02,  1.15764179e+01)
( 4.55345098e+02,  1.17553234e+01)
( 4.71029412e+02,  1.19342308e+01)
( 4.86713725e+02,  1.21131353e+01)
( 5.02398039e+02,  1.22920456e+01)
( 5.18082353e+02,  1.24709482e+01)
( 5.33766667e+02,  1.26498537e+01)
( 5.49450980e+02,  1.28287525e+01)
( 5.65135294e+02,  1.29782190e+01)
( 5.80819608e+02,  1.30982399e+01)
( 5.96503922e+02,  1.32182646e+01)
( 6.12188235e+02,  1.33382845e+01)
( 6.27872549e+02,  1.34583025e+01)
( 6.43556863e+02,  1.35783195e+01)
( 6.59241176e+02,  1.36983442e+01)
( 6.74925490e+02,  1.38183670e+01)
( 6.90609804e+02,  1.39206848e+01)
( 7.06294118e+02,  1.40053005e+01)
( 7.21978431e+02,  1.40899258e+01)
( 7.37662745e+02,  1.41745405e+01)
( 7.53347059e+02,  1.42591734e+01)
( 7.69031373e+02,  1.43437910e+01)
( 7.84715686e+02,  1.44284134e+01)
( 8.00400000e+02,  1.45130358e+01)
( 8.16084314e+02,  1.45881805e+01)
( 8.31768627e+02,  1.46538544e+01)
( 8.47452941e+02,  1.47194996e+01)
( 8.63137255e+02,  1.47851639e+01)
( 8.78821569e+02,  1.48508253e+01)
( 8.94505882e+02,  1.49164858e+01)
( 9.10190196e+02,  1.49821434e+01)
( 9.25874510e+02,  1.50478096e+01)
( 9.41558824e+02,  1.51087112e+01)
( 9.57243137e+02,  1.51648407e+01)
( 9.72927451e+02,  1.52209778e+01)
( 9.88611765e+02,  1.52771206e+01)
( 1.00429608e+03,  1.53332462e+01)
( 1.01998039e+03,  1.53893833e+01)
( 1.03566471e+03,  1.54455204e+01)
( 1.05134902e+03,  1.55016518e+01)
( 1.06703333e+03,  1.55555191e+01)
( 1.08271765e+03,  1.56071320e+01)
( 1.09840196e+03,  1.56587496e+01)
( 1.11408627e+03,  1.57103558e+01)
( 1.12977059e+03,  1.57619648e+01)
( 1.14545490e+03,  1.58135700e+01)
( 1.16113922e+03,  1.58651924e+01)
( 1.17682353e+03,  1.59167938e+01)
( 1.19250784e+03,  1.59688654e+01)
( 1.20819216e+03,  1.60213947e+01)
( 1.22387647e+03,  1.60739479e+01)
( 1.23956078e+03,  1.61264877e+01)
( 1.25524510e+03,  1.61790295e+01)
( 1.27092941e+03,  1.62315655e+01)
( 1.28661373e+03,  1.62841091e+01)
( 1.30229804e+03,  1.63366432e+01)
( 1.31798235e+03,  1.63904629e+01)
( 1.33366667e+03,  1.64455757e+01)
( 1.34935098e+03,  1.65006828e+01)
( 1.36503529e+03,  1.65557804e+01)
( 1.38071961e+03,  1.66108932e+01)
( 1.39640392e+03,  1.66659946e+01)
( 1.41208824e+03,  1.67210979e+01)
( 1.42777255e+03,  1.67762051e+01)
( 1.44345686e+03,  1.68300762e+01)
( 1.45914118e+03,  1.68827305e+01)
( 1.47482549e+03,  1.69353886e+01)
( 1.49050980e+03,  1.69880466e+01)
( 1.50619412e+03,  1.70407009e+01)
( 1.52187843e+03,  1.70933552e+01)
( 1.53756275e+03,  1.71460094e+01)
( 1.55324706e+03,  1.71986637e+01)
( 1.56893137e+03,  1.72529411e+01)
( 1.58461569e+03,  1.73088379e+01)
( 1.60030000e+03,  1.73647366e+01)
( 1.61598431e+03,  1.74206409e+01)
( 1.63166863e+03,  1.74765358e+01)
( 1.64735294e+03,  1.75324345e+01)
( 1.66303725e+03,  1.75883293e+01)
( 1.67872157e+03,  1.76442261e+01)
( 1.69440588e+03,  1.76987476e+01)
( 1.71009020e+03,  1.77518883e+01)
( 1.72577451e+03,  1.78050175e+01)
( 1.74145882e+03,  1.78581676e+01)
( 1.75714314e+03,  1.79112949e+01)
( 1.77282745e+03,  1.79644299e+01)
( 1.78851176e+03,  1.80175819e+01)
( 1.80419608e+03,  1.80707130e+01)
( 1.81988039e+03,  1.81268845e+01)
( 1.83556471e+03,  1.81860905e+01)
( 1.85124902e+03,  1.82453003e+01)
( 1.86693333e+03,  1.83045292e+01)
( 1.88261765e+03,  1.83637295e+01)
( 1.89830196e+03,  1.84229488e+01)
( 1.91398627e+03,  1.84821568e+01)
( 1.92967059e+03,  1.85413685e+01)
( 1.94535490e+03,  1.86007462e+01)
( 1.96103922e+03,  1.86602764e+01)
( 1.97672353e+03,  1.87198048e+01)
( 1.99240784e+03,  1.87793350e+01)
( 2.00809216e+03,  1.88388672e+01)
( 2.02377647e+03,  1.88984032e+01)
( 2.03946078e+03,  1.89579334e+01)
( 2.05514510e+03,  1.90174675e+01)
( 2.07082941e+03,  1.90761185e+01)
( 2.08651373e+03,  1.91338902e+01)
( 2.10219804e+03,  1.91916695e+01)
( 2.11788235e+03,  1.92494621e+01)
( 2.13356667e+03,  1.93072319e+01)
( 2.14925098e+03,  1.93650017e+01)
( 2.16493529e+03,  1.94227829e+01)
( 2.18061961e+03,  1.94805641e+01)
( 2.19630392e+03,  1.95388775e+01)
( 2.21198824e+03,  1.95977287e+01)
( 2.22767255e+03,  1.96565838e+01)
( 2.24335686e+03,  1.97154255e+01)
( 2.25904118e+03,  1.97742863e+01)
( 2.27472549e+03,  1.98331375e+01)
( 2.29040980e+03,  1.98919964e+01)
( 2.30609412e+03,  1.99508419e+01)
( 2.32177843e+03,  2.00090675e+01)
( 2.33746275e+03,  2.00666790e+01)
( 2.35314706e+03,  2.01242847e+01)
( 2.36883137e+03,  2.01818867e+01)
( 2.38451569e+03,  2.02395000e+01)
( 2.40020000e+03,  2.02971001e+01)
( 2.41588431e+03,  2.03547058e+01)
( 2.43156863e+03,  2.04123039e+01)
( 2.44725294e+03,  2.04683895e+01)
( 2.46293725e+03,  2.05229397e+01)
( 2.47862157e+03,  2.05774994e+01)
( 2.49430588e+03,  2.06320591e+01)
( 2.50999020e+03,  2.06866035e+01)
( 2.52567451e+03,  2.07411556e+01)
( 2.54135882e+03,  2.07957191e+01)
( 2.55704314e+03,  2.08502655e+01)
( 2.57272745e+03,  2.09027424e+01)
( 2.58841176e+03,  2.09531345e+01)
( 2.60409608e+03,  2.10035362e+01)
( 2.61978039e+03,  2.10539322e+01)
( 2.63546471e+03,  2.11043224e+01)
( 2.65114902e+03,  2.11547222e+01)
( 2.66683333e+03,  2.12051201e+01)
( 2.68251765e+03,  2.12555199e+01)
( 2.69820196e+03,  2.13007030e+01)
( 2.71388627e+03,  2.13406734e+01)
( 2.72957059e+03,  2.13806591e+01)
( 2.74525490e+03,  2.14206219e+01)
( 2.76093922e+03,  2.14606018e+01)
( 2.77662353e+03,  2.15005741e+01)
( 2.79230784e+03,  2.15405636e+01)
( 2.80799216e+03,  2.15805321e+01)
( 2.82367647e+03,  2.16156254e+01)
( 2.83936078e+03,  2.16458454e+01)
( 2.85504510e+03,  2.16760712e+01)
( 2.87072941e+03,  2.17062931e+01)
( 2.88641373e+03,  2.17365189e+01)
( 2.90209804e+03,  2.17667503e+01)
( 2.91778235e+03,  2.17969742e+01)
( 2.93346667e+03,  2.18271923e+01)
( 2.94915098e+03,  2.18545837e+01)
( 2.96483529e+03,  2.18791466e+01)
( 2.98051961e+03,  2.19036903e+01)
( 2.99620392e+03,  2.19282551e+01)
( 3.01188824e+03,  2.19528160e+01)
( 3.02757255e+03,  2.19773750e+01)
( 3.04325686e+03,  2.20019207e+01)
( 3.05894118e+03,  2.20264702e+01)
( 3.07462549e+03,  2.20490780e+01)
( 3.09030980e+03,  2.20697212e+01)
( 3.10599412e+03,  2.20903530e+01)
( 3.12167843e+03,  2.21109848e+01)
( 3.13736275e+03,  2.21316338e+01)
( 3.15304706e+03,  2.21522846e+01)
( 3.16873137e+03,  2.21729031e+01)
( 3.18441569e+03,  2.21935463e+01)
( 3.20010000e+03,  2.22132626e+01)
( 3.21578431e+03,  2.22320595e+01)
( 3.23146863e+03,  2.22508373e+01)
( 3.24715294e+03,  2.22696400e+01)
( 3.26283725e+03,  2.22884293e+01)
( 3.27852157e+03,  2.23072186e+01)
( 3.29420588e+03,  2.23260193e+01)
( 3.30989020e+03,  2.23448143e+01)
( 3.32557451e+03,  2.23616867e+01)
( 3.34125882e+03,  2.23766270e+01)
( 3.35694314e+03,  2.23915710e+01)
( 3.37262745e+03,  2.24065228e+01)
( 3.38831176e+03,  2.24214783e+01)
( 3.40399608e+03,  2.24364166e+01)
( 3.41968039e+03,  2.24513512e+01)
( 3.43536471e+03,  2.24663124e+01)
( 3.45104902e+03,  2.24784698e+01)
( 3.46673333e+03,  2.24878521e+01)
( 3.48241765e+03,  2.24972401e+01)
( 3.49810196e+03,  2.25066280e+01)
( 3.51378627e+03,  2.25160103e+01)
( 3.52947059e+03,  2.25253849e+01)
( 3.54515490e+03,  2.25347862e+01)
( 3.56083922e+03,  2.25441666e+01)
( 3.57652353e+03,  2.25519180e+01)
( 3.59220784e+03,  2.25580406e+01)
( 3.60789216e+03,  2.25641670e+01)
( 3.62357647e+03,  2.25702896e+01)
( 3.63926078e+03,  2.25764236e+01)
( 3.65494510e+03,  2.25825443e+01)
( 3.67062941e+03,  2.25886707e+01)
( 3.68631373e+03,  2.25947990e+01)
( 3.70199804e+03,  2.25990963e+01)
( 3.71768235e+03,  2.26015434e+01)
( 3.73336667e+03,  2.26039963e+01)
( 3.74905098e+03,  2.26064339e+01)
( 3.76473529e+03,  2.26088982e+01)
( 3.78041961e+03,  2.26113491e+01)
( 3.79610392e+03,  2.26138039e+01)
( 3.81178824e+03,  2.26162567e+01)
( 3.82747255e+03,  2.26180992e+01)
( 3.84315686e+03,  2.26193123e+01)
( 3.85884118e+03,  2.26205368e+01)
( 3.87452549e+03,  2.26217594e+01)
( 3.89020980e+03,  2.26229973e+01)
( 3.90589412e+03,  2.26242046e+01)
( 3.92157843e+03,  2.26254215e+01)
( 3.93726275e+03,  2.26266499e+01)
( 3.95294706e+03,  2.26272526e+01)
( 3.96863137e+03,  2.26272526e+01)
( 3.98431569e+03,  2.26272526e+01)
( 4.00000000e+03,  2.26272526e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -7.41532594e-02)
( 1.61843137e+01,  4.39553708e-01)
( 3.18686275e+01,  9.55260456e-01)
( 4.75529412e+01,  1.45609248e+00)
( 6.32372549e+01,  1.96850216e+00)
( 7.89215686e+01,  2.47146034e+00)
( 9.46058824e+01,  2.98924112e+00)
( 1.10290196e+02,  3.49735332e+00)
( 1.25974510e+02,  4.00360966e+00)
( 1.41658824e+02,  4.49572039e+00)
( 1.57343137e+02,  4.98796511e+00)
( 1.73027451e+02,  5.47265100e+00)
( 1.88711765e+02,  5.95015430e+00)
( 2.04396078e+02,  6.41291380e+00)
( 2.20080392e+02,  6.86429882e+00)
( 2.35764706e+02,  7.30261898e+00)
( 2.51449020e+02,  7.72909260e+00)
( 2.67133333e+02,  8.13959599e+00)
( 2.82817647e+02,  8.53274822e+00)
( 2.98501961e+02,  8.91182518e+00)
( 3.14186275e+02,  9.27627087e+00)
( 3.29870588e+02,  9.61939430e+00)
( 3.45554902e+02,  9.94332695e+00)
( 3.61239216e+02,  1.02538147e+01)
( 3.76923529e+02,  1.05487366e+01)
( 3.92607843e+02,  1.08297091e+01)
( 4.08292157e+02,  1.10919371e+01)
( 4.23976471e+02,  1.13429918e+01)
( 4.39660784e+02,  1.15790396e+01)
( 4.55345098e+02,  1.18028011e+01)
( 4.71029412e+02,  1.20115919e+01)
( 4.86713725e+02,  1.22118435e+01)
( 5.02398039e+02,  1.23976641e+01)
( 5.18082353e+02,  1.25762911e+01)
( 5.33766667e+02,  1.27430639e+01)
( 5.49450980e+02,  1.29028826e+01)
( 5.65135294e+02,  1.30533323e+01)
( 5.80819608e+02,  1.31984568e+01)
( 5.96503922e+02,  1.33341761e+01)
( 6.12188235e+02,  1.34650087e+01)
( 6.27872549e+02,  1.35870504e+01)
( 6.43556863e+02,  1.37050467e+01)
( 6.59241176e+02,  1.38160572e+01)
( 6.74925490e+02,  1.39235620e+01)
( 6.90609804e+02,  1.40257187e+01)
( 7.06294118e+02,  1.41259508e+01)
( 7.21978431e+02,  1.42199430e+01)
( 7.37662745e+02,  1.43104277e+01)
( 7.53347059e+02,  1.43943758e+01)
( 7.69031373e+02,  1.44766874e+01)
( 7.84715686e+02,  1.45541325e+01)
( 8.00400000e+02,  1.46291046e+01)
( 8.16084314e+02,  1.47023830e+01)
( 8.31768627e+02,  1.47741795e+01)
( 8.47452941e+02,  1.48422470e+01)
( 8.63137255e+02,  1.49068089e+01)
( 8.78821569e+02,  1.49686403e+01)
( 8.94505882e+02,  1.50285978e+01)
( 9.10190196e+02,  1.50863829e+01)
( 9.25874510e+02,  1.51427259e+01)
( 9.41558824e+02,  1.51984997e+01)
( 9.57243137e+02,  1.52555037e+01)
( 9.72927451e+02,  1.53110256e+01)
( 9.88611765e+02,  1.53645620e+01)
( 1.00429608e+03,  1.54166489e+01)
( 1.01998039e+03,  1.54678040e+01)
( 1.03566471e+03,  1.55184765e+01)
( 1.05134902e+03,  1.55684299e+01)
( 1.06703333e+03,  1.56202049e+01)
( 1.08271765e+03,  1.56707277e+01)
( 1.09840196e+03,  1.57235613e+01)
( 1.11408627e+03,  1.57730970e+01)
( 1.12977059e+03,  1.58225183e+01)
( 1.14545490e+03,  1.58704214e+01)
( 1.16113922e+03,  1.59196739e+01)
( 1.17682353e+03,  1.59673710e+01)
( 1.19250784e+03,  1.60179634e+01)
( 1.20819216e+03,  1.60688477e+01)
( 1.22387647e+03,  1.61212845e+01)
( 1.23956078e+03,  1.61699753e+01)
( 1.25524510e+03,  1.62203617e+01)
( 1.27092941e+03,  1.62686558e+01)
( 1.28661373e+03,  1.63190975e+01)
( 1.30229804e+03,  1.63662109e+01)
( 1.31798235e+03,  1.64155273e+01)
( 1.33366667e+03,  1.64641914e+01)
( 1.34935098e+03,  1.65165138e+01)
( 1.36503529e+03,  1.65637875e+01)
( 1.38071961e+03,  1.66136208e+01)
( 1.39640392e+03,  1.66606407e+01)
( 1.41208824e+03,  1.67130089e+01)
( 1.42777255e+03,  1.67627563e+01)
( 1.44345686e+03,  1.68154354e+01)
( 1.45914118e+03,  1.68653889e+01)
( 1.47482549e+03,  1.69194412e+01)
( 1.49050980e+03,  1.69689255e+01)
( 1.50619412e+03,  1.70212841e+01)
( 1.52187843e+03,  1.70701504e+01)
( 1.53756275e+03,  1.71246796e+01)
( 1.55324706e+03,  1.71750774e+01)
( 1.56893137e+03,  1.72290154e+01)
( 1.58461569e+03,  1.72791615e+01)
( 1.60030000e+03,  1.73355064e+01)
( 1.61598431e+03,  1.73876534e+01)
( 1.63166863e+03,  1.74449615e+01)
( 1.64735294e+03,  1.74994812e+01)
( 1.66303725e+03,  1.75621262e+01)
( 1.67872157e+03,  1.76195889e+01)
( 1.69440588e+03,  1.76786366e+01)
( 1.71009020e+03,  1.77311821e+01)
( 1.72577451e+03,  1.77890034e+01)
( 1.74145882e+03,  1.78427887e+01)
( 1.75714314e+03,  1.79008331e+01)
( 1.77282745e+03,  1.79559078e+01)
( 1.78851176e+03,  1.80175648e+01)
( 1.80419608e+03,  1.80746326e+01)
( 1.81988039e+03,  1.81354771e+01)
( 1.83556471e+03,  1.81922798e+01)
( 1.85124902e+03,  1.82552528e+01)
( 1.86693333e+03,  1.83127937e+01)
( 1.88261765e+03,  1.83730316e+01)
( 1.89830196e+03,  1.84292107e+01)
( 1.91398627e+03,  1.84925022e+01)
( 1.92967059e+03,  1.85523453e+01)
( 1.94535490e+03,  1.86141109e+01)
( 1.96103922e+03,  1.86733265e+01)
( 1.97672353e+03,  1.87380238e+01)
( 1.99240784e+03,  1.87953129e+01)
( 2.00809216e+03,  1.88558826e+01)
( 2.02377647e+03,  1.89101067e+01)
( 2.03946078e+03,  1.89704990e+01)
( 2.05514510e+03,  1.90290337e+01)
( 2.07082941e+03,  1.90895481e+01)
( 2.08651373e+03,  1.91493969e+01)
( 2.10219804e+03,  1.92134304e+01)
( 2.11788235e+03,  1.92696819e+01)
( 2.13356667e+03,  1.93303680e+01)
( 2.14925098e+03,  1.93866920e+01)
( 2.16493529e+03,  1.94499798e+01)
( 2.18061961e+03,  1.95094566e+01)
( 2.19630392e+03,  1.95716209e+01)
( 2.21198824e+03,  1.96336689e+01)
( 2.22767255e+03,  1.97003479e+01)
( 2.24335686e+03,  1.97595177e+01)
( 2.25904118e+03,  1.98207302e+01)
( 2.27472549e+03,  1.98766747e+01)
( 2.29040980e+03,  1.99376259e+01)
( 2.30609412e+03,  1.99954147e+01)
( 2.32177843e+03,  2.00561562e+01)
( 2.33746275e+03,  2.01189957e+01)
( 2.35314706e+03,  2.01847610e+01)
( 2.36883137e+03,  2.02445087e+01)
( 2.38451569e+03,  2.03057575e+01)
( 2.40020000e+03,  2.03590050e+01)
( 2.41588431e+03,  2.04132881e+01)
( 2.43156863e+03,  2.04650383e+01)
( 2.44725294e+03,  2.05216331e+01)
( 2.46293725e+03,  2.05806351e+01)
( 2.47862157e+03,  2.06420155e+01)
( 2.49430588e+03,  2.06971531e+01)
( 2.50999020e+03,  2.07539787e+01)
( 2.52567451e+03,  2.08049049e+01)
( 2.54135882e+03,  2.08578491e+01)
( 2.55704314e+03,  2.09042034e+01)
( 2.57272745e+03,  2.09614925e+01)
( 2.58841176e+03,  2.10237503e+01)
( 2.60409608e+03,  2.10868492e+01)
( 2.61978039e+03,  2.11392670e+01)
( 2.63546471e+03,  2.11906624e+01)
( 2.65114902e+03,  2.12339821e+01)
( 2.66683333e+03,  2.12768993e+01)
( 2.68251765e+03,  2.13134937e+01)
( 2.69820196e+03,  2.13554974e+01)
( 2.71388627e+03,  2.13997898e+01)
( 2.72957059e+03,  2.14478168e+01)
( 2.74525490e+03,  2.14917927e+01)
( 2.76093922e+03,  2.15370216e+01)
( 2.77662353e+03,  2.15730724e+01)
( 2.79230784e+03,  2.16102200e+01)
( 2.80799216e+03,  2.16412754e+01)
( 2.82367647e+03,  2.16821175e+01)
( 2.83936078e+03,  2.17227879e+01)
( 2.85504510e+03,  2.17664509e+01)
( 2.87072941e+03,  2.17994404e+01)
( 2.88641373e+03,  2.18311005e+01)
( 2.90209804e+03,  2.18543663e+01)
( 2.91778235e+03,  2.18791618e+01)
( 2.93346667e+03,  2.18966465e+01)
( 2.94915098e+03,  2.19205914e+01)
( 2.96483529e+03,  2.19459038e+01)
( 2.98051961e+03,  2.19745140e+01)
( 2.99620392e+03,  2.19951611e+01)
( 3.01188824e+03,  2.20177574e+01)
( 3.02757255e+03,  2.20355110e+01)
( 3.04325686e+03,  2.20590515e+01)
( 3.05894118e+03,  2.20801125e+01)
( 3.07462549e+03,  2.21079941e+01)
( 3.09030980e+03,  2.21345081e+01)
( 3.10599412e+03,  2.21677017e+01)
( 3.12167843e+03,  2.21938381e+01)
( 3.13736275e+03,  2.22196846e+01)
( 3.15304706e+03,  2.22380161e+01)
( 3.16873137e+03,  2.22586155e+01)
( 3.18441569e+03,  2.22721004e+01)
( 3.20010000e+03,  2.22926121e+01)
( 3.21578431e+03,  2.23125610e+01)
( 3.23146863e+03,  2.23368416e+01)
( 3.24715294e+03,  2.23530235e+01)
( 3.26283725e+03,  2.23729458e+01)
( 3.27852157e+03,  2.23859234e+01)
( 3.29420588e+03,  2.24028950e+01)
( 3.30989020e+03,  2.24136467e+01)
( 3.32557451e+03,  2.24315491e+01)
( 3.34125882e+03,  2.24492283e+01)
( 3.35694314e+03,  2.24701118e+01)
( 3.37262745e+03,  2.24827957e+01)
( 3.38831176e+03,  2.24982700e+01)
( 3.40399608e+03,  2.25086060e+01)
( 3.41968039e+03,  2.25216866e+01)
( 3.43536471e+03,  2.25285587e+01)
( 3.45104902e+03,  2.25406075e+01)
( 3.46673333e+03,  2.25504856e+01)
( 3.48241765e+03,  2.25646648e+01)
( 3.49810196e+03,  2.25723591e+01)
( 3.51378627e+03,  2.25826664e+01)
( 3.52947059e+03,  2.25879841e+01)
( 3.54515490e+03,  2.25967121e+01)
( 3.56083922e+03,  2.25988903e+01)
( 3.57652353e+03,  2.26066513e+01)
( 3.59220784e+03,  2.26125298e+01)
( 3.60789216e+03,  2.26208248e+01)
( 3.62357647e+03,  2.26240578e+01)
( 3.63926078e+03,  2.26300869e+01)
( 3.65494510e+03,  2.26323471e+01)
( 3.67062941e+03,  2.26380444e+01)
( 3.68631373e+03,  2.26371517e+01)
( 3.70199804e+03,  2.26403885e+01)
( 3.71768235e+03,  2.26410465e+01)
( 3.73336667e+03,  2.26458626e+01)
( 3.74905098e+03,  2.26449280e+01)
( 3.76473529e+03,  2.26479950e+01)
( 3.78041961e+03,  2.26473255e+01)
( 3.79610392e+03,  2.26500187e+01)
( 3.81178824e+03,  2.26485023e+01)
( 3.82747255e+03,  2.26514969e+01)
( 3.84315686e+03,  2.26535378e+01)
( 3.85884118e+03,  2.26564674e+01)
( 3.87452549e+03,  2.26503696e+01)
( 3.89020980e+03,  2.26478024e+01)
( 3.90589412e+03,  2.26461658e+01)
( 3.92157843e+03,  2.26465702e+01)
( 3.93726275e+03,  2.26418228e+01)
( 3.95294706e+03,  2.26586952e+01)
( 3.96863137e+03,  2.26701527e+01)
( 3.98431569e+03,  2.26563110e+01)
( 4.00000000e+03,  2.26167526e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  6.29243774e+00)
( 1.61843137e+01,  6.29243774e+00)
( 3.18686275e+01,  6.29243774e+00)
( 4.75529412e+01,  6.29243774e+00)
( 6.32372549e+01,  6.28339634e+00)
( 7.89215686e+01,  6.26531410e+00)
( 9.46058824e+01,  6.24723415e+00)
( 1.10290196e+02,  6.22915878e+00)
( 1.25974510e+02,  6.21107712e+00)
( 1.41658824e+02,  6.19299431e+00)
( 1.57343137e+02,  6.17491550e+00)
( 1.73027451e+02,  6.15683842e+00)
( 1.88711765e+02,  6.12266235e+00)
( 2.04396078e+02,  6.07239418e+00)
( 2.20080392e+02,  6.02213001e+00)
( 2.35764706e+02,  5.97186356e+00)
( 2.51449020e+02,  5.92159424e+00)
( 2.67133333e+02,  5.87132893e+00)
( 2.82817647e+02,  5.82106247e+00)
( 2.98501961e+02,  5.77079544e+00)
( 3.14186275e+02,  5.71960487e+00)
( 3.29870588e+02,  5.66748676e+00)
( 3.45554902e+02,  5.61537266e+00)
( 3.61239216e+02,  5.56325455e+00)
( 3.76923529e+02,  5.51113873e+00)
( 3.92607843e+02,  5.45902348e+00)
( 4.08292157e+02,  5.40690365e+00)
( 4.23976471e+02,  5.35478725e+00)
( 4.39660784e+02,  5.30754318e+00)
( 4.55345098e+02,  5.26517487e+00)
( 4.71029412e+02,  5.22280598e+00)
( 4.86713725e+02,  5.18043766e+00)
( 5.02398039e+02,  5.13807106e+00)
( 5.18082353e+02,  5.09570217e+00)
( 5.33766667e+02,  5.05333385e+00)
( 5.49450980e+02,  5.01096554e+00)
( 5.65135294e+02,  4.97382030e+00)
( 5.80819608e+02,  4.94190159e+00)
( 5.96503922e+02,  4.90998173e+00)
( 6.12188235e+02,  4.87806129e+00)
( 6.27872549e+02,  4.84614086e+00)
( 6.43556863e+02,  4.81422215e+00)
( 6.59241176e+02,  4.78230143e+00)
( 6.74925490e+02,  4.75038128e+00)
( 6.90609804e+02,  4.72185030e+00)
( 7.06294118e+02,  4.69670992e+00)
( 7.21978431e+02,  4.67156725e+00)
( 7.37662745e+02,  4.64642887e+00)
( 7.53347059e+02,  4.62128878e+00)
( 7.69031373e+02,  4.59614754e+00)
( 7.84715686e+02,  4.57100830e+00)
( 8.00400000e+02,  4.54586964e+00)
( 8.16084314e+02,  4.52275429e+00)
( 8.31768627e+02,  4.50167141e+00)
( 8.47452941e+02,  4.48059225e+00)
( 8.63137255e+02,  4.45950880e+00)
( 8.78821569e+02,  4.43842220e+00)
( 8.94505882e+02,  4.41734276e+00)
( 9.10190196e+02,  4.39625702e+00)
( 9.25874510e+02,  4.37517614e+00)
( 9.41558824e+02,  4.35498934e+00)
( 9.57243137e+02,  4.33569632e+00)
( 9.72927451e+02,  4.31640615e+00)
( 9.88611765e+02,  4.29711571e+00)
( 1.00429608e+03,  4.27782612e+00)
( 1.01998039e+03,  4.25853338e+00)
( 1.03566471e+03,  4.23924093e+00)
( 1.05134902e+03,  4.21995392e+00)
( 1.06703333e+03,  4.20084858e+00)
( 1.08271765e+03,  4.18193064e+00)
( 1.09840196e+03,  4.16301212e+00)
( 1.11408627e+03,  4.14409132e+00)
( 1.12977059e+03,  4.12517366e+00)
( 1.14545490e+03,  4.10625601e+00)
( 1.16113922e+03,  4.08733692e+00)
( 1.17682353e+03,  4.06841898e+00)
( 1.19250784e+03,  4.04961948e+00)
( 1.20819216e+03,  4.03094358e+00)
( 1.22387647e+03,  4.01226511e+00)
( 1.23956078e+03,  3.99358807e+00)
( 1.25524510e+03,  3.97491131e+00)
( 1.27092941e+03,  3.95623512e+00)
( 1.28661373e+03,  3.93755665e+00)
( 1.30229804e+03,  3.91887960e+00)
( 1.31798235e+03,  3.90018511e+00)
( 1.33366667e+03,  3.88146629e+00)
( 1.34935098e+03,  3.86275063e+00)
( 1.36503529e+03,  3.84403467e+00)
( 1.38071961e+03,  3.82532015e+00)
( 1.39640392e+03,  3.80660362e+00)
( 1.41208824e+03,  3.78788681e+00)
( 1.42777255e+03,  3.76917028e+00)
( 1.44345686e+03,  3.75057993e+00)
( 1.45914118e+03,  3.73211889e+00)
( 1.47482549e+03,  3.71365643e+00)
( 1.49050980e+03,  3.69519625e+00)
( 1.50619412e+03,  3.67673349e+00)
( 1.52187843e+03,  3.65827332e+00)
( 1.53756275e+03,  3.63981028e+00)
( 1.55324706e+03,  3.62134752e+00)
( 1.56893137e+03,  3.60269823e+00)
( 1.58461569e+03,  3.58385925e+00)
( 1.60030000e+03,  3.56501970e+00)
( 1.61598431e+03,  3.54617958e+00)
( 1.63166863e+03,  3.52733946e+00)
( 1.64735294e+03,  3.50850019e+00)
( 1.66303725e+03,  3.48966208e+00)
( 1.67872157e+03,  3.47082338e+00)
( 1.69440588e+03,  3.45111952e+00)
( 1.71009020e+03,  3.43055334e+00)
( 1.72577451e+03,  3.40998745e+00)
( 1.74145882e+03,  3.38942213e+00)
( 1.75714314e+03,  3.36885452e+00)
( 1.77282745e+03,  3.34828949e+00)
( 1.78851176e+03,  3.32772417e+00)
( 1.80419608e+03,  3.30715570e+00)
( 1.81988039e+03,  3.28564596e+00)
( 1.83556471e+03,  3.26319265e+00)
( 1.85124902e+03,  3.24073877e+00)
( 1.86693333e+03,  3.21828632e+00)
( 1.88261765e+03,  3.19583187e+00)
( 1.89830196e+03,  3.17338057e+00)
( 1.91398627e+03,  3.15092726e+00)
( 1.92967059e+03,  3.12847338e+00)
( 1.94535490e+03,  3.10598259e+00)
( 1.96103922e+03,  3.08345461e+00)
( 1.97672353e+03,  3.06092663e+00)
( 1.99240784e+03,  3.03839664e+00)
( 2.00809216e+03,  3.01586895e+00)
( 2.02377647e+03,  2.99334068e+00)
( 2.03946078e+03,  2.97081242e+00)
( 2.05514510e+03,  2.94828386e+00)
( 2.07082941e+03,  2.92486954e+00)
( 2.08651373e+03,  2.90057030e+00)
( 2.10219804e+03,  2.87627077e+00)
( 2.11788235e+03,  2.85197153e+00)
( 2.13356667e+03,  2.82767229e+00)
( 2.14925098e+03,  2.80337305e+00)
( 2.16493529e+03,  2.77907324e+00)
( 2.18061961e+03,  2.75477257e+00)
( 2.19630392e+03,  2.73067245e+00)
( 2.21198824e+03,  2.70676689e+00)
( 2.22767255e+03,  2.68286076e+00)
( 2.24335686e+03,  2.65895805e+00)
( 2.25904118e+03,  2.63505020e+00)
( 2.27472549e+03,  2.61114407e+00)
( 2.29040980e+03,  2.58723850e+00)
( 2.30609412e+03,  2.56333437e+00)
( 2.32177843e+03,  2.53861256e+00)
( 2.33746275e+03,  2.51307564e+00)
( 2.35314706e+03,  2.48753786e+00)
( 2.36883137e+03,  2.46200094e+00)
( 2.38451569e+03,  2.43646317e+00)
( 2.40020000e+03,  2.41092710e+00)
( 2.41588431e+03,  2.38539019e+00)
( 2.43156863e+03,  2.35985227e+00)
( 2.44725294e+03,  2.33476996e+00)
( 2.46293725e+03,  2.31014285e+00)
( 2.47862157e+03,  2.28551502e+00)
( 2.49430588e+03,  2.26088762e+00)
( 2.50999020e+03,  2.23626080e+00)
( 2.52567451e+03,  2.21163268e+00)
( 2.54135882e+03,  2.18700528e+00)
( 2.55704314e+03,  2.16237860e+00)
( 2.57272745e+03,  2.13949399e+00)
( 2.58841176e+03,  2.11835575e+00)
( 2.60409608e+03,  2.09721408e+00)
( 2.61978039e+03,  2.07607584e+00)
( 2.63546471e+03,  2.05493603e+00)
( 2.65114902e+03,  2.03379536e+00)
( 2.66683333e+03,  2.01265712e+00)
( 2.68251765e+03,  1.99151559e+00)
( 2.69820196e+03,  1.97115970e+00)
( 2.71388627e+03,  1.95158515e+00)
( 2.72957059e+03,  1.93201175e+00)
( 2.74525490e+03,  1.91243806e+00)
( 2.76093922e+03,  1.89286466e+00)
( 2.77662353e+03,  1.87329068e+00)
( 2.79230784e+03,  1.85371699e+00)
( 2.80799216e+03,  1.83414373e+00)
( 2.82367647e+03,  1.81640210e+00)
( 2.83936078e+03,  1.80049396e+00)
( 2.85504510e+03,  1.78458638e+00)
( 2.87072941e+03,  1.76867838e+00)
( 2.88641373e+03,  1.75276995e+00)
( 2.90209804e+03,  1.73686309e+00)
( 2.91778235e+03,  1.72095423e+00)
( 2.93346667e+03,  1.70504594e+00)
( 2.94915098e+03,  1.69026446e+00)
( 2.96483529e+03,  1.67660937e+00)
( 2.98051961e+03,  1.66295285e+00)
( 2.99620392e+03,  1.64929805e+00)
( 3.01188824e+03,  1.63564181e+00)
( 3.02757255e+03,  1.62198658e+00)
( 3.04325686e+03,  1.60833049e+00)
( 3.05894118e+03,  1.59467454e+00)
( 3.07462549e+03,  1.58154216e+00)
( 3.09030980e+03,  1.56893148e+00)
( 3.10599412e+03,  1.55632181e+00)
( 3.12167843e+03,  1.54371128e+00)
( 3.13736275e+03,  1.53110089e+00)
( 3.15304706e+03,  1.51848993e+00)
( 3.16873137e+03,  1.50587940e+00)
( 3.18441569e+03,  1.49326944e+00)
( 3.20010000e+03,  1.48117332e+00)
( 3.21578431e+03,  1.46959147e+00)
( 3.23146863e+03,  1.45800891e+00)
( 3.24715294e+03,  1.44642677e+00)
( 3.26283725e+03,  1.43484378e+00)
( 3.27852157e+03,  1.42326121e+00)
( 3.29420588e+03,  1.41167965e+00)
( 3.30989020e+03,  1.40009680e+00)
( 3.32557451e+03,  1.38950400e+00)
( 3.34125882e+03,  1.37990141e+00)
( 3.35694314e+03,  1.37029810e+00)
( 3.37262745e+03,  1.36069579e+00)
( 3.38831176e+03,  1.35109291e+00)
( 3.40399608e+03,  1.34148974e+00)
( 3.41968039e+03,  1.33188615e+00)
( 3.43536471e+03,  1.32228255e+00)
( 3.45104902e+03,  1.31377430e+00)
( 3.46673333e+03,  1.30635982e+00)
( 3.48241765e+03,  1.29894505e+00)
( 3.49810196e+03,  1.29152999e+00)
( 3.51378627e+03,  1.28411536e+00)
( 3.52947059e+03,  1.27670088e+00)
( 3.54515490e+03,  1.26928568e+00)
( 3.56083922e+03,  1.26187091e+00)
( 3.57652353e+03,  1.25537324e+00)
( 3.59220784e+03,  1.24979081e+00)
( 3.60789216e+03,  1.24420853e+00)
( 3.62357647e+03,  1.23862624e+00)
( 3.63926078e+03,  1.23304453e+00)
( 3.65494510e+03,  1.22746239e+00)
( 3.67062941e+03,  1.22188039e+00)
( 3.68631373e+03,  1.21629825e+00)
( 3.70199804e+03,  1.21165080e+00)
( 3.71768235e+03,  1.20793962e+00)
( 3.73336667e+03,  1.20422845e+00)
( 3.74905098e+03,  1.20051742e+00)
( 3.76473529e+03,  1.19680674e+00)
( 3.78041961e+03,  1.19309535e+00)
( 3.79610392e+03,  1.18938367e+00)
( 3.81178824e+03,  1.18567221e+00)
( 3.82747255e+03,  1.18262529e+00)
( 3.84315686e+03,  1.18024120e+00)
( 3.85884118e+03,  1.17785811e+00)
( 3.87452549e+03,  1.17547452e+00)
( 3.89020980e+03,  1.17308972e+00)
( 3.90589412e+03,  1.17070634e+00)
( 3.92157843e+03,  1.16832232e+00)
( 3.93726275e+03,  1.16593916e+00)
( 3.95294706e+03,  1.16474726e+00)
( 3.96863137e+03,  1.16474726e+00)
( 3.98431569e+03,  1.16474726e+00)
( 4.00000000e+03,  1.16474726e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.22991467e+00)
( 1.61843137e+01,  6.25240631e+00)
( 3.18686275e+01,  6.27156429e+00)
( 4.75529412e+01,  6.29240284e+00)
( 6.32372549e+01,  6.31282425e+00)
( 7.89215686e+01,  6.31956940e+00)
( 9.46058824e+01,  6.31555367e+00)
( 1.10290196e+02,  6.30841427e+00)
( 1.25974510e+02,  6.29317131e+00)
( 1.41658824e+02,  6.27539577e+00)
( 1.57343137e+02,  6.25149536e+00)
( 1.73027451e+02,  6.22052536e+00)
( 1.88711765e+02,  6.18523293e+00)
( 2.04396078e+02,  6.14361706e+00)
( 2.20080392e+02,  6.10058842e+00)
( 2.35764706e+02,  6.05331745e+00)
( 2.51449020e+02,  6.00299778e+00)
( 2.67133333e+02,  5.94960079e+00)
( 2.82817647e+02,  5.89545650e+00)
( 2.98501961e+02,  5.83901825e+00)
( 3.14186275e+02,  5.78256283e+00)
( 3.29870588e+02,  5.72599010e+00)
( 3.45554902e+02,  5.67024879e+00)
( 3.61239216e+02,  5.61372528e+00)
( 3.76923529e+02,  5.55778999e+00)
( 3.92607843e+02,  5.50287209e+00)
( 4.08292157e+02,  5.45008106e+00)
( 4.23976471e+02,  5.39746456e+00)
( 4.39660784e+02,  5.34668827e+00)
( 4.55345098e+02,  5.29700890e+00)
( 4.71029412e+02,  5.25028324e+00)
( 4.86713725e+02,  5.20396729e+00)
( 5.02398039e+02,  5.15931530e+00)
( 5.18082353e+02,  5.11600914e+00)
( 5.33766667e+02,  5.07571793e+00)
( 5.49450980e+02,  5.03492317e+00)
( 5.65135294e+02,  4.99651794e+00)
( 5.80819608e+02,  4.95898933e+00)
( 5.96503922e+02,  4.92417355e+00)
( 6.12188235e+02,  4.88947220e+00)
( 6.27872549e+02,  4.85637131e+00)
( 6.43556863e+02,  4.82361603e+00)
( 6.59241176e+02,  4.79388456e+00)
( 6.74925490e+02,  4.76308022e+00)
( 6.90609804e+02,  4.73449516e+00)
( 7.06294118e+02,  4.70545034e+00)
( 7.21978431e+02,  4.67905025e+00)
( 7.37662745e+02,  4.65152893e+00)
( 7.53347059e+02,  4.62632103e+00)
( 7.69031373e+02,  4.60045338e+00)
( 7.84715686e+02,  4.57775631e+00)
( 8.00400000e+02,  4.55310802e+00)
( 8.16084314e+02,  4.53077316e+00)
( 8.31768627e+02,  4.50731192e+00)
( 8.47452941e+02,  4.48636436e+00)
( 8.63137255e+02,  4.46382322e+00)
( 8.78821569e+02,  4.44367962e+00)
( 8.94505882e+02,  4.42246571e+00)
( 9.10190196e+02,  4.40383244e+00)
( 9.25874510e+02,  4.38287230e+00)
( 9.41558824e+02,  4.36389055e+00)
( 9.57243137e+02,  4.34357958e+00)
( 9.72927451e+02,  4.32548561e+00)
( 9.88611765e+02,  4.30489283e+00)
( 1.00429608e+03,  4.28654995e+00)
( 1.01998039e+03,  4.26657972e+00)
( 1.03566471e+03,  4.24959269e+00)
( 1.05134902e+03,  4.22927542e+00)
( 1.06703333e+03,  4.21157913e+00)
( 1.08271765e+03,  4.19134140e+00)
( 1.09840196e+03,  4.17372465e+00)
( 1.11408627e+03,  4.15309324e+00)
( 1.12977059e+03,  4.13527222e+00)
( 1.14545490e+03,  4.11507282e+00)
( 1.16113922e+03,  4.09816589e+00)
( 1.17682353e+03,  4.07804461e+00)
( 1.19250784e+03,  4.06065302e+00)
( 1.20819216e+03,  4.04069796e+00)
( 1.22387647e+03,  4.02329264e+00)
( 1.23956078e+03,  4.00309868e+00)
( 1.25524510e+03,  3.98563213e+00)
( 1.27092941e+03,  3.96572742e+00)
( 1.28661373e+03,  3.94894581e+00)
( 1.30229804e+03,  3.92884884e+00)
( 1.31798235e+03,  3.91187668e+00)
( 1.33366667e+03,  3.89202490e+00)
( 1.34935098e+03,  3.87585297e+00)
( 1.36503529e+03,  3.85646896e+00)
( 1.38071961e+03,  3.83976517e+00)
( 1.39640392e+03,  3.82040262e+00)
( 1.41208824e+03,  3.80455742e+00)
( 1.42777255e+03,  3.78496885e+00)
( 1.44345686e+03,  3.76865273e+00)
( 1.45914118e+03,  3.74869223e+00)
( 1.47482549e+03,  3.73229027e+00)
( 1.49050980e+03,  3.71187258e+00)
( 1.50619412e+03,  3.69416742e+00)
( 1.52187843e+03,  3.67367792e+00)
( 1.53756275e+03,  3.65700874e+00)
( 1.55324706e+03,  3.63669949e+00)
( 1.56893137e+03,  3.62004719e+00)
( 1.58461569e+03,  3.59997168e+00)
( 1.60030000e+03,  3.58372936e+00)
( 1.61598431e+03,  3.56277466e+00)
( 1.63166863e+03,  3.54441690e+00)
( 1.64735294e+03,  3.52190237e+00)
( 1.66303725e+03,  3.50356436e+00)
( 1.67872157e+03,  3.47990713e+00)
( 1.69440588e+03,  3.45973234e+00)
( 1.71009020e+03,  3.43622389e+00)
( 1.72577451e+03,  3.41687794e+00)
( 1.74145882e+03,  3.39383984e+00)
( 1.75714314e+03,  3.37397575e+00)
( 1.77282745e+03,  3.35086327e+00)
( 1.78851176e+03,  3.33218050e+00)
( 1.80419608e+03,  3.30876102e+00)
( 1.81988039e+03,  3.28843403e+00)
( 1.83556471e+03,  3.26420231e+00)
( 1.85124902e+03,  3.24487724e+00)
( 1.86693333e+03,  3.22171040e+00)
( 1.88261765e+03,  3.20036144e+00)
( 1.89830196e+03,  3.17523565e+00)
( 1.91398627e+03,  3.15453129e+00)
( 1.92967059e+03,  3.12818813e+00)
( 1.94535490e+03,  3.10514917e+00)
( 1.96103922e+03,  3.07880402e+00)
( 1.97672353e+03,  3.05725565e+00)
( 1.99240784e+03,  3.03261251e+00)
( 2.00809216e+03,  3.00951433e+00)
( 2.02377647e+03,  2.98399715e+00)
( 2.03946078e+03,  2.96354399e+00)
( 2.05514510e+03,  2.93985529e+00)
( 2.07082941e+03,  2.91848946e+00)
( 2.08651373e+03,  2.89162645e+00)
( 2.10219804e+03,  2.86887589e+00)
( 2.11788235e+03,  2.84458179e+00)
( 2.13356667e+03,  2.82197771e+00)
( 2.14925098e+03,  2.79669743e+00)
( 2.16493529e+03,  2.77631264e+00)
( 2.18061961e+03,  2.75104351e+00)
( 2.19630392e+03,  2.72763977e+00)
( 2.21198824e+03,  2.70011301e+00)
( 2.22767255e+03,  2.67630615e+00)
( 2.24335686e+03,  2.64926033e+00)
( 2.25904118e+03,  2.62424269e+00)
( 2.27472549e+03,  2.59720316e+00)
( 2.29040980e+03,  2.57588139e+00)
( 2.30609412e+03,  2.55098820e+00)
( 2.32177843e+03,  2.52624407e+00)
( 2.33746275e+03,  2.49605484e+00)
( 2.35314706e+03,  2.46987133e+00)
( 2.36883137e+03,  2.44156609e+00)
( 2.38451569e+03,  2.41609726e+00)
( 2.40020000e+03,  2.38946586e+00)
( 2.41588431e+03,  2.36742182e+00)
( 2.43156863e+03,  2.34200821e+00)
( 2.44725294e+03,  2.31513519e+00)
( 2.46293725e+03,  2.28222413e+00)
( 2.47862157e+03,  2.25441484e+00)
( 2.49430588e+03,  2.22742839e+00)
( 2.50999020e+03,  2.20434737e+00)
( 2.52567451e+03,  2.18085437e+00)
( 2.54135882e+03,  2.16358023e+00)
( 2.55704314e+03,  2.14435058e+00)
( 2.57272745e+03,  2.12284555e+00)
( 2.58841176e+03,  2.09509363e+00)
( 2.60409608e+03,  2.07173367e+00)
( 2.61978039e+03,  2.04934144e+00)
( 2.63546471e+03,  2.02718854e+00)
( 2.65114902e+03,  2.00299101e+00)
( 2.66683333e+03,  1.98404031e+00)
( 2.68251765e+03,  1.96411800e+00)
( 2.69820196e+03,  1.94143696e+00)
( 2.71388627e+03,  1.91356187e+00)
( 2.72957059e+03,  1.89061232e+00)
( 2.74525490e+03,  1.87010479e+00)
( 2.76093922e+03,  1.85048919e+00)
( 2.77662353e+03,  1.83062754e+00)
( 2.79230784e+03,  1.81587009e+00)
( 2.80799216e+03,  1.80095887e+00)
( 2.82367647e+03,  1.78259668e+00)
( 2.83936078e+03,  1.75879755e+00)
( 2.85504510e+03,  1.73878555e+00)
( 2.87072941e+03,  1.72088270e+00)
( 2.88641373e+03,  1.70381212e+00)
( 2.90209804e+03,  1.68723636e+00)
( 2.91778235e+03,  1.67609868e+00)
( 2.93346667e+03,  1.66552148e+00)
( 2.94915098e+03,  1.65131907e+00)
( 2.96483529e+03,  1.63199286e+00)
( 2.98051961e+03,  1.61498909e+00)
( 2.99620392e+03,  1.60131197e+00)
( 3.01188824e+03,  1.58884406e+00)
( 3.02757255e+03,  1.57692647e+00)
( 3.04325686e+03,  1.56696596e+00)
( 3.05894118e+03,  1.55693908e+00)
( 3.07462549e+03,  1.54454970e+00)
( 3.09030980e+03,  1.52762232e+00)
( 3.10599412e+03,  1.51142879e+00)
( 3.12167843e+03,  1.49725857e+00)
( 3.13736275e+03,  1.48437037e+00)
( 3.15304706e+03,  1.47195683e+00)
( 3.16873137e+03,  1.46135173e+00)
( 3.18441569e+03,  1.45144844e+00)
( 3.20010000e+03,  1.43937306e+00)
( 3.21578431e+03,  1.42387562e+00)
( 3.23146863e+03,  1.40938368e+00)
( 3.24715294e+03,  1.39741187e+00)
( 3.26283725e+03,  1.38708229e+00)
( 3.27852157e+03,  1.37692494e+00)
( 3.29420588e+03,  1.36796007e+00)
( 3.30989020e+03,  1.35932236e+00)
( 3.32557451e+03,  1.34887061e+00)
( 3.34125882e+03,  1.33656220e+00)
( 3.35694314e+03,  1.32496519e+00)
( 3.37262745e+03,  1.31482644e+00)
( 3.38831176e+03,  1.30614066e+00)
( 3.40399608e+03,  1.29794841e+00)
( 3.41968039e+03,  1.29035969e+00)
( 3.43536471e+03,  1.28387876e+00)
( 3.45104902e+03,  1.27571855e+00)
( 3.46673333e+03,  1.26604857e+00)
( 3.48241765e+03,  1.25596747e+00)
( 3.49810196e+03,  1.24868760e+00)
( 3.51378627e+03,  1.24208522e+00)
( 3.52947059e+03,  1.23654284e+00)
( 3.54515490e+03,  1.23099318e+00)
( 3.56083922e+03,  1.22643056e+00)
( 3.57652353e+03,  1.22105942e+00)
( 3.59220784e+03,  1.21441569e+00)
( 3.60789216e+03,  1.20731063e+00)
( 3.62357647e+03,  1.20270696e+00)
( 3.63926078e+03,  1.19862099e+00)
( 3.65494510e+03,  1.19453917e+00)
( 3.67062941e+03,  1.19036014e+00)
( 3.68631373e+03,  1.18700595e+00)
( 3.70199804e+03,  1.18330972e+00)
( 3.71768235e+03,  1.17891383e+00)
( 3.73336667e+03,  1.17428513e+00)
( 3.74905098e+03,  1.17119429e+00)
( 3.76473529e+03,  1.16860807e+00)
( 3.78041961e+03,  1.16609731e+00)
( 3.79610392e+03,  1.16326368e+00)
( 3.81178824e+03,  1.16158319e+00)
( 3.82747255e+03,  1.15983346e+00)
( 3.84315686e+03,  1.15793839e+00)
( 3.85884118e+03,  1.15491285e+00)
( 3.87452549e+03,  1.15404603e+00)
( 3.89020980e+03,  1.15352490e+00)
( 3.90589412e+03,  1.15218709e+00)
( 3.92157843e+03,  1.15004776e+00)
( 3.93726275e+03,  1.14938350e+00)
( 3.95294706e+03,  1.14924688e+00)
( 3.96863137e+03,  1.14715233e+00)
( 3.98431569e+03,  1.14584098e+00)
( 4.00000000e+03,  1.15151660e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  5.45616597e-02)
( 7.95774715e-01,  2.66929835e-01)
( 1.59154943e+00,  2.16449410e-01)
( 2.38732415e+00,  1.65346891e-01)
( 3.18309886e+00,  1.30583122e-01)
( 3.97887358e+00,  9.05228555e-02)
( 4.77464829e+00,  6.30664751e-02)
( 5.57042301e+00,  4.98793684e-02)
( 6.36619772e+00,  3.37649509e-02)
( 7.16197244e+00,  2.12847795e-02)
( 7.95774715e+00,  1.49810994e-02)
( 8.75352187e+00,  1.20293824e-02)
( 9.54929659e+00,  9.13361553e-03)
( 1.03450713e+01,  5.75826922e-03)
( 1.11408460e+01,  3.74557637e-03)
( 1.19366207e+01,  3.10122082e-03)
( 1.27323954e+01,  2.58055818e-03)
( 1.35281702e+01,  1.90750801e-03)
( 1.43239449e+01,  1.35989650e-03)
( 1.51197196e+01,  1.19812542e-03)
( 1.59154943e+01,  1.13131141e-03)
( 1.67112690e+01,  9.04718123e-04)
( 1.75070437e+01,  6.25294633e-04)
( 1.83028185e+01,  4.70371248e-04)
( 1.90985932e+01,  3.95462761e-04)
( 1.98943679e+01,  2.92928074e-04)
( 2.06901426e+01,  1.81905532e-04)
( 2.14859173e+01,  1.00433048e-04)
( 2.22816920e+01,  5.56883970e-05)
( 2.30774667e+01,  2.09344980e-05)
( 2.38732415e+01,  5.68355472e-06)
( 2.46690162e+01,  8.43850842e-07)
( 2.54647909e+01,  9.96347325e-08)
( 2.62605656e+01,  5.48531659e-07)
( 2.70563403e+01,  2.98926375e-06)
( 2.78521150e+01,  8.83347366e-06)
( 2.86478898e+01,  1.87181358e-05)
( 2.94436645e+01,  2.65724229e-05)
( 3.02394392e+01,  3.63537256e-05)
( 3.10352139e+01,  4.60670417e-05)
( 3.18309886e+01,  4.77983340e-05)
( 3.26267633e+01,  4.33296227e-05)
( 3.34225380e+01,  4.29327993e-05)
( 3.42183128e+01,  4.62977587e-05)
( 3.50140875e+01,  4.42927194e-05)
( 3.58098622e+01,  3.49148831e-05)
( 3.66056369e+01,  2.82752571e-05)
( 3.74014116e+01,  2.84640100e-05)
( 3.81971863e+01,  2.78970474e-05)
( 3.89929611e+01,  2.39550063e-05)
( 3.97887358e+01,  1.97772733e-05)
( 4.05845105e+01,  2.01197363e-05)
( 4.13802852e+01,  2.14080155e-05)
( 4.21760599e+01,  1.89905768e-05)
( 4.29718346e+01,  1.46240536e-05)
( 4.37676094e+01,  1.21995081e-05)
( 4.45633841e+01,  1.12384050e-05)
( 4.53591588e+01,  9.05344950e-06)
( 4.61549335e+01,  6.04727666e-06)
( 4.69507082e+01,  3.62258265e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  5.53124361e-02)
( 7.95774715e-01,  2.65804321e-01)
( 1.59154943e+00,  2.07026511e-01)
( 2.38732415e+00,  1.67098239e-01)
( 3.18309886e+00,  1.47325739e-01)
( 3.97887358e+00,  9.82192606e-02)
( 4.77464829e+00,  6.36487007e-02)
( 5.57042301e+00,  4.82379794e-02)
( 6.36619772e+00,  3.36604901e-02)
( 7.16197244e+00,  2.23789606e-02)
( 7.95774715e+00,  1.59085225e-02)
( 8.75352187e+00,  1.41729070e-02)
( 9.54929659e+00,  9.84128192e-03)
( 1.03450713e+01,  6.36342494e-03)
( 1.11408460e+01,  5.12759155e-03)
( 1.19366207e+01,  4.15121857e-03)
( 1.27323954e+01,  3.69701767e-03)
( 1.35281702e+01,  3.47157661e-03)
( 1.43239449e+01,  2.65234569e-03)
( 1.51197196e+01,  2.08928436e-03)
( 1.59154943e+01,  1.91553775e-03)
( 1.67112690e+01,  1.66168588e-03)
( 1.75070437e+01,  1.58787402e-03)
( 1.83028185e+01,  1.25692890e-03)
( 1.90985932e+01,  1.10785558e-03)
( 1.98943679e+01,  9.07735084e-04)
( 2.06901426e+01,  7.20926910e-04)
( 2.14859173e+01,  7.13611313e-04)
( 2.22816920e+01,  6.56822114e-04)
( 2.30774667e+01,  6.20098610e-04)
( 2.38732415e+01,  5.95538295e-04)
( 2.46690162e+01,  5.72542078e-04)
( 2.54647909e+01,  6.38961385e-04)
( 2.62605656e+01,  4.18721291e-04)
( 2.70563403e+01,  3.98083124e-04)
( 2.78521150e+01,  3.94363742e-04)
( 2.86478898e+01,  3.79858189e-04)
( 2.94436645e+01,  3.49093199e-04)
( 3.02394392e+01,  2.75890226e-04)
( 3.10352139e+01,  2.45999574e-04)
( 3.18309886e+01,  2.35867017e-04)
( 3.26267633e+01,  2.29703175e-04)
( 3.34225380e+01,  2.03234260e-04)
( 3.42183128e+01,  1.77532303e-04)
( 3.50140875e+01,  1.50429420e-04)
( 3.58098622e+01,  1.20460812e-04)
( 3.66056369e+01,  1.11080728e-04)
( 3.74014116e+01,  9.94977090e-05)
( 3.81971863e+01,  9.10172967e-05)
( 3.89929611e+01,  8.48578493e-05)
( 3.97887358e+01,  7.34893401e-05)
( 4.05845105e+01,  6.99403099e-05)
( 4.13802852e+01,  6.61385930e-05)
( 4.21760599e+01,  5.40571418e-05)
( 4.29718346e+01,  4.37535964e-05)
( 4.37676094e+01,  4.54282708e-05)
( 4.45633841e+01,  4.96795474e-05)
( 4.53591588e+01,  4.30098698e-05)
( 4.61549335e+01,  3.75437812e-05)
( 4.69507082e+01,  3.29886934e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  3.91217545e-02)
( 7.95774715e-01,  1.98047861e-01)
( 1.59154943e+00,  2.81638324e-01)
( 2.38732415e+00,  2.56731778e-01)
( 3.18309886e+00,  2.01999679e-01)
( 3.97887358e+00,  1.50877610e-01)
( 4.77464829e+00,  1.31330162e-01)
( 5.57042301e+00,  1.16530210e-01)
( 6.36619772e+00,  9.20273885e-02)
( 7.16197244e+00,  6.99110404e-02)
( 7.95774715e+00,  5.96114285e-02)
( 8.75352187e+00,  5.03233708e-02)
( 9.54929659e+00,  3.79309468e-02)
( 1.03450713e+01,  2.61233952e-02)
( 1.11408460e+01,  1.86791681e-02)
( 1.19366207e+01,  1.49073759e-02)
( 1.27323954e+01,  1.27371633e-02)
( 1.35281702e+01,  9.20376554e-03)
( 1.43239449e+01,  6.68923464e-03)
( 1.51197196e+01,  5.59216179e-03)
( 1.59154943e+01,  4.77814488e-03)
( 1.67112690e+01,  3.69998883e-03)
( 1.75070437e+01,  2.59730802e-03)
( 1.83028185e+01,  1.60363654e-03)
( 1.90985932e+01,  1.09694479e-03)
( 1.98943679e+01,  7.24078098e-04)
( 2.06901426e+01,  3.90248490e-04)
( 2.14859173e+01,  1.80036994e-04)
( 2.22816920e+01,  8.52513185e-05)
( 2.30774667e+01,  3.46271190e-05)
( 2.38732415e+01,  8.63805144e-06)
( 2.46690162e+01,  1.04053322e-06)
( 2.54647909e+01,  7.14989383e-08)
( 2.62605656e+01,  6.48121954e-07)
( 2.70563403e+01,  4.50942889e-06)
( 2.78521150e+01,  1.45356744e-05)
( 2.86478898e+01,  2.85329897e-05)
( 2.94436645e+01,  4.66923775e-05)
( 3.02394392e+01,  7.73208521e-05)
( 3.10352139e+01,  1.11630732e-04)
( 3.18309886e+01,  1.31381399e-04)
( 3.26267633e+01,  1.45339072e-04)
( 3.34225380e+01,  1.74998524e-04)
( 3.42183128e+01,  1.91328509e-04)
( 3.50140875e+01,  1.85469529e-04)
( 3.58098622e+01,  1.60088704e-04)
( 3.66056369e+01,  1.40577758e-04)
( 3.74014116e+01,  1.36914707e-04)
( 3.81971863e+01,  1.37628231e-04)
( 3.89929611e+01,  1.15399009e-04)
( 3.97887358e+01,  9.78028256e-05)
( 4.05845105e+01,  9.31952964e-05)
( 4.13802852e+01,  9.01324602e-05)
( 4.21760599e+01,  7.79331240e-05)
( 4.29718346e+01,  6.03701155e-05)
( 4.37676094e+01,  4.13537382e-05)
( 4.45633841e+01,  3.10674550e-05)
( 4.53591588e+01,  2.22466624e-05)
( 4.61549335e+01,  1.29434575e-05)
( 4.69507082e+01,  6.45432783e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  3.83903049e-02)
( 7.95774715e-01,  1.97682351e-01)
( 1.59154943e+00,  2.73904711e-01)
( 2.38732415e+00,  2.54538566e-01)
( 3.18309886e+00,  1.91385686e-01)
( 3.97887358e+00,  1.41586572e-01)
( 4.77464829e+00,  1.39260143e-01)
( 5.57042301e+00,  1.23950481e-01)
( 6.36619772e+00,  1.02733150e-01)
( 7.16197244e+00,  8.94401148e-02)
( 7.95774715e+00,  8.08685273e-02)
( 8.75352187e+00,  7.22698793e-02)
( 9.54929659e+00,  5.64696975e-02)
( 1.03450713e+01,  4.23668064e-02)
( 1.11408460e+01,  3.30687352e-02)
( 1.19366207e+01,  2.48701815e-02)
( 1.27323954e+01,  2.17400603e-02)
( 1.35281702e+01,  1.86944325e-02)
( 1.43239449e+01,  1.51541233e-02)
( 1.51197196e+01,  1.32714994e-02)
( 1.59154943e+01,  1.07127391e-02)
( 1.67112690e+01,  7.47383153e-03)
( 1.75070437e+01,  6.51458092e-03)
( 1.83028185e+01,  5.92797995e-03)
( 1.90985932e+01,  5.17639890e-03)
( 1.98943679e+01,  4.65670275e-03)
( 2.06901426e+01,  3.92457331e-03)
( 2.14859173e+01,  3.46987066e-03)
( 2.22816920e+01,  3.10087344e-03)
( 2.30774667e+01,  2.35992158e-03)
( 2.38732415e+01,  2.22326699e-03)
( 2.46690162e+01,  1.94048230e-03)
( 2.54647909e+01,  1.89108890e-03)
( 2.62605656e+01,  1.63706974e-03)
( 2.70563403e+01,  1.40268367e-03)
( 2.78521150e+01,  1.12775818e-03)
( 2.86478898e+01,  1.08929235e-03)
( 2.94436645e+01,  1.11136900e-03)
( 3.02394392e+01,  9.79079283e-04)
( 3.10352139e+01,  9.38657788e-04)
( 3.18309886e+01,  8.28727672e-04)
( 3.26267633e+01,  6.58831676e-04)
( 3.34225380e+01,  5.41301968e-04)
( 3.42183128e+01,  4.53558197e-04)
( 3.50140875e+01,  4.29724489e-04)
( 3.58098622e+01,  3.44568660e-04)
( 3.66056369e+01,  3.35876510e-04)
( 3.74014116e+01,  3.02145083e-04)
( 3.81971863e+01,  2.72036763e-04)
( 3.89929611e+01,  2.40917027e-04)
( 3.97887358e+01,  2.21258466e-04)
( 4.05845105e+01,  2.06834666e-04)
( 4.13802852e+01,  1.91012834e-04)
( 4.21760599e+01,  1.51055836e-04)
( 4.29718346e+01,  1.26253653e-04)
( 4.37676094e+01,  1.17631214e-04)
( 4.45633841e+01,  9.47844310e-05)
( 4.53591588e+01,  8.25007446e-05)
( 4.61549335e+01,  8.70574295e-05)
( 4.69507082e+01,  7.61039846e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  2.44820188e-03)
( 7.95774715e-01,  1.40125025e-02)
( 1.59154943e+00,  1.35571379e-02)
( 2.38732415e+00,  1.22379735e-02)
( 3.18309886e+00,  1.34457825e-02)
( 3.97887358e+00,  1.10513885e-02)
( 4.77464829e+00,  1.00049628e-02)
( 5.57042301e+00,  9.49517079e-03)
( 6.36619772e+00,  6.78285817e-03)
( 7.16197244e+00,  6.59587001e-03)
( 7.95774715e+00,  5.39892958e-03)
( 8.75352187e+00,  3.92158004e-03)
( 9.54929659e+00,  3.29155033e-03)
( 1.03450713e+01,  3.00140935e-03)
( 1.11408460e+01,  2.41501047e-03)
( 1.19366207e+01,  1.57571828e-03)
( 1.27323954e+01,  1.35474536e-03)
( 1.35281702e+01,  9.63416998e-04)
( 1.43239449e+01,  8.55595805e-04)
( 1.51197196e+01,  6.67685585e-04)
( 1.59154943e+01,  4.29826992e-04)
( 1.67112690e+01,  2.90988042e-04)
( 1.75070437e+01,  2.23020950e-04)
( 1.83028185e+01,  1.57693168e-04)
( 1.90985932e+01,  8.44679380e-05)
( 1.98943679e+01,  5.59106338e-05)
( 2.06901426e+01,  3.11062940e-05)
( 2.14859173e+01,  1.31958413e-05)
( 2.22816920e+01,  6.05669675e-06)
( 2.30774667e+01,  1.83569045e-06)
( 2.38732415e+01,  3.71976569e-07)
( 2.46690162e+01,  5.17452960e-08)
( 2.54647909e+01,  4.48371162e-09)
( 2.62605656e+01,  3.33941408e-08)
( 2.70563403e+01,  1.92862231e-07)
( 2.78521150e+01,  7.56539578e-07)
( 2.86478898e+01,  2.00935051e-06)
( 2.94436645e+01,  3.41963596e-06)
( 3.02394392e+01,  6.07788115e-06)
( 3.10352139e+01,  8.80139578e-06)
( 3.18309886e+01,  9.92023615e-06)
( 3.26267633e+01,  1.40646298e-05)
( 3.34225380e+01,  1.53984201e-05)
( 3.42183128e+01,  1.49964026e-05)
( 3.50140875e+01,  1.63283039e-05)
( 3.58098622e+01,  1.86869602e-05)
( 3.66056369e+01,  1.81351752e-05)
( 3.74014116e+01,  1.44136748e-05)
( 3.81971863e+01,  1.46304237e-05)
( 3.89929611e+01,  1.21079429e-05)
( 3.97887358e+01,  1.25655197e-05)
( 4.05845105e+01,  1.10220972e-05)
( 4.13802852e+01,  8.03659441e-06)
( 4.21760599e+01,  6.12368058e-06)
( 4.29718346e+01,  5.22698747e-06)
( 4.37676094e+01,  4.04634693e-06)
( 4.45633841e+01,  2.37669406e-06)
( 4.53591588e+01,  1.72909040e-06)
( 4.61549335e+01,  1.02718400e-06)
( 4.69507082e+01,  4.73132673e-07)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.52856228e-03)
( 7.95774715e-01,  8.37340485e-03)
( 1.59154943e+00,  8.27490725e-03)
( 2.38732415e+00,  7.84646720e-03)
( 3.18309886e+00,  9.19556990e-03)
( 3.97887358e+00,  7.82844890e-03)
( 4.77464829e+00,  6.10078638e-03)
( 5.57042301e+00,  5.59800584e-03)
( 6.36619772e+00,  4.68159700e-03)
( 7.16197244e+00,  4.77846712e-03)
( 7.95774715e+00,  4.05764813e-03)
( 8.75352187e+00,  3.70376999e-03)
( 9.54929659e+00,  3.40549019e-03)
( 1.03450713e+01,  2.79576890e-03)
( 1.11408460e+01,  2.09698593e-03)
( 1.19366207e+01,  1.92720024e-03)
( 1.27323954e+01,  1.80558441e-03)
( 1.35281702e+01,  1.40254328e-03)
( 1.43239449e+01,  1.26549182e-03)
( 1.51197196e+01,  1.17238832e-03)
( 1.59154943e+01,  9.31079208e-04)
( 1.67112690e+01,  8.90356547e-04)
( 1.75070437e+01,  8.88474169e-04)
( 1.83028185e+01,  8.20204441e-04)
( 1.90985932e+01,  7.47558021e-04)
( 1.98943679e+01,  6.50396163e-04)
( 2.06901426e+01,  6.03130786e-04)
( 2.14859173e+01,  5.71924902e-04)
( 2.22816920e+01,  5.92011202e-04)
( 2.30774667e+01,  5.45266783e-04)
( 2.38732415e+01,  5.24842006e-04)
( 2.46690162e+01,  5.04712574e-04)
( 2.54647909e+01,  4.77774331e-04)
( 2.62605656e+01,  4.05241910e-04)
( 2.70563403e+01,  4.59629693e-04)
( 2.78521150e+01,  5.06010721e-04)
( 2.86478898e+01,  4.47288126e-04)
( 2.94436645e+01,  4.40670497e-04)
( 3.02394392e+01,  3.90157249e-04)
( 3.10352139e+01,  4.27145336e-04)
( 3.18309886e+01,  4.26395301e-04)
( 3.26267633e+01,  4.65766876e-04)
( 3.34225380e+01,  4.45031677e-04)
( 3.42183128e+01,  4.06396284e-04)
( 3.50140875e+01,  3.59925441e-04)
( 3.58098622e+01,  3.01650347e-04)
( 3.66056369e+01,  2.67581869e-04)
( 3.74014116e+01,  2.21220223e-04)
( 3.81971863e+01,  2.12390107e-04)
( 3.89929611e+01,  2.14383719e-04)
( 3.97887358e+01,  2.05963122e-04)
( 4.05845105e+01,  1.51482498e-04)
( 4.13802852e+01,  1.67056933e-04)
( 4.21760599e+01,  1.56882787e-04)
( 4.29718346e+01,  1.45738231e-04)
( 4.37676094e+01,  1.39056749e-04)
( 4.45633841e+01,  1.36788774e-04)
( 4.53591588e+01,  1.11138434e-04)
( 4.61549335e+01,  1.00919133e-04)
( 4.69507082e+01,  7.02962861e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_4.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.51523890e+00)
( 1.61843137e+01,  2.51523890e+00)
( 3.18686275e+01,  2.51523890e+00)
( 4.75529412e+01,  2.51523890e+00)
( 6.32372549e+01,  2.51523890e+00)
( 7.89215686e+01,  2.51523890e+00)
( 9.46058824e+01,  2.51523890e+00)
( 1.10290196e+02,  2.51523890e+00)
( 1.25974510e+02,  2.51523890e+00)
( 1.41658824e+02,  2.51523890e+00)
( 1.57343137e+02,  2.51523890e+00)
( 1.73027451e+02,  2.51523890e+00)
( 1.88711765e+02,  2.51523890e+00)
( 2.04396078e+02,  2.51523890e+00)
( 2.20080392e+02,  2.51523890e+00)
( 2.35764706e+02,  2.51523890e+00)
( 2.51449020e+02,  2.51523890e+00)
( 2.67133333e+02,  2.51523890e+00)
( 2.82817647e+02,  2.51523890e+00)
( 2.98501961e+02,  2.51523890e+00)
( 3.14186275e+02,  2.51523890e+00)
( 3.29870588e+02,  2.51523890e+00)
( 3.45554902e+02,  2.51523890e+00)
( 3.61239216e+02,  2.51523890e+00)
( 3.76923529e+02,  2.51523890e+00)
( 3.92607843e+02,  2.51523890e+00)
( 4.08292157e+02,  2.51523890e+00)
( 4.23976471e+02,  2.51523890e+00)
( 4.39660784e+02,  2.51523890e+00)
( 4.55345098e+02,  2.51523890e+00)
( 4.71029412e+02,  2.51523890e+00)
( 4.86713725e+02,  2.51523890e+00)
( 5.02398039e+02,  2.49894727e+00)
( 5.18082353e+02,  2.46651936e+00)
( 5.33766667e+02,  2.43429746e+00)
( 5.49450980e+02,  2.40229238e+00)
( 5.65135294e+02,  2.37051062e+00)
( 5.80819608e+02,  2.33896114e+00)
( 5.96503922e+02,  2.30765641e+00)
( 6.12188235e+02,  2.27660425e+00)
( 6.27872549e+02,  2.24581733e+00)
( 6.43556863e+02,  2.21530367e+00)
( 6.59241176e+02,  2.18507685e+00)
( 6.74925490e+02,  2.15514712e+00)
( 6.90609804e+02,  2.12553069e+00)
( 7.06294118e+02,  2.09623631e+00)
( 7.21978431e+02,  2.06727944e+00)
( 7.37662745e+02,  2.03867760e+00)
( 7.53347059e+02,  2.01044027e+00)
( 7.69031373e+02,  1.98258460e+00)
( 7.84715686e+02,  1.95513014e+00)
( 8.00400000e+02,  1.92809254e+00)
( 8.16084314e+02,  1.90148931e+00)
( 8.31768627e+02,  1.87533610e+00)
( 8.47452941e+02,  1.84965767e+00)
( 8.63137255e+02,  1.82446782e+00)
( 8.78821569e+02,  1.79979429e+00)
( 8.94505882e+02,  1.77565124e+00)
( 9.10190196e+02,  1.75206400e+00)
( 9.25874510e+02,  1.72905605e+00)
( 9.41558824e+02,  1.70665011e+00)
( 9.57243137e+02,  1.68487001e+00)
( 9.72927451e+02,  1.66374091e+00)
( 9.88611765e+02,  1.64328516e+00)
( 1.00429608e+03,  1.62353273e+00)
( 1.01998039e+03,  1.60450712e+00)
( 1.03566471e+03,  1.58623382e+00)
( 1.05134902e+03,  1.56874061e+00)
( 1.06703333e+03,  1.55205214e+00)
( 1.08271765e+03,  1.53619749e+00)
( 1.09840196e+03,  1.52119976e+00)
( 1.11408627e+03,  1.50708612e+00)
( 1.12977059e+03,  1.49387987e+00)
( 1.14545490e+03,  1.48160849e+00)
( 1.16113922e+03,  1.47029376e+00)
( 1.17682353e+03,  1.45995654e+00)
( 1.19250784e+03,  1.45061901e+00)
( 1.20819216e+03,  1.44230090e+00)
( 1.22387647e+03,  1.43501973e+00)
( 1.23956078e+03,  1.42878983e+00)
( 1.25524510e+03,  1.42362667e+00)
( 1.27092941e+03,  1.41954329e+00)
( 1.28661373e+03,  1.41654611e+00)
( 1.30229804e+03,  1.41464183e+00)
( 1.31798235e+03,  1.41383829e+00)
( 1.33366667e+03,  1.41413361e+00)
( 1.34935098e+03,  1.41553096e+00)
( 1.36503529e+03,  1.41802337e+00)
( 1.38071961e+03,  1.42160701e+00)
( 1.39640392e+03,  1.42627219e+00)
( 1.41208824e+03,  1.43201109e+00)
( 1.42777255e+03,  1.43880788e+00)
( 1.44345686e+03,  1.44665083e+00)
( 1.45914118e+03,  1.45552000e+00)
( 1.47482549e+03,  1.46539761e+00)
( 1.49050980e+03,  1.47626298e+00)
( 1.50619412e+03,  1.47189023e+00)
( 1.52187843e+03,  1.45164896e+00)
( 1.53756275e+03,  1.43154263e+00)
( 1.55324706e+03,  1.41157880e+00)
( 1.56893137e+03,  1.39176119e+00)
( 1.58461569e+03,  1.37210088e+00)
( 1.60030000e+03,  1.35260001e+00)
( 1.61598431e+03,  1.33326789e+00)
( 1.63166863e+03,  1.31411226e+00)
( 1.64735294e+03,  1.29513908e+00)
( 1.66303725e+03,  1.27635906e+00)
( 1.67872157e+03,  1.25777842e+00)
( 1.69440588e+03,  1.23940557e+00)
( 1.71009020e+03,  1.22125382e+00)
( 1.72577451e+03,  1.20332949e+00)
( 1.74145882e+03,  1.18564442e+00)
( 1.75714314e+03,  1.16820950e+00)
( 1.77282745e+03,  1.15103517e+00)
( 1.78851176e+03,  1.13413427e+00)
( 1.80419608e+03,  1.11751836e+00)
( 1.81988039e+03,  1.10120196e+00)
( 1.83556471e+03,  1.08519690e+00)
( 1.85124902e+03,  1.06951725e+00)
( 1.86693333e+03,  1.05417818e+00)
( 1.88261765e+03,  1.03919543e+00)
( 1.89830196e+03,  1.02458261e+00)
( 1.91398627e+03,  1.01035694e+00)
( 1.92967059e+03,  9.96535551e-01)
( 1.94535490e+03,  9.83135309e-01)
( 1.96103922e+03,  9.70173068e-01)
( 1.97672353e+03,  9.57666896e-01)
( 1.99240784e+03,  9.45634488e-01)
( 2.00809216e+03,  9.34093818e-01)
( 2.02377647e+03,  9.23065003e-01)
( 2.03946078e+03,  9.12566110e-01)
( 2.05514510e+03,  9.02613997e-01)
( 2.07082941e+03,  8.93227942e-01)
( 2.08651373e+03,  8.84426758e-01)
( 2.10219804e+03,  8.76228325e-01)
( 2.11788235e+03,  8.68646335e-01)
( 2.13356667e+03,  8.61701742e-01)
( 2.14925098e+03,  8.55406839e-01)
( 2.16493529e+03,  8.49778019e-01)
( 2.18061961e+03,  8.44825711e-01)
( 2.19630392e+03,  8.40566121e-01)
( 2.21198824e+03,  8.37006327e-01)
( 2.22767255e+03,  8.34155921e-01)
( 2.24335686e+03,  8.32023658e-01)
( 2.25904118e+03,  8.30614194e-01)
( 2.27472549e+03,  8.29931255e-01)
( 2.29040980e+03,  8.29975866e-01)
( 2.30609412e+03,  8.30749143e-01)
( 2.32177843e+03,  8.32247548e-01)
( 2.33746275e+03,  8.34469032e-01)
( 2.35314706e+03,  8.37407634e-01)
( 2.36883137e+03,  8.41054320e-01)
( 2.38451569e+03,  8.45400710e-01)
( 2.40020000e+03,  8.50435719e-01)
( 2.41588431e+03,  8.56147986e-01)
( 2.43156863e+03,  8.62523727e-01)
( 2.44725294e+03,  8.69549345e-01)
( 2.46293725e+03,  8.77206028e-01)
( 2.47862157e+03,  8.85481294e-01)
( 2.49430588e+03,  8.94355960e-01)
( 2.50999020e+03,  8.92084558e-01)
( 2.52567451e+03,  8.78238212e-01)
( 2.54135882e+03,  8.64404719e-01)
( 2.55704314e+03,  8.50588270e-01)
( 2.57272745e+03,  8.36786255e-01)
( 2.58841176e+03,  8.23000818e-01)
( 2.60409608e+03,  8.09233543e-01)
( 2.61978039e+03,  7.95484055e-01)
( 2.63546471e+03,  7.81753473e-01)
( 2.65114902e+03,  7.68043101e-01)
( 2.66683333e+03,  7.54354009e-01)
( 2.68251765e+03,  7.40687829e-01)
( 2.69820196e+03,  7.27044838e-01)
( 2.71388627e+03,  7.13426992e-01)
( 2.72957059e+03,  6.99836062e-01)
( 2.74525490e+03,  6.86272420e-01)
( 2.76093922e+03,  6.72739977e-01)
( 2.77662353e+03,  6.59238221e-01)
( 2.79230784e+03,  6.45770738e-01)
( 2.80799216e+03,  6.32338785e-01)
( 2.82367647e+03,  6.18944876e-01)
( 2.83936078e+03,  6.05591340e-01)
( 2.85504510e+03,  5.92281902e-01)
( 2.87072941e+03,  5.79018099e-01)
( 2.88641373e+03,  5.65804727e-01)
( 2.90209804e+03,  5.52644348e-01)
( 2.91778235e+03,  5.39541058e-01)
( 2.93346667e+03,  5.26499469e-01)
( 2.94915098e+03,  5.13523584e-01)
( 2.96483529e+03,  5.00619365e-01)
( 2.98051961e+03,  4.87791607e-01)
( 2.99620392e+03,  4.75047482e-01)
( 3.01188824e+03,  4.62392997e-01)
( 3.02757255e+03,  4.49836254e-01)
( 3.04325686e+03,  4.37385356e-01)
( 3.05894118e+03,  4.25049849e-01)
( 3.07462549e+03,  4.12840024e-01)
( 3.09030980e+03,  4.00767289e-01)
( 3.10599412e+03,  3.88844451e-01)
( 3.12167843e+03,  3.77085665e-01)
( 3.13736275e+03,  3.65506858e-01)
( 3.15304706e+03,  3.54125863e-01)
( 3.16873137e+03,  3.42962286e-01)
( 3.18441569e+03,  3.32037546e-01)
( 3.20010000e+03,  3.21376487e-01)
( 3.21578431e+03,  3.11006489e-01)
( 3.23146863e+03,  3.00957100e-01)
( 3.24715294e+03,  2.91261519e-01)
( 3.26283725e+03,  2.81956419e-01)
( 3.27852157e+03,  2.73081847e-01)
( 3.29420588e+03,  2.64681177e-01)
( 3.30989020e+03,  2.56800465e-01)
( 3.32557451e+03,  2.49489420e-01)
( 3.34125882e+03,  2.42799195e-01)
( 3.35694314e+03,  2.36782478e-01)
( 3.37262745e+03,  2.31492193e-01)
( 3.38831176e+03,  2.26978702e-01)
( 3.40399608e+03,  2.23289244e-01)
( 3.41968039e+03,  2.20465194e-01)
( 3.43536471e+03,  2.18540500e-01)
( 3.45104902e+03,  2.17538071e-01)
( 3.46673333e+03,  2.17471598e-01)
( 3.48241765e+03,  2.18341243e-01)
( 3.49810196e+03,  2.20136577e-01)
( 3.51378627e+03,  2.21374608e-01)
( 3.52947059e+03,  2.21374608e-01)
( 3.54515490e+03,  2.21374608e-01)
( 3.56083922e+03,  2.21374608e-01)
( 3.57652353e+03,  2.21374608e-01)
( 3.59220784e+03,  2.21374608e-01)
( 3.60789216e+03,  2.21374608e-01)
( 3.62357647e+03,  2.21374608e-01)
( 3.63926078e+03,  2.21374608e-01)
( 3.65494510e+03,  2.21374608e-01)
( 3.67062941e+03,  2.21374608e-01)
( 3.68631373e+03,  2.21374608e-01)
( 3.70199804e+03,  2.21374608e-01)
( 3.71768235e+03,  2.21374608e-01)
( 3.73336667e+03,  2.21374608e-01)
( 3.74905098e+03,  2.21374608e-01)
( 3.76473529e+03,  2.21374608e-01)
( 3.78041961e+03,  2.21374608e-01)
( 3.79610392e+03,  2.21374608e-01)
( 3.81178824e+03,  2.21374608e-01)
( 3.82747255e+03,  2.21374608e-01)
( 3.84315686e+03,  2.21374608e-01)
( 3.85884118e+03,  2.21374608e-01)
( 3.87452549e+03,  2.21374608e-01)
( 3.89020980e+03,  2.21374608e-01)
( 3.90589412e+03,  2.21374608e-01)
( 3.92157843e+03,  2.21374608e-01)
( 3.93726275e+03,  2.21374608e-01)
( 3.95294706e+03,  2.21374608e-01)
( 3.96863137e+03,  2.21374608e-01)
( 3.98431569e+03,  2.21374608e-01)
( 4.00000000e+03,  2.21374608e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.17050216e-01)
( 1.61843137e+01,  2.21892050e-01)
( 3.18686275e+01,  4.15265188e-01)
( 4.75529412e+01,  6.06552651e-01)
( 6.32372549e+01,  7.95991253e-01)
( 7.89215686e+01,  9.87370312e-01)
( 9.46058824e+01,  1.18079297e+00)
( 1.10290196e+02,  1.37046883e+00)
( 1.25974510e+02,  1.55766523e+00)
( 1.41658824e+02,  1.73666030e+00)
( 1.57343137e+02,  1.90514419e+00)
( 1.73027451e+02,  2.06599291e+00)
( 1.88711765e+02,  2.21711732e+00)
( 2.04396078e+02,  2.35779863e+00)
( 2.20080392e+02,  2.48486642e+00)
( 2.35764706e+02,  2.60067694e+00)
( 2.51449020e+02,  2.70225145e+00)
( 2.67133333e+02,  2.79147141e+00)
( 2.82817647e+02,  2.86688600e+00)
( 2.98501961e+02,  2.93053668e+00)
( 3.14186275e+02,  2.98325904e+00)
( 3.29870588e+02,  3.02559230e+00)
( 3.45554902e+02,  3.05750892e+00)
( 3.61239216e+02,  3.07967756e+00)
( 3.76923529e+02,  3.09405476e+00)
( 3.92607843e+02,  3.10102701e+00)
( 4.08292157e+02,  3.10074426e+00)
( 4.23976471e+02,  3.09433080e+00)
( 4.39660784e+02,  3.08186542e+00)
( 4.55345098e+02,  3.06431036e+00)
( 4.71029412e+02,  3.04440465e+00)
( 4.86713725e+02,  3.01975887e+00)
( 5.02398039e+02,  2.99231000e+00)
( 5.18082353e+02,  2.96372995e+00)
( 5.33766667e+02,  2.93272082e+00)
( 5.49450980e+02,  2.90019568e+00)
( 5.65135294e+02,  2.86631435e+00)
( 5.80819608e+02,  2.83213221e+00)
( 5.96503922e+02,  2.79723145e+00)
( 6.12188235e+02,  2.76144743e+00)
( 6.27872549e+02,  2.72552874e+00)
( 6.43556863e+02,  2.68912893e+00)
( 6.59241176e+02,  2.65365764e+00)
( 6.74925490e+02,  2.61745304e+00)
( 6.90609804e+02,  2.58170385e+00)
( 7.06294118e+02,  2.54552793e+00)
( 7.21978431e+02,  2.51007900e+00)
( 7.37662745e+02,  2.47401781e+00)
( 7.53347059e+02,  2.43941937e+00)
( 7.69031373e+02,  2.40376163e+00)
( 7.84715686e+02,  2.36982461e+00)
( 8.00400000e+02,  2.33505033e+00)
( 8.16084314e+02,  2.30205059e+00)
( 8.31768627e+02,  2.26895865e+00)
( 8.47452941e+02,  2.23690886e+00)
( 8.63137255e+02,  2.20497567e+00)
( 8.78821569e+02,  2.17488110e+00)
( 8.94505882e+02,  2.14519147e+00)
( 9.10190196e+02,  2.11737771e+00)
( 9.25874510e+02,  2.09007096e+00)
( 9.41558824e+02,  2.06485540e+00)
( 9.57243137e+02,  2.03966964e+00)
( 9.72927451e+02,  2.01654993e+00)
( 9.88611765e+02,  1.99335758e+00)
( 1.00429608e+03,  1.97235253e+00)
( 1.01998039e+03,  1.94976032e+00)
( 1.03566471e+03,  1.92888863e+00)
( 1.05134902e+03,  1.90761182e+00)
( 1.06703333e+03,  1.88805610e+00)
( 1.08271765e+03,  1.86715033e+00)
( 1.09840196e+03,  1.84882134e+00)
( 1.11408627e+03,  1.82911586e+00)
( 1.12977059e+03,  1.81100201e+00)
( 1.14545490e+03,  1.79300625e+00)
( 1.16113922e+03,  1.77643411e+00)
( 1.17682353e+03,  1.75946001e+00)
( 1.19250784e+03,  1.74507890e+00)
( 1.20819216e+03,  1.72979534e+00)
( 1.22387647e+03,  1.71592459e+00)
( 1.23956078e+03,  1.70174520e+00)
( 1.25524510e+03,  1.68860760e+00)
( 1.27092941e+03,  1.67470332e+00)
( 1.28661373e+03,  1.66275688e+00)
( 1.30229804e+03,  1.65012479e+00)
( 1.31798235e+03,  1.63944960e+00)
( 1.33366667e+03,  1.62762366e+00)
( 1.34935098e+03,  1.61819663e+00)
( 1.36503529e+03,  1.60680879e+00)
( 1.38071961e+03,  1.59844607e+00)
( 1.39640392e+03,  1.58954058e+00)
( 1.41208824e+03,  1.58345457e+00)
( 1.42777255e+03,  1.57531258e+00)
( 1.44345686e+03,  1.57001521e+00)
( 1.45914118e+03,  1.56518351e+00)
( 1.47482549e+03,  1.56224668e+00)
( 1.49050980e+03,  1.55808507e+00)
( 1.50619412e+03,  1.55409295e+00)
( 1.52187843e+03,  1.54939424e+00)
( 1.53756275e+03,  1.54413972e+00)
( 1.55324706e+03,  1.53850392e+00)
( 1.56893137e+03,  1.53548829e+00)
( 1.58461569e+03,  1.53123876e+00)
( 1.60030000e+03,  1.52937062e+00)
( 1.61598431e+03,  1.52549762e+00)
( 1.63166863e+03,  1.52480481e+00)
( 1.64735294e+03,  1.52076976e+00)
( 1.66303725e+03,  1.51696634e+00)
( 1.67872157e+03,  1.51242521e+00)
( 1.69440588e+03,  1.51080424e+00)
( 1.71009020e+03,  1.50577780e+00)
( 1.72577451e+03,  1.50331268e+00)
( 1.74145882e+03,  1.50239086e+00)
( 1.75714314e+03,  1.50160892e+00)
( 1.77282745e+03,  1.49990516e+00)
( 1.78851176e+03,  1.49834193e+00)
( 1.80419608e+03,  1.49648935e+00)
( 1.81988039e+03,  1.49287963e+00)
( 1.83556471e+03,  1.49039570e+00)
( 1.85124902e+03,  1.48874344e+00)
( 1.86693333e+03,  1.48877054e+00)
( 1.88261765e+03,  1.48936873e+00)
( 1.89830196e+03,  1.48690697e+00)
( 1.91398627e+03,  1.48262829e+00)
( 1.92967059e+03,  1.47636430e+00)
( 1.94535490e+03,  1.47103686e+00)
( 1.96103922e+03,  1.46255223e+00)
( 1.97672353e+03,  1.45404562e+00)
( 1.99240784e+03,  1.44432420e+00)
( 2.00809216e+03,  1.43278427e+00)
( 2.02377647e+03,  1.41880345e+00)
( 2.03946078e+03,  1.40261706e+00)
( 2.05514510e+03,  1.38588212e+00)
( 2.07082941e+03,  1.37507105e+00)
( 2.08651373e+03,  1.36634270e+00)
( 2.10219804e+03,  1.36035737e+00)
( 2.11788235e+03,  1.35612963e+00)
( 2.13356667e+03,  1.35134226e+00)
( 2.14925098e+03,  1.34472623e+00)
( 2.16493529e+03,  1.33623704e+00)
( 2.18061961e+03,  1.32771637e+00)
( 2.19630392e+03,  1.31725809e+00)
( 2.21198824e+03,  1.30263744e+00)
( 2.22767255e+03,  1.28593361e+00)
( 2.24335686e+03,  1.26768844e+00)
( 2.25904118e+03,  1.25202062e+00)
( 2.27472549e+03,  1.23634730e+00)
( 2.29040980e+03,  1.22041209e+00)
( 2.30609412e+03,  1.20323943e+00)
( 2.32177843e+03,  1.19039677e+00)
( 2.33746275e+03,  1.17659653e+00)
( 2.35314706e+03,  1.16156535e+00)
( 2.36883137e+03,  1.14648119e+00)
( 2.38451569e+03,  1.13317426e+00)
( 2.40020000e+03,  1.11868232e+00)
( 2.41588431e+03,  1.10222790e+00)
( 2.43156863e+03,  1.08733922e+00)
( 2.44725294e+03,  1.07200062e+00)
( 2.46293725e+03,  1.05554778e+00)
( 2.47862157e+03,  1.04158064e+00)
( 2.49430588e+03,  1.02955187e+00)
( 2.50999020e+03,  1.01998243e+00)
( 2.52567451e+03,  1.01013491e+00)
( 2.54135882e+03,  1.00264419e+00)
( 2.55704314e+03,  9.94501170e-01)
( 2.57272745e+03,  9.89654381e-01)
( 2.58841176e+03,  9.87054780e-01)
( 2.60409608e+03,  9.80997365e-01)
( 2.61978039e+03,  9.73662268e-01)
( 2.63546471e+03,  9.63971484e-01)
( 2.65114902e+03,  9.54593904e-01)
( 2.66683333e+03,  9.44915600e-01)
( 2.68251765e+03,  9.36793350e-01)
( 2.69820196e+03,  9.28521249e-01)
( 2.71388627e+03,  9.16907284e-01)
( 2.72957059e+03,  9.03540570e-01)
( 2.74525490e+03,  8.91370047e-01)
( 2.76093922e+03,  8.77480861e-01)
( 2.77662353e+03,  8.64477362e-01)
( 2.79230784e+03,  8.49107094e-01)
( 2.80799216e+03,  8.34148936e-01)
( 2.82367647e+03,  8.19434319e-01)
( 2.83936078e+03,  8.07802286e-01)
( 2.85504510e+03,  7.95179419e-01)
( 2.87072941e+03,  7.84062501e-01)
( 2.88641373e+03,  7.72958715e-01)
( 2.90209804e+03,  7.60192890e-01)
( 2.91778235e+03,  7.45517714e-01)
( 2.93346667e+03,  7.32202735e-01)
( 2.94915098e+03,  7.20240874e-01)
( 2.96483529e+03,  7.05480995e-01)
( 2.98051961e+03,  6.91306125e-01)
( 2.99620392e+03,  6.76441751e-01)
( 3.01188824e+03,  6.62449840e-01)
( 3.02757255e+03,  6.45424332e-01)
( 3.04325686e+03,  6.27966598e-01)
( 3.05894118e+03,  6.09209435e-01)
( 3.07462549e+03,  5.93927596e-01)
( 3.09030980e+03,  5.78399049e-01)
( 3.10599412e+03,  5.64450445e-01)
( 3.12167843e+03,  5.50299184e-01)
( 3.13736275e+03,  5.37542533e-01)
( 3.15304706e+03,  5.25957625e-01)
( 3.16873137e+03,  5.12939366e-01)
( 3.18441569e+03,  4.99487668e-01)
( 3.20010000e+03,  4.88657178e-01)
( 3.21578431e+03,  4.78289882e-01)
( 3.23146863e+03,  4.67092637e-01)
( 3.24715294e+03,  4.53780964e-01)
( 3.26283725e+03,  4.39294148e-01)
( 3.27852157e+03,  4.23354283e-01)
( 3.29420588e+03,  4.06291429e-01)
( 3.30989020e+03,  3.90989473e-01)
( 3.32557451e+03,  3.76666943e-01)
( 3.34125882e+03,  3.62295681e-01)
( 3.35694314e+03,  3.48510314e-01)
( 3.37262745e+03,  3.35402763e-01)
( 3.38831176e+03,  3.24066705e-01)
( 3.40399608e+03,  3.12231691e-01)
( 3.41968039e+03,  3.02446587e-01)
( 3.43536471e+03,  2.91366735e-01)
( 3.45104902e+03,  2.83292425e-01)
( 3.46673333e+03,  2.76004989e-01)
( 3.48241765e+03,  2.71046581e-01)
( 3.49810196e+03,  2.63782311e-01)
( 3.51378627e+03,  2.56281951e-01)
( 3.52947059e+03,  2.47997092e-01)
( 3.54515490e+03,  2.40449468e-01)
( 3.56083922e+03,  2.32103420e-01)
( 3.57652353e+03,  2.26141629e-01)
( 3.59220784e+03,  2.19168654e-01)
( 3.60789216e+03,  2.13360297e-01)
( 3.62357647e+03,  2.07954575e-01)
( 3.63926078e+03,  2.03721924e-01)
( 3.65494510e+03,  1.98004884e-01)
( 3.67062941e+03,  1.91173400e-01)
( 3.68631373e+03,  1.85094238e-01)
( 3.70199804e+03,  1.80613797e-01)
( 3.71768235e+03,  1.75489706e-01)
( 3.73336667e+03,  1.71166204e-01)
( 3.74905098e+03,  1.66223920e-01)
( 3.76473529e+03,  1.62571901e-01)
( 3.78041961e+03,  1.59078790e-01)
( 3.79610392e+03,  1.56403834e-01)
( 3.81178824e+03,  1.51752995e-01)
( 3.82747255e+03,  1.49179052e-01)
( 3.84315686e+03,  1.45113107e-01)
( 3.85884118e+03,  1.42547581e-01)
( 3.87452549e+03,  1.39966875e-01)
( 3.89020980e+03,  1.38163043e-01)
( 3.90589412e+03,  1.34353794e-01)
( 3.92157843e+03,  1.31865661e-01)
( 3.93726275e+03,  1.29319273e-01)
( 3.95294706e+03,  1.26352208e-01)
( 3.96863137e+03,  1.27760426e-01)
( 3.98431569e+03,  1.22310698e-01)
( 4.00000000e+03,  1.10720238e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.42499194e+00)
( 1.61843137e+01,  1.42499194e+00)
( 3.18686275e+01,  1.42499194e+00)
( 4.75529412e+01,  1.42499194e+00)
( 6.32372549e+01,  1.42499194e+00)
( 7.89215686e+01,  1.42499194e+00)
( 9.46058824e+01,  1.42499194e+00)
( 1.10290196e+02,  1.42499194e+00)
( 1.25974510e+02,  1.42499194e+00)
( 1.41658824e+02,  1.42499194e+00)
( 1.57343137e+02,  1.42499194e+00)
( 1.73027451e+02,  1.42499194e+00)
( 1.88711765e+02,  1.42499194e+00)
( 2.04396078e+02,  1.42499194e+00)
( 2.20080392e+02,  1.42499194e+00)
( 2.35764706e+02,  1.42499194e+00)
( 2.51449020e+02,  1.42499194e+00)
( 2.67133333e+02,  1.42499194e+00)
( 2.82817647e+02,  1.42499194e+00)
( 2.98501961e+02,  1.42499194e+00)
( 3.14186275e+02,  1.42499194e+00)
( 3.29870588e+02,  1.42499194e+00)
( 3.45554902e+02,  1.42499194e+00)
( 3.61239216e+02,  1.42499194e+00)
( 3.76923529e+02,  1.42499194e+00)
( 3.92607843e+02,  1.42499194e+00)
( 4.08292157e+02,  1.42499194e+00)
( 4.23976471e+02,  1.42499194e+00)
( 4.39660784e+02,  1.42499194e+00)
( 4.55345098e+02,  1.42499194e+00)
( 4.71029412e+02,  1.42499194e+00)
( 4.86713725e+02,  1.42499194e+00)
( 5.02398039e+02,  1.41348362e+00)
( 5.18082353e+02,  1.39068961e+00)
( 5.33766667e+02,  1.36820272e+00)
( 5.49450980e+02,  1.34603634e+00)
( 5.65135294e+02,  1.32421121e+00)
( 5.80819608e+02,  1.30274057e+00)
( 5.96503922e+02,  1.28164262e+00)
( 6.12188235e+02,  1.26093745e+00)
( 6.27872549e+02,  1.24064438e+00)
( 6.43556863e+02,  1.22078411e+00)
( 6.59241176e+02,  1.20137654e+00)
( 6.74925490e+02,  1.18244611e+00)
( 6.90609804e+02,  1.16401389e+00)
( 7.06294118e+02,  1.14610597e+00)
( 7.21978431e+02,  1.12874597e+00)
( 7.37662745e+02,  1.11196145e+00)
( 7.53347059e+02,  1.09577574e+00)
( 7.69031373e+02,  1.08021751e+00)
( 7.84715686e+02,  1.06531523e+00)
( 8.00400000e+02,  1.05109639e+00)
( 8.16084314e+02,  1.03758745e+00)
( 8.31768627e+02,  1.02481678e+00)
( 8.47452941e+02,  1.01281360e+00)
( 8.63137255e+02,  1.00160547e+00)
( 8.78821569e+02,  9.91218090e-01)
( 8.94505882e+02,  9.81678814e-01)
( 9.10190196e+02,  9.73011553e-01)
( 9.25874510e+02,  9.65240523e-01)
( 9.41558824e+02,  9.58388001e-01)
( 9.57243137e+02,  9.52472165e-01)
( 9.72927451e+02,  9.47512239e-01)
( 9.88611765e+02,  9.43521485e-01)
( 1.00429608e+03,  9.40514058e-01)
( 1.01998039e+03,  9.38497931e-01)
( 1.03566471e+03,  9.37480703e-01)
( 1.05134902e+03,  9.37465429e-01)
( 1.06703333e+03,  9.38451290e-01)
( 1.08271765e+03,  9.40436423e-01)
( 1.09840196e+03,  9.43412855e-01)
( 1.11408627e+03,  9.47372839e-01)
( 1.12977059e+03,  9.52302665e-01)
( 1.14545490e+03,  9.58188698e-01)
( 1.16113922e+03,  9.65013653e-01)
( 1.17682353e+03,  9.72756073e-01)
( 1.19250784e+03,  9.81395617e-01)
( 1.20819216e+03,  9.90907773e-01)
( 1.22387647e+03,  1.00126907e+00)
( 1.23956078e+03,  1.01245306e+00)
( 1.25524510e+03,  1.02443174e+00)
( 1.27092941e+03,  1.03717729e+00)
( 1.28661373e+03,  1.05066493e+00)
( 1.30229804e+03,  1.06486194e+00)
( 1.31798235e+03,  1.07974455e+00)
( 1.33366667e+03,  1.09528221e+00)
( 1.34935098e+03,  1.11144751e+00)
( 1.36503529e+03,  1.12821467e+00)
( 1.38071961e+03,  1.14555724e+00)
( 1.39640392e+03,  1.16344824e+00)
( 1.41208824e+03,  1.18186399e+00)
( 1.42777255e+03,  1.20077938e+00)
( 1.44345686e+03,  1.22017182e+00)
( 1.45914118e+03,  1.24001943e+00)
( 1.47482549e+03,  1.26029953e+00)
( 1.49050980e+03,  1.28099144e+00)
( 1.50619412e+03,  1.28084436e+00)
( 1.52187843e+03,  1.25965819e+00)
( 1.53756275e+03,  1.23861089e+00)
( 1.55324706e+03,  1.21770851e+00)
( 1.56893137e+03,  1.19695812e+00)
( 1.58461569e+03,  1.17636792e+00)
( 1.60030000e+03,  1.15594819e+00)
( 1.61598431e+03,  1.13570623e+00)
( 1.63166863e+03,  1.11565165e+00)
( 1.64735294e+03,  1.09579541e+00)
( 1.66303725e+03,  1.07614934e+00)
( 1.67872157e+03,  1.05672270e+00)
( 1.69440588e+03,  1.03753023e+00)
( 1.71009020e+03,  1.01858549e+00)
( 1.72577451e+03,  9.99899656e-01)
( 1.74145882e+03,  9.81490090e-01)
( 1.75714314e+03,  9.63371471e-01)
( 1.77282745e+03,  9.45560783e-01)
( 1.78851176e+03,  9.28076655e-01)
( 1.80419608e+03,  9.10936669e-01)
( 1.81988039e+03,  8.94160941e-01)
( 1.83556471e+03,  8.77769440e-01)
( 1.85124902e+03,  8.61786753e-01)
( 1.86693333e+03,  8.46232921e-01)
( 1.88261765e+03,  8.31133723e-01)
( 1.89830196e+03,  8.16514865e-01)
( 1.91398627e+03,  8.02401304e-01)
( 1.92967059e+03,  7.88820982e-01)
( 1.94535490e+03,  7.75801316e-01)
( 1.96103922e+03,  7.63371736e-01)
( 1.97672353e+03,  7.51560554e-01)
( 1.99240784e+03,  7.40397573e-01)
( 2.00809216e+03,  7.29913041e-01)
( 2.02377647e+03,  7.20137209e-01)
( 2.03946078e+03,  7.11097866e-01)
( 2.05514510e+03,  7.02824667e-01)
( 2.07082941e+03,  6.95343837e-01)
( 2.08651373e+03,  6.88682348e-01)
( 2.10219804e+03,  6.82862774e-01)
( 2.11788235e+03,  6.77907318e-01)
( 2.13356667e+03,  6.73836544e-01)
( 2.14925098e+03,  6.70664012e-01)
( 2.16493529e+03,  6.68404400e-01)
( 2.18061961e+03,  6.67066798e-01)
( 2.19630392e+03,  6.66655675e-01)
( 2.21198824e+03,  6.67174235e-01)
( 2.22767255e+03,  6.68618828e-01)
( 2.24335686e+03,  6.70984611e-01)
( 2.25904118e+03,  6.74261227e-01)
( 2.27472549e+03,  6.78435043e-01)
( 2.29040980e+03,  6.83491603e-01)
( 2.30609412e+03,  6.89408854e-01)
( 2.32177843e+03,  6.96166530e-01)
( 2.33746275e+03,  7.03740567e-01)
( 2.35314706e+03,  7.12103769e-01)
( 2.36883137e+03,  7.21229985e-01)
( 2.38451569e+03,  7.31089562e-01)
( 2.40020000e+03,  7.41653889e-01)
( 2.41588431e+03,  7.52892718e-01)
( 2.43156863e+03,  7.64777064e-01)
( 2.44725294e+03,  7.77276605e-01)
( 2.46293725e+03,  7.90361613e-01)
( 2.47862157e+03,  8.04005861e-01)
( 2.49430588e+03,  8.18178728e-01)
( 2.50999020e+03,  8.18901062e-01)
( 2.52567451e+03,  8.05805847e-01)
( 2.54135882e+03,  7.92727321e-01)
( 2.55704314e+03,  7.79668614e-01)
( 2.57272745e+03,  7.66630471e-01)
( 2.58841176e+03,  7.53612146e-01)
( 2.60409608e+03,  7.40616694e-01)
( 2.61978039e+03,  7.27645084e-01)
( 2.63546471e+03,  7.14697167e-01)
( 2.65114902e+03,  7.01775551e-01)
( 2.66683333e+03,  6.88881353e-01)
( 2.68251765e+03,  6.76016584e-01)
( 2.69820196e+03,  6.63182288e-01)
( 2.71388627e+03,  6.50380254e-01)
( 2.72957059e+03,  6.37612939e-01)
( 2.74525490e+03,  6.24881797e-01)
( 2.76093922e+03,  6.12189732e-01)
( 2.77662353e+03,  5.99539243e-01)
( 2.79230784e+03,  5.86932376e-01)
( 2.80799216e+03,  5.74372597e-01)
( 2.82367647e+03,  5.61863333e-01)
( 2.83936078e+03,  5.49406968e-01)
( 2.85504510e+03,  5.37008010e-01)
( 2.87072941e+03,  5.24670705e-01)
( 2.88641373e+03,  5.12398481e-01)
( 2.90209804e+03,  5.00196442e-01)
( 2.91778235e+03,  4.88071144e-01)
( 2.93346667e+03,  4.76026908e-01)
( 2.94915098e+03,  4.64070402e-01)
( 2.96483529e+03,  4.52209301e-01)
( 2.98051961e+03,  4.40450348e-01)
( 2.99620392e+03,  4.28802855e-01)
( 3.01188824e+03,  4.17275317e-01)
( 3.02757255e+03,  4.05878797e-01)
( 3.04325686e+03,  3.94623689e-01)
( 3.05894118e+03,  3.83523218e-01)
( 3.07462549e+03,  3.72590907e-01)
( 3.09030980e+03,  3.61841805e-01)
( 3.10599412e+03,  3.51293385e-01)
( 3.12167843e+03,  3.40963230e-01)
( 3.13736275e+03,  3.30872759e-01)
( 3.15304706e+03,  3.21044326e-01)
( 3.16873137e+03,  3.11502405e-01)
( 3.18441569e+03,  3.02274600e-01)
( 3.20010000e+03,  2.93389801e-01)
( 3.21578431e+03,  2.84881108e-01)
( 3.23146863e+03,  2.76782494e-01)
( 3.24715294e+03,  2.69130990e-01)
( 3.26283725e+03,  2.61966214e-01)
( 3.27852157e+03,  2.55328771e-01)
( 3.29420588e+03,  2.49260664e-01)
( 3.30989020e+03,  2.43805181e-01)
( 3.32557451e+03,  2.39003375e-01)
( 3.34125882e+03,  2.34895833e-01)
( 3.35694314e+03,  2.31519472e-01)
( 3.37262745e+03,  2.28906497e-01)
( 3.38831176e+03,  2.27083340e-01)
( 3.40399608e+03,  2.26069111e-01)
( 3.41968039e+03,  2.25874707e-01)
( 3.43536471e+03,  2.26502214e-01)
( 3.45104902e+03,  2.27944981e-01)
( 3.46673333e+03,  2.30187401e-01)
( 3.48241765e+03,  2.33206712e-01)
( 3.49810196e+03,  2.36972962e-01)
( 3.51378627e+03,  2.39125434e-01)
( 3.52947059e+03,  2.39125434e-01)
( 3.54515490e+03,  2.39125434e-01)
( 3.56083922e+03,  2.39125434e-01)
( 3.57652353e+03,  2.39125434e-01)
( 3.59220784e+03,  2.39125434e-01)
( 3.60789216e+03,  2.39125434e-01)
( 3.62357647e+03,  2.39125434e-01)
( 3.63926078e+03,  2.39125434e-01)
( 3.65494510e+03,  2.39125434e-01)
( 3.67062941e+03,  2.39125434e-01)
( 3.68631373e+03,  2.39125434e-01)
( 3.70199804e+03,  2.39125434e-01)
( 3.71768235e+03,  2.39125434e-01)
( 3.73336667e+03,  2.39125434e-01)
( 3.74905098e+03,  2.39125434e-01)
( 3.76473529e+03,  2.39125434e-01)
( 3.78041961e+03,  2.39125434e-01)
( 3.79610392e+03,  2.39125434e-01)
( 3.81178824e+03,  2.39125434e-01)
( 3.82747255e+03,  2.39125434e-01)
( 3.84315686e+03,  2.39125434e-01)
( 3.85884118e+03,  2.39125434e-01)
( 3.87452549e+03,  2.39125434e-01)
( 3.89020980e+03,  2.39125434e-01)
( 3.90589412e+03,  2.39125434e-01)
( 3.92157843e+03,  2.39125434e-01)
( 3.93726275e+03,  2.39125434e-01)
( 3.95294706e+03,  2.39125434e-01)
( 3.96863137e+03,  2.39125434e-01)
( 3.98431569e+03,  2.39125434e-01)
( 4.00000000e+03,  2.39125434e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  4.15090797e-02)
( 1.61843137e+01,  1.48190754e-01)
( 3.18686275e+01,  2.76305079e-01)
( 4.75529412e+01,  3.91712300e-01)
( 6.32372549e+01,  4.95046191e-01)
( 7.89215686e+01,  5.89096695e-01)
( 9.46058824e+01,  6.73160106e-01)
( 1.10290196e+02,  7.48860613e-01)
( 1.25974510e+02,  8.19859877e-01)
( 1.41658824e+02,  8.84966180e-01)
( 1.57343137e+02,  9.43429321e-01)
( 1.73027451e+02,  9.97001305e-01)
( 1.88711765e+02,  1.04647882e+00)
( 2.04396078e+02,  1.09222546e+00)
( 2.20080392e+02,  1.13388009e+00)
( 2.35764706e+02,  1.17240995e+00)
( 2.51449020e+02,  1.20784633e+00)
( 2.67133333e+02,  1.24058925e+00)
( 2.82817647e+02,  1.27077028e+00)
( 2.98501961e+02,  1.29851043e+00)
( 3.14186275e+02,  1.32373258e+00)
( 3.29870588e+02,  1.34736106e+00)
( 3.45554902e+02,  1.36866614e+00)
( 3.61239216e+02,  1.38858274e+00)
( 3.76923529e+02,  1.40644953e+00)
( 3.92607843e+02,  1.42296016e+00)
( 4.08292157e+02,  1.43782973e+00)
( 4.23976471e+02,  1.45142376e+00)
( 4.39660784e+02,  1.46358445e+00)
( 4.55345098e+02,  1.47437036e+00)
( 4.71029412e+02,  1.48384973e+00)
( 4.86713725e+02,  1.49234682e+00)
( 5.02398039e+02,  1.49967015e+00)
( 5.18082353e+02,  1.50608227e+00)
( 5.33766667e+02,  1.51177108e+00)
( 5.49450980e+02,  1.51694596e+00)
( 5.65135294e+02,  1.52102977e+00)
( 5.80819608e+02,  1.52471527e+00)
( 5.96503922e+02,  1.52745545e+00)
( 6.12188235e+02,  1.53015316e+00)
( 6.27872549e+02,  1.53156206e+00)
( 6.43556863e+02,  1.53343141e+00)
( 6.59241176e+02,  1.53406292e+00)
( 6.74925490e+02,  1.53431416e+00)
( 6.90609804e+02,  1.53466880e+00)
( 7.06294118e+02,  1.53406397e+00)
( 7.21978431e+02,  1.53269604e+00)
( 7.37662745e+02,  1.53169587e+00)
( 7.53347059e+02,  1.52957529e+00)
( 7.69031373e+02,  1.52795583e+00)
( 7.84715686e+02,  1.52589619e+00)
( 8.00400000e+02,  1.52369916e+00)
( 8.16084314e+02,  1.52121723e+00)
( 8.31768627e+02,  1.51900634e+00)
( 8.47452941e+02,  1.51588008e+00)
( 8.63137255e+02,  1.51309669e+00)
( 8.78821569e+02,  1.50995538e+00)
( 8.94505882e+02,  1.50726244e+00)
( 9.10190196e+02,  1.50363058e+00)
( 9.25874510e+02,  1.50105581e+00)
( 9.41558824e+02,  1.49827808e+00)
( 9.57243137e+02,  1.49596542e+00)
( 9.72927451e+02,  1.49348766e+00)
( 9.88611765e+02,  1.49047583e+00)
( 1.00429608e+03,  1.48748294e+00)
( 1.01998039e+03,  1.48433074e+00)
( 1.03566471e+03,  1.48068428e+00)
( 1.05134902e+03,  1.47780329e+00)
( 1.06703333e+03,  1.47437707e+00)
( 1.08271765e+03,  1.47185579e+00)
( 1.09840196e+03,  1.46934599e+00)
( 1.11408627e+03,  1.46783680e+00)
( 1.12977059e+03,  1.46588936e+00)
( 1.14545490e+03,  1.46491125e+00)
( 1.16113922e+03,  1.46380365e+00)
( 1.17682353e+03,  1.46274105e+00)
( 1.19250784e+03,  1.46107152e+00)
( 1.20819216e+03,  1.45945013e+00)
( 1.22387647e+03,  1.45676389e+00)
( 1.23956078e+03,  1.45424306e+00)
( 1.25524510e+03,  1.45062327e+00)
( 1.27092941e+03,  1.44767582e+00)
( 1.28661373e+03,  1.44332618e+00)
( 1.30229804e+03,  1.43892854e+00)
( 1.31798235e+03,  1.43350318e+00)
( 1.33366667e+03,  1.42874181e+00)
( 1.34935098e+03,  1.42328590e+00)
( 1.36503529e+03,  1.41771689e+00)
( 1.38071961e+03,  1.41168922e+00)
( 1.39640392e+03,  1.40616909e+00)
( 1.41208824e+03,  1.40031144e+00)
( 1.42777255e+03,  1.39501825e+00)
( 1.44345686e+03,  1.38897806e+00)
( 1.45914118e+03,  1.38391912e+00)
( 1.47482549e+03,  1.37862816e+00)
( 1.49050980e+03,  1.37429968e+00)
( 1.50619412e+03,  1.37034491e+00)
( 1.52187843e+03,  1.36740565e+00)
( 1.53756275e+03,  1.36460707e+00)
( 1.55324706e+03,  1.36156231e+00)
( 1.56893137e+03,  1.35711938e+00)
( 1.58461569e+03,  1.35227412e+00)
( 1.60030000e+03,  1.34595439e+00)
( 1.61598431e+03,  1.33972466e+00)
( 1.63166863e+03,  1.33360252e+00)
( 1.64735294e+03,  1.32716238e+00)
( 1.66303725e+03,  1.32015064e+00)
( 1.67872157e+03,  1.31323129e+00)
( 1.69440588e+03,  1.30612954e+00)
( 1.71009020e+03,  1.30065322e+00)
( 1.72577451e+03,  1.29535407e+00)
( 1.74145882e+03,  1.29076123e+00)
( 1.75714314e+03,  1.28645241e+00)
( 1.77282745e+03,  1.28348961e+00)
( 1.78851176e+03,  1.27974048e+00)
( 1.80419608e+03,  1.27637565e+00)
( 1.81988039e+03,  1.27311617e+00)
( 1.83556471e+03,  1.27091452e+00)
( 1.85124902e+03,  1.26867473e+00)
( 1.86693333e+03,  1.26764193e+00)
( 1.88261765e+03,  1.26620933e+00)
( 1.89830196e+03,  1.26232713e+00)
( 1.91398627e+03,  1.25621811e+00)
( 1.92967059e+03,  1.25119358e+00)
( 1.94535490e+03,  1.24892846e+00)
( 1.96103922e+03,  1.24836802e+00)
( 1.97672353e+03,  1.24758556e+00)
( 1.99240784e+03,  1.24537475e+00)
( 2.00809216e+03,  1.24259062e+00)
( 2.02377647e+03,  1.24022774e+00)
( 2.03946078e+03,  1.23457775e+00)
( 2.05514510e+03,  1.22841023e+00)
( 2.07082941e+03,  1.22240454e+00)
( 2.08651373e+03,  1.21524401e+00)
( 2.10219804e+03,  1.20718211e+00)
( 2.11788235e+03,  1.19877912e+00)
( 2.13356667e+03,  1.19098224e+00)
( 2.14925098e+03,  1.18308462e+00)
( 2.16493529e+03,  1.17525831e+00)
( 2.18061961e+03,  1.16886109e+00)
( 2.19630392e+03,  1.16427556e+00)
( 2.21198824e+03,  1.16310507e+00)
( 2.22767255e+03,  1.16513051e+00)
( 2.24335686e+03,  1.16529293e+00)
( 2.25904118e+03,  1.16414398e+00)
( 2.27472549e+03,  1.16365455e+00)
( 2.29040980e+03,  1.15962997e+00)
( 2.30609412e+03,  1.15213469e+00)
( 2.32177843e+03,  1.14449881e+00)
( 2.33746275e+03,  1.13858551e+00)
( 2.35314706e+03,  1.13296047e+00)
( 2.36883137e+03,  1.12891190e+00)
( 2.38451569e+03,  1.12321675e+00)
( 2.40020000e+03,  1.11226760e+00)
( 2.41588431e+03,  1.09952994e+00)
( 2.43156863e+03,  1.09017089e+00)
( 2.44725294e+03,  1.08159922e+00)
( 2.46293725e+03,  1.07238069e+00)
( 2.47862157e+03,  1.06059797e+00)
( 2.49430588e+03,  1.04913265e+00)
( 2.50999020e+03,  1.04041785e+00)
( 2.52567451e+03,  1.03445582e+00)
( 2.54135882e+03,  1.02501802e+00)
( 2.55704314e+03,  1.01256624e+00)
( 2.57272745e+03,  9.99734402e-01)
( 2.58841176e+03,  9.89714861e-01)
( 2.60409608e+03,  9.81775001e-01)
( 2.61978039e+03,  9.73963365e-01)
( 2.63546471e+03,  9.67301950e-01)
( 2.65114902e+03,  9.57947969e-01)
( 2.66683333e+03,  9.43558440e-01)
( 2.68251765e+03,  9.28208604e-01)
( 2.69820196e+03,  9.15322527e-01)
( 2.71388627e+03,  9.05243158e-01)
( 2.72957059e+03,  8.93312171e-01)
( 2.74525490e+03,  8.77541825e-01)
( 2.76093922e+03,  8.63325223e-01)
( 2.77662353e+03,  8.50505158e-01)
( 2.79230784e+03,  8.38278458e-01)
( 2.80799216e+03,  8.26281533e-01)
( 2.82367647e+03,  8.13046470e-01)
( 2.83936078e+03,  7.97796920e-01)
( 2.85504510e+03,  7.81724378e-01)
( 2.87072941e+03,  7.68622681e-01)
( 2.88641373e+03,  7.55324215e-01)
( 2.90209804e+03,  7.40088448e-01)
( 2.91778235e+03,  7.24505186e-01)
( 2.93346667e+03,  7.09430948e-01)
( 2.94915098e+03,  6.92690387e-01)
( 2.96483529e+03,  6.75870702e-01)
( 2.98051961e+03,  6.62208050e-01)
( 2.99620392e+03,  6.48936406e-01)
( 3.01188824e+03,  6.37022257e-01)
( 3.02757255e+03,  6.23333752e-01)
( 3.04325686e+03,  6.09787926e-01)
( 3.05894118e+03,  5.95922917e-01)
( 3.07462549e+03,  5.83765991e-01)
( 3.09030980e+03,  5.72563075e-01)
( 3.10599412e+03,  5.60151301e-01)
( 3.12167843e+03,  5.44122271e-01)
( 3.13736275e+03,  5.28397113e-01)
( 3.15304706e+03,  5.13496734e-01)
( 3.16873137e+03,  4.98664454e-01)
( 3.18441569e+03,  4.82762270e-01)
( 3.20010000e+03,  4.67632115e-01)
( 3.21578431e+03,  4.53317761e-01)
( 3.23146863e+03,  4.42751944e-01)
( 3.24715294e+03,  4.35701236e-01)
( 3.26283725e+03,  4.29562926e-01)
( 3.27852157e+03,  4.21577692e-01)
( 3.29420588e+03,  4.12075929e-01)
( 3.30989020e+03,  4.00925875e-01)
( 3.32557451e+03,  3.89356762e-01)
( 3.34125882e+03,  3.76899503e-01)
( 3.35694314e+03,  3.63614932e-01)
( 3.37262745e+03,  3.50724570e-01)
( 3.38831176e+03,  3.39830928e-01)
( 3.40399608e+03,  3.29864994e-01)
( 3.41968039e+03,  3.19011919e-01)
( 3.43536471e+03,  3.07778921e-01)
( 3.45104902e+03,  2.97039319e-01)
( 3.46673333e+03,  2.86446922e-01)
( 3.48241765e+03,  2.76897792e-01)
( 3.49810196e+03,  2.67735273e-01)
( 3.51378627e+03,  2.58034486e-01)
( 3.52947059e+03,  2.47665588e-01)
( 3.54515490e+03,  2.36426722e-01)
( 3.56083922e+03,  2.25936342e-01)
( 3.57652353e+03,  2.18278747e-01)
( 3.59220784e+03,  2.11845972e-01)
( 3.60789216e+03,  2.04808395e-01)
( 3.62357647e+03,  1.97279993e-01)
( 3.63926078e+03,  1.90131422e-01)
( 3.65494510e+03,  1.82077903e-01)
( 3.67062941e+03,  1.74690373e-01)
( 3.68631373e+03,  1.67969875e-01)
( 3.70199804e+03,  1.60972904e-01)
( 3.71768235e+03,  1.54949594e-01)
( 3.73336667e+03,  1.48951970e-01)
( 3.74905098e+03,  1.41242407e-01)
( 3.76473529e+03,  1.33437682e-01)
( 3.78041961e+03,  1.27367191e-01)
( 3.79610392e+03,  1.22814737e-01)
( 3.81178824e+03,  1.18262935e-01)
( 3.82747255e+03,  1.14946216e-01)
( 3.84315686e+03,  1.11176847e-01)
( 3.85884118e+03,  1.05786640e-01)
( 3.87452549e+03,  1.00998273e-01)
( 3.89020980e+03,  9.79608670e-02)
( 3.90589412e+03,  9.60444752e-02)
( 3.92157843e+03,  9.27684549e-02)
( 3.93726275e+03,  8.87514558e-02)
( 3.95294706e+03,  8.50747526e-02)
( 3.96863137e+03,  8.16452503e-02)
( 3.98431569e+03,  7.77370110e-02)
( 4.00000000e+03,  7.23477919e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  6.83043301e-01)
( 1.61843137e+01,  6.83043301e-01)
( 3.18686275e+01,  6.83043301e-01)
( 4.75529412e+01,  6.83043301e-01)
( 6.32372549e+01,  6.83043301e-01)
( 7.89215686e+01,  6.83043301e-01)
( 9.46058824e+01,  6.83043301e-01)
( 1.10290196e+02,  6.83043301e-01)
( 1.25974510e+02,  6.83043301e-01)
( 1.41658824e+02,  6.83043301e-01)
( 1.57343137e+02,  6.83043301e-01)
( 1.73027451e+02,  6.83043301e-01)
( 1.88711765e+02,  6.83043301e-01)
( 2.04396078e+02,  6.83043301e-01)
( 2.20080392e+02,  6.83043301e-01)
( 2.35764706e+02,  6.83043301e-01)
( 2.51449020e+02,  6.83043301e-01)
( 2.67133333e+02,  6.83043301e-01)
( 2.82817647e+02,  6.83043301e-01)
( 2.98501961e+02,  6.83043301e-01)
( 3.14186275e+02,  6.83043301e-01)
( 3.29870588e+02,  6.83043301e-01)
( 3.45554902e+02,  6.83043301e-01)
( 3.61239216e+02,  6.83043301e-01)
( 3.76923529e+02,  6.83043301e-01)
( 3.92607843e+02,  6.83043301e-01)
( 4.08292157e+02,  6.83043301e-01)
( 4.23976471e+02,  6.83043301e-01)
( 4.39660784e+02,  6.83043301e-01)
( 4.55345098e+02,  6.83043301e-01)
( 4.71029412e+02,  6.83043301e-01)
( 4.86713725e+02,  6.83043301e-01)
( 5.02398039e+02,  6.78429842e-01)
( 5.18082353e+02,  6.69476688e-01)
( 5.33766667e+02,  6.60900831e-01)
( 5.49450980e+02,  6.52717710e-01)
( 5.65135294e+02,  6.44942164e-01)
( 5.80819608e+02,  6.37589455e-01)
( 5.96503922e+02,  6.30673230e-01)
( 6.12188235e+02,  6.24209762e-01)
( 6.27872549e+02,  6.18211448e-01)
( 6.43556863e+02,  6.12693191e-01)
( 6.59241176e+02,  6.07666850e-01)
( 6.74925490e+02,  6.03146434e-01)
( 6.90609804e+02,  5.99141896e-01)
( 7.06294118e+02,  5.95664382e-01)
( 7.21978431e+02,  5.92723012e-01)
( 7.37662745e+02,  5.90326071e-01)
( 7.53347059e+02,  5.88479280e-01)
( 7.69031373e+02,  5.87189376e-01)
( 7.84715686e+02,  5.86458504e-01)
( 8.00400000e+02,  5.86288810e-01)
( 8.16084314e+02,  5.86682320e-01)
( 8.31768627e+02,  5.87637067e-01)
( 8.47452941e+02,  5.89149594e-01)
( 8.63137255e+02,  5.91216207e-01)
( 8.78821569e+02,  5.93831420e-01)
( 8.94505882e+02,  5.96987128e-01)
( 9.10190196e+02,  6.00676417e-01)
( 9.25874510e+02,  6.04887664e-01)
( 9.41558824e+02,  6.09611273e-01)
( 9.57243137e+02,  6.14835262e-01)
( 9.72927451e+02,  6.20546997e-01)
( 9.88611765e+02,  6.26732171e-01)
( 1.00429608e+03,  6.33377850e-01)
( 1.01998039e+03,  6.40469670e-01)
( 1.03566471e+03,  6.47993326e-01)
( 1.05134902e+03,  6.55933261e-01)
( 1.06703333e+03,  6.64274454e-01)
( 1.08271765e+03,  6.73002303e-01)
( 1.09840196e+03,  6.82102263e-01)
( 1.11408627e+03,  6.91559374e-01)
( 1.12977059e+03,  7.01359332e-01)
( 1.14545490e+03,  7.11487412e-01)
( 1.16113922e+03,  7.21930146e-01)
( 1.17682353e+03,  7.32674539e-01)
( 1.19250784e+03,  7.43706584e-01)
( 1.20819216e+03,  7.55014837e-01)
( 1.22387647e+03,  7.66585529e-01)
( 1.23956078e+03,  7.78409421e-01)
( 1.25524510e+03,  7.90472031e-01)
( 1.27092941e+03,  8.02764833e-01)
( 1.28661373e+03,  8.15276504e-01)
( 1.30229804e+03,  8.27997863e-01)
( 1.31798235e+03,  8.40918481e-01)
( 1.33366667e+03,  8.54029238e-01)
( 1.34935098e+03,  8.67322743e-01)
( 1.36503529e+03,  8.80789399e-01)
( 1.38071961e+03,  8.94422710e-01)
( 1.39640392e+03,  9.08213913e-01)
( 1.41208824e+03,  9.22157466e-01)
( 1.42777255e+03,  9.36244547e-01)
( 1.44345686e+03,  9.50469732e-01)
( 1.45914118e+03,  9.64826465e-01)
( 1.47482549e+03,  9.79310811e-01)
( 1.49050980e+03,  9.93914664e-01)
( 1.50619412e+03,  9.93663669e-01)
( 1.52187843e+03,  9.78574336e-01)
( 1.53756275e+03,  9.63626206e-01)
( 1.55324706e+03,  9.48828995e-01)
( 1.56893137e+03,  9.34186518e-01)
( 1.58461569e+03,  9.19708848e-01)
( 1.60030000e+03,  9.05403733e-01)
( 1.61598431e+03,  8.91277969e-01)
( 1.63166863e+03,  8.77340734e-01)
( 1.64735294e+03,  8.63600910e-01)
( 1.66303725e+03,  8.50070238e-01)
( 1.67872157e+03,  8.36755574e-01)
( 1.69440588e+03,  8.23669672e-01)
( 1.71009020e+03,  8.10822427e-01)
( 1.72577451e+03,  7.98226655e-01)
( 1.74145882e+03,  7.85893023e-01)
( 1.75714314e+03,  7.73835480e-01)
( 1.77282745e+03,  7.62064993e-01)
( 1.78851176e+03,  7.50597775e-01)
( 1.80419608e+03,  7.39445627e-01)
( 1.81988039e+03,  7.28624582e-01)
( 1.83556471e+03,  7.18148589e-01)
( 1.85124902e+03,  7.08033681e-01)
( 1.86693333e+03,  6.98295176e-01)
( 1.88261765e+03,  6.88949406e-01)
( 1.89830196e+03,  6.80011690e-01)
( 1.91398627e+03,  6.71499014e-01)
( 1.92967059e+03,  6.63427651e-01)
( 1.94535490e+03,  6.55814052e-01)
( 1.96103922e+03,  6.48673713e-01)
( 1.97672353e+03,  6.42023444e-01)
( 1.99240784e+03,  6.35877490e-01)
( 2.00809216e+03,  6.30251348e-01)
( 2.02377647e+03,  6.25159025e-01)
( 2.03946078e+03,  6.20612860e-01)
( 2.05514510e+03,  6.16626441e-01)
( 2.07082941e+03,  6.13209128e-01)
( 2.08651373e+03,  6.10371470e-01)
( 2.10219804e+03,  6.08121216e-01)
( 2.11788235e+03,  6.06465220e-01)
( 2.13356667e+03,  6.05408311e-01)
( 2.14925098e+03,  6.04952633e-01)
( 2.16493529e+03,  6.05100513e-01)
( 2.18061961e+03,  6.05851412e-01)
( 2.19630392e+03,  6.07203186e-01)
( 2.21198824e+03,  6.09151065e-01)
( 2.22767255e+03,  6.11690700e-01)
( 2.24335686e+03,  6.14813507e-01)
( 2.25904118e+03,  6.18511319e-01)
( 2.27472549e+03,  6.22773826e-01)
( 2.29040980e+03,  6.27589524e-01)
( 2.30609412e+03,  6.32945061e-01)
( 2.32177843e+03,  6.38827682e-01)
( 2.33746275e+03,  6.45223498e-01)
( 2.35314706e+03,  6.52115405e-01)
( 2.36883137e+03,  6.59489989e-01)
( 2.38451569e+03,  6.67330623e-01)
( 2.40020000e+03,  6.75620019e-01)
( 2.41588431e+03,  6.84343040e-01)
( 2.43156863e+03,  6.93483114e-01)
( 2.44725294e+03,  7.03023851e-01)
( 2.46293725e+03,  7.12949216e-01)
( 2.47862157e+03,  7.23243117e-01)
( 2.49430588e+03,  7.33889818e-01)
( 2.50999020e+03,  7.33745515e-01)
( 2.52567451e+03,  7.22569764e-01)
( 2.54135882e+03,  7.11415827e-01)
( 2.55704314e+03,  7.00284719e-01)
( 2.57272745e+03,  6.89177394e-01)
( 2.58841176e+03,  6.78095281e-01)
( 2.60409608e+03,  6.67039275e-01)
( 2.61978039e+03,  6.56011701e-01)
( 2.63546471e+03,  6.45013034e-01)
( 2.65114902e+03,  6.34044945e-01)
( 2.66683333e+03,  6.23109043e-01)
( 2.68251765e+03,  6.12207115e-01)
( 2.69820196e+03,  6.01341605e-01)
( 2.71388627e+03,  5.90513647e-01)
( 2.72957059e+03,  5.79724848e-01)
( 2.74525490e+03,  5.68979800e-01)
( 2.76093922e+03,  5.58278441e-01)
( 2.77662353e+03,  5.47624290e-01)
( 2.79230784e+03,  5.37020802e-01)
( 2.80799216e+03,  5.26470363e-01)
( 2.82367647e+03,  5.15976369e-01)
( 2.83936078e+03,  5.05542040e-01)
( 2.85504510e+03,  4.95171607e-01)
( 2.87072941e+03,  4.84868854e-01)
( 2.88641373e+03,  4.74638581e-01)
( 2.90209804e+03,  4.64485228e-01)
( 2.91778235e+03,  4.54413891e-01)
( 2.93346667e+03,  4.44430500e-01)
( 2.94915098e+03,  4.34540749e-01)
( 2.96483529e+03,  4.24751639e-01)
( 2.98051961e+03,  4.15069193e-01)
( 2.99620392e+03,  4.05502915e-01)
( 3.01188824e+03,  3.96059275e-01)
( 3.02757255e+03,  3.86748493e-01)
( 3.04325686e+03,  3.77580315e-01)
( 3.05894118e+03,  3.68564695e-01)
( 3.07462549e+03,  3.59713674e-01)
( 3.09030980e+03,  3.51039499e-01)
( 3.10599412e+03,  3.42555910e-01)
( 3.12167843e+03,  3.34276706e-01)
( 3.13736275e+03,  3.26218069e-01)
( 3.15304706e+03,  3.18396598e-01)
( 3.16873137e+03,  3.10830504e-01)
( 3.18441569e+03,  3.03538114e-01)
( 3.20010000e+03,  2.96540529e-01)
( 3.21578431e+03,  2.89858371e-01)
( 3.23146863e+03,  2.83513904e-01)
( 3.24715294e+03,  2.77531177e-01)
( 3.26283725e+03,  2.71933109e-01)
( 3.27852157e+03,  2.66744345e-01)
( 3.29420588e+03,  2.61989385e-01)
( 3.30989020e+03,  2.57691741e-01)
( 3.32557451e+03,  2.53875047e-01)
( 3.34125882e+03,  2.50561118e-01)
( 3.35694314e+03,  2.47770265e-01)
( 3.37262745e+03,  2.45520145e-01)
( 3.38831176e+03,  2.43825689e-01)
( 3.40399608e+03,  2.42698789e-01)
( 3.41968039e+03,  2.42147282e-01)
( 3.43536471e+03,  2.42174968e-01)
( 3.45104902e+03,  2.42781639e-01)
( 3.46673333e+03,  2.43963137e-01)
( 3.48241765e+03,  2.45711178e-01)
( 3.49810196e+03,  2.48013690e-01)
( 3.51378627e+03,  2.49368161e-01)
( 3.52947059e+03,  2.49368161e-01)
( 3.54515490e+03,  2.49368161e-01)
( 3.56083922e+03,  2.49368161e-01)
( 3.57652353e+03,  2.49368161e-01)
( 3.59220784e+03,  2.49368161e-01)
( 3.60789216e+03,  2.49368161e-01)
( 3.62357647e+03,  2.49368161e-01)
( 3.63926078e+03,  2.49368161e-01)
( 3.65494510e+03,  2.49368161e-01)
( 3.67062941e+03,  2.49368161e-01)
( 3.68631373e+03,  2.49368161e-01)
( 3.70199804e+03,  2.49368161e-01)
( 3.71768235e+03,  2.49368161e-01)
( 3.73336667e+03,  2.49368161e-01)
( 3.74905098e+03,  2.49368161e-01)
( 3.76473529e+03,  2.49368161e-01)
( 3.78041961e+03,  2.49368161e-01)
( 3.79610392e+03,  2.49368161e-01)
( 3.81178824e+03,  2.49368161e-01)
( 3.82747255e+03,  2.49368161e-01)
( 3.84315686e+03,  2.49368161e-01)
( 3.85884118e+03,  2.49368161e-01)
( 3.87452549e+03,  2.49368161e-01)
( 3.89020980e+03,  2.49368161e-01)
( 3.90589412e+03,  2.49368161e-01)
( 3.92157843e+03,  2.49368161e-01)
( 3.93726275e+03,  2.49368161e-01)
( 3.95294706e+03,  2.49368161e-01)
( 3.96863137e+03,  2.49368161e-01)
( 3.98431569e+03,  2.49368161e-01)
( 4.00000000e+03,  2.49368161e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.13884988e-02)
( 1.61843137e+01,  3.74110080e-02)
( 3.18686275e+01,  4.79106233e-02)
( 4.75529412e+01,  5.71740381e-02)
( 6.32372549e+01,  6.71465024e-02)
( 7.89215686e+01,  7.89693892e-02)
( 9.46058824e+01,  9.25351381e-02)
( 1.10290196e+02,  1.07335664e-01)
( 1.25974510e+02,  1.23572983e-01)
( 1.41658824e+02,  1.41272426e-01)
( 1.57343137e+02,  1.60162464e-01)
( 1.73027451e+02,  1.79374635e-01)
( 1.88711765e+02,  1.99546710e-01)
( 2.04396078e+02,  2.20269069e-01)
( 2.20080392e+02,  2.41248399e-01)
( 2.35764706e+02,  2.61892527e-01)
( 2.51449020e+02,  2.83337772e-01)
( 2.67133333e+02,  3.05007577e-01)
( 2.82817647e+02,  3.26437622e-01)
( 2.98501961e+02,  3.47863585e-01)
( 3.14186275e+02,  3.69727999e-01)
( 3.29870588e+02,  3.91252428e-01)
( 3.45554902e+02,  4.13389772e-01)
( 3.61239216e+02,  4.34734434e-01)
( 3.76923529e+02,  4.56787586e-01)
( 3.92607843e+02,  4.78468567e-01)
( 4.08292157e+02,  5.00180066e-01)
( 4.23976471e+02,  5.21484852e-01)
( 4.39660784e+02,  5.42979360e-01)
( 4.55345098e+02,  5.64216733e-01)
( 4.71029412e+02,  5.85268974e-01)
( 4.86713725e+02,  6.06179059e-01)
( 5.02398039e+02,  6.26737595e-01)
( 5.18082353e+02,  6.46139741e-01)
( 5.33766667e+02,  6.65983915e-01)
( 5.49450980e+02,  6.84963048e-01)
( 5.65135294e+02,  7.04002380e-01)
( 5.80819608e+02,  7.22509563e-01)
( 5.96503922e+02,  7.41229773e-01)
( 6.12188235e+02,  7.59267807e-01)
( 6.27872549e+02,  7.77357519e-01)
( 6.43556863e+02,  7.94717848e-01)
( 6.59241176e+02,  8.11801672e-01)
( 6.74925490e+02,  8.28600526e-01)
( 6.90609804e+02,  8.45060170e-01)
( 7.06294118e+02,  8.61080170e-01)
( 7.21978431e+02,  8.76745403e-01)
( 7.37662745e+02,  8.91653717e-01)
( 7.53347059e+02,  9.06253278e-01)
( 7.69031373e+02,  9.20472801e-01)
( 7.84715686e+02,  9.33916450e-01)
( 8.00400000e+02,  9.46666241e-01)
( 8.16084314e+02,  9.58922923e-01)
( 8.31768627e+02,  9.70599413e-01)
( 8.47452941e+02,  9.81330514e-01)
( 8.63137255e+02,  9.91439581e-01)
( 8.78821569e+02,  1.00092793e+00)
( 8.94505882e+02,  1.01012373e+00)
( 9.10190196e+02,  1.01820672e+00)
( 9.25874510e+02,  1.02574813e+00)
( 9.41558824e+02,  1.03288758e+00)
( 9.57243137e+02,  1.03957272e+00)
( 9.72927451e+02,  1.04533267e+00)
( 9.88611765e+02,  1.05103993e+00)
( 1.00429608e+03,  1.05575359e+00)
( 1.01998039e+03,  1.06048679e+00)
( 1.03566471e+03,  1.06441331e+00)
( 1.05134902e+03,  1.06831980e+00)
( 1.06703333e+03,  1.07152271e+00)
( 1.08271765e+03,  1.07408953e+00)
( 1.09840196e+03,  1.07658982e+00)
( 1.11408627e+03,  1.07867527e+00)
( 1.12977059e+03,  1.08054841e+00)
( 1.14545490e+03,  1.08227313e+00)
( 1.16113922e+03,  1.08313942e+00)
( 1.17682353e+03,  1.08396339e+00)
( 1.19250784e+03,  1.08392954e+00)
( 1.20819216e+03,  1.08418238e+00)
( 1.22387647e+03,  1.08366740e+00)
( 1.23956078e+03,  1.08320332e+00)
( 1.25524510e+03,  1.08252978e+00)
( 1.27092941e+03,  1.08181155e+00)
( 1.28661373e+03,  1.08018446e+00)
( 1.30229804e+03,  1.07914758e+00)
( 1.31798235e+03,  1.07754457e+00)
( 1.33366667e+03,  1.07606733e+00)
( 1.34935098e+03,  1.07376206e+00)
( 1.36503529e+03,  1.07125747e+00)
( 1.38071961e+03,  1.06847942e+00)
( 1.39640392e+03,  1.06592572e+00)
( 1.41208824e+03,  1.06362593e+00)
( 1.42777255e+03,  1.06110835e+00)
( 1.44345686e+03,  1.05887973e+00)
( 1.45914118e+03,  1.05721509e+00)
( 1.47482549e+03,  1.05535662e+00)
( 1.49050980e+03,  1.05371964e+00)
( 1.50619412e+03,  1.05223787e+00)
( 1.52187843e+03,  1.05021381e+00)
( 1.53756275e+03,  1.04809272e+00)
( 1.55324706e+03,  1.04574049e+00)
( 1.56893137e+03,  1.04307902e+00)
( 1.58461569e+03,  1.04016757e+00)
( 1.60030000e+03,  1.03692091e+00)
( 1.61598431e+03,  1.03313398e+00)
( 1.63166863e+03,  1.02965367e+00)
( 1.64735294e+03,  1.02561581e+00)
( 1.66303725e+03,  1.02092445e+00)
( 1.67872157e+03,  1.01568139e+00)
( 1.69440588e+03,  1.01130462e+00)
( 1.71009020e+03,  1.00746346e+00)
( 1.72577451e+03,  1.00426090e+00)
( 1.74145882e+03,  1.00175810e+00)
( 1.75714314e+03,  1.00048518e+00)
( 1.77282745e+03,  9.98978376e-01)
( 1.78851176e+03,  9.97731447e-01)
( 1.80419608e+03,  9.96188164e-01)
( 1.81988039e+03,  9.95251477e-01)
( 1.83556471e+03,  9.93028402e-01)
( 1.85124902e+03,  9.91090357e-01)
( 1.86693333e+03,  9.88337517e-01)
( 1.88261765e+03,  9.86178577e-01)
( 1.89830196e+03,  9.83480811e-01)
( 1.91398627e+03,  9.81712103e-01)
( 1.92967059e+03,  9.80048120e-01)
( 1.94535490e+03,  9.79351282e-01)
( 1.96103922e+03,  9.78564322e-01)
( 1.97672353e+03,  9.79441345e-01)
( 1.99240784e+03,  9.79698241e-01)
( 2.00809216e+03,  9.81239855e-01)
( 2.02377647e+03,  9.81743455e-01)
( 2.03946078e+03,  9.83213305e-01)
( 2.05514510e+03,  9.83302653e-01)
( 2.07082941e+03,  9.83693004e-01)
( 2.08651373e+03,  9.81475770e-01)
( 2.10219804e+03,  9.78319287e-01)
( 2.11788235e+03,  9.72658217e-01)
( 2.13356667e+03,  9.67222810e-01)
( 2.14925098e+03,  9.59477484e-01)
( 2.16493529e+03,  9.52074468e-01)
( 2.18061961e+03,  9.44978774e-01)
( 2.19630392e+03,  9.40707922e-01)
( 2.21198824e+03,  9.38157439e-01)
( 2.22767255e+03,  9.38815653e-01)
( 2.24335686e+03,  9.40189242e-01)
( 2.25904118e+03,  9.41434681e-01)
( 2.27472549e+03,  9.41008508e-01)
( 2.29040980e+03,  9.40104842e-01)
( 2.30609412e+03,  9.38305497e-01)
( 2.32177843e+03,  9.38341022e-01)
( 2.33746275e+03,  9.37256634e-01)
( 2.35314706e+03,  9.35377181e-01)
( 2.36883137e+03,  9.30054128e-01)
( 2.38451569e+03,  9.24432814e-01)
( 2.40020000e+03,  9.16328371e-01)
( 2.41588431e+03,  9.09128666e-01)
( 2.43156863e+03,  9.02192056e-01)
( 2.44725294e+03,  8.96617293e-01)
( 2.46293725e+03,  8.90199959e-01)
( 2.47862157e+03,  8.83522570e-01)
( 2.49430588e+03,  8.75543535e-01)
( 2.50999020e+03,  8.69678497e-01)
( 2.52567451e+03,  8.65200460e-01)
( 2.54135882e+03,  8.60561430e-01)
( 2.55704314e+03,  8.54742229e-01)
( 2.57272745e+03,  8.49513054e-01)
( 2.58841176e+03,  8.42572451e-01)
( 2.60409608e+03,  8.33858311e-01)
( 2.61978039e+03,  8.23341787e-01)
( 2.63546471e+03,  8.13276649e-01)
( 2.65114902e+03,  8.03070247e-01)
( 2.66683333e+03,  7.93746471e-01)
( 2.68251765e+03,  7.84156442e-01)
( 2.69820196e+03,  7.74817824e-01)
( 2.71388627e+03,  7.64419019e-01)
( 2.72957059e+03,  7.54639804e-01)
( 2.74525490e+03,  7.45070398e-01)
( 2.76093922e+03,  7.35523641e-01)
( 2.77662353e+03,  7.25397229e-01)
( 2.79230784e+03,  7.13982880e-01)
( 2.80799216e+03,  7.02392519e-01)
( 2.82367647e+03,  6.91332281e-01)
( 2.83936078e+03,  6.80637538e-01)
( 2.85504510e+03,  6.70283854e-01)
( 2.87072941e+03,  6.59135699e-01)
( 2.88641373e+03,  6.47942960e-01)
( 2.90209804e+03,  6.36846602e-01)
( 2.91778235e+03,  6.25970125e-01)
( 2.93346667e+03,  6.14901066e-01)
( 2.94915098e+03,  6.03754282e-01)
( 2.96483529e+03,  5.94866991e-01)
( 2.98051961e+03,  5.86646855e-01)
( 2.99620392e+03,  5.78471601e-01)
( 3.01188824e+03,  5.69578409e-01)
( 3.02757255e+03,  5.61010957e-01)
( 3.04325686e+03,  5.51472902e-01)
( 3.05894118e+03,  5.41960776e-01)
( 3.07462549e+03,  5.31369448e-01)
( 3.09030980e+03,  5.20737052e-01)
( 3.10599412e+03,  5.10096312e-01)
( 3.12167843e+03,  4.99599934e-01)
( 3.13736275e+03,  4.88824964e-01)
( 3.15304706e+03,  4.78653312e-01)
( 3.16873137e+03,  4.68378633e-01)
( 3.18441569e+03,  4.59176868e-01)
( 3.20010000e+03,  4.50492382e-01)
( 3.21578431e+03,  4.42367584e-01)
( 3.23146863e+03,  4.33702618e-01)
( 3.24715294e+03,  4.25576776e-01)
( 3.26283725e+03,  4.17632401e-01)
( 3.27852157e+03,  4.10263985e-01)
( 3.29420588e+03,  4.02120978e-01)
( 3.30989020e+03,  3.94071192e-01)
( 3.32557451e+03,  3.86467695e-01)
( 3.34125882e+03,  3.79284382e-01)
( 3.35694314e+03,  3.71360689e-01)
( 3.37262745e+03,  3.63067001e-01)
( 3.38831176e+03,  3.53183746e-01)
( 3.40399608e+03,  3.42610061e-01)
( 3.41968039e+03,  3.31557840e-01)
( 3.43536471e+03,  3.21925521e-01)
( 3.45104902e+03,  3.12509388e-01)
( 3.46673333e+03,  3.04620773e-01)
( 3.48241765e+03,  2.97438979e-01)
( 3.49810196e+03,  2.91374534e-01)
( 3.51378627e+03,  2.84246266e-01)
( 3.52947059e+03,  2.77214140e-01)
( 3.54515490e+03,  2.70304739e-01)
( 3.56083922e+03,  2.64016122e-01)
( 3.57652353e+03,  2.58112580e-01)
( 3.59220784e+03,  2.52619386e-01)
( 3.60789216e+03,  2.46984780e-01)
( 3.62357647e+03,  2.41081968e-01)
( 3.63926078e+03,  2.35052973e-01)
( 3.65494510e+03,  2.28901595e-01)
( 3.67062941e+03,  2.22807735e-01)
( 3.68631373e+03,  2.16861159e-01)
( 3.70199804e+03,  2.10230753e-01)
( 3.71768235e+03,  2.04056635e-01)
( 3.73336667e+03,  1.97530165e-01)
( 3.74905098e+03,  1.91113576e-01)
( 3.76473529e+03,  1.84928402e-01)
( 3.78041961e+03,  1.79097697e-01)
( 3.79610392e+03,  1.73269719e-01)
( 3.81178824e+03,  1.67719766e-01)
( 3.82747255e+03,  1.62302136e-01)
( 3.84315686e+03,  1.57488853e-01)
( 3.85884118e+03,  1.52682394e-01)
( 3.87452549e+03,  1.48665354e-01)
( 3.89020980e+03,  1.44737259e-01)
( 3.90589412e+03,  1.41410425e-01)
( 3.92157843e+03,  1.37870118e-01)
( 3.93726275e+03,  1.35033011e-01)
( 3.95294706e+03,  1.32652670e-01)
( 3.96863137e+03,  1.29527137e-01)
( 3.98431569e+03,  1.22926138e-01)
( 4.00000000e+03,  1.15121193e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  4.37942967e-01)
( 1.61843137e+01,  4.37942967e-01)
( 3.18686275e+01,  4.37942967e-01)
( 4.75529412e+01,  4.37942967e-01)
( 6.32372549e+01,  4.37942967e-01)
( 7.89215686e+01,  4.37942967e-01)
( 9.46058824e+01,  4.37942967e-01)
( 1.10290196e+02,  4.37942967e-01)
( 1.25974510e+02,  4.37942967e-01)
( 1.41658824e+02,  4.37942967e-01)
( 1.57343137e+02,  4.37942967e-01)
( 1.73027451e+02,  4.37942967e-01)
( 1.88711765e+02,  4.37942967e-01)
( 2.04396078e+02,  4.37942967e-01)
( 2.20080392e+02,  4.37942967e-01)
( 2.35764706e+02,  4.37942967e-01)
( 2.51449020e+02,  4.37942967e-01)
( 2.67133333e+02,  4.37942967e-01)
( 2.82817647e+02,  4.37942967e-01)
( 2.98501961e+02,  4.37942967e-01)
( 3.14186275e+02,  4.37942967e-01)
( 3.29870588e+02,  4.37942967e-01)
( 3.45554902e+02,  4.37942967e-01)
( 3.61239216e+02,  4.37942967e-01)
( 3.76923529e+02,  4.37942967e-01)
( 3.92607843e+02,  4.37942967e-01)
( 4.08292157e+02,  4.37942967e-01)
( 4.23976471e+02,  4.37942967e-01)
( 4.39660784e+02,  4.37942967e-01)
( 4.55345098e+02,  4.37942967e-01)
( 4.71029412e+02,  4.37942967e-01)
( 4.86713725e+02,  4.37942967e-01)
( 5.02398039e+02,  4.35049571e-01)
( 5.18082353e+02,  4.29322533e-01)
( 5.33766667e+02,  4.23678793e-01)
( 5.49450980e+02,  4.18121628e-01)
( 5.65135294e+02,  4.12655212e-01)
( 5.80819608e+02,  4.07282077e-01)
( 5.96503922e+02,  4.02006544e-01)
( 6.12188235e+02,  3.96832936e-01)
( 6.27872549e+02,  3.91764753e-01)
( 6.43556863e+02,  3.86805758e-01)
( 6.59241176e+02,  3.81961130e-01)
( 6.74925490e+02,  3.77234817e-01)
( 6.90609804e+02,  3.72631252e-01)
( 7.06294118e+02,  3.68155129e-01)
( 7.21978431e+02,  3.63810584e-01)
( 7.37662745e+02,  3.59603427e-01)
( 7.53347059e+02,  3.55538577e-01)
( 7.69031373e+02,  3.51619758e-01)
( 7.84715686e+02,  3.47852632e-01)
( 8.00400000e+02,  3.44242118e-01)
( 8.16084314e+02,  3.40793617e-01)
( 8.31768627e+02,  3.37511189e-01)
( 8.47452941e+02,  3.34400274e-01)
( 8.63137255e+02,  3.31465937e-01)
( 8.78821569e+02,  3.28712724e-01)
( 8.94505882e+02,  3.26144733e-01)
( 9.10190196e+02,  3.23766991e-01)
( 9.25874510e+02,  3.21583338e-01)
( 9.41558824e+02,  3.19598019e-01)
( 9.57243137e+02,  3.17814536e-01)
( 9.72927451e+02,  3.16236429e-01)
( 9.88611765e+02,  3.14866826e-01)
( 1.00429608e+03,  3.13708335e-01)
( 1.01998039e+03,  3.12763229e-01)
( 1.03566471e+03,  3.12033873e-01)
( 1.05134902e+03,  3.11521124e-01)
( 1.06703333e+03,  3.11226733e-01)
( 1.08271765e+03,  3.11150905e-01)
( 1.09840196e+03,  3.11293881e-01)
( 1.11408627e+03,  3.11655216e-01)
( 1.12977059e+03,  3.12234499e-01)
( 1.14545490e+03,  3.13030109e-01)
( 1.16113922e+03,  3.14040966e-01)
( 1.17682353e+03,  3.15264352e-01)
( 1.19250784e+03,  3.16698141e-01)
( 1.20819216e+03,  3.18339542e-01)
( 1.22387647e+03,  3.20185311e-01)
( 1.23956078e+03,  3.22231799e-01)
( 1.25524510e+03,  3.24475244e-01)
( 1.27092941e+03,  3.26911956e-01)
( 1.28661373e+03,  3.29537168e-01)
( 1.30229804e+03,  3.32346447e-01)
( 1.31798235e+03,  3.35335322e-01)
( 1.33366667e+03,  3.38499360e-01)
( 1.34935098e+03,  3.41832973e-01)
( 1.36503529e+03,  3.45332064e-01)
( 1.38071961e+03,  3.48990671e-01)
( 1.39640392e+03,  3.52804959e-01)
( 1.41208824e+03,  3.56769189e-01)
( 1.42777255e+03,  3.60878222e-01)
( 1.44345686e+03,  3.65127921e-01)
( 1.45914118e+03,  3.69513072e-01)
( 1.47482549e+03,  3.74028869e-01)
( 1.49050980e+03,  3.78670543e-01)
( 1.50619412e+03,  3.78500894e-01)
( 1.52187843e+03,  3.73467207e-01)
( 1.53756275e+03,  3.68487798e-01)
( 1.55324706e+03,  3.63564938e-01)
( 1.56893137e+03,  3.58701572e-01)
( 1.58461569e+03,  3.53899002e-01)
( 1.60030000e+03,  3.49160805e-01)
( 1.61598431e+03,  3.44489105e-01)
( 1.63166863e+03,  3.39886583e-01)
( 1.64735294e+03,  3.35356183e-01)
( 1.66303725e+03,  3.30900885e-01)
( 1.67872157e+03,  3.26523632e-01)
( 1.69440588e+03,  3.22227739e-01)
( 1.71009020e+03,  3.18016931e-01)
( 1.72577451e+03,  3.13893855e-01)
( 1.74145882e+03,  3.09862439e-01)
( 1.75714314e+03,  3.05926427e-01)
( 1.77282745e+03,  3.02089006e-01)
( 1.78851176e+03,  2.98354551e-01)
( 1.80419608e+03,  2.94726901e-01)
( 1.81988039e+03,  2.91209575e-01)
( 1.83556471e+03,  2.87806932e-01)
( 1.85124902e+03,  2.84523405e-01)
( 1.86693333e+03,  2.81362794e-01)
( 1.88261765e+03,  2.78329328e-01)
( 1.89830196e+03,  2.75427066e-01)
( 1.91398627e+03,  2.72660349e-01)
( 1.92967059e+03,  2.70033646e-01)
( 1.94535490e+03,  2.67550722e-01)
( 1.96103922e+03,  2.65215635e-01)
( 1.97672353e+03,  2.63032205e-01)
( 1.99240784e+03,  2.61004381e-01)
( 2.00809216e+03,  2.59136111e-01)
( 2.02377647e+03,  2.57430542e-01)
( 2.03946078e+03,  2.55890973e-01)
( 2.05514510e+03,  2.54520308e-01)
( 2.07082941e+03,  2.53321286e-01)
( 2.08651373e+03,  2.52296850e-01)
( 2.10219804e+03,  2.51448620e-01)
( 2.11788235e+03,  2.50778534e-01)
( 2.13356667e+03,  2.50287894e-01)
( 2.14925098e+03,  2.49977764e-01)
( 2.16493529e+03,  2.49849260e-01)
( 2.18061961e+03,  2.49902215e-01)
( 2.19630392e+03,  2.50136629e-01)
( 2.21198824e+03,  2.50551831e-01)
( 2.22767255e+03,  2.51147412e-01)
( 2.24335686e+03,  2.51921378e-01)
( 2.25904118e+03,  2.52872743e-01)
( 2.27472549e+03,  2.53999140e-01)
( 2.29040980e+03,  2.55298708e-01)
( 2.30609412e+03,  2.56767944e-01)
( 2.32177843e+03,  2.58404892e-01)
( 2.33746275e+03,  2.60205884e-01)
( 2.35314706e+03,  2.62167528e-01)
( 2.36883137e+03,  2.64286194e-01)
( 2.38451569e+03,  2.66558677e-01)
( 2.40020000e+03,  2.68980246e-01)
( 2.41588431e+03,  2.71547735e-01)
( 2.43156863e+03,  2.74256431e-01)
( 2.44725294e+03,  2.77102832e-01)
( 2.46293725e+03,  2.80081965e-01)
( 2.47862157e+03,  2.83190180e-01)
( 2.49430588e+03,  2.86423080e-01)
( 2.50999020e+03,  2.85874158e-01)
( 2.52567451e+03,  2.81463712e-01)
( 2.54135882e+03,  2.77068187e-01)
( 2.55704314e+03,  2.72688363e-01)
( 2.57272745e+03,  2.68324595e-01)
( 2.58841176e+03,  2.63978299e-01)
( 2.60409608e+03,  2.59650126e-01)
( 2.61978039e+03,  2.55340654e-01)
( 2.63546471e+03,  2.51051541e-01)
( 2.65114902e+03,  2.46782973e-01)
( 2.66683333e+03,  2.42537018e-01)
( 2.68251765e+03,  2.38313936e-01)
( 2.69820196e+03,  2.34115459e-01)
( 2.71388627e+03,  2.29942929e-01)
( 2.72957059e+03,  2.25797854e-01)
( 2.74525490e+03,  2.21681613e-01)
( 2.76093922e+03,  2.17595827e-01)
( 2.77662353e+03,  2.13542264e-01)
( 2.79230784e+03,  2.09522881e-01)
( 2.80799216e+03,  2.05539577e-01)
( 2.82367647e+03,  2.01594438e-01)
( 2.83936078e+03,  1.97690111e-01)
( 2.85504510e+03,  1.93828754e-01)
( 2.87072941e+03,  1.90012846e-01)
( 2.88641373e+03,  1.86245460e-01)
( 2.90209804e+03,  1.82529651e-01)
( 2.91778235e+03,  1.78868379e-01)
( 2.93346667e+03,  1.75265186e-01)
( 2.94915098e+03,  1.71723757e-01)
( 2.96483529e+03,  1.68247949e-01)
( 2.98051961e+03,  1.64841916e-01)
( 2.99620392e+03,  1.61509886e-01)
( 3.01188824e+03,  1.58256926e-01)
( 3.02757255e+03,  1.55087765e-01)
( 3.04325686e+03,  1.52007751e-01)
( 3.05894118e+03,  1.49022341e-01)
( 3.07462549e+03,  1.46137262e-01)
( 3.09030980e+03,  1.43358661e-01)
( 3.10599412e+03,  1.40692880e-01)
( 3.12167843e+03,  1.38146281e-01)
( 3.13736275e+03,  1.35725886e-01)
( 3.15304706e+03,  1.33438259e-01)
( 3.16873137e+03,  1.31290453e-01)
( 3.18441569e+03,  1.29289515e-01)
( 3.20010000e+03,  1.27442302e-01)
( 3.21578431e+03,  1.25755444e-01)
( 3.23146863e+03,  1.24235796e-01)
( 3.24715294e+03,  1.22889252e-01)
( 3.26283725e+03,  1.21721514e-01)
( 3.27852157e+03,  1.20738167e-01)
( 3.29420588e+03,  1.19943349e-01)
( 3.30989020e+03,  1.19341211e-01)
( 3.32557451e+03,  1.18934298e-01)
( 3.34125882e+03,  1.18724825e-01)
( 3.35694314e+03,  1.18713630e-01)
( 3.37262745e+03,  1.18901143e-01)
( 3.38831176e+03,  1.19286077e-01)
( 3.40399608e+03,  1.19866701e-01)
( 3.41968039e+03,  1.20640183e-01)
( 3.43536471e+03,  1.21602667e-01)
( 3.45104902e+03,  1.22750066e-01)
( 3.46673333e+03,  1.24076875e-01)
( 3.48241765e+03,  1.25577617e-01)
( 3.49810196e+03,  1.27246147e-01)
( 3.51378627e+03,  1.28141195e-01)
( 3.52947059e+03,  1.28141195e-01)
( 3.54515490e+03,  1.28141195e-01)
( 3.56083922e+03,  1.28141195e-01)
( 3.57652353e+03,  1.28141195e-01)
( 3.59220784e+03,  1.28141195e-01)
( 3.60789216e+03,  1.28141195e-01)
( 3.62357647e+03,  1.28141195e-01)
( 3.63926078e+03,  1.28141195e-01)
( 3.65494510e+03,  1.28141195e-01)
( 3.67062941e+03,  1.28141195e-01)
( 3.68631373e+03,  1.28141195e-01)
( 3.70199804e+03,  1.28141195e-01)
( 3.71768235e+03,  1.28141195e-01)
( 3.73336667e+03,  1.28141195e-01)
( 3.74905098e+03,  1.28141195e-01)
( 3.76473529e+03,  1.28141195e-01)
( 3.78041961e+03,  1.28141195e-01)
( 3.79610392e+03,  1.28141195e-01)
( 3.81178824e+03,  1.28141195e-01)
( 3.82747255e+03,  1.28141195e-01)
( 3.84315686e+03,  1.28141195e-01)
( 3.85884118e+03,  1.28141195e-01)
( 3.87452549e+03,  1.28141195e-01)
( 3.89020980e+03,  1.28141195e-01)
( 3.90589412e+03,  1.28141195e-01)
( 3.92157843e+03,  1.28141195e-01)
( 3.93726275e+03,  1.28141195e-01)
( 3.95294706e+03,  1.28141195e-01)
( 3.96863137e+03,  1.28141195e-01)
( 3.98431569e+03,  1.28141195e-01)
( 4.00000000e+03,  1.28141195e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.21383618e-02)
( 1.61843137e+01,  2.93910177e-02)
( 3.18686275e+01,  4.09280509e-02)
( 4.75529412e+01,  4.96472325e-02)
( 6.32372549e+01,  5.71325375e-02)
( 7.89215686e+01,  6.50435733e-02)
( 9.46058824e+01,  7.23983627e-02)
( 1.10290196e+02,  8.15694034e-02)
( 1.25974510e+02,  9.35201161e-02)
( 1.41658824e+02,  1.08266585e-01)
( 1.57343137e+02,  1.26334326e-01)
( 1.73027451e+02,  1.46924714e-01)
( 1.88711765e+02,  1.69187859e-01)
( 2.04396078e+02,  1.93182863e-01)
( 2.20080392e+02,  2.18068715e-01)
( 2.35764706e+02,  2.43452284e-01)
( 2.51449020e+02,  2.68774070e-01)
( 2.67133333e+02,  2.93589588e-01)
( 2.82817647e+02,  3.17541920e-01)
( 2.98501961e+02,  3.40390168e-01)
( 3.14186275e+02,  3.62083763e-01)
( 3.29870588e+02,  3.82481106e-01)
( 3.45554902e+02,  4.01317813e-01)
( 3.61239216e+02,  4.18608338e-01)
( 3.76923529e+02,  4.34289686e-01)
( 3.92607843e+02,  4.48632203e-01)
( 4.08292157e+02,  4.61628437e-01)
( 4.23976471e+02,  4.72724400e-01)
( 4.39660784e+02,  4.82417941e-01)
( 4.55345098e+02,  4.91088741e-01)
( 4.71029412e+02,  4.98537011e-01)
( 4.86713725e+02,  5.04628345e-01)
( 5.02398039e+02,  5.09526953e-01)
( 5.18082353e+02,  5.13608940e-01)
( 5.33766667e+02,  5.16716428e-01)
( 5.49450980e+02,  5.18899895e-01)
( 5.65135294e+02,  5.20369560e-01)
( 5.80819608e+02,  5.21441884e-01)
( 5.96503922e+02,  5.21723218e-01)
( 6.12188235e+02,  5.21915182e-01)
( 6.27872549e+02,  5.21207079e-01)
( 6.43556863e+02,  5.20450994e-01)
( 6.59241176e+02,  5.19185774e-01)
( 6.74925490e+02,  5.17839566e-01)
( 6.90609804e+02,  5.15956394e-01)
( 7.06294118e+02,  5.14085367e-01)
( 7.21978431e+02,  5.11854365e-01)
( 7.37662745e+02,  5.09791486e-01)
( 7.53347059e+02,  5.07486239e-01)
( 7.69031373e+02,  5.05331233e-01)
( 7.84715686e+02,  5.02983071e-01)
( 8.00400000e+02,  5.00761159e-01)
( 8.16084314e+02,  4.98413406e-01)
( 8.31768627e+02,  4.95981462e-01)
( 8.47452941e+02,  4.93461899e-01)
( 8.63137255e+02,  4.91255671e-01)
( 8.78821569e+02,  4.88464497e-01)
( 8.94505882e+02,  4.85906824e-01)
( 9.10190196e+02,  4.83150743e-01)
( 9.25874510e+02,  4.80688848e-01)
( 9.41558824e+02,  4.77516688e-01)
( 9.57243137e+02,  4.74787951e-01)
( 9.72927451e+02,  4.71851043e-01)
( 9.88611765e+02,  4.69288565e-01)
( 1.00429608e+03,  4.66433018e-01)
( 1.01998039e+03,  4.63915989e-01)
( 1.03566471e+03,  4.61420268e-01)
( 1.05134902e+03,  4.58868742e-01)
( 1.06703333e+03,  4.56089415e-01)
( 1.08271765e+03,  4.53562103e-01)
( 1.09840196e+03,  4.50824685e-01)
( 1.11408627e+03,  4.48480695e-01)
( 1.12977059e+03,  4.46211435e-01)
( 1.14545490e+03,  4.43942398e-01)
( 1.16113922e+03,  4.41818088e-01)
( 1.17682353e+03,  4.39828001e-01)
( 1.19250784e+03,  4.37610038e-01)
( 1.20819216e+03,  4.35951166e-01)
( 1.22387647e+03,  4.33867015e-01)
( 1.23956078e+03,  4.32018675e-01)
( 1.25524510e+03,  4.29886505e-01)
( 1.27092941e+03,  4.28215936e-01)
( 1.28661373e+03,  4.26307581e-01)
( 1.30229804e+03,  4.24781553e-01)
( 1.31798235e+03,  4.23141792e-01)
( 1.33366667e+03,  4.21789326e-01)
( 1.34935098e+03,  4.20004502e-01)
( 1.36503529e+03,  4.18592468e-01)
( 1.38071961e+03,  4.17037867e-01)
( 1.39640392e+03,  4.16254736e-01)
( 1.41208824e+03,  4.15168479e-01)
( 1.42777255e+03,  4.14330438e-01)
( 1.44345686e+03,  4.13413458e-01)
( 1.45914118e+03,  4.12677750e-01)
( 1.47482549e+03,  4.12117466e-01)
( 1.49050980e+03,  4.11563851e-01)
( 1.50619412e+03,  4.11120988e-01)
( 1.52187843e+03,  4.10579108e-01)
( 1.53756275e+03,  4.09925617e-01)
( 1.55324706e+03,  4.09389958e-01)
( 1.56893137e+03,  4.08474728e-01)
( 1.58461569e+03,  4.08230796e-01)
( 1.60030000e+03,  4.07438427e-01)
( 1.61598431e+03,  4.07278389e-01)
( 1.63166863e+03,  4.06237356e-01)
( 1.64735294e+03,  4.05960232e-01)
( 1.66303725e+03,  4.05454785e-01)
( 1.67872157e+03,  4.05538529e-01)
( 1.69440588e+03,  4.05436940e-01)
( 1.71009020e+03,  4.05665562e-01)
( 1.72577451e+03,  4.06005345e-01)
( 1.74145882e+03,  4.05538306e-01)
( 1.75714314e+03,  4.04835604e-01)
( 1.77282745e+03,  4.05178182e-01)
( 1.78851176e+03,  4.05758098e-01)
( 1.80419608e+03,  4.06141058e-01)
( 1.81988039e+03,  4.05291133e-01)
( 1.83556471e+03,  4.04586755e-01)
( 1.85124902e+03,  4.03262600e-01)
( 1.86693333e+03,  4.02449854e-01)
( 1.88261765e+03,  4.01383005e-01)
( 1.89830196e+03,  4.01017703e-01)
( 1.91398627e+03,  4.00953926e-01)
( 1.92967059e+03,  4.00651172e-01)
( 1.94535490e+03,  3.99803221e-01)
( 1.96103922e+03,  3.98749337e-01)
( 1.97672353e+03,  3.97574343e-01)
( 1.99240784e+03,  3.95209379e-01)
( 2.00809216e+03,  3.92786898e-01)
( 2.02377647e+03,  3.91282812e-01)
( 2.03946078e+03,  3.90672944e-01)
( 2.05514510e+03,  3.90006304e-01)
( 2.07082941e+03,  3.88741754e-01)
( 2.08651373e+03,  3.88197191e-01)
( 2.10219804e+03,  3.88482548e-01)
( 2.11788235e+03,  3.88043784e-01)
( 2.13356667e+03,  3.87142152e-01)
( 2.14925098e+03,  3.85952033e-01)
( 2.16493529e+03,  3.84567529e-01)
( 2.18061961e+03,  3.83216068e-01)
( 2.19630392e+03,  3.80839333e-01)
( 2.21198824e+03,  3.79125103e-01)
( 2.22767255e+03,  3.77595238e-01)
( 2.24335686e+03,  3.76292467e-01)
( 2.25904118e+03,  3.75161394e-01)
( 2.27472549e+03,  3.75431329e-01)
( 2.29040980e+03,  3.75246294e-01)
( 2.30609412e+03,  3.73552665e-01)
( 2.32177843e+03,  3.71828005e-01)
( 2.33746275e+03,  3.70696113e-01)
( 2.35314706e+03,  3.70630287e-01)
( 2.36883137e+03,  3.69211435e-01)
( 2.38451569e+03,  3.66321355e-01)
( 2.40020000e+03,  3.63074094e-01)
( 2.41588431e+03,  3.61155123e-01)
( 2.43156863e+03,  3.58874165e-01)
( 2.44725294e+03,  3.55838872e-01)
( 2.46293725e+03,  3.52684408e-01)
( 2.47862157e+03,  3.49705219e-01)
( 2.49430588e+03,  3.46386917e-01)
( 2.50999020e+03,  3.43831554e-01)
( 2.52567451e+03,  3.42675596e-01)
( 2.54135882e+03,  3.42168659e-01)
( 2.55704314e+03,  3.41170914e-01)
( 2.57272745e+03,  3.40307914e-01)
( 2.58841176e+03,  3.38530838e-01)
( 2.60409608e+03,  3.36483419e-01)
( 2.61978039e+03,  3.33792008e-01)
( 2.63546471e+03,  3.30258384e-01)
( 2.65114902e+03,  3.27336453e-01)
( 2.66683333e+03,  3.24588940e-01)
( 2.68251765e+03,  3.21020782e-01)
( 2.69820196e+03,  3.17440405e-01)
( 2.71388627e+03,  3.15403193e-01)
( 2.72957059e+03,  3.13991196e-01)
( 2.74525490e+03,  3.12560163e-01)
( 2.76093922e+03,  3.11745629e-01)
( 2.77662353e+03,  3.10498662e-01)
( 2.79230784e+03,  3.09082661e-01)
( 2.80799216e+03,  3.08211874e-01)
( 2.82367647e+03,  3.07622291e-01)
( 2.83936078e+03,  3.05513609e-01)
( 2.85504510e+03,  3.04003172e-01)
( 2.87072941e+03,  3.02506778e-01)
( 2.88641373e+03,  3.00253239e-01)
( 2.90209804e+03,  2.97715291e-01)
( 2.91778235e+03,  2.95083802e-01)
( 2.93346667e+03,  2.92070974e-01)
( 2.94915098e+03,  2.89246421e-01)
( 2.96483529e+03,  2.86652632e-01)
( 2.98051961e+03,  2.83904709e-01)
( 2.99620392e+03,  2.80830264e-01)
( 3.01188824e+03,  2.78346334e-01)
( 3.02757255e+03,  2.74919104e-01)
( 3.04325686e+03,  2.71419566e-01)
( 3.05894118e+03,  2.67743431e-01)
( 3.07462549e+03,  2.64940411e-01)
( 3.09030980e+03,  2.60983743e-01)
( 3.10599412e+03,  2.56997105e-01)
( 3.12167843e+03,  2.53419764e-01)
( 3.13736275e+03,  2.50206012e-01)
( 3.15304706e+03,  2.46215463e-01)
( 3.16873137e+03,  2.41928659e-01)
( 3.18441569e+03,  2.37164423e-01)
( 3.20010000e+03,  2.33426765e-01)
( 3.21578431e+03,  2.29262318e-01)
( 3.23146863e+03,  2.24834774e-01)
( 3.24715294e+03,  2.20310465e-01)
( 3.26283725e+03,  2.16703806e-01)
( 3.27852157e+03,  2.12659724e-01)
( 3.29420588e+03,  2.08411291e-01)
( 3.30989020e+03,  2.03749184e-01)
( 3.32557451e+03,  2.00199522e-01)
( 3.34125882e+03,  1.97075251e-01)
( 3.35694314e+03,  1.93342064e-01)
( 3.37262745e+03,  1.88672226e-01)
( 3.38831176e+03,  1.83849074e-01)
( 3.40399608e+03,  1.78906377e-01)
( 3.41968039e+03,  1.74028613e-01)
( 3.43536471e+03,  1.69153139e-01)
( 3.45104902e+03,  1.64823197e-01)
( 3.46673333e+03,  1.60859358e-01)
( 3.48241765e+03,  1.57892518e-01)
( 3.49810196e+03,  1.55158499e-01)
( 3.51378627e+03,  1.53119173e-01)
( 3.52947059e+03,  1.50408400e-01)
( 3.54515490e+03,  1.47252213e-01)
( 3.56083922e+03,  1.43433455e-01)
( 3.57652353e+03,  1.40216239e-01)
( 3.59220784e+03,  1.37130171e-01)
( 3.60789216e+03,  1.34408437e-01)
( 3.62357647e+03,  1.30827753e-01)
( 3.63926078e+03,  1.27241351e-01)
( 3.65494510e+03,  1.22909192e-01)
( 3.67062941e+03,  1.18497312e-01)
( 3.68631373e+03,  1.14580421e-01)
( 3.70199804e+03,  1.10719940e-01)
( 3.71768235e+03,  1.06075788e-01)
( 3.73336667e+03,  1.01574641e-01)
( 3.74905098e+03,  9.78096109e-02)
( 3.76473529e+03,  9.37941764e-02)
( 3.78041961e+03,  8.84845294e-02)
( 3.79610392e+03,  8.23585130e-02)
( 3.81178824e+03,  7.63491262e-02)
( 3.82747255e+03,  7.21279765e-02)
( 3.84315686e+03,  6.88320212e-02)
( 3.85884118e+03,  6.50820043e-02)
( 3.87452549e+03,  6.10212283e-02)
( 3.89020980e+03,  5.70308091e-02)
( 3.90589412e+03,  5.33185387e-02)
( 3.92157843e+03,  4.99478029e-02)
( 3.93726275e+03,  4.80913604e-02)
( 3.95294706e+03,  4.47076093e-02)
( 3.96863137e+03,  4.21320507e-02)
( 3.98431569e+03,  4.16695420e-02)
( 4.00000000e+03,  3.52469855e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.22356005e+01)
( 1.61843137e+01,  1.22356005e+01)
( 3.18686275e+01,  1.22356005e+01)
( 4.75529412e+01,  1.22356005e+01)
( 6.32372549e+01,  1.22356005e+01)
( 7.89215686e+01,  1.22356005e+01)
( 9.46058824e+01,  1.22356005e+01)
( 1.10290196e+02,  1.22356005e+01)
( 1.25974510e+02,  1.22356005e+01)
( 1.41658824e+02,  1.22356005e+01)
( 1.57343137e+02,  1.22356005e+01)
( 1.73027451e+02,  1.22356005e+01)
( 1.88711765e+02,  1.22356005e+01)
( 2.04396078e+02,  1.22356005e+01)
( 2.20080392e+02,  1.22356005e+01)
( 2.35764706e+02,  1.22356005e+01)
( 2.51449020e+02,  1.22356005e+01)
( 2.67133333e+02,  1.22356005e+01)
( 2.82817647e+02,  1.22356005e+01)
( 2.98501961e+02,  1.22356005e+01)
( 3.14186275e+02,  1.22356005e+01)
( 3.29870588e+02,  1.22356005e+01)
( 3.45554902e+02,  1.22356005e+01)
( 3.61239216e+02,  1.22356005e+01)
( 3.76923529e+02,  1.22356005e+01)
( 3.92607843e+02,  1.22356005e+01)
( 4.08292157e+02,  1.22356005e+01)
( 4.23976471e+02,  1.22356005e+01)
( 4.39660784e+02,  1.22356005e+01)
( 4.55345098e+02,  1.22356005e+01)
( 4.71029412e+02,  1.22356005e+01)
( 4.86713725e+02,  1.22356005e+01)
( 5.02398039e+02,  1.22729187e+01)
( 5.18082353e+02,  1.23475599e+01)
( 5.33766667e+02,  1.24222031e+01)
( 5.49450980e+02,  1.24968386e+01)
( 5.65135294e+02,  1.25714808e+01)
( 5.80819608e+02,  1.26461468e+01)
( 5.96503922e+02,  1.27207851e+01)
( 6.12188235e+02,  1.27954245e+01)
( 6.27872549e+02,  1.28700619e+01)
( 6.43556863e+02,  1.29447050e+01)
( 6.59241176e+02,  1.30193462e+01)
( 6.74925490e+02,  1.30939856e+01)
( 6.90609804e+02,  1.31686277e+01)
( 7.06294118e+02,  1.32432671e+01)
( 7.21978431e+02,  1.33179083e+01)
( 7.37662745e+02,  1.33925571e+01)
( 7.53347059e+02,  1.34671993e+01)
( 7.69031373e+02,  1.35418377e+01)
( 7.84715686e+02,  1.36164789e+01)
( 8.00400000e+02,  1.36911154e+01)
( 8.16084314e+02,  1.37657480e+01)
( 8.31768627e+02,  1.38404341e+01)
( 8.47452941e+02,  1.39150743e+01)
( 8.63137255e+02,  1.39897137e+01)
( 8.78821569e+02,  1.40643587e+01)
( 8.94505882e+02,  1.41390018e+01)
( 9.10190196e+02,  1.42136402e+01)
( 9.25874510e+02,  1.42882767e+01)
( 9.41558824e+02,  1.43629198e+01)
( 9.57243137e+02,  1.44375591e+01)
( 9.72927451e+02,  1.45122042e+01)
( 9.88611765e+02,  1.45868435e+01)
( 1.00429608e+03,  1.46614809e+01)
( 1.01998039e+03,  1.47361240e+01)
( 1.03566471e+03,  1.48107624e+01)
( 1.05134902e+03,  1.48854008e+01)
( 1.06703333e+03,  1.49600468e+01)
( 1.08271765e+03,  1.50346756e+01)
( 1.09840196e+03,  1.51093235e+01)
( 1.11408627e+03,  1.51839705e+01)
( 1.12977059e+03,  1.52586079e+01)
( 1.14545490e+03,  1.53332443e+01)
( 1.16113922e+03,  1.54079323e+01)
( 1.17682353e+03,  1.54825706e+01)
( 1.19250784e+03,  1.55572119e+01)
( 1.20819216e+03,  1.56318550e+01)
( 1.22387647e+03,  1.57064915e+01)
( 1.23956078e+03,  1.57811346e+01)
( 1.25524510e+03,  1.58557701e+01)
( 1.27092941e+03,  1.59304142e+01)
( 1.28661373e+03,  1.60050526e+01)
( 1.30229804e+03,  1.60796890e+01)
( 1.31798235e+03,  1.61543331e+01)
( 1.33366667e+03,  1.62289753e+01)
( 1.34935098e+03,  1.63036137e+01)
( 1.36503529e+03,  1.63782558e+01)
( 1.38071961e+03,  1.64528942e+01)
( 1.39640392e+03,  1.65275364e+01)
( 1.41208824e+03,  1.66021748e+01)
( 1.42777255e+03,  1.66768188e+01)
( 1.44345686e+03,  1.67514572e+01)
( 1.45914118e+03,  1.68260975e+01)
( 1.47482549e+03,  1.69007835e+01)
( 1.49050980e+03,  1.69754257e+01)
( 1.50619412e+03,  1.70411243e+01)
( 1.52187843e+03,  1.70979366e+01)
( 1.53756275e+03,  1.71547413e+01)
( 1.55324706e+03,  1.72115002e+01)
( 1.56893137e+03,  1.72683125e+01)
( 1.58461569e+03,  1.73251209e+01)
( 1.60030000e+03,  1.73819294e+01)
( 1.61598431e+03,  1.74387379e+01)
( 1.63166863e+03,  1.74955006e+01)
( 1.64735294e+03,  1.75522861e+01)
( 1.66303725e+03,  1.76091118e+01)
( 1.67872157e+03,  1.76659222e+01)
( 1.69440588e+03,  1.77227306e+01)
( 1.71009020e+03,  1.77795429e+01)
( 1.72577451e+03,  1.78363018e+01)
( 1.74145882e+03,  1.78931084e+01)
( 1.75714314e+03,  1.79499149e+01)
( 1.77282745e+03,  1.80067234e+01)
( 1.78851176e+03,  1.80635300e+01)
( 1.80419608e+03,  1.81202946e+01)
( 1.81988039e+03,  1.81771011e+01)
( 1.83556471e+03,  1.82339058e+01)
( 1.85124902e+03,  1.82907181e+01)
( 1.86693333e+03,  1.83475342e+01)
( 1.88261765e+03,  1.84043331e+01)
( 1.89830196e+03,  1.84610939e+01)
( 1.91398627e+03,  1.85179043e+01)
( 1.92967059e+03,  1.85747089e+01)
( 1.94535490e+03,  1.86315193e+01)
( 1.96103922e+03,  1.86883259e+01)
( 1.97672353e+03,  1.87450867e+01)
( 1.99240784e+03,  1.88018932e+01)
( 2.00809216e+03,  1.88587112e+01)
( 2.02377647e+03,  1.89155140e+01)
( 2.03946078e+03,  1.89723225e+01)
( 2.05514510e+03,  1.90290833e+01)
( 2.07082941e+03,  1.90858898e+01)
( 2.08651373e+03,  1.91427002e+01)
( 2.10219804e+03,  1.91995049e+01)
( 2.11788235e+03,  1.92563114e+01)
( 2.13356667e+03,  1.93131237e+01)
( 2.14925098e+03,  1.93698826e+01)
( 2.16493529e+03,  1.94266911e+01)
( 2.18061961e+03,  1.94835014e+01)
( 2.19630392e+03,  1.95402889e+01)
( 2.21198824e+03,  1.95971184e+01)
( 2.22767255e+03,  1.96538773e+01)
( 2.24335686e+03,  1.97106838e+01)
( 2.25904118e+03,  1.97674942e+01)
( 2.27472549e+03,  1.98243046e+01)
( 2.29040980e+03,  1.98811111e+01)
( 2.30609412e+03,  1.99379082e+01)
( 2.32177843e+03,  1.99946766e+01)
( 2.33746275e+03,  2.00514889e+01)
( 2.35314706e+03,  2.01082916e+01)
( 2.36883137e+03,  2.01651096e+01)
( 2.38451569e+03,  2.02218990e+01)
( 2.40020000e+03,  2.02786732e+01)
( 2.41588431e+03,  2.03354778e+01)
( 2.43156863e+03,  2.03922901e+01)
( 2.44725294e+03,  2.04490986e+01)
( 2.46293725e+03,  2.05059090e+01)
( 2.47862157e+03,  2.05626717e+01)
( 2.49430588e+03,  2.06194744e+01)
( 2.50999020e+03,  2.06624527e+01)
( 2.52567451e+03,  2.06915493e+01)
( 2.54135882e+03,  2.07206974e+01)
( 2.55704314e+03,  2.07497997e+01)
( 2.57272745e+03,  2.07789536e+01)
( 2.58841176e+03,  2.08080425e+01)
( 2.60409608e+03,  2.08371944e+01)
( 2.61978039e+03,  2.08662968e+01)
( 2.63546471e+03,  2.08954372e+01)
( 2.65114902e+03,  2.09245396e+01)
( 2.66683333e+03,  2.09536934e+01)
( 2.68251765e+03,  2.09827881e+01)
( 2.69820196e+03,  2.10119324e+01)
( 2.71388627e+03,  2.10410347e+01)
( 2.72957059e+03,  2.10701790e+01)
( 2.74525490e+03,  2.10992813e+01)
( 2.76093922e+03,  2.11284294e+01)
( 2.77662353e+03,  2.11575279e+01)
( 2.79230784e+03,  2.11866760e+01)
( 2.80799216e+03,  2.12157784e+01)
( 2.82367647e+03,  2.12449207e+01)
( 2.83936078e+03,  2.12740231e+01)
( 2.85504510e+03,  2.13031712e+01)
( 2.87072941e+03,  2.13322678e+01)
( 2.88641373e+03,  2.13614159e+01)
( 2.90209804e+03,  2.13905182e+01)
( 2.91778235e+03,  2.14196644e+01)
( 2.93346667e+03,  2.14487629e+01)
( 2.94915098e+03,  2.14779148e+01)
( 2.96483529e+03,  2.15070095e+01)
( 2.98051961e+03,  2.15361595e+01)
( 2.99620392e+03,  2.15652523e+01)
( 3.01188824e+03,  2.15944023e+01)
( 3.02757255e+03,  2.16235027e+01)
( 3.04325686e+03,  2.16526470e+01)
( 3.05894118e+03,  2.16817513e+01)
( 3.07462549e+03,  2.17108994e+01)
( 3.09030980e+03,  2.17399979e+01)
( 3.10599412e+03,  2.17691441e+01)
( 3.12167843e+03,  2.17982483e+01)
( 3.13736275e+03,  2.18273888e+01)
( 3.15304706e+03,  2.18564968e+01)
( 3.16873137e+03,  2.18856392e+01)
( 3.18441569e+03,  2.19147396e+01)
( 3.20010000e+03,  2.19438820e+01)
( 3.21578431e+03,  2.19729824e+01)
( 3.23146863e+03,  2.20021362e+01)
( 3.24715294e+03,  2.20312290e+01)
( 3.26283725e+03,  2.20603790e+01)
( 3.27852157e+03,  2.20894794e+01)
( 3.29420588e+03,  2.21186256e+01)
( 3.30989020e+03,  2.21477222e+01)
( 3.32557451e+03,  2.21768742e+01)
( 3.34125882e+03,  2.22059708e+01)
( 3.35694314e+03,  2.22351208e+01)
( 3.37262745e+03,  2.22642212e+01)
( 3.38831176e+03,  2.22933693e+01)
( 3.40399608e+03,  2.23224678e+01)
( 3.41968039e+03,  2.23516140e+01)
( 3.43536471e+03,  2.23807144e+01)
( 3.45104902e+03,  2.24098606e+01)
( 3.46673333e+03,  2.24389610e+01)
( 3.48241765e+03,  2.24681091e+01)
( 3.49810196e+03,  2.24972076e+01)
( 3.51378627e+03,  2.25118008e+01)
( 3.52947059e+03,  2.25118008e+01)
( 3.54515490e+03,  2.25118008e+01)
( 3.56083922e+03,  2.25118008e+01)
( 3.57652353e+03,  2.25118008e+01)
( 3.59220784e+03,  2.25118008e+01)
( 3.60789216e+03,  2.25118008e+01)
( 3.62357647e+03,  2.25118008e+01)
( 3.63926078e+03,  2.25118008e+01)
( 3.65494510e+03,  2.25118008e+01)
( 3.67062941e+03,  2.25118008e+01)
( 3.68631373e+03,  2.25118008e+01)
( 3.70199804e+03,  2.25118008e+01)
( 3.71768235e+03,  2.25118008e+01)
( 3.73336667e+03,  2.25118008e+01)
( 3.74905098e+03,  2.25118008e+01)
( 3.76473529e+03,  2.25118008e+01)
( 3.78041961e+03,  2.25118008e+01)
( 3.79610392e+03,  2.25118008e+01)
( 3.81178824e+03,  2.25118008e+01)
( 3.82747255e+03,  2.25118008e+01)
( 3.84315686e+03,  2.25118008e+01)
( 3.85884118e+03,  2.25118008e+01)
( 3.87452549e+03,  2.25118008e+01)
( 3.89020980e+03,  2.25118008e+01)
( 3.90589412e+03,  2.25118008e+01)
( 3.92157843e+03,  2.25118008e+01)
( 3.93726275e+03,  2.25118008e+01)
( 3.95294706e+03,  2.25118008e+01)
( 3.96863137e+03,  2.25118008e+01)
( 3.98431569e+03,  2.25118008e+01)
( 4.00000000e+03,  2.25118008e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -4.90821786e-02)
( 1.61843137e+01,  4.64420229e-01)
( 3.18686275e+01,  9.89290357e-01)
( 4.75529412e+01,  1.50248742e+00)
( 6.32372549e+01,  2.02660465e+00)
( 7.89215686e+01,  2.53941441e+00)
( 9.46058824e+01,  3.06745601e+00)
( 1.10290196e+02,  3.58385563e+00)
( 1.25974510e+02,  4.09670496e+00)
( 1.41658824e+02,  4.59587002e+00)
( 1.57343137e+02,  5.09234190e+00)
( 1.73027451e+02,  5.57998705e+00)
( 1.88711765e+02,  6.05771828e+00)
( 2.04396078e+02,  6.52654791e+00)
( 2.20080392e+02,  6.97953653e+00)
( 2.35764706e+02,  7.42032242e+00)
( 2.51449020e+02,  7.84599733e+00)
( 2.67133333e+02,  8.25437927e+00)
( 2.82817647e+02,  8.64436054e+00)
( 2.98501961e+02,  9.01898193e+00)
( 3.14186275e+02,  9.37537384e+00)
( 3.29870588e+02,  9.71191978e+00)
( 3.45554902e+02,  1.00297165e+01)
( 3.61239216e+02,  1.03327951e+01)
( 3.76923529e+02,  1.06210041e+01)
( 3.92607843e+02,  1.08923120e+01)
( 4.08292157e+02,  1.11467342e+01)
( 4.23976471e+02,  1.13885603e+01)
( 4.39660784e+02,  1.16142159e+01)
( 4.55345098e+02,  1.18270378e+01)
( 4.71029412e+02,  1.20258856e+01)
( 4.86713725e+02,  1.22167215e+01)
( 5.02398039e+02,  1.23931885e+01)
( 5.18082353e+02,  1.25620251e+01)
( 5.33766667e+02,  1.27191515e+01)
( 5.49450980e+02,  1.28702106e+01)
( 5.65135294e+02,  1.30110636e+01)
( 5.80819608e+02,  1.31446934e+01)
( 5.96503922e+02,  1.32715292e+01)
( 6.12188235e+02,  1.33938894e+01)
( 6.27872549e+02,  1.35077105e+01)
( 6.43556863e+02,  1.36177750e+01)
( 6.59241176e+02,  1.37224827e+01)
( 6.74925490e+02,  1.38233633e+01)
( 6.90609804e+02,  1.39185505e+01)
( 7.06294118e+02,  1.40108604e+01)
( 7.21978431e+02,  1.40988798e+01)
( 7.37662745e+02,  1.41852293e+01)
( 7.53347059e+02,  1.42662516e+01)
( 7.69031373e+02,  1.43454332e+01)
( 7.84715686e+02,  1.44217720e+01)
( 8.00400000e+02,  1.44965353e+01)
( 8.16084314e+02,  1.45681372e+01)
( 8.31768627e+02,  1.46381874e+01)
( 8.47452941e+02,  1.47052889e+01)
( 8.63137255e+02,  1.47715120e+01)
( 8.78821569e+02,  1.48349247e+01)
( 8.94505882e+02,  1.48967152e+01)
( 9.10190196e+02,  1.49588976e+01)
( 9.25874510e+02,  1.50191507e+01)
( 9.41558824e+02,  1.50782290e+01)
( 9.57243137e+02,  1.51356659e+01)
( 9.72927451e+02,  1.51926308e+01)
( 9.88611765e+02,  1.52495995e+01)
( 1.00429608e+03,  1.53047132e+01)
( 1.01998039e+03,  1.53599052e+01)
( 1.03566471e+03,  1.54150639e+01)
( 1.05134902e+03,  1.54700594e+01)
( 1.06703333e+03,  1.55237675e+01)
( 1.08271765e+03,  1.55781269e+01)
( 1.09840196e+03,  1.56317711e+01)
( 1.11408627e+03,  1.56841516e+01)
( 1.12977059e+03,  1.57365417e+01)
( 1.14545490e+03,  1.57888803e+01)
( 1.16113922e+03,  1.58420687e+01)
( 1.17682353e+03,  1.58943548e+01)
( 1.19250784e+03,  1.59466228e+01)
( 1.20819216e+03,  1.59984236e+01)
( 1.22387647e+03,  1.60507393e+01)
( 1.23956078e+03,  1.61012363e+01)
( 1.25524510e+03,  1.61538105e+01)
( 1.27092941e+03,  1.62060699e+01)
( 1.28661373e+03,  1.62598248e+01)
( 1.30229804e+03,  1.63116703e+01)
( 1.31798235e+03,  1.63653412e+01)
( 1.33366667e+03,  1.64179649e+01)
( 1.34935098e+03,  1.64713917e+01)
( 1.36503529e+03,  1.65218506e+01)
( 1.38071961e+03,  1.65743580e+01)
( 1.39640392e+03,  1.66250496e+01)
( 1.41208824e+03,  1.66785564e+01)
( 1.42777255e+03,  1.67293434e+01)
( 1.44345686e+03,  1.67800884e+01)
( 1.45914118e+03,  1.68294144e+01)
( 1.47482549e+03,  1.68827038e+01)
( 1.49050980e+03,  1.69336853e+01)
( 1.50619412e+03,  1.69847527e+01)
( 1.52187843e+03,  1.70348358e+01)
( 1.53756275e+03,  1.70893250e+01)
( 1.55324706e+03,  1.71401405e+01)
( 1.56893137e+03,  1.71937237e+01)
( 1.58461569e+03,  1.72442150e+01)
( 1.60030000e+03,  1.72988186e+01)
( 1.61598431e+03,  1.73509464e+01)
( 1.63166863e+03,  1.74052315e+01)
( 1.64735294e+03,  1.74569912e+01)
( 1.66303725e+03,  1.75132160e+01)
( 1.67872157e+03,  1.75653439e+01)
( 1.69440588e+03,  1.76203957e+01)
( 1.71009020e+03,  1.76717834e+01)
( 1.72577451e+03,  1.77279320e+01)
( 1.74145882e+03,  1.77818966e+01)
( 1.75714314e+03,  1.78404884e+01)
( 1.77282745e+03,  1.78946514e+01)
( 1.78851176e+03,  1.79539928e+01)
( 1.80419608e+03,  1.80083046e+01)
( 1.81988039e+03,  1.80645866e+01)
( 1.83556471e+03,  1.81181679e+01)
( 1.85124902e+03,  1.81768513e+01)
( 1.86693333e+03,  1.82331982e+01)
( 1.88261765e+03,  1.82928162e+01)
( 1.89830196e+03,  1.83480186e+01)
( 1.91398627e+03,  1.84093952e+01)
( 1.92967059e+03,  1.84670372e+01)
( 1.94535490e+03,  1.85280819e+01)
( 1.96103922e+03,  1.85850372e+01)
( 1.97672353e+03,  1.86476898e+01)
( 1.99240784e+03,  1.87062588e+01)
( 2.00809216e+03,  1.87653179e+01)
( 2.02377647e+03,  1.88235893e+01)
( 2.03946078e+03,  1.88878479e+01)
( 2.05514510e+03,  1.89488945e+01)
( 2.07082941e+03,  1.90099525e+01)
( 2.08651373e+03,  1.90689640e+01)
( 2.10219804e+03,  1.91318531e+01)
( 2.11788235e+03,  1.91915226e+01)
( 2.13356667e+03,  1.92484837e+01)
( 2.14925098e+03,  1.93006744e+01)
( 2.16493529e+03,  1.93584023e+01)
( 2.18061961e+03,  1.94125710e+01)
( 2.19630392e+03,  1.94699879e+01)
( 2.21198824e+03,  1.95291939e+01)
( 2.22767255e+03,  1.95954876e+01)
( 2.24335686e+03,  1.96608906e+01)
( 2.25904118e+03,  1.97278519e+01)
( 2.27472549e+03,  1.97903786e+01)
( 2.29040980e+03,  1.98578777e+01)
( 2.30609412e+03,  1.99190159e+01)
( 2.32177843e+03,  1.99790401e+01)
( 2.33746275e+03,  2.00360832e+01)
( 2.35314706e+03,  2.00930004e+01)
( 2.36883137e+03,  2.01475811e+01)
( 2.38451569e+03,  2.02041721e+01)
( 2.40020000e+03,  2.02599144e+01)
( 2.41588431e+03,  2.03162994e+01)
( 2.43156863e+03,  2.03662071e+01)
( 2.44725294e+03,  2.04166737e+01)
( 2.46293725e+03,  2.04649467e+01)
( 2.47862157e+03,  2.05197144e+01)
( 2.49430588e+03,  2.05679607e+01)
( 2.50999020e+03,  2.06188698e+01)
( 2.52567451e+03,  2.06653843e+01)
( 2.54135882e+03,  2.07167473e+01)
( 2.55704314e+03,  2.07608147e+01)
( 2.57272745e+03,  2.08021908e+01)
( 2.58841176e+03,  2.08384285e+01)
( 2.60409608e+03,  2.08822613e+01)
( 2.61978039e+03,  2.09228649e+01)
( 2.63546471e+03,  2.09663582e+01)
( 2.65114902e+03,  2.10054798e+01)
( 2.66683333e+03,  2.10496922e+01)
( 2.68251765e+03,  2.10876923e+01)
( 2.69820196e+03,  2.11265278e+01)
( 2.71388627e+03,  2.11633568e+01)
( 2.72957059e+03,  2.12051716e+01)
( 2.74525490e+03,  2.12436543e+01)
( 2.76093922e+03,  2.12864857e+01)
( 2.77662353e+03,  2.13269558e+01)
( 2.79230784e+03,  2.13721504e+01)
( 2.80799216e+03,  2.14128113e+01)
( 2.82367647e+03,  2.14552956e+01)
( 2.83936078e+03,  2.14918938e+01)
( 2.85504510e+03,  2.15321655e+01)
( 2.87072941e+03,  2.15652256e+01)
( 2.88641373e+03,  2.16018124e+01)
( 2.90209804e+03,  2.16341457e+01)
( 2.91778235e+03,  2.16706753e+01)
( 2.93346667e+03,  2.17023201e+01)
( 2.94915098e+03,  2.17354412e+01)
( 2.96483529e+03,  2.17654724e+01)
( 2.98051961e+03,  2.18000832e+01)
( 2.99620392e+03,  2.18305664e+01)
( 3.01188824e+03,  2.18646793e+01)
( 3.02757255e+03,  2.18952827e+01)
( 3.04325686e+03,  2.19317875e+01)
( 3.05894118e+03,  2.19642010e+01)
( 3.07462549e+03,  2.20005875e+01)
( 3.09030980e+03,  2.20315952e+01)
( 3.10599412e+03,  2.20667229e+01)
( 3.12167843e+03,  2.20949726e+01)
( 3.13736275e+03,  2.21243534e+01)
( 3.15304706e+03,  2.21481953e+01)
( 3.16873137e+03,  2.21754837e+01)
( 3.18441569e+03,  2.21952763e+01)
( 3.20010000e+03,  2.22184772e+01)
( 3.21578431e+03,  2.22361450e+01)
( 3.23146863e+03,  2.22599545e+01)
( 3.24715294e+03,  2.22768230e+01)
( 3.26283725e+03,  2.22983036e+01)
( 3.27852157e+03,  2.23146839e+01)
( 3.29420588e+03,  2.23355751e+01)
( 3.30989020e+03,  2.23502083e+01)
( 3.32557451e+03,  2.23681068e+01)
( 3.34125882e+03,  2.23809834e+01)
( 3.35694314e+03,  2.23985062e+01)
( 3.37262745e+03,  2.24107037e+01)
( 3.38831176e+03,  2.24277954e+01)
( 3.40399608e+03,  2.24377422e+01)
( 3.41968039e+03,  2.24522724e+01)
( 3.43536471e+03,  2.24590054e+01)
( 3.45104902e+03,  2.24706383e+01)
( 3.46673333e+03,  2.24769630e+01)
( 3.48241765e+03,  2.24879894e+01)
( 3.49810196e+03,  2.24917393e+01)
( 3.51378627e+03,  2.25005436e+01)
( 3.52947059e+03,  2.25040417e+01)
( 3.54515490e+03,  2.25138302e+01)
( 3.56083922e+03,  2.25174084e+01)
( 3.57652353e+03,  2.25256977e+01)
( 3.59220784e+03,  2.25292339e+01)
( 3.60789216e+03,  2.25372982e+01)
( 3.62357647e+03,  2.25375919e+01)
( 3.63926078e+03,  2.25437222e+01)
( 3.65494510e+03,  2.25451660e+01)
( 3.67062941e+03,  2.25523052e+01)
( 3.68631373e+03,  2.25510845e+01)
( 3.70199804e+03,  2.25567207e+01)
( 3.71768235e+03,  2.25563622e+01)
( 3.73336667e+03,  2.25621433e+01)
( 3.74905098e+03,  2.25605679e+01)
( 3.76473529e+03,  2.25650501e+01)
( 3.78041961e+03,  2.25645466e+01)
( 3.79610392e+03,  2.25694180e+01)
( 3.81178824e+03,  2.25669460e+01)
( 3.82747255e+03,  2.25718212e+01)
( 3.84315686e+03,  2.25730896e+01)
( 3.85884118e+03,  2.25770607e+01)
( 3.87452549e+03,  2.25704460e+01)
( 3.89020980e+03,  2.25699520e+01)
( 3.90589412e+03,  2.25691032e+01)
( 3.92157843e+03,  2.25739269e+01)
( 3.93726275e+03,  2.25726261e+01)
( 3.95294706e+03,  2.25939026e+01)
( 3.96863137e+03,  2.26117878e+01)
( 3.98431569e+03,  2.26055393e+01)
( 4.00000000e+03,  2.25847359e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  5.16133976e+00)
( 1.61843137e+01,  5.16133976e+00)
( 3.18686275e+01,  5.16133976e+00)
( 4.75529412e+01,  5.16133976e+00)
( 6.32372549e+01,  5.16133976e+00)
( 7.89215686e+01,  5.16133976e+00)
( 9.46058824e+01,  5.16133976e+00)
( 1.10290196e+02,  5.16133976e+00)
( 1.25974510e+02,  5.16133976e+00)
( 1.41658824e+02,  5.16133976e+00)
( 1.57343137e+02,  5.16133976e+00)
( 1.73027451e+02,  5.16133976e+00)
( 1.88711765e+02,  5.16133976e+00)
( 2.04396078e+02,  5.16133976e+00)
( 2.20080392e+02,  5.16133976e+00)
( 2.35764706e+02,  5.16133976e+00)
( 2.51449020e+02,  5.16133976e+00)
( 2.67133333e+02,  5.16133976e+00)
( 2.82817647e+02,  5.16133976e+00)
( 2.98501961e+02,  5.16133976e+00)
( 3.14186275e+02,  5.16133976e+00)
( 3.29870588e+02,  5.16133976e+00)
( 3.45554902e+02,  5.16133976e+00)
( 3.61239216e+02,  5.16133976e+00)
( 3.76923529e+02,  5.16133976e+00)
( 3.92607843e+02,  5.16133976e+00)
( 4.08292157e+02,  5.16133976e+00)
( 4.23976471e+02,  5.16133976e+00)
( 4.39660784e+02,  5.16133976e+00)
( 4.55345098e+02,  5.16133976e+00)
( 4.71029412e+02,  5.16133976e+00)
( 4.86713725e+02,  5.16133976e+00)
( 5.02398039e+02,  5.14973774e+00)
( 5.18082353e+02,  5.12653313e+00)
( 5.33766667e+02,  5.10333309e+00)
( 5.49450980e+02,  5.08011532e+00)
( 5.65135294e+02,  5.05691299e+00)
( 5.80819608e+02,  5.03370667e+00)
( 5.96503922e+02,  5.01050720e+00)
( 6.12188235e+02,  4.98730431e+00)
( 6.27872549e+02,  4.96408710e+00)
( 6.43556863e+02,  4.94088192e+00)
( 6.59241176e+02,  4.91768246e+00)
( 6.74925490e+02,  4.89448242e+00)
( 6.90609804e+02,  4.87127781e+00)
( 7.06294118e+02,  4.84806004e+00)
( 7.21978431e+02,  4.82485771e+00)
( 7.37662745e+02,  4.80166054e+00)
( 7.53347059e+02,  4.77845478e+00)
( 7.69031373e+02,  4.75525103e+00)
( 7.84715686e+02,  4.73203411e+00)
( 8.00400000e+02,  4.70883093e+00)
( 8.16084314e+02,  4.68562832e+00)
( 8.31768627e+02,  4.66242456e+00)
( 8.47452941e+02,  4.63922338e+00)
( 8.63137255e+02,  4.61600618e+00)
( 8.78821569e+02,  4.59280529e+00)
( 8.94505882e+02,  4.56959953e+00)
( 9.10190196e+02,  4.54639807e+00)
( 9.25874510e+02,  4.52319603e+00)
( 9.41558824e+02,  4.49998112e+00)
( 9.57243137e+02,  4.47677593e+00)
( 9.72927451e+02,  4.45357389e+00)
( 9.88611765e+02,  4.43037157e+00)
( 1.00429608e+03,  4.40715466e+00)
( 1.01998039e+03,  4.38395176e+00)
( 1.03566471e+03,  4.36074972e+00)
( 1.05134902e+03,  4.33754654e+00)
( 1.06703333e+03,  4.31434393e+00)
( 1.08271765e+03,  4.29112902e+00)
( 1.09840196e+03,  4.26792583e+00)
( 1.11408627e+03,  4.24472322e+00)
( 1.12977059e+03,  4.22151861e+00)
( 1.14545490e+03,  4.19831600e+00)
( 1.16113922e+03,  4.17510166e+00)
( 1.17682353e+03,  4.15189734e+00)
( 1.19250784e+03,  4.12869530e+00)
( 1.20819216e+03,  4.10549212e+00)
( 1.22387647e+03,  4.08228722e+00)
( 1.23956078e+03,  4.05907602e+00)
( 1.25524510e+03,  4.03586998e+00)
( 1.27092941e+03,  4.01266851e+00)
( 1.28661373e+03,  3.98946533e+00)
( 1.30229804e+03,  3.96625900e+00)
( 1.31798235e+03,  3.94305038e+00)
( 1.33366667e+03,  3.91984348e+00)
( 1.34935098e+03,  3.89663830e+00)
( 1.36503529e+03,  3.87343798e+00)
( 1.38071961e+03,  3.85022964e+00)
( 1.39640392e+03,  3.82702503e+00)
( 1.41208824e+03,  3.80381956e+00)
( 1.42777255e+03,  3.78061295e+00)
( 1.44345686e+03,  3.75740347e+00)
( 1.45914118e+03,  3.73420086e+00)
( 1.47482549e+03,  3.71099854e+00)
( 1.49050980e+03,  3.68778877e+00)
( 1.50619412e+03,  3.66521244e+00)
( 1.52187843e+03,  3.64325409e+00)
( 1.53756275e+03,  3.62129660e+00)
( 1.55324706e+03,  3.59933624e+00)
( 1.56893137e+03,  3.57738104e+00)
( 1.58461569e+03,  3.55543013e+00)
( 1.60030000e+03,  3.53347292e+00)
( 1.61598431e+03,  3.51151514e+00)
( 1.63166863e+03,  3.48955679e+00)
( 1.64735294e+03,  3.46759958e+00)
( 1.66303725e+03,  3.44564810e+00)
( 1.67872157e+03,  3.42369089e+00)
( 1.69440588e+03,  3.40173254e+00)
( 1.71009020e+03,  3.37977505e+00)
( 1.72577451e+03,  3.35782356e+00)
( 1.74145882e+03,  3.33586721e+00)
( 1.75714314e+03,  3.31390915e+00)
( 1.77282745e+03,  3.29195108e+00)
( 1.78851176e+03,  3.26999331e+00)
( 1.80419608e+03,  3.24804296e+00)
( 1.81988039e+03,  3.22608519e+00)
( 1.83556471e+03,  3.20412741e+00)
( 1.85124902e+03,  3.18216963e+00)
( 1.86693333e+03,  3.16021128e+00)
( 1.88261765e+03,  3.13826065e+00)
( 1.89830196e+03,  3.11630373e+00)
( 1.91398627e+03,  3.09434538e+00)
( 1.92967059e+03,  3.07238789e+00)
( 1.94535490e+03,  3.05042982e+00)
( 1.96103922e+03,  3.02847948e+00)
( 1.97672353e+03,  3.00652056e+00)
( 1.99240784e+03,  2.98456335e+00)
( 2.00809216e+03,  2.96260328e+00)
( 2.02377647e+03,  2.94064837e+00)
( 2.03946078e+03,  2.91869774e+00)
( 2.05514510e+03,  2.89673967e+00)
( 2.07082941e+03,  2.87478132e+00)
( 2.08651373e+03,  2.85282383e+00)
( 2.10219804e+03,  2.83086662e+00)
( 2.11788235e+03,  2.80891600e+00)
( 2.13356667e+03,  2.78695879e+00)
( 2.14925098e+03,  2.76500072e+00)
( 2.16493529e+03,  2.74304237e+00)
( 2.18061961e+03,  2.72109146e+00)
( 2.19630392e+03,  2.69913454e+00)
( 2.21198824e+03,  2.67717619e+00)
( 2.22767255e+03,  2.65521870e+00)
( 2.24335686e+03,  2.63326149e+00)
( 2.25904118e+03,  2.61131058e+00)
( 2.27472549e+03,  2.58935308e+00)
( 2.29040980e+03,  2.56739473e+00)
( 2.30609412e+03,  2.54543695e+00)
( 2.32177843e+03,  2.52347918e+00)
( 2.33746275e+03,  2.50152855e+00)
( 2.35314706e+03,  2.47957134e+00)
( 2.36883137e+03,  2.45761242e+00)
( 2.38451569e+03,  2.43565493e+00)
( 2.40020000e+03,  2.41369715e+00)
( 2.41588431e+03,  2.39174681e+00)
( 2.43156863e+03,  2.36978889e+00)
( 2.44725294e+03,  2.34783154e+00)
( 2.46293725e+03,  2.32587605e+00)
( 2.47862157e+03,  2.30391526e+00)
( 2.49430588e+03,  2.28196521e+00)
( 2.50999020e+03,  2.26326971e+00)
( 2.52567451e+03,  2.24785109e+00)
( 2.54135882e+03,  2.23242545e+00)
( 2.55704314e+03,  2.21700625e+00)
( 2.57272745e+03,  2.20158091e+00)
( 2.58841176e+03,  2.18615513e+00)
( 2.60409608e+03,  2.17073622e+00)
( 2.61978039e+03,  2.15531058e+00)
( 2.63546471e+03,  2.13989182e+00)
( 2.65114902e+03,  2.12446675e+00)
( 2.66683333e+03,  2.10904698e+00)
( 2.68251765e+03,  2.09362149e+00)
( 2.69820196e+03,  2.07819700e+00)
( 2.71388627e+03,  2.06277752e+00)
( 2.72957059e+03,  2.04735146e+00)
( 2.74525490e+03,  2.03193169e+00)
( 2.76093922e+03,  2.01650691e+00)
( 2.77662353e+03,  2.00108328e+00)
( 2.79230784e+03,  1.98566308e+00)
( 2.80799216e+03,  1.97023702e+00)
( 2.82367647e+03,  1.95481610e+00)
( 2.83936078e+03,  1.93939276e+00)
( 2.85504510e+03,  1.92396955e+00)
( 2.87072941e+03,  1.90854793e+00)
( 2.88641373e+03,  1.89312615e+00)
( 2.90209804e+03,  1.87770038e+00)
( 2.91778235e+03,  1.86227803e+00)
( 2.93346667e+03,  1.84685569e+00)
( 2.94915098e+03,  1.83143406e+00)
( 2.96483529e+03,  1.81601143e+00)
( 2.98051961e+03,  1.80058537e+00)
( 2.99620392e+03,  1.78516388e+00)
( 3.01188824e+03,  1.76974154e+00)
( 3.02757255e+03,  1.75431905e+00)
( 3.04325686e+03,  1.73889670e+00)
( 3.05894118e+03,  1.72347136e+00)
( 3.07462549e+03,  1.70804887e+00)
( 3.09030980e+03,  1.69262667e+00)
( 3.10599412e+03,  1.67720475e+00)
( 3.12167843e+03,  1.66178212e+00)
( 3.13736275e+03,  1.64635978e+00)
( 3.15304706e+03,  1.63093557e+00)
( 3.16873137e+03,  1.61551280e+00)
( 3.18441569e+03,  1.60009003e+00)
( 3.20010000e+03,  1.58466754e+00)
( 3.21578431e+03,  1.56924548e+00)
( 3.23146863e+03,  1.55381942e+00)
( 3.24715294e+03,  1.53839707e+00)
( 3.26283725e+03,  1.52297473e+00)
( 3.27852157e+03,  1.50755296e+00)
( 3.29420588e+03,  1.49213104e+00)
( 3.30989020e+03,  1.47670484e+00)
( 3.32557451e+03,  1.46128292e+00)
( 3.34125882e+03,  1.44586029e+00)
( 3.35694314e+03,  1.43043823e+00)
( 3.37262745e+03,  1.41501603e+00)
( 3.38831176e+03,  1.39959369e+00)
( 3.40399608e+03,  1.38416820e+00)
( 3.41968039e+03,  1.36874614e+00)
( 3.43536471e+03,  1.35332394e+00)
( 3.45104902e+03,  1.33790145e+00)
( 3.46673333e+03,  1.32247910e+00)
( 3.48241765e+03,  1.30705361e+00)
( 3.49810196e+03,  1.29163127e+00)
( 3.51378627e+03,  1.28392224e+00)
( 3.52947059e+03,  1.28392224e+00)
( 3.54515490e+03,  1.28392224e+00)
( 3.56083922e+03,  1.28392224e+00)
( 3.57652353e+03,  1.28392224e+00)
( 3.59220784e+03,  1.28392224e+00)
( 3.60789216e+03,  1.28392224e+00)
( 3.62357647e+03,  1.28392224e+00)
( 3.63926078e+03,  1.28392224e+00)
( 3.65494510e+03,  1.28392224e+00)
( 3.67062941e+03,  1.28392224e+00)
( 3.68631373e+03,  1.28392224e+00)
( 3.70199804e+03,  1.28392224e+00)
( 3.71768235e+03,  1.28392224e+00)
( 3.73336667e+03,  1.28392224e+00)
( 3.74905098e+03,  1.28392224e+00)
( 3.76473529e+03,  1.28392224e+00)
( 3.78041961e+03,  1.28392224e+00)
( 3.79610392e+03,  1.28392224e+00)
( 3.81178824e+03,  1.28392224e+00)
( 3.82747255e+03,  1.28392224e+00)
( 3.84315686e+03,  1.28392224e+00)
( 3.85884118e+03,  1.28392224e+00)
( 3.87452549e+03,  1.28392224e+00)
( 3.89020980e+03,  1.28392224e+00)
( 3.90589412e+03,  1.28392224e+00)
( 3.92157843e+03,  1.28392224e+00)
( 3.93726275e+03,  1.28392224e+00)
( 3.95294706e+03,  1.28392224e+00)
( 3.96863137e+03,  1.28392224e+00)
( 3.98431569e+03,  1.28392224e+00)
( 4.00000000e+03,  1.28392224e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.20670719e+00)
( 1.61843137e+01,  6.23040962e+00)
( 3.18686275e+01,  6.24777489e+00)
( 4.75529412e+01,  6.26432877e+00)
( 6.32372549e+01,  6.28236351e+00)
( 7.89215686e+01,  6.28687019e+00)
( 9.46058824e+01,  6.28092384e+00)
( 1.10290196e+02,  6.27188416e+00)
( 1.25974510e+02,  6.25600376e+00)
( 1.41658824e+02,  6.23651962e+00)
( 1.57343137e+02,  6.21112862e+00)
( 1.73027451e+02,  6.17906513e+00)
( 1.88711765e+02,  6.14201260e+00)
( 2.04396078e+02,  6.09862175e+00)
( 2.20080392e+02,  6.05347939e+00)
( 2.35764706e+02,  6.00382805e+00)
( 2.51449020e+02,  5.95239601e+00)
( 2.67133333e+02,  5.89716568e+00)
( 2.82817647e+02,  5.84205379e+00)
( 2.98501961e+02,  5.78478756e+00)
( 3.14186275e+02,  5.72759228e+00)
( 3.29870588e+02,  5.67044964e+00)
( 3.45554902e+02,  5.61442223e+00)
( 3.61239216e+02,  5.55771389e+00)
( 3.76923529e+02,  5.50270786e+00)
( 3.92607843e+02,  5.44819393e+00)
( 4.08292157e+02,  5.39678936e+00)
( 4.23976471e+02,  5.34547634e+00)
( 4.39660784e+02,  5.29669476e+00)
( 4.55345098e+02,  5.24889278e+00)
( 4.71029412e+02,  5.20489826e+00)
( 4.86713725e+02,  5.16068802e+00)
( 5.02398039e+02,  5.11918716e+00)
( 5.18082353e+02,  5.07869110e+00)
( 5.33766667e+02,  5.04121742e+00)
( 5.49450980e+02,  5.00381641e+00)
( 5.65135294e+02,  4.96858463e+00)
( 5.80819608e+02,  4.93417110e+00)
( 5.96503922e+02,  4.90207844e+00)
( 6.12188235e+02,  4.87020035e+00)
( 6.27872549e+02,  4.84019966e+00)
( 6.43556863e+02,  4.80988598e+00)
( 6.59241176e+02,  4.78247137e+00)
( 6.74925490e+02,  4.75418844e+00)
( 6.90609804e+02,  4.72779808e+00)
( 7.06294118e+02,  4.70055885e+00)
( 7.21978431e+02,  4.67610197e+00)
( 7.37662745e+02,  4.65051813e+00)
( 7.53347059e+02,  4.62633648e+00)
( 7.69031373e+02,  4.60130968e+00)
( 7.84715686e+02,  4.57894621e+00)
( 8.00400000e+02,  4.55501318e+00)
( 8.16084314e+02,  4.53302593e+00)
( 8.31768627e+02,  4.50973721e+00)
( 8.47452941e+02,  4.48924284e+00)
( 8.63137255e+02,  4.46693974e+00)
( 8.78821569e+02,  4.44688168e+00)
( 8.94505882e+02,  4.42554302e+00)
( 9.10190196e+02,  4.40668488e+00)
( 9.25874510e+02,  4.38564262e+00)
( 9.41558824e+02,  4.36680851e+00)
( 9.57243137e+02,  4.34637051e+00)
( 9.72927451e+02,  4.32832603e+00)
( 9.88611765e+02,  4.30762911e+00)
( 1.00429608e+03,  4.28933201e+00)
( 1.01998039e+03,  4.26902361e+00)
( 1.03566471e+03,  4.25115709e+00)
( 1.05134902e+03,  4.23088760e+00)
( 1.06703333e+03,  4.21293154e+00)
( 1.08271765e+03,  4.19316530e+00)
( 1.09840196e+03,  4.17572250e+00)
( 1.11408627e+03,  4.15570021e+00)
( 1.12977059e+03,  4.13818731e+00)
( 1.14545490e+03,  4.11859560e+00)
( 1.16113922e+03,  4.10183344e+00)
( 1.17682353e+03,  4.08243256e+00)
( 1.19250784e+03,  4.06518917e+00)
( 1.20819216e+03,  4.04592791e+00)
( 1.22387647e+03,  4.02935886e+00)
( 1.23956078e+03,  4.00979433e+00)
( 1.25524510e+03,  3.99291086e+00)
( 1.27092941e+03,  3.97396460e+00)
( 1.28661373e+03,  3.95750113e+00)
( 1.30229804e+03,  3.93783960e+00)
( 1.31798235e+03,  3.92071552e+00)
( 1.33366667e+03,  3.90114212e+00)
( 1.34935098e+03,  3.88422232e+00)
( 1.36503529e+03,  3.86370420e+00)
( 1.38071961e+03,  3.84586000e+00)
( 1.39640392e+03,  3.82517309e+00)
( 1.41208824e+03,  3.80762901e+00)
( 1.42777255e+03,  3.78700333e+00)
( 1.44345686e+03,  3.76904612e+00)
( 1.45914118e+03,  3.74898033e+00)
( 1.47482549e+03,  3.73259439e+00)
( 1.49050980e+03,  3.71239271e+00)
( 1.50619412e+03,  3.69552698e+00)
( 1.52187843e+03,  3.67562113e+00)
( 1.53756275e+03,  3.65912304e+00)
( 1.55324706e+03,  3.63888359e+00)
( 1.56893137e+03,  3.62206221e+00)
( 1.58461569e+03,  3.60180616e+00)
( 1.60030000e+03,  3.58454046e+00)
( 1.61598431e+03,  3.56338234e+00)
( 1.63166863e+03,  3.54483662e+00)
( 1.64735294e+03,  3.52257872e+00)
( 1.66303725e+03,  3.50288601e+00)
( 1.67872157e+03,  3.47955751e+00)
( 1.69440588e+03,  3.45953436e+00)
( 1.71009020e+03,  3.43714142e+00)
( 1.72577451e+03,  3.41852531e+00)
( 1.74145882e+03,  3.39673920e+00)
( 1.75714314e+03,  3.37684679e+00)
( 1.77282745e+03,  3.35364733e+00)
( 1.78851176e+03,  3.33295956e+00)
( 1.80419608e+03,  3.30877075e+00)
( 1.81988039e+03,  3.28779402e+00)
( 1.83556471e+03,  3.26402550e+00)
( 1.85124902e+03,  3.24439802e+00)
( 1.86693333e+03,  3.22066956e+00)
( 1.88261765e+03,  3.19931316e+00)
( 1.89830196e+03,  3.17488890e+00)
( 1.91398627e+03,  3.15397682e+00)
( 1.92967059e+03,  3.12893314e+00)
( 1.94535490e+03,  3.10629816e+00)
( 1.96103922e+03,  3.08112860e+00)
( 1.97672353e+03,  3.05916653e+00)
( 1.99240784e+03,  3.03430595e+00)
( 2.00809216e+03,  3.01263084e+00)
( 2.02377647e+03,  2.98675976e+00)
( 2.03946078e+03,  2.96239586e+00)
( 2.05514510e+03,  2.93470774e+00)
( 2.07082941e+03,  2.91068172e+00)
( 2.08651373e+03,  2.88278761e+00)
( 2.10219804e+03,  2.85888577e+00)
( 2.11788235e+03,  2.83317175e+00)
( 2.13356667e+03,  2.81066151e+00)
( 2.14925098e+03,  2.78664837e+00)
( 2.16493529e+03,  2.76593084e+00)
( 2.18061961e+03,  2.74180870e+00)
( 2.19630392e+03,  2.71866331e+00)
( 2.21198824e+03,  2.69361649e+00)
( 2.22767255e+03,  2.67097006e+00)
( 2.24335686e+03,  2.64443321e+00)
( 2.25904118e+03,  2.61998405e+00)
( 2.27472549e+03,  2.59260750e+00)
( 2.29040980e+03,  2.56802158e+00)
( 2.30609412e+03,  2.53930292e+00)
( 2.32177843e+03,  2.51432905e+00)
( 2.33746275e+03,  2.48910255e+00)
( 2.35314706e+03,  2.46790466e+00)
( 2.36883137e+03,  2.44287157e+00)
( 2.38451569e+03,  2.41887760e+00)
( 2.40020000e+03,  2.39355440e+00)
( 2.41588431e+03,  2.37480555e+00)
( 2.43156863e+03,  2.35514917e+00)
( 2.44725294e+03,  2.33622136e+00)
( 2.46293725e+03,  2.31330857e+00)
( 2.47862157e+03,  2.29184947e+00)
( 2.49430588e+03,  2.26935067e+00)
( 2.50999020e+03,  2.24897704e+00)
( 2.52567451e+03,  2.22765069e+00)
( 2.54135882e+03,  2.20854478e+00)
( 2.55704314e+03,  2.18752327e+00)
( 2.57272745e+03,  2.16954989e+00)
( 2.58841176e+03,  2.15038576e+00)
( 2.60409608e+03,  2.13283052e+00)
( 2.61978039e+03,  2.11318645e+00)
( 2.63546471e+03,  2.09529204e+00)
( 2.65114902e+03,  2.07562723e+00)
( 2.66683333e+03,  2.05747361e+00)
( 2.68251765e+03,  2.03767619e+00)
( 2.69820196e+03,  2.01914506e+00)
( 2.71388627e+03,  1.99965477e+00)
( 2.72957059e+03,  1.98156195e+00)
( 2.74525490e+03,  1.96150889e+00)
( 2.76093922e+03,  1.94325514e+00)
( 2.77662353e+03,  1.92412577e+00)
( 2.79230784e+03,  1.90527864e+00)
( 2.80799216e+03,  1.88519039e+00)
( 2.82367647e+03,  1.86780438e+00)
( 2.83936078e+03,  1.84969440e+00)
( 2.85504510e+03,  1.83303366e+00)
( 2.87072941e+03,  1.81517744e+00)
( 2.88641373e+03,  1.79833975e+00)
( 2.90209804e+03,  1.78013506e+00)
( 2.91778235e+03,  1.76189103e+00)
( 2.93346667e+03,  1.74224038e+00)
( 2.94915098e+03,  1.72457957e+00)
( 2.96483529e+03,  1.70681934e+00)
( 2.98051961e+03,  1.69061122e+00)
( 2.99620392e+03,  1.67453184e+00)
( 3.01188824e+03,  1.65906901e+00)
( 3.02757255e+03,  1.64211731e+00)
( 3.04325686e+03,  1.62454562e+00)
( 3.05894118e+03,  1.60680141e+00)
( 3.07462549e+03,  1.59109411e+00)
( 3.09030980e+03,  1.57405601e+00)
( 3.10599412e+03,  1.55752573e+00)
( 3.12167843e+03,  1.54103680e+00)
( 3.13736275e+03,  1.52497344e+00)
( 3.15304706e+03,  1.50802217e+00)
( 3.16873137e+03,  1.49053731e+00)
( 3.18441569e+03,  1.47383122e+00)
( 3.20010000e+03,  1.45943770e+00)
( 3.21578431e+03,  1.44512730e+00)
( 3.23146863e+03,  1.43126435e+00)
( 3.24715294e+03,  1.41842308e+00)
( 3.26283725e+03,  1.40684381e+00)
( 3.27852157e+03,  1.39421124e+00)
( 3.29420588e+03,  1.38149586e+00)
( 3.30989020e+03,  1.36907945e+00)
( 3.32557451e+03,  1.35835161e+00)
( 3.34125882e+03,  1.34752336e+00)
( 3.35694314e+03,  1.33660998e+00)
( 3.37262745e+03,  1.32577186e+00)
( 3.38831176e+03,  1.31574697e+00)
( 3.40399608e+03,  1.30569162e+00)
( 3.41968039e+03,  1.29587975e+00)
( 3.43536471e+03,  1.28750596e+00)
( 3.45104902e+03,  1.28041835e+00)
( 3.46673333e+03,  1.27384958e+00)
( 3.48241765e+03,  1.26721573e+00)
( 3.49810196e+03,  1.26224098e+00)
( 3.51378627e+03,  1.25800982e+00)
( 3.52947059e+03,  1.25227447e+00)
( 3.54515490e+03,  1.24610510e+00)
( 3.56083922e+03,  1.24026403e+00)
( 3.57652353e+03,  1.23557167e+00)
( 3.59220784e+03,  1.23071523e+00)
( 3.60789216e+03,  1.22543306e+00)
( 3.62357647e+03,  1.22061439e+00)
( 3.63926078e+03,  1.21610770e+00)
( 3.65494510e+03,  1.21083713e+00)
( 3.67062941e+03,  1.20503411e+00)
( 3.68631373e+03,  1.20052986e+00)
( 3.70199804e+03,  1.19667249e+00)
( 3.71768235e+03,  1.19279022e+00)
( 3.73336667e+03,  1.18839970e+00)
( 3.74905098e+03,  1.18527925e+00)
( 3.76473529e+03,  1.18236551e+00)
( 3.78041961e+03,  1.17861385e+00)
( 3.79610392e+03,  1.17405767e+00)
( 3.81178824e+03,  1.17016633e+00)
( 3.82747255e+03,  1.16716840e+00)
( 3.84315686e+03,  1.16455493e+00)
( 3.85884118e+03,  1.16127005e+00)
( 3.87452549e+03,  1.15856538e+00)
( 3.89020980e+03,  1.15706935e+00)
( 3.90589412e+03,  1.15400169e+00)
( 3.92157843e+03,  1.15074198e+00)
( 3.93726275e+03,  1.15016255e+00)
( 3.95294706e+03,  1.15099719e+00)
( 3.96863137e+03,  1.14780278e+00)
( 3.98431569e+03,  1.14679785e+00)
( 4.00000000e+03,  1.15183783e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  1.82672769e-01)
( 7.95774715e-01,  7.85201132e-01)
( 1.59154943e+00,  3.47706050e-01)
( 2.38732415e+00,  4.88146283e-02)
( 3.18309886e+00,  2.38389103e-03)
( 3.97887358e+00,  1.66900782e-03)
( 4.77464829e+00,  2.33715842e-03)
( 5.57042301e+00,  7.93415413e-04)
( 6.36619772e+00,  1.01280435e-04)
( 7.16197244e+00,  1.84723263e-04)
( 7.95774715e+00,  2.77616229e-04)
( 8.75352187e+00,  1.18720811e-04)
( 9.54929659e+00,  1.85739154e-05)
( 1.03450713e+01,  4.30540567e-05)
( 1.11408460e+01,  7.33861089e-05)
( 1.19366207e+01,  3.14939207e-05)
( 1.27323954e+01,  5.69064332e-06)
( 1.35281702e+01,  1.53630717e-05)
( 1.43239449e+01,  2.59821772e-05)
( 1.51197196e+01,  1.20315062e-05)
( 1.59154943e+01,  2.28630961e-06)
( 1.67112690e+01,  6.55124222e-06)
( 1.75070437e+01,  1.17272875e-05)
( 1.83028185e+01,  5.36298830e-06)
( 1.90985932e+01,  1.08534243e-06)
( 1.98943679e+01,  3.31394858e-06)
( 2.06901426e+01,  5.85649423e-06)
( 2.14859173e+01,  2.79480128e-06)
( 2.22816920e+01,  5.76742593e-07)
( 2.30774667e+01,  1.80398433e-06)
( 2.38732415e+01,  3.30122703e-06)
( 2.46690162e+01,  1.55495945e-06)
( 2.54647909e+01,  3.32819383e-07)
( 2.62605656e+01,  1.07852236e-06)
( 2.70563403e+01,  1.94995710e-06)
( 2.78521150e+01,  9.45130694e-07)
( 2.86478898e+01,  2.04044795e-07)
( 2.94436645e+01,  6.69098426e-07)
( 3.02394392e+01,  1.23953771e-06)
( 3.10352139e+01,  5.93791412e-07)
( 3.18309886e+01,  1.31334772e-07)
( 3.26267633e+01,  4.40491590e-07)
( 3.34225380e+01,  8.07409776e-07)
( 3.42183128e+01,  3.94982948e-07)
( 3.50140875e+01,  8.76833255e-08)
( 3.58098622e+01,  2.95954521e-07)
( 3.66056369e+01,  5.52412359e-07)
( 3.74014116e+01,  2.67479180e-07)
( 3.81971863e+01,  6.04114376e-08)
( 3.89929611e+01,  2.07056729e-07)
( 3.97887358e+01,  3.82947547e-07)
( 4.05845105e+01,  1.88430107e-07)
( 4.13802852e+01,  4.25997477e-08)
( 4.21760599e+01,  1.46512406e-07)
( 4.29718346e+01,  2.74787567e-07)
( 4.37676094e+01,  1.34005205e-07)
( 4.45633841e+01,  3.06835943e-08)
( 4.53591588e+01,  1.06661439e-07)
( 4.61549335e+01,  1.98457911e-07)
( 4.69507082e+01,  9.80105739e-08)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  7.94634819e-02)
( 7.95774715e-01,  3.87794822e-01)
( 1.59154943e+00,  2.79397845e-01)
( 2.38732415e+00,  1.69502556e-01)
( 3.18309886e+00,  1.07271723e-01)
( 3.97887358e+00,  7.03627765e-02)
( 4.77464829e+00,  5.31642660e-02)
( 5.57042301e+00,  4.17175107e-02)
( 6.36619772e+00,  2.80967355e-02)
( 7.16197244e+00,  2.18249485e-02)
( 7.95774715e+00,  1.69828981e-02)
( 8.75352187e+00,  1.47320265e-02)
( 9.54929659e+00,  1.14490902e-02)
( 1.03450713e+01,  7.67334690e-03)
( 1.11408460e+01,  6.38713455e-03)
( 1.19366207e+01,  5.86604280e-03)
( 1.27323954e+01,  4.67064977e-03)
( 1.35281702e+01,  3.31300776e-03)
( 1.43239449e+01,  2.81308708e-03)
( 1.51197196e+01,  2.52951332e-03)
( 1.59154943e+01,  2.24271603e-03)
( 1.67112690e+01,  1.94654148e-03)
( 1.75070437e+01,  1.61106500e-03)
( 1.83028185e+01,  1.44455908e-03)
( 1.90985932e+01,  1.17472466e-03)
( 1.98943679e+01,  1.08979293e-03)
( 2.06901426e+01,  9.91499051e-04)
( 2.14859173e+01,  9.02736967e-04)
( 2.22816920e+01,  8.19640467e-04)
( 2.30774667e+01,  6.29296526e-04)
( 2.38732415e+01,  5.75941696e-04)
( 2.46690162e+01,  5.39476227e-04)
( 2.54647909e+01,  4.07429616e-04)
( 2.62605656e+01,  4.42970661e-04)
( 2.70563403e+01,  3.59817088e-04)
( 2.78521150e+01,  3.24141205e-04)
( 2.86478898e+01,  3.57742741e-04)
( 2.94436645e+01,  2.93372141e-04)
( 3.02394392e+01,  2.66047777e-04)
( 3.10352139e+01,  2.27358571e-04)
( 3.18309886e+01,  2.06713827e-04)
( 3.26267633e+01,  1.57344155e-04)
( 3.34225380e+01,  1.57248956e-04)
( 3.42183128e+01,  1.53299872e-04)
( 3.50140875e+01,  1.58112816e-04)
( 3.58098622e+01,  1.58240466e-04)
( 3.66056369e+01,  1.39863216e-04)
( 3.74014116e+01,  9.99768017e-05)
( 3.81971863e+01,  1.04416889e-04)
( 3.89929611e+01,  1.05737694e-04)
( 3.97887358e+01,  8.61494409e-05)
( 4.05845105e+01,  7.61148694e-05)
( 4.13802852e+01,  7.56217050e-05)
( 4.21760599e+01,  6.58914796e-05)
( 4.29718346e+01,  5.12331317e-05)
( 4.37676094e+01,  5.01656359e-05)
( 4.45633841e+01,  4.72828797e-05)
( 4.53591588e+01,  4.31183653e-05)
( 4.61549335e+01,  4.30978762e-05)
( 4.69507082e+01,  3.84849591e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  3.11495185e-01)
( 7.95774715e-01,  1.59016943e+00)
( 1.59154943e+00,  7.96751022e-01)
( 2.38732415e+00,  1.16229251e-01)
( 3.18309886e+00,  4.24119644e-03)
( 3.97887358e+00,  3.64667457e-03)
( 4.77464829e+00,  5.71091007e-03)
( 5.57042301e+00,  1.83427008e-03)
( 6.36619772e+00,  1.75139532e-04)
( 7.16197244e+00,  4.12013935e-04)
( 7.95774715e+00,  6.80872065e-04)
( 8.75352187e+00,  2.72886624e-04)
( 9.54929659e+00,  3.18671555e-05)
( 1.03450713e+01,  9.61150436e-05)
( 1.11408460e+01,  1.80060160e-04)
( 1.19366207e+01,  7.19803138e-05)
( 1.27323954e+01,  9.73324313e-06)
( 1.35281702e+01,  3.44930959e-05)
( 1.43239449e+01,  6.37929988e-05)
( 1.51197196e+01,  2.74772228e-05)
( 1.59154943e+01,  3.90752211e-06)
( 1.67112690e+01,  1.47005048e-05)
( 1.75070437e+01,  2.87906387e-05)
( 1.83028185e+01,  1.22160636e-05)
( 1.90985932e+01,  1.85232568e-06)
( 1.98943679e+01,  7.45878606e-06)
( 2.06901426e+01,  1.43824491e-05)
( 2.14859173e+01,  6.36580808e-06)
( 2.22816920e+01,  9.84632720e-07)
( 2.30774667e+01,  4.05723949e-06)
( 2.38732415e+01,  8.10613801e-06)
( 2.46690162e+01,  3.53637324e-06)
( 2.54647909e+01,  5.67577445e-07)
( 2.62605656e+01,  2.43052455e-06)
( 2.70563403e+01,  4.78906895e-06)
( 2.78521150e+01,  2.14968304e-06)
( 2.86478898e+01,  3.48192543e-07)
( 2.94436645e+01,  1.50674714e-06)
( 3.02394392e+01,  3.04395235e-06)
( 3.10352139e+01,  1.34921606e-06)
( 3.18309886e+01,  2.23894247e-07)
( 3.26267633e+01,  9.93419008e-07)
( 3.34225380e+01,  1.98306589e-06)
( 3.42183128e+01,  8.97594134e-07)
( 3.50140875e+01,  1.49593745e-07)
( 3.58098622e+01,  6.66987262e-07)
( 3.66056369e+01,  1.35663572e-06)
( 3.74014116e+01,  6.07430593e-07)
( 3.81971863e+01,  1.02965778e-07)
( 3.89929611e+01,  4.67181422e-07)
( 3.97887358e+01,  9.40560540e-07)
( 4.05845105e+01,  4.27962078e-07)
( 4.13802852e+01,  7.26691667e-08)
( 4.21760599e+01,  3.30364401e-07)
( 4.29718346e+01,  6.74849673e-07)
( 4.37676094e+01,  3.04207390e-07)
( 4.45633841e+01,  5.22920338e-08)
( 4.53591588e+01,  2.40735176e-07)
( 4.61549335e+01,  4.87439536e-07)
( 4.69507082e+01,  2.22517130e-07)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  6.15382344e-02)
( 7.95774715e-01,  2.66839653e-01)
( 1.59154943e+00,  3.19380760e-01)
( 2.38732415e+00,  2.97888011e-01)
( 3.18309886e+00,  2.30948627e-01)
( 3.97887358e+00,  1.91419035e-01)
( 4.77464829e+00,  1.56195849e-01)
( 5.57042301e+00,  1.24405518e-01)
( 6.36619772e+00,  1.13918476e-01)
( 7.16197244e+00,  8.56998190e-02)
( 7.95774715e+00,  7.30528533e-02)
( 8.75352187e+00,  5.57739697e-02)
( 9.54929659e+00,  4.99927588e-02)
( 1.03450713e+01,  3.98296639e-02)
( 1.11408460e+01,  3.22033241e-02)
( 1.19366207e+01,  2.87593137e-02)
( 1.27323954e+01,  2.27134880e-02)
( 1.35281702e+01,  1.71277523e-02)
( 1.43239449e+01,  1.53292743e-02)
( 1.51197196e+01,  1.33551117e-02)
( 1.59154943e+01,  1.04868300e-02)
( 1.67112690e+01,  9.12859291e-03)
( 1.75070437e+01,  8.56168102e-03)
( 1.83028185e+01,  7.12989178e-03)
( 1.90985932e+01,  6.78813132e-03)
( 1.98943679e+01,  5.70483506e-03)
( 2.06901426e+01,  4.64478042e-03)
( 2.14859173e+01,  3.33146332e-03)
( 2.22816920e+01,  3.04235495e-03)
( 2.30774667e+01,  2.48765480e-03)
( 2.38732415e+01,  2.47007981e-03)
( 2.46690162e+01,  2.12864578e-03)
( 2.54647909e+01,  1.56646629e-03)
( 2.62605656e+01,  1.34212081e-03)
( 2.70563403e+01,  1.34869420e-03)
( 2.78521150e+01,  1.23112684e-03)
( 2.86478898e+01,  1.09850918e-03)
( 2.94436645e+01,  9.28415277e-04)
( 3.02394392e+01,  8.26622418e-04)
( 3.10352139e+01,  7.22080120e-04)
( 3.18309886e+01,  6.76655327e-04)
( 3.26267633e+01,  6.30410155e-04)
( 3.34225380e+01,  5.00860740e-04)
( 3.42183128e+01,  3.92274495e-04)
( 3.50140875e+01,  3.47905559e-04)
( 3.58098622e+01,  3.04835296e-04)
( 3.66056369e+01,  2.74283200e-04)
( 3.74014116e+01,  2.48410855e-04)
( 3.81971863e+01,  2.22947652e-04)
( 3.89929611e+01,  1.70440922e-04)
( 3.97887358e+01,  1.48542706e-04)
( 4.05845105e+01,  1.33996786e-04)
( 4.13802852e+01,  1.20910532e-04)
( 4.21760599e+01,  1.35249822e-04)
( 4.29718346e+01,  1.02729660e-04)
( 4.37676094e+01,  1.05756219e-04)
( 4.45633841e+01,  8.35576648e-05)
( 4.53591588e+01,  6.99653392e-05)
( 4.61549335e+01,  5.66876770e-05)
( 4.69507082e+01,  4.80446579e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  1.43769890e-01)
( 7.95774715e-01,  6.75085902e-01)
( 1.59154943e+00,  3.01465929e-01)
( 2.38732415e+00,  3.88994664e-02)
( 3.18309886e+00,  1.91603880e-03)
( 3.97887358e+00,  1.42387184e-03)
( 4.77464829e+00,  1.90712616e-03)
( 5.57042301e+00,  6.66864798e-04)
( 6.36619772e+00,  7.97354005e-05)
( 7.16197244e+00,  1.52166453e-04)
( 7.95774715e+00,  2.32006758e-04)
( 8.75352187e+00,  9.76583615e-05)
( 9.54929659e+00,  1.46619204e-05)
( 1.03450713e+01,  3.61970015e-05)
( 1.11408460e+01,  6.03293629e-05)
( 1.19366207e+01,  2.63482434e-05)
( 1.27323954e+01,  4.48095625e-06)
( 1.35281702e+01,  1.27234071e-05)
( 1.43239449e+01,  2.16122698e-05)
( 1.51197196e+01,  9.94831043e-06)
( 1.59154943e+01,  1.80140182e-06)
( 1.67112690e+01,  5.48732442e-06)
( 1.75070437e+01,  9.66295283e-06)
( 1.83028185e+01,  4.47911680e-06)
( 1.90985932e+01,  8.54670361e-07)
( 1.98943679e+01,  2.74953254e-06)
( 2.06901426e+01,  4.86291674e-06)
( 2.14859173e+01,  2.31578611e-06)
( 2.22816920e+01,  4.54179713e-07)
( 2.30774667e+01,  1.50842322e-06)
( 2.38732415e+01,  2.72318312e-06)
( 2.46690162e+01,  1.29752868e-06)
( 2.54647909e+01,  2.62087553e-07)
( 2.62605656e+01,  8.95661401e-07)
( 2.70563403e+01,  1.61761034e-06)
( 2.78521150e+01,  7.84042186e-07)
( 2.86478898e+01,  1.60647247e-07)
( 2.94436645e+01,  5.58919282e-07)
( 3.02394392e+01,  1.02319086e-06)
( 3.10352139e+01,  4.95209804e-07)
( 3.18309886e+01,  1.03424902e-07)
( 3.26267633e+01,  3.66020345e-07)
( 3.34225380e+01,  6.69402482e-07)
( 3.42183128e+01,  3.27903990e-07)
( 3.50140875e+01,  6.90267328e-08)
( 3.58098622e+01,  2.47057130e-07)
( 3.66056369e+01,  4.56206067e-07)
( 3.74014116e+01,  2.22982436e-07)
( 3.81971863e+01,  4.75735504e-08)
( 3.89929611e+01,  1.72119087e-07)
( 3.97887358e+01,  3.17360417e-07)
( 4.05845105e+01,  1.56511561e-07)
( 4.13802852e+01,  3.35341852e-08)
( 4.21760599e+01,  1.22248593e-07)
( 4.29718346e+01,  2.27007973e-07)
( 4.37676094e+01,  1.11679817e-07)
( 4.45633841e+01,  2.41634943e-08)
( 4.53591588e+01,  8.86916496e-08)
( 4.61549335e+01,  1.64417415e-07)
( 4.69507082e+01,  8.14403904e-08)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.38252461e-03)
( 7.95774715e-01,  7.22971559e-03)
( 1.59154943e+00,  7.86243845e-03)
( 2.38732415e+00,  7.41802808e-03)
( 3.18309886e+00,  6.59800461e-03)
( 3.97887358e+00,  5.94518241e-03)
( 4.77464829e+00,  5.98744303e-03)
( 5.57042301e+00,  4.49930178e-03)
( 6.36619772e+00,  4.06557508e-03)
( 7.16197244e+00,  4.15776251e-03)
( 7.95774715e+00,  3.86944413e-03)
( 8.75352187e+00,  3.29088792e-03)
( 9.54929659e+00,  2.87379627e-03)
( 1.03450713e+01,  2.40363879e-03)
( 1.11408460e+01,  2.33744876e-03)
( 1.19366207e+01,  2.15264829e-03)
( 1.27323954e+01,  2.19514407e-03)
( 1.35281702e+01,  1.88182027e-03)
( 1.43239449e+01,  1.58958940e-03)
( 1.51197196e+01,  1.45105540e-03)
( 1.59154943e+01,  1.39682891e-03)
( 1.67112690e+01,  1.22968992e-03)
( 1.75070437e+01,  9.54754534e-04)
( 1.83028185e+01,  9.49123176e-04)
( 1.90985932e+01,  9.10432136e-04)
( 1.98943679e+01,  8.43630813e-04)
( 2.06901426e+01,  8.68634263e-04)
( 2.14859173e+01,  8.06133787e-04)
( 2.22816920e+01,  7.01452896e-04)
( 2.30774667e+01,  6.43917243e-04)
( 2.38732415e+01,  6.30036462e-04)
( 2.46690162e+01,  6.27126195e-04)
( 2.54647909e+01,  5.31891477e-04)
( 2.62605656e+01,  5.60504035e-04)
( 2.70563403e+01,  5.28702221e-04)
( 2.78521150e+01,  5.23804512e-04)
( 2.86478898e+01,  5.24482981e-04)
( 2.94436645e+01,  4.99076268e-04)
( 3.02394392e+01,  5.78702427e-04)
( 3.10352139e+01,  5.61477384e-04)
( 3.18309886e+01,  4.72637010e-04)
( 3.26267633e+01,  3.96791147e-04)
( 3.34225380e+01,  4.31825203e-04)
( 3.42183128e+01,  4.00419667e-04)
( 3.50140875e+01,  3.61218641e-04)
( 3.58098622e+01,  3.39826685e-04)
( 3.66056369e+01,  3.07064300e-04)
( 3.74014116e+01,  2.83064583e-04)
( 3.81971863e+01,  2.53149599e-04)
( 3.89929611e+01,  2.44661409e-04)
( 3.97887358e+01,  2.62629823e-04)
( 4.05845105e+01,  2.01147937e-04)
( 4.13802852e+01,  1.97212546e-04)
( 4.21760599e+01,  1.72444925e-04)
( 4.29718346e+01,  1.32642526e-04)
( 4.37676094e+01,  1.14493327e-04)
( 4.45633841e+01,  1.35145805e-04)
( 4.53591588e+01,  1.21153811e-04)
( 4.61549335e+01,  1.00237885e-04)
( 4.69507082e+01,  9.38418525e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_64.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  3.25809908e-01)
( 1.61843137e+01,  3.25809908e-01)
( 3.18686275e+01,  4.28847084e-01)
( 4.75529412e+01,  6.36769133e-01)
( 6.32372549e+01,  8.45639966e-01)
( 7.89215686e+01,  1.05489586e+00)
( 9.46058824e+01,  1.24783283e+00)
( 1.10290196e+02,  1.42778652e+00)
( 1.25974510e+02,  1.61109455e+00)
( 1.41658824e+02,  1.79672949e+00)
( 1.57343137e+02,  1.95161495e+00)
( 1.73027451e+02,  2.07952838e+00)
( 1.88711765e+02,  2.21324861e+00)
( 2.04396078e+02,  2.35178433e+00)
( 2.20080392e+02,  2.45503038e+00)
( 2.35764706e+02,  2.52579246e+00)
( 2.51449020e+02,  2.60388628e+00)
( 2.67133333e+02,  2.68867426e+00)
( 2.82817647e+02,  2.74304617e+00)
( 2.98501961e+02,  2.76832320e+00)
( 3.14186275e+02,  2.80135702e+00)
( 3.29870588e+02,  2.84187663e+00)
( 3.45554902e+02,  2.85937935e+00)
( 3.61239216e+02,  2.85404194e+00)
( 3.76923529e+02,  2.85619106e+00)
( 3.92607843e+02,  2.86581069e+00)
( 4.08292157e+02,  2.85899453e+00)
( 4.23976471e+02,  2.83539761e+00)
( 4.39660784e+02,  2.81889457e+00)
( 4.55345098e+02,  2.80961115e+00)
( 4.71029412e+02,  2.78907437e+00)
( 4.86713725e+02,  2.75675431e+00)
( 5.02398039e+02,  2.73120292e+00)
( 5.18082353e+02,  2.71261353e+00)
( 5.33766667e+02,  2.68599968e+00)
( 5.49450980e+02,  2.65078396e+00)
( 5.65135294e+02,  2.62209363e+00)
( 5.80819608e+02,  2.60014515e+00)
( 5.96503922e+02,  2.57198978e+00)
( 6.12188235e+02,  2.53698118e+00)
( 6.27872549e+02,  2.50820778e+00)
( 6.43556863e+02,  2.48588510e+00)
( 6.59241176e+02,  2.45796982e+00)
( 6.74925490e+02,  2.42383853e+00)
( 6.90609804e+02,  2.39567477e+00)
( 7.06294118e+02,  2.37369146e+00)
( 7.21978431e+02,  2.34650597e+00)
( 7.37662745e+02,  2.31363270e+00)
( 7.53347059e+02,  2.28663944e+00)
( 7.69031373e+02,  2.26573609e+00)
( 7.84715686e+02,  2.24001259e+00)
( 8.00400000e+02,  2.20905114e+00)
( 8.16084314e+02,  2.18396634e+00)
( 8.31768627e+02,  2.16496252e+00)
( 8.47452941e+02,  2.14109346e+00)
( 8.63137255e+02,  2.11192742e+00)
( 8.78821569e+02,  2.08859667e+00)
( 8.94505882e+02,  2.07129903e+00)
( 9.10190196e+02,  2.04870552e+00)
( 9.25874510e+02,  2.02066582e+00)
( 9.41558824e+02,  1.99879203e+00)
( 9.57243137e+02,  1.98328868e+00)
( 9.72927451e+02,  1.96265019e+00)
( 9.88611765e+02,  1.93676557e+00)
( 1.00429608e+03,  1.91744305e+00)
( 1.01998039e+03,  1.90488193e+00)
( 1.03566471e+03,  1.88751314e+00)
( 1.05134902e+03,  1.86506677e+00)
( 1.06703333e+03,  1.84933040e+00)
( 1.08271765e+03,  1.84047762e+00)
( 1.09840196e+03,  1.82689615e+00)
( 1.11408627e+03,  1.80831458e+00)
( 1.12977059e+03,  1.79650858e+00)
( 1.14545490e+03,  1.79161187e+00)
( 1.16113922e+03,  1.78077836e+00)
( 1.17682353e+03,  1.76374502e+00)
( 1.19250784e+03,  1.75348185e+00)
( 1.20819216e+03,  1.75010748e+00)
( 1.22387647e+03,  1.73928719e+00)
( 1.23956078e+03,  1.72106605e+00)
( 1.25524510e+03,  1.71001311e+00)
( 1.27092941e+03,  1.70626733e+00)
( 1.28661373e+03,  1.69524737e+00)
( 1.30229804e+03,  1.67698916e+00)
( 1.31798235e+03,  1.66632980e+00)
( 1.33366667e+03,  1.66341569e+00)
( 1.34935098e+03,  1.65426843e+00)
( 1.36503529e+03,  1.63866412e+00)
( 1.38071961e+03,  1.63071807e+00)
( 1.39640392e+03,  1.63054205e+00)
( 1.41208824e+03,  1.62343476e+00)
( 1.42777255e+03,  1.60947852e+00)
( 1.44345686e+03,  1.60357580e+00)
( 1.45914118e+03,  1.60581525e+00)
( 1.47482549e+03,  1.59918312e+00)
( 1.49050980e+03,  1.58392712e+00)
( 1.50619412e+03,  1.57731734e+00)
( 1.52187843e+03,  1.57946236e+00)
( 1.53756275e+03,  1.57308411e+00)
( 1.55324706e+03,  1.55850537e+00)
( 1.56893137e+03,  1.55329844e+00)
( 1.58461569e+03,  1.55755691e+00)
( 1.60030000e+03,  1.55315707e+00)
( 1.61598431e+03,  1.54042179e+00)
( 1.63166863e+03,  1.53771844e+00)
( 1.64735294e+03,  1.54510010e+00)
( 1.66303725e+03,  1.54183125e+00)
( 1.67872157e+03,  1.52793638e+00)
( 1.69440588e+03,  1.52426735e+00)
( 1.71009020e+03,  1.53089724e+00)
( 1.72577451e+03,  1.52615365e+00)
( 1.74145882e+03,  1.51033569e+00)
( 1.75714314e+03,  1.50538348e+00)
( 1.77282745e+03,  1.51140429e+00)
( 1.78851176e+03,  1.50523288e+00)
( 1.80419608e+03,  1.48707796e+00)
( 1.81988039e+03,  1.48040652e+00)
( 1.83556471e+03,  1.48537289e+00)
( 1.85124902e+03,  1.47773447e+00)
( 1.86693333e+03,  1.45785334e+00)
( 1.88261765e+03,  1.45040462e+00)
( 1.89830196e+03,  1.45558016e+00)
( 1.91398627e+03,  1.44492667e+00)
( 1.92967059e+03,  1.41943656e+00)
( 1.94535490e+03,  1.40839955e+00)
( 1.96103922e+03,  1.41215548e+00)
( 1.97672353e+03,  1.40059013e+00)
( 1.99240784e+03,  1.37309832e+00)
( 2.00809216e+03,  1.36020156e+00)
( 2.02377647e+03,  1.36231538e+00)
( 2.03946078e+03,  1.34947412e+00)
( 2.05514510e+03,  1.32180918e+00)
( 2.07082941e+03,  1.31006911e+00)
( 2.08651373e+03,  1.31467972e+00)
( 2.10219804e+03,  1.30327921e+00)
( 2.11788235e+03,  1.27554415e+00)
( 2.13356667e+03,  1.26445657e+00)
( 2.14925098e+03,  1.27045205e+00)
( 2.16493529e+03,  1.25874858e+00)
( 2.18061961e+03,  1.22899283e+00)
( 2.19630392e+03,  1.21666025e+00)
( 2.21198824e+03,  1.22227641e+00)
( 2.22767255e+03,  1.20800715e+00)
( 2.24335686e+03,  1.17284860e+00)
( 2.25904118e+03,  1.15536181e+00)
( 2.27472549e+03,  1.15634874e+00)
( 2.29040980e+03,  1.14293424e+00)
( 2.30609412e+03,  1.11378767e+00)
( 2.32177843e+03,  1.10242097e+00)
( 2.33746275e+03,  1.10938102e+00)
( 2.35314706e+03,  1.10014239e+00)
( 2.36883137e+03,  1.07207661e+00)
( 2.38451569e+03,  1.05954744e+00)
( 2.40020000e+03,  1.06310444e+00)
( 2.41588431e+03,  1.04873851e+00)
( 2.43156863e+03,  1.01555176e+00)
( 2.44725294e+03,  9.98359080e-01)
( 2.46293725e+03,  9.97987948e-01)
( 2.47862157e+03,  9.84205119e-01)
( 2.49430588e+03,  9.54799820e-01)
( 2.50999020e+03,  9.40400828e-01)
( 2.52567451e+03,  9.41695739e-01)
( 2.54135882e+03,  9.27438401e-01)
( 2.55704314e+03,  8.95507913e-01)
( 2.57272745e+03,  8.77586845e-01)
( 2.58841176e+03,  8.74536857e-01)
( 2.60409608e+03,  8.59538652e-01)
( 2.61978039e+03,  8.30481015e-01)
( 2.63546471e+03,  8.14721920e-01)
( 2.65114902e+03,  8.13035667e-01)
( 2.66683333e+03,  7.99001288e-01)
( 2.68251765e+03,  7.70903099e-01)
( 2.69820196e+03,  7.55789177e-01)
( 2.71388627e+03,  7.54439645e-01)
( 2.72957059e+03,  7.42095755e-01)
( 2.74525490e+03,  7.17201736e-01)
( 2.76093922e+03,  7.05120526e-01)
( 2.77662353e+03,  7.06508709e-01)
( 2.79230784e+03,  6.97671343e-01)
( 2.80799216e+03,  6.76975027e-01)
( 2.82367647e+03,  6.68400899e-01)
( 2.83936078e+03,  6.72412291e-01)
( 2.85504510e+03,  6.66253408e-01)
( 2.87072941e+03,  6.47096848e-01)
( 2.88641373e+03,  6.37260918e-01)
( 2.90209804e+03,  6.37177564e-01)
( 2.91778235e+03,  6.29575085e-01)
( 2.93346667e+03,  6.13406533e-01)
( 2.94915098e+03,  6.06168620e-01)
( 2.96483529e+03,  6.08180370e-01)
( 2.98051961e+03,  6.01765700e-01)
( 2.99620392e+03,  5.85659500e-01)
( 3.01188824e+03,  5.77578321e-01)
( 3.02757255e+03,  5.77858696e-01)
( 3.04325686e+03,  5.69491927e-01)
( 3.05894118e+03,  5.51873725e-01)
( 3.07462549e+03,  5.42422244e-01)
( 3.09030980e+03,  5.41565148e-01)
( 3.10599412e+03,  5.33766206e-01)
( 3.12167843e+03,  5.17153880e-01)
( 3.13736275e+03,  5.07200649e-01)
( 3.15304706e+03,  5.04300185e-01)
( 3.16873137e+03,  4.94811125e-01)
( 3.18441569e+03,  4.77461377e-01)
( 3.20010000e+03,  4.66091046e-01)
( 3.21578431e+03,  4.61142790e-01)
( 3.23146863e+03,  4.49748011e-01)
( 3.24715294e+03,  4.31175251e-01)
( 3.26283725e+03,  4.18852177e-01)
( 3.27852157e+03,  4.13338048e-01)
( 3.29420588e+03,  4.03113384e-01)
( 3.30989020e+03,  3.86600196e-01)
( 3.32557451e+03,  3.75579670e-01)
( 3.34125882e+03,  3.70542402e-01)
( 3.35694314e+03,  3.60222138e-01)
( 3.37262745e+03,  3.43192508e-01)
( 3.38831176e+03,  3.31015605e-01)
( 3.40399608e+03,  3.24238883e-01)
( 3.41968039e+03,  3.13331559e-01)
( 3.43536471e+03,  2.96828896e-01)
( 3.45104902e+03,  2.84614274e-01)
( 3.46673333e+03,  2.77254824e-01)
( 3.48241765e+03,  2.66676163e-01)
( 3.49810196e+03,  2.51623336e-01)
( 3.51378627e+03,  2.40640529e-01)
( 3.52947059e+03,  2.34300690e-01)
( 3.54515490e+03,  2.24578381e-01)
( 3.56083922e+03,  2.10106373e-01)
( 3.57652353e+03,  1.99358421e-01)
( 3.59220784e+03,  1.92957849e-01)
( 3.60789216e+03,  1.83608767e-01)
( 3.62357647e+03,  1.70336349e-01)
( 3.63926078e+03,  1.61192915e-01)
( 3.65494510e+03,  1.56901719e-01)
( 3.67062941e+03,  1.51679735e-01)
( 3.68631373e+03,  1.43711478e-01)
( 3.70199804e+03,  1.38940115e-01)
( 3.71768235e+03,  1.37698534e-01)
( 3.73336667e+03,  1.34995522e-01)
( 3.74905098e+03,  1.29617169e-01)
( 3.76473529e+03,  1.26461859e-01)
( 3.78041961e+03,  1.25697115e-01)
( 3.79610392e+03,  1.23701943e-01)
( 3.81178824e+03,  1.19863299e-01)
( 3.82747255e+03,  1.17773633e-01)
( 3.84315686e+03,  1.17526250e-01)
( 3.85884118e+03,  1.15361018e-01)
( 3.87452549e+03,  1.10793207e-01)
( 3.89020980e+03,  1.07564591e-01)
( 3.90589412e+03,  1.05797919e-01)
( 3.92157843e+03,  1.02996873e-01)
( 3.93726275e+03,  9.88785876e-02)
( 3.95294706e+03,  9.60318372e-02)
( 3.96863137e+03,  9.45715117e-02)
( 3.98431569e+03,  9.43837513e-02)
( 4.00000000e+03,  9.43837513e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  8.68902251e-02)
( 1.61843137e+01,  2.09806673e-01)
( 3.18686275e+01,  3.95319704e-01)
( 4.75529412e+01,  5.78852324e-01)
( 6.32372549e+01,  7.61761563e-01)
( 7.89215686e+01,  9.45955422e-01)
( 9.46058824e+01,  1.13268262e+00)
( 1.10290196e+02,  1.31680407e+00)
( 1.25974510e+02,  1.49691906e+00)
( 1.41658824e+02,  1.67040732e+00)
( 1.57343137e+02,  1.83413122e+00)
( 1.73027451e+02,  1.99034382e+00)
( 1.88711765e+02,  2.13532783e+00)
( 2.04396078e+02,  2.27077231e+00)
( 2.20080392e+02,  2.39305086e+00)
( 2.35764706e+02,  2.50385683e+00)
( 2.51449020e+02,  2.59975977e+00)
( 2.67133333e+02,  2.68336423e+00)
( 2.82817647e+02,  2.75343247e+00)
( 2.98501961e+02,  2.81287562e+00)
( 3.14186275e+02,  2.86000613e+00)
( 3.29870588e+02,  2.89724879e+00)
( 3.45554902e+02,  2.92397030e+00)
( 3.61239216e+02,  2.94222515e+00)
( 3.76923529e+02,  2.95120366e+00)
( 3.92607843e+02,  2.95461174e+00)
( 4.08292157e+02,  2.95067579e+00)
( 4.23976471e+02,  2.94040293e+00)
( 4.39660784e+02,  2.92475373e+00)
( 4.55345098e+02,  2.90616825e+00)
( 4.71029412e+02,  2.88421940e+00)
( 4.86713725e+02,  2.85812430e+00)
( 5.02398039e+02,  2.82968841e+00)
( 5.18082353e+02,  2.80108415e+00)
( 5.33766667e+02,  2.77095865e+00)
( 5.49450980e+02,  2.73885876e+00)
( 5.65135294e+02,  2.70718541e+00)
( 5.80819608e+02,  2.67440695e+00)
( 5.96503922e+02,  2.64214594e+00)
( 6.12188235e+02,  2.60901358e+00)
( 6.27872549e+02,  2.57520247e+00)
( 6.43556863e+02,  2.54198331e+00)
( 6.59241176e+02,  2.50956248e+00)
( 6.74925490e+02,  2.47647110e+00)
( 6.90609804e+02,  2.44361330e+00)
( 7.06294118e+02,  2.41083391e+00)
( 7.21978431e+02,  2.37882417e+00)
( 7.37662745e+02,  2.34634262e+00)
( 7.53347059e+02,  2.31450126e+00)
( 7.69031373e+02,  2.28337143e+00)
( 7.84715686e+02,  2.25364175e+00)
( 8.00400000e+02,  2.22374499e+00)
( 8.16084314e+02,  2.19482202e+00)
( 8.31768627e+02,  2.16585100e+00)
( 8.47452941e+02,  2.13865377e+00)
( 8.63137255e+02,  2.11039148e+00)
( 8.78821569e+02,  2.08408348e+00)
( 8.94505882e+02,  2.05716323e+00)
( 9.10190196e+02,  2.03184355e+00)
( 9.25874510e+02,  2.00687665e+00)
( 9.41558824e+02,  1.98300406e+00)
( 9.57243137e+02,  1.95948035e+00)
( 9.72927451e+02,  1.93747412e+00)
( 9.88611765e+02,  1.91619359e+00)
( 1.00429608e+03,  1.89655479e+00)
( 1.01998039e+03,  1.87707357e+00)
( 1.03566471e+03,  1.85875092e+00)
( 1.05134902e+03,  1.84085369e+00)
( 1.06703333e+03,  1.82383861e+00)
( 1.08271765e+03,  1.80570725e+00)
( 1.09840196e+03,  1.78783070e+00)
( 1.11408627e+03,  1.77126043e+00)
( 1.12977059e+03,  1.75560862e+00)
( 1.14545490e+03,  1.73985008e+00)
( 1.16113922e+03,  1.72578637e+00)
( 1.17682353e+03,  1.71133503e+00)
( 1.19250784e+03,  1.69881433e+00)
( 1.20819216e+03,  1.68586466e+00)
( 1.22387647e+03,  1.67317800e+00)
( 1.23956078e+03,  1.66092012e+00)
( 1.25524510e+03,  1.64925158e+00)
( 1.27092941e+03,  1.63783170e+00)
( 1.28661373e+03,  1.62693597e+00)
( 1.30229804e+03,  1.61518306e+00)
( 1.31798235e+03,  1.60477385e+00)
( 1.33366667e+03,  1.59404185e+00)
( 1.34935098e+03,  1.58501621e+00)
( 1.36503529e+03,  1.57607552e+00)
( 1.38071961e+03,  1.56864747e+00)
( 1.39640392e+03,  1.56141929e+00)
( 1.41208824e+03,  1.55482572e+00)
( 1.42777255e+03,  1.54851815e+00)
( 1.44345686e+03,  1.54357599e+00)
( 1.45914118e+03,  1.53728854e+00)
( 1.47482549e+03,  1.53154526e+00)
( 1.49050980e+03,  1.52548375e+00)
( 1.50619412e+03,  1.51968645e+00)
( 1.52187843e+03,  1.51195694e+00)
( 1.53756275e+03,  1.50570190e+00)
( 1.55324706e+03,  1.49971517e+00)
( 1.56893137e+03,  1.49497343e+00)
( 1.58461569e+03,  1.48928240e+00)
( 1.60030000e+03,  1.48472013e+00)
( 1.61598431e+03,  1.48089323e+00)
( 1.63166863e+03,  1.47919124e+00)
( 1.64735294e+03,  1.47701763e+00)
( 1.66303725e+03,  1.47552360e+00)
( 1.67872157e+03,  1.47320870e+00)
( 1.69440588e+03,  1.47127518e+00)
( 1.71009020e+03,  1.46647617e+00)
( 1.72577451e+03,  1.46208806e+00)
( 1.74145882e+03,  1.45836594e+00)
( 1.75714314e+03,  1.45515501e+00)
( 1.77282745e+03,  1.45058054e+00)
( 1.78851176e+03,  1.44569380e+00)
( 1.80419608e+03,  1.44108832e+00)
( 1.81988039e+03,  1.43765006e+00)
( 1.83556471e+03,  1.43139604e+00)
( 1.85124902e+03,  1.42665347e+00)
( 1.86693333e+03,  1.42181031e+00)
( 1.88261765e+03,  1.41765969e+00)
( 1.89830196e+03,  1.40842525e+00)
( 1.91398627e+03,  1.39937149e+00)
( 1.92967059e+03,  1.38935093e+00)
( 1.94535490e+03,  1.37889152e+00)
( 1.96103922e+03,  1.36508998e+00)
( 1.97672353e+03,  1.35245724e+00)
( 1.99240784e+03,  1.34212375e+00)
( 2.00809216e+03,  1.33131212e+00)
( 2.02377647e+03,  1.31621780e+00)
( 2.03946078e+03,  1.30226584e+00)
( 2.05514510e+03,  1.29222218e+00)
( 2.07082941e+03,  1.28384577e+00)
( 2.08651373e+03,  1.27424272e+00)
( 2.10219804e+03,  1.26835415e+00)
( 2.11788235e+03,  1.26523534e+00)
( 2.13356667e+03,  1.25614991e+00)
( 2.14925098e+03,  1.24102002e+00)
( 2.16493529e+03,  1.22803859e+00)
( 2.18061961e+03,  1.21697458e+00)
( 2.19630392e+03,  1.20597249e+00)
( 2.21198824e+03,  1.18928663e+00)
( 2.22767255e+03,  1.17525505e+00)
( 2.24335686e+03,  1.16389850e+00)
( 2.25904118e+03,  1.15036881e+00)
( 2.27472549e+03,  1.13405390e+00)
( 2.29040980e+03,  1.12492843e+00)
( 2.30609412e+03,  1.12044727e+00)
( 2.32177843e+03,  1.11657698e+00)
( 2.33746275e+03,  1.10935327e+00)
( 2.35314706e+03,  1.10572455e+00)
( 2.36883137e+03,  1.10451011e+00)
( 2.38451569e+03,  1.09692486e+00)
( 2.40020000e+03,  1.07761873e+00)
( 2.41588431e+03,  1.06139267e+00)
( 2.43156863e+03,  1.04983104e+00)
( 2.44725294e+03,  1.03192264e+00)
( 2.46293725e+03,  1.00837694e+00)
( 2.47862157e+03,  9.93018504e-01)
( 2.49430588e+03,  9.83752031e-01)
( 2.50999020e+03,  9.70326457e-01)
( 2.52567451e+03,  9.49249696e-01)
( 2.54135882e+03,  9.33685247e-01)
( 2.55704314e+03,  9.23766382e-01)
( 2.57272745e+03,  9.11342911e-01)
( 2.58841176e+03,  8.92115664e-01)
( 2.60409608e+03,  8.76587909e-01)
( 2.61978039e+03,  8.65564402e-01)
( 2.63546471e+03,  8.50466546e-01)
( 2.65114902e+03,  8.29345547e-01)
( 2.66683333e+03,  8.12605303e-01)
( 2.68251765e+03,  7.98563007e-01)
( 2.69820196e+03,  7.82921910e-01)
( 2.71388627e+03,  7.63186440e-01)
( 2.72957059e+03,  7.49804685e-01)
( 2.74525490e+03,  7.40930205e-01)
( 2.76093922e+03,  7.32782995e-01)
( 2.77662353e+03,  7.20964558e-01)
( 2.79230784e+03,  7.10228411e-01)
( 2.80799216e+03,  7.05064321e-01)
( 2.82367647e+03,  6.98628137e-01)
( 2.83936078e+03,  6.86015980e-01)
( 2.85504510e+03,  6.73789997e-01)
( 2.87072941e+03,  6.67457562e-01)
( 2.88641373e+03,  6.61274185e-01)
( 2.90209804e+03,  6.48664916e-01)
( 2.91778235e+03,  6.38393499e-01)
( 2.93346667e+03,  6.30496629e-01)
( 2.94915098e+03,  6.24282332e-01)
( 2.96483529e+03,  6.13427348e-01)
( 2.98051961e+03,  6.04047207e-01)
( 2.99620392e+03,  5.95260458e-01)
( 3.01188824e+03,  5.87281678e-01)
( 3.02757255e+03,  5.74875576e-01)
( 3.04325686e+03,  5.63450437e-01)
( 3.05894118e+03,  5.53456787e-01)
( 3.07462549e+03,  5.47495205e-01)
( 3.09030980e+03,  5.39752143e-01)
( 3.10599412e+03,  5.32319164e-01)
( 3.12167843e+03,  5.25037199e-01)
( 3.13736275e+03,  5.17480029e-01)
( 3.15304706e+03,  5.06109232e-01)
( 3.16873137e+03,  4.96134860e-01)
( 3.18441569e+03,  4.86507360e-01)
( 3.20010000e+03,  4.76936204e-01)
( 3.21578431e+03,  4.64089261e-01)
( 3.23146863e+03,  4.51089069e-01)
( 3.24715294e+03,  4.39673942e-01)
( 3.26283725e+03,  4.28294390e-01)
( 3.27852157e+03,  4.13930789e-01)
( 3.29420588e+03,  4.00346657e-01)
( 3.30989020e+03,  3.87416268e-01)
( 3.32557451e+03,  3.76470294e-01)
( 3.34125882e+03,  3.63620324e-01)
( 3.35694314e+03,  3.48971668e-01)
( 3.37262745e+03,  3.36500094e-01)
( 3.38831176e+03,  3.25935334e-01)
( 3.40399608e+03,  3.14521138e-01)
( 3.41968039e+03,  3.02576181e-01)
( 3.43536471e+03,  2.90200394e-01)
( 3.45104902e+03,  2.78636324e-01)
( 3.46673333e+03,  2.65538483e-01)
( 3.48241765e+03,  2.53161974e-01)
( 3.49810196e+03,  2.42080563e-01)
( 3.51378627e+03,  2.32846150e-01)
( 3.52947059e+03,  2.22952524e-01)
( 3.54515490e+03,  2.13046256e-01)
( 3.56083922e+03,  2.03885487e-01)
( 3.57652353e+03,  1.96415023e-01)
( 3.59220784e+03,  1.87128072e-01)
( 3.60789216e+03,  1.79708831e-01)
( 3.62357647e+03,  1.73166080e-01)
( 3.63926078e+03,  1.66668813e-01)
( 3.65494510e+03,  1.58909720e-01)
( 3.67062941e+03,  1.51913008e-01)
( 3.68631373e+03,  1.46544073e-01)
( 3.70199804e+03,  1.42804254e-01)
( 3.71768235e+03,  1.39874779e-01)
( 3.73336667e+03,  1.37528044e-01)
( 3.74905098e+03,  1.35629962e-01)
( 3.76473529e+03,  1.32606213e-01)
( 3.78041961e+03,  1.28730678e-01)
( 3.79610392e+03,  1.25174574e-01)
( 3.81178824e+03,  1.23026525e-01)
( 3.82747255e+03,  1.21175137e-01)
( 3.84315686e+03,  1.19124888e-01)
( 3.85884118e+03,  1.17821037e-01)
( 3.87452549e+03,  1.15956424e-01)
( 3.89020980e+03,  1.12773303e-01)
( 3.90589412e+03,  1.09133881e-01)
( 3.92157843e+03,  1.06161891e-01)
( 3.93726275e+03,  1.04708166e-01)
( 3.95294706e+03,  1.03180390e-01)
( 3.96863137e+03,  1.02788373e-01)
( 3.98431569e+03,  9.89436638e-02)
( 4.00000000e+03,  8.79128114e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.34842319e-01)
( 1.61843137e+01,  2.34842319e-01)
( 3.18686275e+01,  2.90097501e-01)
( 4.75529412e+01,  4.02095839e-01)
( 6.32372549e+01,  5.14997728e-01)
( 7.89215686e+01,  6.28316626e-01)
( 9.46058824e+01,  7.17970803e-01)
( 1.10290196e+02,  7.85954371e-01)
( 1.25974510e+02,  8.56263191e-01)
( 1.41658824e+02,  9.28368419e-01)
( 1.57343137e+02,  9.84668583e-01)
( 1.73027451e+02,  1.02745689e+00)
( 1.88711765e+02,  1.07430920e+00)
( 2.04396078e+02,  1.12471849e+00)
( 2.20080392e+02,  1.16314359e+00)
( 2.35764706e+02,  1.19152822e+00)
( 2.51449020e+02,  1.22533247e+00)
( 2.67133333e+02,  1.26412183e+00)
( 2.82817647e+02,  1.29256159e+00)
( 2.98501961e+02,  1.31206989e+00)
( 3.14186275e+02,  1.33783728e+00)
( 3.29870588e+02,  1.36951134e+00)
( 3.45554902e+02,  1.39155537e+00)
( 3.61239216e+02,  1.40483275e+00)
( 3.76923529e+02,  1.42467305e+00)
( 3.92607843e+02,  1.45080715e+00)
( 4.08292157e+02,  1.46694884e+00)
( 4.23976471e+02,  1.47353679e+00)
( 4.39660784e+02,  1.48664981e+00)
( 4.55345098e+02,  1.50611639e+00)
( 4.71029412e+02,  1.51543602e+00)
( 4.86713725e+02,  1.51501253e+00)
( 5.02398039e+02,  1.52128294e+00)
( 5.18082353e+02,  1.53416499e+00)
( 5.33766667e+02,  1.53832436e+00)
( 5.49450980e+02,  1.53412968e+00)
( 5.65135294e+02,  1.53694555e+00)
( 5.80819608e+02,  1.54673308e+00)
( 5.96503922e+02,  1.54901683e+00)
( 6.12188235e+02,  1.54392436e+00)
( 6.27872549e+02,  1.54592320e+00)
( 6.43556863e+02,  1.55498594e+00)
( 6.59241176e+02,  1.55616313e+00)
( 6.74925490e+02,  1.54952213e+00)
( 6.90609804e+02,  1.55001074e+00)
( 7.06294118e+02,  1.55762166e+00)
( 7.21978431e+02,  1.55669332e+00)
( 7.37662745e+02,  1.54735684e+00)
( 7.53347059e+02,  1.54534012e+00)
( 7.69031373e+02,  1.55067205e+00)
( 7.84715686e+02,  1.54756278e+00)
( 8.00400000e+02,  1.53624341e+00)
( 8.16084314e+02,  1.53265715e+00)
( 8.31768627e+02,  1.53685778e+00)
( 8.47452941e+02,  1.53304622e+00)
( 8.63137255e+02,  1.52136028e+00)
( 8.78821569e+02,  1.51774317e+00)
( 8.94505882e+02,  1.52225241e+00)
( 9.10190196e+02,  1.51800811e+00)
( 9.25874510e+02,  1.50511116e+00)
( 9.41558824e+02,  1.50059059e+00)
( 9.57243137e+02,  1.50452301e+00)
( 9.72927451e+02,  1.49976254e+00)
( 9.88611765e+02,  1.48670882e+00)
( 1.00429608e+03,  1.48278207e+00)
( 1.01998039e+03,  1.48805216e+00)
( 1.03566471e+03,  1.48475215e+00)
( 1.05134902e+03,  1.47310421e+00)
( 1.06703333e+03,  1.47105396e+00)
( 1.08271765e+03,  1.47864178e+00)
( 1.09840196e+03,  1.47646636e+00)
( 1.11408627e+03,  1.46455944e+00)
( 1.12977059e+03,  1.46240324e+00)
( 1.14545490e+03,  1.47004232e+00)
( 1.16113922e+03,  1.46699876e+00)
( 1.17682353e+03,  1.45335019e+00)
( 1.19250784e+03,  1.44970328e+00)
( 1.20819216e+03,  1.45613313e+00)
( 1.22387647e+03,  1.45179406e+00)
( 1.23956078e+03,  1.43692479e+00)
( 1.25524510e+03,  1.43260270e+00)
( 1.27092941e+03,  1.43892363e+00)
( 1.28661373e+03,  1.43387347e+00)
( 1.30229804e+03,  1.41765043e+00)
( 1.31798235e+03,  1.41252577e+00)
( 1.33366667e+03,  1.41862020e+00)
( 1.34935098e+03,  1.41276300e+00)
( 1.36503529e+03,  1.39548972e+00)
( 1.38071961e+03,  1.39039189e+00)
( 1.39640392e+03,  1.39760301e+00)
( 1.41208824e+03,  1.39170036e+00)
( 1.42777255e+03,  1.37331977e+00)
( 1.44345686e+03,  1.36837095e+00)
( 1.45914118e+03,  1.37699783e+00)
( 1.47482549e+03,  1.37224913e+00)
( 1.49050980e+03,  1.35387927e+00)
( 1.50619412e+03,  1.34899437e+00)
( 1.52187843e+03,  1.35774001e+00)
( 1.53756275e+03,  1.35085464e+00)
( 1.55324706e+03,  1.32935226e+00)
( 1.56893137e+03,  1.32320687e+00)
( 1.58461569e+03,  1.33263096e+00)
( 1.60030000e+03,  1.32593200e+00)
( 1.61598431e+03,  1.30354822e+00)
( 1.63166863e+03,  1.29772648e+00)
( 1.64735294e+03,  1.30868748e+00)
( 1.66303725e+03,  1.30233794e+00)
( 1.67872157e+03,  1.27935335e+00)
( 1.69440588e+03,  1.27448201e+00)
( 1.71009020e+03,  1.28792867e+00)
( 1.72577451e+03,  1.28353357e+00)
( 1.74145882e+03,  1.26149714e+00)
( 1.75714314e+03,  1.25836655e+00)
( 1.77282745e+03,  1.27428114e+00)
( 1.78851176e+03,  1.26969323e+00)
( 1.80419608e+03,  1.24564670e+00)
( 1.81988039e+03,  1.24240346e+00)
( 1.83556471e+03,  1.26012444e+00)
( 1.85124902e+03,  1.25624135e+00)
( 1.86693333e+03,  1.23139165e+00)
( 1.88261765e+03,  1.22869350e+00)
( 1.89830196e+03,  1.24829046e+00)
( 1.91398627e+03,  1.24258652e+00)
( 1.92967059e+03,  1.21228248e+00)
( 1.94535490e+03,  1.20575078e+00)
( 1.96103922e+03,  1.22337207e+00)
( 1.97672353e+03,  1.21294610e+00)
( 1.99240784e+03,  1.17524207e+00)
( 2.00809216e+03,  1.16383009e+00)
( 2.02377647e+03,  1.17947422e+00)
( 2.03946078e+03,  1.16744615e+00)
( 2.05514510e+03,  1.12765290e+00)
( 2.07082941e+03,  1.11624360e+00)
( 2.08651373e+03,  1.13407612e+00)
( 2.10219804e+03,  1.12250872e+00)
( 2.11788235e+03,  1.08060390e+00)
( 2.13356667e+03,  1.06823646e+00)
( 2.14925098e+03,  1.08641542e+00)
( 2.16493529e+03,  1.07613988e+00)
( 2.18061961e+03,  1.03541255e+00)
( 2.19630392e+03,  1.02403566e+00)
( 2.21198824e+03,  1.04296990e+00)
( 2.22767255e+03,  1.03471011e+00)
( 2.24335686e+03,  9.97134522e-01)
( 2.25904118e+03,  9.88253504e-01)
( 2.27472549e+03,  1.00882567e+00)
( 2.29040980e+03,  9.99662876e-01)
( 2.30609412e+03,  9.58817601e-01)
( 2.32177843e+03,  9.46175978e-01)
( 2.33746275e+03,  9.62849632e-01)
( 2.35314706e+03,  9.49486122e-01)
( 2.36883137e+03,  9.04768333e-01)
( 2.38451569e+03,  8.89734849e-01)
( 2.40020000e+03,  9.05864611e-01)
( 2.41588431e+03,  8.94561484e-01)
( 2.43156863e+03,  8.53028670e-01)
( 2.44725294e+03,  8.40906799e-01)
( 2.46293725e+03,  8.59441385e-01)
( 2.47862157e+03,  8.53215829e-01)
( 2.49430588e+03,  8.18272531e-01)
( 2.50999020e+03,  8.09807479e-01)
( 2.52567451e+03,  8.28631893e-01)
( 2.54135882e+03,  8.23242962e-01)
( 2.55704314e+03,  7.91671425e-01)
( 2.57272745e+03,  7.85662085e-01)
( 2.58841176e+03,  8.05787519e-01)
( 2.60409608e+03,  8.03767219e-01)
( 2.61978039e+03,  7.76017532e-01)
( 2.63546471e+03,  7.69933164e-01)
( 2.65114902e+03,  7.86017254e-01)
( 2.66683333e+03,  7.78890923e-01)
( 2.68251765e+03,  7.47210830e-01)
( 2.69820196e+03,  7.36920834e-01)
( 2.71388627e+03,  7.48903677e-01)
( 2.72957059e+03,  7.40182623e-01)
( 2.74525490e+03,  7.08082914e-01)
( 2.76093922e+03,  6.95954338e-01)
( 2.77662353e+03,  7.04828054e-01)
( 2.79230784e+03,  6.94389120e-01)
( 2.80799216e+03,  6.60745949e-01)
( 2.82367647e+03,  6.44352287e-01)
( 2.83936078e+03,  6.46521896e-01)
( 2.85504510e+03,  6.37559593e-01)
( 2.87072941e+03,  6.13579862e-01)
( 2.88641373e+03,  6.04230352e-01)
( 2.90209804e+03,  6.10184222e-01)
( 2.91778235e+03,  6.01504706e-01)
( 2.93346667e+03,  5.76229952e-01)
( 2.94915098e+03,  5.64700365e-01)
( 2.96483529e+03,  5.67754209e-01)
( 2.98051961e+03,  5.59041090e-01)
( 2.99620392e+03,  5.36178090e-01)
( 3.01188824e+03,  5.25799505e-01)
( 3.02757255e+03,  5.28641194e-01)
( 3.04325686e+03,  5.20515330e-01)
( 3.05894118e+03,  4.99677807e-01)
( 3.07462549e+03,  4.90736589e-01)
( 3.09030980e+03,  4.94337417e-01)
( 3.10599412e+03,  4.87090349e-01)
( 3.12167843e+03,  4.66805995e-01)
( 3.13736275e+03,  4.57010604e-01)
( 3.15304706e+03,  4.58377339e-01)
( 3.16873137e+03,  4.49951105e-01)
( 3.18441569e+03,  4.30614613e-01)
( 3.20010000e+03,  4.21992689e-01)
( 3.21578431e+03,  4.24738228e-01)
( 3.23146863e+03,  4.16972339e-01)
( 3.24715294e+03,  3.96391563e-01)
( 3.26283725e+03,  3.85062955e-01)
( 3.27852157e+03,  3.83806676e-01)
( 3.29420588e+03,  3.74534465e-01)
( 3.30989020e+03,  3.55080590e-01)
( 3.32557451e+03,  3.43966298e-01)
( 3.34125882e+03,  3.42005752e-01)
( 3.35694314e+03,  3.34594548e-01)
( 3.37262745e+03,  3.19240503e-01)
( 3.38831176e+03,  3.10633238e-01)
( 3.40399608e+03,  3.09336558e-01)
( 3.41968039e+03,  3.01948003e-01)
( 3.43536471e+03,  2.87069082e-01)
( 3.45104902e+03,  2.78476588e-01)
( 3.46673333e+03,  2.76756603e-01)
( 3.48241765e+03,  2.70039160e-01)
( 3.49810196e+03,  2.56545153e-01)
( 3.51378627e+03,  2.48316880e-01)
( 3.52947059e+03,  2.45883744e-01)
( 3.54515490e+03,  2.39692368e-01)
( 3.56083922e+03,  2.28017010e-01)
( 3.57652353e+03,  2.20489521e-01)
( 3.59220784e+03,  2.17540991e-01)
( 3.60789216e+03,  2.11294144e-01)
( 3.62357647e+03,  2.00826209e-01)
( 3.63926078e+03,  1.94348246e-01)
( 3.65494510e+03,  1.92263965e-01)
( 3.67062941e+03,  1.86568331e-01)
( 3.68631373e+03,  1.76012963e-01)
( 3.70199804e+03,  1.68772340e-01)
( 3.71768235e+03,  1.65282525e-01)
( 3.73336667e+03,  1.59198903e-01)
( 3.74905098e+03,  1.49417762e-01)
( 3.76473529e+03,  1.42557388e-01)
( 3.78041961e+03,  1.39050744e-01)
( 3.79610392e+03,  1.33638950e-01)
( 3.81178824e+03,  1.25201568e-01)
( 3.82747255e+03,  1.19221257e-01)
( 3.84315686e+03,  1.16078611e-01)
( 3.85884118e+03,  1.12018706e-01)
( 3.87452549e+03,  1.06090568e-01)
( 3.89020980e+03,  1.02196028e-01)
( 3.90589412e+03,  1.00571504e-01)
( 3.92157843e+03,  9.78571270e-02)
( 3.93726275e+03,  9.37606860e-02)
( 3.95294706e+03,  9.18608252e-02)
( 3.96863137e+03,  9.22931824e-02)
( 3.98431569e+03,  9.33806691e-02)
( 4.00000000e+03,  9.33806691e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.24812648e-02)
( 1.61843137e+01,  1.52303828e-01)
( 3.18686275e+01,  2.76657008e-01)
( 4.75529412e+01,  3.89172211e-01)
( 6.32372549e+01,  4.90485355e-01)
( 7.89215686e+01,  5.82432374e-01)
( 9.46058824e+01,  6.64973482e-01)
( 1.10290196e+02,  7.39672109e-01)
( 1.25974510e+02,  8.10131654e-01)
( 1.41658824e+02,  8.74095634e-01)
( 1.57343137e+02,  9.32626799e-01)
( 1.73027451e+02,  9.86452624e-01)
( 1.88711765e+02,  1.03624158e+00)
( 2.04396078e+02,  1.08188346e+00)
( 2.20080392e+02,  1.12453915e+00)
( 2.35764706e+02,  1.16447479e+00)
( 2.51449020e+02,  1.20179869e+00)
( 2.67133333e+02,  1.23628080e+00)
( 2.82817647e+02,  1.26881585e+00)
( 2.98501961e+02,  1.29980668e+00)
( 3.14186275e+02,  1.32823020e+00)
( 3.29870588e+02,  1.35461241e+00)
( 3.45554902e+02,  1.37935638e+00)
( 3.61239216e+02,  1.40314028e+00)
( 3.76923529e+02,  1.42447472e+00)
( 3.92607843e+02,  1.44406781e+00)
( 4.08292157e+02,  1.46218032e+00)
( 4.23976471e+02,  1.47936419e+00)
( 4.39660784e+02,  1.49416745e+00)
( 4.55345098e+02,  1.50737926e+00)
( 4.71029412e+02,  1.51896670e+00)
( 4.86713725e+02,  1.52988330e+00)
( 5.02398039e+02,  1.53858468e+00)
( 5.18082353e+02,  1.54622927e+00)
( 5.33766667e+02,  1.55311555e+00)
( 5.49450980e+02,  1.55942231e+00)
( 5.65135294e+02,  1.56425104e+00)
( 5.80819608e+02,  1.56837717e+00)
( 5.96503922e+02,  1.57190502e+00)
( 6.12188235e+02,  1.57512620e+00)
( 6.27872549e+02,  1.57724813e+00)
( 6.43556863e+02,  1.57887414e+00)
( 6.59241176e+02,  1.57994181e+00)
( 6.74925490e+02,  1.58077732e+00)
( 6.90609804e+02,  1.58046290e+00)
( 7.06294118e+02,  1.57987922e+00)
( 7.21978431e+02,  1.57827258e+00)
( 7.37662745e+02,  1.57656476e+00)
( 7.53347059e+02,  1.57389775e+00)
( 7.69031373e+02,  1.57115176e+00)
( 7.84715686e+02,  1.56772107e+00)
( 8.00400000e+02,  1.56498596e+00)
( 8.16084314e+02,  1.56124398e+00)
( 8.31768627e+02,  1.55809075e+00)
( 8.47452941e+02,  1.55432165e+00)
( 8.63137255e+02,  1.55114159e+00)
( 8.78821569e+02,  1.54703796e+00)
( 8.94505882e+02,  1.54302955e+00)
( 9.10190196e+02,  1.53869629e+00)
( 9.25874510e+02,  1.53477922e+00)
( 9.41558824e+02,  1.53045088e+00)
( 9.57243137e+02,  1.52670473e+00)
( 9.72927451e+02,  1.52242318e+00)
( 9.88611765e+02,  1.51857555e+00)
( 1.00429608e+03,  1.51443228e+00)
( 1.01998039e+03,  1.51073411e+00)
( 1.03566471e+03,  1.50658056e+00)
( 1.05134902e+03,  1.50311947e+00)
( 1.06703333e+03,  1.49951056e+00)
( 1.08271765e+03,  1.49677232e+00)
( 1.09840196e+03,  1.49353728e+00)
( 1.11408627e+03,  1.49103865e+00)
( 1.12977059e+03,  1.48775339e+00)
( 1.14545490e+03,  1.48509845e+00)
( 1.16113922e+03,  1.48108855e+00)
( 1.17682353e+03,  1.47792101e+00)
( 1.19250784e+03,  1.47429109e+00)
( 1.20819216e+03,  1.47070214e+00)
( 1.22387647e+03,  1.46605209e+00)
( 1.23956078e+03,  1.46179989e+00)
( 1.25524510e+03,  1.45694405e+00)
( 1.27092941e+03,  1.45229295e+00)
( 1.28661373e+03,  1.44659832e+00)
( 1.30229804e+03,  1.44144908e+00)
( 1.31798235e+03,  1.43557280e+00)
( 1.33366667e+03,  1.43016174e+00)
( 1.34935098e+03,  1.42329767e+00)
( 1.36503529e+03,  1.41711891e+00)
( 1.38071961e+03,  1.41040236e+00)
( 1.39640392e+03,  1.40453711e+00)
( 1.41208824e+03,  1.39745608e+00)
( 1.42777255e+03,  1.39120698e+00)
( 1.44345686e+03,  1.38522208e+00)
( 1.45914118e+03,  1.38065517e+00)
( 1.47482549e+03,  1.37506261e+00)
( 1.49050980e+03,  1.36938840e+00)
( 1.50619412e+03,  1.36304796e+00)
( 1.52187843e+03,  1.35784194e+00)
( 1.53756275e+03,  1.35118231e+00)
( 1.55324706e+03,  1.34509951e+00)
( 1.56893137e+03,  1.33913919e+00)
( 1.58461569e+03,  1.33468643e+00)
( 1.60030000e+03,  1.32823795e+00)
( 1.61598431e+03,  1.32166952e+00)
( 1.63166863e+03,  1.31543145e+00)
( 1.64735294e+03,  1.31084174e+00)
( 1.66303725e+03,  1.30426601e+00)
( 1.67872157e+03,  1.29777089e+00)
( 1.69440588e+03,  1.29295662e+00)
( 1.71009020e+03,  1.29038006e+00)
( 1.72577451e+03,  1.28593042e+00)
( 1.74145882e+03,  1.28127530e+00)
( 1.75714314e+03,  1.27789989e+00)
( 1.77282745e+03,  1.27659291e+00)
( 1.78851176e+03,  1.27539426e+00)
( 1.80419608e+03,  1.27318576e+00)
( 1.81988039e+03,  1.27163917e+00)
( 1.83556471e+03,  1.27136603e+00)
( 1.85124902e+03,  1.26824275e+00)
( 1.86693333e+03,  1.26252294e+00)
( 1.88261765e+03,  1.25745296e+00)
( 1.89830196e+03,  1.25469491e+00)
( 1.91398627e+03,  1.24729015e+00)
( 1.92967059e+03,  1.23789668e+00)
( 1.94535490e+03,  1.23251356e+00)
( 1.96103922e+03,  1.23148434e+00)
( 1.97672353e+03,  1.22653373e+00)
( 1.99240784e+03,  1.21835470e+00)
( 2.00809216e+03,  1.21164918e+00)
( 2.02377647e+03,  1.20530888e+00)
( 2.03946078e+03,  1.19579032e+00)
( 2.05514510e+03,  1.18272044e+00)
( 2.07082941e+03,  1.17266804e+00)
( 2.08651373e+03,  1.16730101e+00)
( 2.10219804e+03,  1.15945883e+00)
( 2.11788235e+03,  1.14819482e+00)
( 2.13356667e+03,  1.13809273e+00)
( 2.14925098e+03,  1.12729445e+00)
( 2.16493529e+03,  1.11551508e+00)
( 2.18061961e+03,  1.10660329e+00)
( 2.19630392e+03,  1.09697036e+00)
( 2.21198824e+03,  1.08670779e+00)
( 2.22767255e+03,  1.07816838e+00)
( 2.24335686e+03,  1.07366540e+00)
( 2.25904118e+03,  1.06763080e+00)
( 2.27472549e+03,  1.05680354e+00)
( 2.29040980e+03,  1.04577996e+00)
( 2.30609412e+03,  1.03617750e+00)
( 2.32177843e+03,  1.02392420e+00)
( 2.33746275e+03,  1.00889951e+00)
( 2.35314706e+03,  9.95507836e-01)
( 2.36883137e+03,  9.84987319e-01)
( 2.38451569e+03,  9.70454216e-01)
( 2.40020000e+03,  9.53473225e-01)
( 2.41588431e+03,  9.41309035e-01)
( 2.43156863e+03,  9.31660905e-01)
( 2.44725294e+03,  9.18901116e-01)
( 2.46293725e+03,  9.06689763e-01)
( 2.47862157e+03,  9.00663361e-01)
( 2.49430588e+03,  8.98606628e-01)
( 2.50999020e+03,  8.89844298e-01)
( 2.52567451e+03,  8.74922350e-01)
( 2.54135882e+03,  8.66130963e-01)
( 2.55704314e+03,  8.64916518e-01)
( 2.57272745e+03,  8.59028101e-01)
( 2.58841176e+03,  8.47969949e-01)
( 2.60409608e+03,  8.42398703e-01)
( 2.61978039e+03,  8.41681436e-01)
( 2.63546471e+03,  8.32800716e-01)
( 2.65114902e+03,  8.18187147e-01)
( 2.66683333e+03,  8.08005258e-01)
( 2.68251765e+03,  8.01066458e-01)
( 2.69820196e+03,  7.89387077e-01)
( 2.71388627e+03,  7.75197297e-01)
( 2.72957059e+03,  7.64174387e-01)
( 2.74525490e+03,  7.56235421e-01)
( 2.76093922e+03,  7.45359883e-01)
( 2.77662353e+03,  7.30764791e-01)
( 2.79230784e+03,  7.18185455e-01)
( 2.80799216e+03,  7.07795918e-01)
( 2.82367647e+03,  6.93044439e-01)
( 2.83936078e+03,  6.72957078e-01)
( 2.85504510e+03,  6.59521371e-01)
( 2.87072941e+03,  6.53137714e-01)
( 2.88641373e+03,  6.44929782e-01)
( 2.90209804e+03,  6.31151944e-01)
( 2.91778235e+03,  6.19020872e-01)
( 2.93346667e+03,  6.08897731e-01)
( 2.94915098e+03,  5.94965331e-01)
( 2.96483529e+03,  5.78524396e-01)
( 2.98051961e+03,  5.66511676e-01)
( 2.99620392e+03,  5.58664203e-01)
( 3.01188824e+03,  5.49418703e-01)
( 3.02757255e+03,  5.37174083e-01)
( 3.04325686e+03,  5.29773608e-01)
( 3.05894118e+03,  5.25187813e-01)
( 3.07462549e+03,  5.16584255e-01)
( 3.09030980e+03,  5.01931868e-01)
( 3.10599412e+03,  4.90271784e-01)
( 3.12167843e+03,  4.82183769e-01)
( 3.13736275e+03,  4.72372174e-01)
( 3.15304706e+03,  4.60093468e-01)
( 3.16873137e+03,  4.49736714e-01)
( 3.18441569e+03,  4.41104583e-01)
( 3.20010000e+03,  4.32915986e-01)
( 3.21578431e+03,  4.21851799e-01)
( 3.23146863e+03,  4.13777009e-01)
( 3.24715294e+03,  4.07714583e-01)
( 3.26283725e+03,  3.99213731e-01)
( 3.27852157e+03,  3.87662128e-01)
( 3.29420588e+03,  3.78871709e-01)
( 3.30989020e+03,  3.70652266e-01)
( 3.32557451e+03,  3.59880812e-01)
( 3.34125882e+03,  3.47455703e-01)
( 3.35694314e+03,  3.37948278e-01)
( 3.37262745e+03,  3.31162885e-01)
( 3.38831176e+03,  3.22710872e-01)
( 3.40399608e+03,  3.09396777e-01)
( 3.41968039e+03,  2.96619944e-01)
( 3.43536471e+03,  2.87166629e-01)
( 3.45104902e+03,  2.79183947e-01)
( 3.46673333e+03,  2.68968325e-01)
( 3.48241765e+03,  2.58251093e-01)
( 3.49810196e+03,  2.49218289e-01)
( 3.51378627e+03,  2.40984745e-01)
( 3.52947059e+03,  2.31800191e-01)
( 3.54515490e+03,  2.23514698e-01)
( 3.56083922e+03,  2.16009878e-01)
( 3.57652353e+03,  2.09000092e-01)
( 3.59220784e+03,  2.02313513e-01)
( 3.60789216e+03,  1.96563173e-01)
( 3.62357647e+03,  1.91703830e-01)
( 3.63926078e+03,  1.85677912e-01)
( 3.65494510e+03,  1.77728161e-01)
( 3.67062941e+03,  1.70341786e-01)
( 3.68631373e+03,  1.63732059e-01)
( 3.70199804e+03,  1.56781729e-01)
( 3.71768235e+03,  1.48418806e-01)
( 3.73336667e+03,  1.41381752e-01)
( 3.74905098e+03,  1.35122901e-01)
( 3.76473529e+03,  1.29695525e-01)
( 3.78041961e+03,  1.25001445e-01)
( 3.79610392e+03,  1.22008491e-01)
( 3.81178824e+03,  1.18548330e-01)
( 3.82747255e+03,  1.13906069e-01)
( 3.84315686e+03,  1.09313186e-01)
( 3.85884118e+03,  1.05538256e-01)
( 3.87452549e+03,  1.02148689e-01)
( 3.89020980e+03,  9.89113376e-02)
( 3.90589412e+03,  9.41557251e-02)
( 3.92157843e+03,  8.96397978e-02)
( 3.93726275e+03,  8.62443075e-02)
( 3.95294706e+03,  8.33864417e-02)
( 3.96863137e+03,  7.98204541e-02)
( 3.98431569e+03,  7.77405314e-02)
( 4.00000000e+03,  7.29829771e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.19531842e-02)
( 1.61843137e+01,  2.19531842e-02)
( 3.18686275e+01,  2.74472516e-02)
( 4.75529412e+01,  4.16024178e-02)
( 6.32372549e+01,  5.73377945e-02)
( 7.89215686e+01,  7.36473873e-02)
( 9.46058824e+01,  9.20581371e-02)
( 1.10290196e+02,  1.13741390e-01)
( 1.25974510e+02,  1.36535302e-01)
( 1.41658824e+02,  1.59965798e-01)
( 1.57343137e+02,  1.84107572e-01)
( 1.73027451e+02,  2.09465280e-01)
( 1.88711765e+02,  2.35620543e-01)
( 2.04396078e+02,  2.62335092e-01)
( 2.20080392e+02,  2.88332343e-01)
( 2.35764706e+02,  3.14220011e-01)
( 2.51449020e+02,  3.41106594e-01)
( 2.67133333e+02,  3.68773639e-01)
( 2.82817647e+02,  3.94700050e-01)
( 2.98501961e+02,  4.19567853e-01)
( 3.14186275e+02,  4.45767224e-01)
( 3.29870588e+02,  4.73077089e-01)
( 3.45554902e+02,  4.97831434e-01)
( 3.61239216e+02,  5.20705223e-01)
( 3.76923529e+02,  5.45237541e-01)
( 3.92607843e+02,  5.71215034e-01)
( 4.08292157e+02,  5.94013989e-01)
( 4.23976471e+02,  6.14252567e-01)
( 4.39660784e+02,  6.36431098e-01)
( 4.55345098e+02,  6.60354197e-01)
( 4.71029412e+02,  6.80684090e-01)
( 4.86713725e+02,  6.97971582e-01)
( 5.02398039e+02,  7.17442453e-01)
( 5.18082353e+02,  7.38924086e-01)
( 5.33766667e+02,  7.56617665e-01)
( 5.49450980e+02,  7.70996213e-01)
( 5.65135294e+02,  7.87757874e-01)
( 5.80819608e+02,  8.06754827e-01)
( 5.96503922e+02,  8.21844876e-01)
( 6.12188235e+02,  8.33451748e-01)
( 6.27872549e+02,  8.47636342e-01)
( 6.43556863e+02,  8.64271343e-01)
( 6.59241176e+02,  8.77087533e-01)
( 6.74925490e+02,  8.86473060e-01)
( 6.90609804e+02,  8.98635387e-01)
( 7.06294118e+02,  9.13463235e-01)
( 7.21978431e+02,  9.24504101e-01)
( 7.37662745e+02,  9.32055831e-01)
( 7.53347059e+02,  9.42502737e-01)
( 7.69031373e+02,  9.55750287e-01)
( 7.84715686e+02,  9.64983821e-01)
( 8.00400000e+02,  9.70467627e-01)
( 8.16084314e+02,  9.78963375e-01)
( 8.31768627e+02,  9.90394175e-01)
( 8.47452941e+02,  9.97766435e-01)
( 8.63137255e+02,  1.00133789e+00)
( 8.78821569e+02,  1.00807583e+00)
( 8.94505882e+02,  1.01791751e+00)
( 9.10190196e+02,  1.02362204e+00)
( 9.25874510e+02,  1.02540493e+00)
( 9.41558824e+02,  1.03048897e+00)
( 9.57243137e+02,  1.03882635e+00)
( 9.72927451e+02,  1.04279065e+00)
( 9.88611765e+02,  1.04261637e+00)
( 1.00429608e+03,  1.04594350e+00)
( 1.01998039e+03,  1.05273890e+00)
( 1.03566471e+03,  1.05509090e+00)
( 1.05134902e+03,  1.05335450e+00)
( 1.06703333e+03,  1.05551744e+00)
( 1.08271765e+03,  1.06155682e+00)
( 1.09840196e+03,  1.06330538e+00)
( 1.11408627e+03,  1.06098962e+00)
( 1.12977059e+03,  1.06281829e+00)
( 1.14545490e+03,  1.06877041e+00)
( 1.16113922e+03,  1.06971443e+00)
( 1.17682353e+03,  1.06585371e+00)
( 1.19250784e+03,  1.06636775e+00)
( 1.20819216e+03,  1.07125139e+00)
( 1.22387647e+03,  1.07083368e+00)
( 1.23956078e+03,  1.06529891e+00)
( 1.25524510e+03,  1.06438720e+00)
( 1.27092941e+03,  1.06811035e+00)
( 1.28661373e+03,  1.06668019e+00)
( 1.30229804e+03,  1.06027508e+00)
( 1.31798235e+03,  1.05877626e+00)
( 1.33366667e+03,  1.06220388e+00)
( 1.34935098e+03,  1.06043029e+00)
( 1.36503529e+03,  1.05374873e+00)
( 1.38071961e+03,  1.05242848e+00)
( 1.39640392e+03,  1.05648899e+00)
( 1.41208824e+03,  1.05508542e+00)
( 1.42777255e+03,  1.04854083e+00)
( 1.44345686e+03,  1.04784775e+00)
( 1.45914118e+03,  1.05301678e+00)
( 1.47482549e+03,  1.05197775e+00)
( 1.49050980e+03,  1.04491997e+00)
( 1.50619412e+03,  1.04400802e+00)
( 1.52187843e+03,  1.04925668e+00)
( 1.53756275e+03,  1.04755116e+00)
( 1.55324706e+03,  1.03920889e+00)
( 1.56893137e+03,  1.03750503e+00)
( 1.58461569e+03,  1.04247165e+00)
( 1.60030000e+03,  1.04005527e+00)
( 1.61598431e+03,  1.03079748e+00)
( 1.63166863e+03,  1.02901685e+00)
( 1.64735294e+03,  1.03475142e+00)
( 1.66303725e+03,  1.03256047e+00)
( 1.67872157e+03,  1.02262962e+00)
( 1.69440588e+03,  1.02054429e+00)
( 1.71009020e+03,  1.02635229e+00)
( 1.72577451e+03,  1.02286077e+00)
( 1.74145882e+03,  1.01062584e+00)
( 1.75714314e+03,  1.00716972e+00)
( 1.77282745e+03,  1.01258266e+00)
( 1.78851176e+03,  1.00856972e+00)
( 1.80419608e+03,  9.95825350e-01)
( 1.81988039e+03,  9.93064702e-01)
( 1.83556471e+03,  1.00037026e+00)
( 1.85124902e+03,  9.97502565e-01)
( 1.86693333e+03,  9.84875143e-01)
( 1.88261765e+03,  9.83016789e-01)
( 1.89830196e+03,  9.91988540e-01)
( 1.91398627e+03,  9.89260495e-01)
( 1.92967059e+03,  9.75055635e-01)
( 1.94535490e+03,  9.72130775e-01)
( 1.96103922e+03,  9.80586827e-01)
( 1.97672353e+03,  9.75225508e-01)
( 1.99240784e+03,  9.56682205e-01)
( 2.00809216e+03,  9.50703621e-01)
( 2.02377647e+03,  9.57525611e-01)
( 2.03946078e+03,  9.50040519e-01)
( 2.05514510e+03,  9.28366840e-01)
( 2.07082941e+03,  9.20175791e-01)
( 2.08651373e+03,  9.25825417e-01)
( 2.10219804e+03,  9.17665005e-01)
( 2.11788235e+03,  8.95661891e-01)
( 2.13356667e+03,  8.88090312e-01)
( 2.14925098e+03,  8.95317137e-01)
( 2.16493529e+03,  8.88374805e-01)
( 2.18061961e+03,  8.66691530e-01)
( 2.19630392e+03,  8.59623849e-01)
( 2.21198824e+03,  8.67529035e-01)
( 2.22767255e+03,  8.60852480e-01)
( 2.24335686e+03,  8.38892460e-01)
( 2.25904118e+03,  8.31550956e-01)
( 2.27472549e+03,  8.39211524e-01)
( 2.29040980e+03,  8.31841111e-01)
( 2.30609412e+03,  8.09259832e-01)
( 2.32177843e+03,  8.02125216e-01)
( 2.33746275e+03,  8.10844660e-01)
( 2.35314706e+03,  8.05128574e-01)
( 2.36883137e+03,  7.83786893e-01)
( 2.38451569e+03,  7.77265906e-01)
( 2.40020000e+03,  7.85934925e-01)
( 2.41588431e+03,  7.78990924e-01)
( 2.43156863e+03,  7.54803658e-01)
( 2.44725294e+03,  7.44274080e-01)
( 2.46293725e+03,  7.47979701e-01)
( 2.47862157e+03,  7.37558782e-01)
( 2.49430588e+03,  7.11500823e-01)
( 2.50999020e+03,  6.98639274e-01)
( 2.52567451e+03,  6.99701965e-01)
( 2.54135882e+03,  6.89591527e-01)
( 2.55704314e+03,  6.66292191e-01)
( 2.57272745e+03,  6.55204296e-01)
( 2.58841176e+03,  6.56946242e-01)
( 2.60409608e+03,  6.46930039e-01)
( 2.61978039e+03,  6.23561263e-01)
( 2.63546471e+03,  6.11853182e-01)
( 2.65114902e+03,  6.12474501e-01)
( 2.66683333e+03,  6.03166580e-01)
( 2.68251765e+03,  5.82170069e-01)
( 2.69820196e+03,  5.72069705e-01)
( 2.71388627e+03,  5.73441088e-01)
( 2.72957059e+03,  5.65180004e-01)
( 2.74525490e+03,  5.46150208e-01)
( 2.76093922e+03,  5.37904501e-01)
( 2.77662353e+03,  5.40936172e-01)
( 2.79230784e+03,  5.33881605e-01)
( 2.80799216e+03,  5.15290260e-01)
( 2.82367647e+03,  5.06755412e-01)
( 2.83936078e+03,  5.08783340e-01)
( 2.85504510e+03,  5.04005075e-01)
( 2.87072941e+03,  4.90612119e-01)
( 2.88641373e+03,  4.85851347e-01)
( 2.90209804e+03,  4.89974499e-01)
( 2.91778235e+03,  4.86172676e-01)
( 2.93346667e+03,  4.73414242e-01)
( 2.94915098e+03,  4.68495309e-01)
( 2.96483529e+03,  4.71661091e-01)
( 2.98051961e+03,  4.67229247e-01)
( 2.99620392e+03,  4.54466343e-01)
( 3.01188824e+03,  4.49182898e-01)
( 3.02757255e+03,  4.51641411e-01)
( 3.04325686e+03,  4.46893245e-01)
( 3.05894118e+03,  4.33634907e-01)
( 3.07462549e+03,  4.26753491e-01)
( 3.09030980e+03,  4.26557213e-01)
( 3.10599412e+03,  4.20751125e-01)
( 3.12167843e+03,  4.08327013e-01)
( 3.13736275e+03,  4.01678145e-01)
( 3.15304706e+03,  4.01091665e-01)
( 3.16873137e+03,  3.95622849e-01)
( 3.18441569e+03,  3.84523869e-01)
( 3.20010000e+03,  3.78893554e-01)
( 3.21578431e+03,  3.78976077e-01)
( 3.23146863e+03,  3.74626309e-01)
( 3.24715294e+03,  3.64824802e-01)
( 3.26283725e+03,  3.59681904e-01)
( 3.27852157e+03,  3.59397560e-01)
( 3.29420588e+03,  3.53675544e-01)
( 3.30989020e+03,  3.41747910e-01)
( 3.32557451e+03,  3.34016174e-01)
( 3.34125882e+03,  3.30774724e-01)
( 3.35694314e+03,  3.24241817e-01)
( 3.37262745e+03,  3.13596308e-01)
( 3.38831176e+03,  3.06768656e-01)
( 3.40399608e+03,  3.04016203e-01)
( 3.41968039e+03,  2.98745543e-01)
( 3.43536471e+03,  2.90097743e-01)
( 3.45104902e+03,  2.84709513e-01)
( 3.46673333e+03,  2.82766968e-01)
( 3.48241765e+03,  2.78153032e-01)
( 3.49810196e+03,  2.70084888e-01)
( 3.51378627e+03,  2.64673114e-01)
( 3.52947059e+03,  2.62081921e-01)
( 3.54515490e+03,  2.57064164e-01)
( 3.56083922e+03,  2.49073952e-01)
( 3.57652353e+03,  2.43428439e-01)
( 3.59220784e+03,  2.40292996e-01)
( 3.60789216e+03,  2.35299870e-01)
( 3.62357647e+03,  2.27953628e-01)
( 3.63926078e+03,  2.22701952e-01)
( 3.65494510e+03,  2.19695106e-01)
( 3.67062941e+03,  2.14564964e-01)
( 3.68631373e+03,  2.06754938e-01)
( 3.70199804e+03,  2.00682580e-01)
( 3.71768235e+03,  1.96509197e-01)
( 3.73336667e+03,  1.91182315e-01)
( 3.74905098e+03,  1.84281468e-01)
( 3.76473529e+03,  1.78961784e-01)
( 3.78041961e+03,  1.75367296e-01)
( 3.79610392e+03,  1.70941785e-01)
( 3.81178824e+03,  1.65326595e-01)
( 3.82747255e+03,  1.61166131e-01)
( 3.84315686e+03,  1.58574939e-01)
( 3.85884118e+03,  1.55541703e-01)
( 3.87452549e+03,  1.51774690e-01)
( 3.89020980e+03,  1.49332732e-01)
( 3.90589412e+03,  1.48281321e-01)
( 3.92157843e+03,  1.45783499e-01)
( 3.93726275e+03,  1.41702503e-01)
( 3.95294706e+03,  1.38945773e-01)
( 3.96863137e+03,  1.37592822e-01)
( 3.98431569e+03,  1.37457401e-01)
( 4.00000000e+03,  1.37457401e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.45508850e-02)
( 1.61843137e+01,  2.98050512e-02)
( 3.18686275e+01,  3.92068513e-02)
( 4.75529412e+01,  4.79875952e-02)
( 6.32372549e+01,  5.82934469e-02)
( 7.89215686e+01,  7.10284933e-02)
( 9.46058824e+01,  8.57350379e-02)
( 1.10290196e+02,  1.01643294e-01)
( 1.25974510e+02,  1.19514957e-01)
( 1.41658824e+02,  1.39064953e-01)
( 1.57343137e+02,  1.59950539e-01)
( 1.73027451e+02,  1.81679398e-01)
( 1.88711765e+02,  2.04638183e-01)
( 2.04396078e+02,  2.28369787e-01)
( 2.20080392e+02,  2.52493620e-01)
( 2.35764706e+02,  2.76786953e-01)
( 2.51449020e+02,  3.01736563e-01)
( 2.67133333e+02,  3.26758176e-01)
( 2.82817647e+02,  3.52337003e-01)
( 2.98501961e+02,  3.77799660e-01)
( 3.14186275e+02,  4.03307080e-01)
( 3.29870588e+02,  4.28669691e-01)
( 3.45554902e+02,  4.54285711e-01)
( 3.61239216e+02,  4.79682744e-01)
( 3.76923529e+02,  5.04796028e-01)
( 3.92607843e+02,  5.29381156e-01)
( 4.08292157e+02,  5.54118574e-01)
( 4.23976471e+02,  5.78491330e-01)
( 4.39660784e+02,  6.02407753e-01)
( 4.55345098e+02,  6.25367820e-01)
( 4.71029412e+02,  6.48402154e-01)
( 4.86713725e+02,  6.70900106e-01)
( 5.02398039e+02,  6.92805469e-01)
( 5.18082353e+02,  7.13753462e-01)
( 5.33766667e+02,  7.34307230e-01)
( 5.49450980e+02,  7.54566729e-01)
( 5.65135294e+02,  7.73846507e-01)
( 5.80819608e+02,  7.92189240e-01)
( 5.96503922e+02,  8.10562491e-01)
( 6.12188235e+02,  8.28228235e-01)
( 6.27872549e+02,  8.45070899e-01)
( 6.43556863e+02,  8.61194909e-01)
( 6.59241176e+02,  8.76971066e-01)
( 6.74925490e+02,  8.92270744e-01)
( 6.90609804e+02,  9.06873882e-01)
( 7.06294118e+02,  9.20689285e-01)
( 7.21978431e+02,  9.34408963e-01)
( 7.37662745e+02,  9.47471678e-01)
( 7.53347059e+02,  9.59846616e-01)
( 7.69031373e+02,  9.71516430e-01)
( 7.84715686e+02,  9.82773066e-01)
( 8.00400000e+02,  9.93656456e-01)
( 8.16084314e+02,  1.00375044e+00)
( 8.31768627e+02,  1.01292157e+00)
( 8.47452941e+02,  1.02208960e+00)
( 8.63137255e+02,  1.03085172e+00)
( 8.78821569e+02,  1.03890324e+00)
( 8.94505882e+02,  1.04656577e+00)
( 9.10190196e+02,  1.05375898e+00)
( 9.25874510e+02,  1.06077290e+00)
( 9.41558824e+02,  1.06707799e+00)
( 9.57243137e+02,  1.07294667e+00)
( 9.72927451e+02,  1.07834661e+00)
( 9.88611765e+02,  1.08337915e+00)
( 1.00429608e+03,  1.08758366e+00)
( 1.01998039e+03,  1.09143877e+00)
( 1.03566471e+03,  1.09449303e+00)
( 1.05134902e+03,  1.09740388e+00)
( 1.06703333e+03,  1.09980559e+00)
( 1.08271765e+03,  1.10188138e+00)
( 1.09840196e+03,  1.10363173e+00)
( 1.11408627e+03,  1.10526800e+00)
( 1.12977059e+03,  1.10663939e+00)
( 1.14545490e+03,  1.10780013e+00)
( 1.16113922e+03,  1.10844243e+00)
( 1.17682353e+03,  1.10914481e+00)
( 1.19250784e+03,  1.10943544e+00)
( 1.20819216e+03,  1.10933447e+00)
( 1.22387647e+03,  1.10889411e+00)
( 1.23956078e+03,  1.10883999e+00)
( 1.25524510e+03,  1.10843241e+00)
( 1.27092941e+03,  1.10738754e+00)
( 1.28661373e+03,  1.10583937e+00)
( 1.30229804e+03,  1.10431969e+00)
( 1.31798235e+03,  1.10231340e+00)
( 1.33366667e+03,  1.10025406e+00)
( 1.34935098e+03,  1.09765911e+00)
( 1.36503529e+03,  1.09547114e+00)
( 1.38071961e+03,  1.09334064e+00)
( 1.39640392e+03,  1.09161186e+00)
( 1.41208824e+03,  1.08969462e+00)
( 1.42777255e+03,  1.08808136e+00)
( 1.44345686e+03,  1.08641040e+00)
( 1.45914118e+03,  1.08534849e+00)
( 1.47482549e+03,  1.08424127e+00)
( 1.49050980e+03,  1.08320355e+00)
( 1.50619412e+03,  1.08259416e+00)
( 1.52187843e+03,  1.08207774e+00)
( 1.53756275e+03,  1.08148563e+00)
( 1.55324706e+03,  1.08065653e+00)
( 1.56893137e+03,  1.07959521e+00)
( 1.58461569e+03,  1.07846797e+00)
( 1.60030000e+03,  1.07609582e+00)
( 1.61598431e+03,  1.07346678e+00)
( 1.63166863e+03,  1.07093775e+00)
( 1.64735294e+03,  1.06825840e+00)
( 1.66303725e+03,  1.06458640e+00)
( 1.67872157e+03,  1.06039667e+00)
( 1.69440588e+03,  1.05722046e+00)
( 1.71009020e+03,  1.05523694e+00)
( 1.72577451e+03,  1.05263579e+00)
( 1.74145882e+03,  1.04929161e+00)
( 1.75714314e+03,  1.04677236e+00)
( 1.77282745e+03,  1.04479575e+00)
( 1.78851176e+03,  1.04242241e+00)
( 1.80419608e+03,  1.03856301e+00)
( 1.81988039e+03,  1.03582549e+00)
( 1.83556471e+03,  1.03385746e+00)
( 1.85124902e+03,  1.03081691e+00)
( 1.86693333e+03,  1.02632451e+00)
( 1.88261765e+03,  1.02328503e+00)
( 1.89830196e+03,  1.02135956e+00)
( 1.91398627e+03,  1.01904678e+00)
( 1.92967059e+03,  1.01532602e+00)
( 1.94535490e+03,  1.01340961e+00)
( 1.96103922e+03,  1.01201415e+00)
( 1.97672353e+03,  1.00956237e+00)
( 1.99240784e+03,  1.00545752e+00)
( 2.00809216e+03,  1.00310862e+00)
( 2.02377647e+03,  1.00135350e+00)
( 2.03946078e+03,  9.98900533e-01)
( 2.05514510e+03,  9.93427396e-01)
( 2.07082941e+03,  9.87458944e-01)
( 2.08651373e+03,  9.79406178e-01)
( 2.10219804e+03,  9.69897091e-01)
( 2.11788235e+03,  9.59074140e-01)
( 2.13356667e+03,  9.48708117e-01)
( 2.14925098e+03,  9.37230527e-01)
( 2.16493529e+03,  9.27050233e-01)
( 2.18061961e+03,  9.16991532e-01)
( 2.19630392e+03,  9.09069836e-01)
( 2.21198824e+03,  9.02326941e-01)
( 2.22767255e+03,  8.97101402e-01)
( 2.24335686e+03,  8.90732050e-01)
( 2.25904118e+03,  8.85127366e-01)
( 2.27472549e+03,  8.79788756e-01)
( 2.29040980e+03,  8.75299692e-01)
( 2.30609412e+03,  8.70976448e-01)
( 2.32177843e+03,  8.65944624e-01)
( 2.33746275e+03,  8.59109282e-01)
( 2.35314706e+03,  8.52286696e-01)
( 2.36883137e+03,  8.45457315e-01)
( 2.38451569e+03,  8.38405490e-01)
( 2.40020000e+03,  8.28927994e-01)
( 2.41588431e+03,  8.19136024e-01)
( 2.43156863e+03,  8.08788300e-01)
( 2.44725294e+03,  7.99587011e-01)
( 2.46293725e+03,  7.90312827e-01)
( 2.47862157e+03,  7.80984342e-01)
( 2.49430588e+03,  7.70717382e-01)
( 2.50999020e+03,  7.60075033e-01)
( 2.52567451e+03,  7.49205470e-01)
( 2.54135882e+03,  7.40647674e-01)
( 2.55704314e+03,  7.32738853e-01)
( 2.57272745e+03,  7.22082376e-01)
( 2.58841176e+03,  7.09244072e-01)
( 2.60409608e+03,  6.98021770e-01)
( 2.61978039e+03,  6.88467562e-01)
( 2.63546471e+03,  6.76846743e-01)
( 2.65114902e+03,  6.61665499e-01)
( 2.66683333e+03,  6.47462368e-01)
( 2.68251765e+03,  6.36610806e-01)
( 2.69820196e+03,  6.25509560e-01)
( 2.71388627e+03,  6.11996293e-01)
( 2.72957059e+03,  5.99624336e-01)
( 2.74525490e+03,  5.89980423e-01)
( 2.76093922e+03,  5.80857635e-01)
( 2.77662353e+03,  5.72395802e-01)
( 2.79230784e+03,  5.65447927e-01)
( 2.80799216e+03,  5.59118509e-01)
( 2.82367647e+03,  5.50682783e-01)
( 2.83936078e+03,  5.41918576e-01)
( 2.85504510e+03,  5.34800410e-01)
( 2.87072941e+03,  5.30170739e-01)
( 2.88641373e+03,  5.23367107e-01)
( 2.90209804e+03,  5.15085042e-01)
( 2.91778235e+03,  5.07915318e-01)
( 2.93346667e+03,  5.03378749e-01)
( 2.94915098e+03,  4.97697353e-01)
( 2.96483529e+03,  4.91404206e-01)
( 2.98051961e+03,  4.86029893e-01)
( 2.99620392e+03,  4.82505739e-01)
( 3.01188824e+03,  4.77545947e-01)
( 3.02757255e+03,  4.71714407e-01)
( 3.04325686e+03,  4.66364443e-01)
( 3.05894118e+03,  4.61767912e-01)
( 3.07462549e+03,  4.54491049e-01)
( 3.09030980e+03,  4.46342260e-01)
( 3.10599412e+03,  4.39235091e-01)
( 3.12167843e+03,  4.34401959e-01)
( 3.13736275e+03,  4.27541703e-01)
( 3.15304706e+03,  4.18921381e-01)
( 3.16873137e+03,  4.10926014e-01)
( 3.18441569e+03,  4.05515224e-01)
( 3.20010000e+03,  3.99663508e-01)
( 3.21578431e+03,  3.94264430e-01)
( 3.23146863e+03,  3.89476359e-01)
( 3.24715294e+03,  3.85618985e-01)
( 3.26283725e+03,  3.79599839e-01)
( 3.27852157e+03,  3.73121232e-01)
( 3.29420588e+03,  3.66941273e-01)
( 3.30989020e+03,  3.61836106e-01)
( 3.32557451e+03,  3.54986966e-01)
( 3.34125882e+03,  3.47351402e-01)
( 3.35694314e+03,  3.39706510e-01)
( 3.37262745e+03,  3.32763463e-01)
( 3.38831176e+03,  3.24690402e-01)
( 3.40399608e+03,  3.16327214e-01)
( 3.41968039e+03,  3.08903754e-01)
( 3.43536471e+03,  3.03675622e-01)
( 3.45104902e+03,  2.98194140e-01)
( 3.46673333e+03,  2.92795420e-01)
( 3.48241765e+03,  2.87379652e-01)
( 3.49810196e+03,  2.83125490e-01)
( 3.51378627e+03,  2.77900845e-01)
( 3.52947059e+03,  2.72027284e-01)
( 3.54515490e+03,  2.66341776e-01)
( 3.56083922e+03,  2.61408567e-01)
( 3.57652353e+03,  2.55432248e-01)
( 3.59220784e+03,  2.49057546e-01)
( 3.60789216e+03,  2.42999047e-01)
( 3.62357647e+03,  2.38007978e-01)
( 3.63926078e+03,  2.32406884e-01)
( 3.65494510e+03,  2.26045907e-01)
( 3.67062941e+03,  2.19609603e-01)
( 3.68631373e+03,  2.13452190e-01)
( 3.70199804e+03,  2.06797853e-01)
( 3.71768235e+03,  2.00176820e-01)
( 3.73336667e+03,  1.94730699e-01)
( 3.74905098e+03,  1.90055475e-01)
( 3.76473529e+03,  1.85019612e-01)
( 3.78041961e+03,  1.79029986e-01)
( 3.79610392e+03,  1.73140764e-01)
( 3.81178824e+03,  1.68515429e-01)
( 3.82747255e+03,  1.64467692e-01)
( 3.84315686e+03,  1.61295816e-01)
( 3.85884118e+03,  1.58311322e-01)
( 3.87452549e+03,  1.55439883e-01)
( 3.89020980e+03,  1.53038770e-01)
( 3.90589412e+03,  1.50329828e-01)
( 3.92157843e+03,  1.47407040e-01)
( 3.93726275e+03,  1.44909069e-01)
( 3.95294706e+03,  1.43512830e-01)
( 3.96863137e+03,  1.38879910e-01)
( 3.98431569e+03,  1.29537985e-01)
( 4.00000000e+03,  1.21400416e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.62240972e-02)
( 1.61843137e+01,  2.62240972e-02)
( 3.18686275e+01,  3.08683864e-02)
( 4.75529412e+01,  4.16499469e-02)
( 6.32372549e+01,  5.34039596e-02)
( 7.89215686e+01,  6.56098500e-02)
( 9.46058824e+01,  7.78543204e-02)
( 1.10290196e+02,  9.22939368e-02)
( 1.25974510e+02,  1.08806193e-01)
( 1.41658824e+02,  1.26582524e-01)
( 1.57343137e+02,  1.45661123e-01)
( 1.73027451e+02,  1.66887175e-01)
( 1.88711765e+02,  1.89534258e-01)
( 2.04396078e+02,  2.13149935e-01)
( 2.20080392e+02,  2.35118158e-01)
( 2.35764706e+02,  2.56123170e-01)
( 2.51449020e+02,  2.78446898e-01)
( 2.67133333e+02,  3.01796608e-01)
( 2.82817647e+02,  3.21390592e-01)
( 2.98501961e+02,  3.37807834e-01)
( 3.14186275e+02,  3.55645753e-01)
( 3.29870588e+02,  3.74701619e-01)
( 3.45554902e+02,  3.89431491e-01)
( 3.61239216e+02,  4.00221422e-01)
( 3.76923529e+02,  4.12488580e-01)
( 3.92607843e+02,  4.26105559e-01)
( 4.08292157e+02,  4.35832925e-01)
( 4.23976471e+02,  4.41893935e-01)
( 4.39660784e+02,  4.49444205e-01)
( 4.55345098e+02,  4.58409674e-01)
( 4.71029412e+02,  4.64174785e-01)
( 4.86713725e+02,  4.66848016e-01)
( 5.02398039e+02,  4.70991395e-01)
( 5.18082353e+02,  4.76566590e-01)
( 5.33766667e+02,  4.79544550e-01)
( 5.49450980e+02,  4.79965582e-01)
( 5.65135294e+02,  4.81826961e-01)
( 5.80819608e+02,  4.85112220e-01)
( 5.96503922e+02,  4.86203283e-01)
( 6.12188235e+02,  4.85072061e-01)
( 6.27872549e+02,  4.85311113e-01)
( 6.43556863e+02,  4.86918613e-01)
( 6.59241176e+02,  4.86473478e-01)
( 6.74925490e+02,  4.83968891e-01)
( 6.90609804e+02,  4.82829958e-01)
( 7.06294118e+02,  4.83066030e-01)
( 7.21978431e+02,  4.81539816e-01)
( 7.37662745e+02,  4.78273146e-01)
( 7.53347059e+02,  4.76433039e-01)
( 7.69031373e+02,  4.76035699e-01)
( 7.84715686e+02,  4.74064685e-01)
( 8.00400000e+02,  4.70480993e-01)
( 8.16084314e+02,  4.68318872e-01)
( 8.31768627e+02,  4.67597619e-01)
( 8.47452941e+02,  4.65241596e-01)
( 8.63137255e+02,  4.61235605e-01)
( 8.78821569e+02,  4.58687432e-01)
( 8.94505882e+02,  4.57621180e-01)
( 9.10190196e+02,  4.55008000e-01)
( 9.25874510e+02,  4.50906903e-01)
( 9.41558824e+02,  4.48411033e-01)
( 9.57243137e+02,  4.47547399e-01)
( 9.72927451e+02,  4.45202067e-01)
( 9.88611765e+02,  4.41445448e-01)
( 1.00429608e+03,  4.39459644e-01)
( 1.01998039e+03,  4.39268276e-01)
( 1.03566471e+03,  4.37517017e-01)
( 1.05134902e+03,  4.34257686e-01)
( 1.06703333e+03,  4.32898961e-01)
( 1.08271765e+03,  4.33458611e-01)
( 1.09840196e+03,  4.32087369e-01)
( 1.11408627e+03,  4.28816155e-01)
( 1.12977059e+03,  4.27535735e-01)
( 1.14545490e+03,  4.28264104e-01)
( 1.16113922e+03,  4.26889174e-01)
( 1.17682353e+03,  4.23434377e-01)
( 1.19250784e+03,  4.22052704e-01)
( 1.20819216e+03,  4.22764681e-01)
( 1.22387647e+03,  4.21275906e-01)
( 1.23956078e+03,  4.17621247e-01)
( 1.25524510e+03,  4.16144878e-01)
( 1.27092941e+03,  4.16869931e-01)
( 1.28661373e+03,  4.15174179e-01)
( 1.30229804e+03,  4.11136746e-01)
( 1.31798235e+03,  4.09452282e-01)
( 1.33366667e+03,  4.10149992e-01)
( 1.34935098e+03,  4.08512652e-01)
( 1.36503529e+03,  4.04608734e-01)
( 1.38071961e+03,  4.03227508e-01)
( 1.39640392e+03,  4.04394418e-01)
( 1.41208824e+03,  4.02798094e-01)
( 1.42777255e+03,  3.98527198e-01)
( 1.44345686e+03,  3.96974906e-01)
( 1.45914118e+03,  3.98173034e-01)
( 1.47482549e+03,  3.96567248e-01)
( 1.49050980e+03,  3.92375179e-01)
( 1.50619412e+03,  3.91283557e-01)
( 1.52187843e+03,  3.93318012e-01)
( 1.53756275e+03,  3.92196998e-01)
( 1.55324706e+03,  3.87938470e-01)
( 1.56893137e+03,  3.86875123e-01)
( 1.58461569e+03,  3.89033370e-01)
( 1.60030000e+03,  3.87955718e-01)
( 1.61598431e+03,  3.83780114e-01)
( 1.63166863e+03,  3.83056924e-01)
( 1.64735294e+03,  3.85805443e-01)
( 1.66303725e+03,  3.85080837e-01)
( 1.67872157e+03,  3.81015353e-01)
( 1.69440588e+03,  3.80631983e-01)
( 1.71009020e+03,  3.83941643e-01)
( 1.72577451e+03,  3.83220986e-01)
( 1.74145882e+03,  3.78538221e-01)
( 1.75714314e+03,  3.77674736e-01)
( 1.77282745e+03,  3.80656682e-01)
( 1.78851176e+03,  3.79489064e-01)
( 1.80419608e+03,  3.74518000e-01)
( 1.81988039e+03,  3.73917148e-01)
( 1.83556471e+03,  3.77707407e-01)
( 1.85124902e+03,  3.76892313e-01)
( 1.86693333e+03,  3.71646285e-01)
( 1.88261765e+03,  3.71073596e-01)
( 1.89830196e+03,  3.75195555e-01)
( 1.91398627e+03,  3.74030881e-01)
( 1.92967059e+03,  3.67868245e-01)
( 1.94535490e+03,  3.66863422e-01)
( 1.96103922e+03,  3.71058248e-01)
( 1.97672353e+03,  3.69834863e-01)
( 1.99240784e+03,  3.63399573e-01)
( 2.00809216e+03,  3.62528451e-01)
( 2.02377647e+03,  3.67261246e-01)
( 2.03946078e+03,  3.65769863e-01)
( 2.05514510e+03,  3.58275510e-01)
( 2.07082941e+03,  3.56801488e-01)
( 2.08651373e+03,  3.61421332e-01)
( 2.10219804e+03,  3.60050425e-01)
( 2.11788235e+03,  3.52606326e-01)
( 2.13356667e+03,  3.51264291e-01)
( 2.14925098e+03,  3.56093273e-01)
( 2.16493529e+03,  3.54412124e-01)
( 2.18061961e+03,  3.46312746e-01)
( 2.19630392e+03,  3.44658643e-01)
( 2.21198824e+03,  3.49541381e-01)
( 2.22767255e+03,  3.48078869e-01)
( 2.24335686e+03,  3.40162478e-01)
( 2.25904118e+03,  3.38777974e-01)
( 2.27472549e+03,  3.44003960e-01)
( 2.29040980e+03,  3.42057869e-01)
( 2.30609412e+03,  3.32686789e-01)
( 2.32177843e+03,  3.29777785e-01)
( 2.33746275e+03,  3.33499685e-01)
( 2.35314706e+03,  3.30419987e-01)
( 2.36883137e+03,  3.20309922e-01)
( 2.38451569e+03,  3.16840336e-01)
( 2.40020000e+03,  3.20227034e-01)
( 2.41588431e+03,  3.17514837e-01)
( 2.43156863e+03,  3.08080707e-01)
( 2.44725294e+03,  3.04959062e-01)
( 2.46293725e+03,  3.08341328e-01)
( 2.47862157e+03,  3.05354930e-01)
( 2.49430588e+03,  2.95617878e-01)
( 2.50999020e+03,  2.92193703e-01)
( 2.52567451e+03,  2.95302141e-01)
( 2.54135882e+03,  2.92893481e-01)
( 2.55704314e+03,  2.84246579e-01)
( 2.57272745e+03,  2.81431116e-01)
( 2.58841176e+03,  2.84620281e-01)
( 2.60409608e+03,  2.82720942e-01)
( 2.61978039e+03,  2.75376551e-01)
( 2.63546471e+03,  2.73763854e-01)
( 2.65114902e+03,  2.77982652e-01)
( 2.66683333e+03,  2.76287943e-01)
( 2.68251765e+03,  2.67998148e-01)
( 2.69820196e+03,  2.64795255e-01)
( 2.71388627e+03,  2.66862623e-01)
( 2.72957059e+03,  2.63874345e-01)
( 2.74525490e+03,  2.55396329e-01)
( 2.76093922e+03,  2.51903664e-01)
( 2.77662353e+03,  2.53602285e-01)
( 2.79230784e+03,  2.51198430e-01)
( 2.80799216e+03,  2.44242810e-01)
( 2.82367647e+03,  2.42125820e-01)
( 2.83936078e+03,  2.44973265e-01)
( 2.85504510e+03,  2.43679024e-01)
( 2.87072941e+03,  2.37428118e-01)
( 2.88641373e+03,  2.35175062e-01)
( 2.90209804e+03,  2.37033833e-01)
( 2.91778235e+03,  2.35367287e-01)
( 2.93346667e+03,  2.29685064e-01)
( 2.94915098e+03,  2.27599386e-01)
( 2.96483529e+03,  2.29208544e-01)
( 2.98051961e+03,  2.27867123e-01)
( 2.99620392e+03,  2.23228801e-01)
( 3.01188824e+03,  2.21930351e-01)
( 3.02757255e+03,  2.24029738e-01)
( 3.04325686e+03,  2.22437028e-01)
( 3.05894118e+03,  2.17108633e-01)
( 3.07462549e+03,  2.15244163e-01)
( 3.09030980e+03,  2.16932874e-01)
( 3.10599412e+03,  2.15300526e-01)
( 3.12167843e+03,  2.09977087e-01)
( 3.13736275e+03,  2.07842309e-01)
( 3.15304706e+03,  2.08993945e-01)
( 3.16873137e+03,  2.07288098e-01)
( 3.18441569e+03,  2.02194527e-01)
( 3.20010000e+03,  1.99804232e-01)
( 3.21578431e+03,  2.00213958e-01)
( 3.23146863e+03,  1.98026523e-01)
( 3.24715294e+03,  1.92989744e-01)
( 3.26283725e+03,  1.90567560e-01)
( 3.27852157e+03,  1.90859493e-01)
( 3.29420588e+03,  1.88586470e-01)
( 3.30989020e+03,  1.83351059e-01)
( 3.32557451e+03,  1.80451777e-01)
( 3.34125882e+03,  1.80001501e-01)
( 3.35694314e+03,  1.76930465e-01)
( 3.37262745e+03,  1.71014853e-01)
( 3.38831176e+03,  1.67459231e-01)
( 3.40399608e+03,  1.66414827e-01)
( 3.41968039e+03,  1.63479857e-01)
( 3.43536471e+03,  1.58129502e-01)
( 3.45104902e+03,  1.54795954e-01)
( 3.46673333e+03,  1.53610585e-01)
( 3.48241765e+03,  1.50686856e-01)
( 3.49810196e+03,  1.45593509e-01)
( 3.51378627e+03,  1.42263742e-01)
( 3.52947059e+03,  1.40822651e-01)
( 3.54515490e+03,  1.37529299e-01)
( 3.56083922e+03,  1.32132880e-01)
( 3.57652353e+03,  1.28509896e-01)
( 3.59220784e+03,  1.26812439e-01)
( 3.60789216e+03,  1.23388860e-01)
( 3.62357647e+03,  1.17893685e-01)
( 3.63926078e+03,  1.14115868e-01)
( 3.65494510e+03,  1.12228869e-01)
( 3.67062941e+03,  1.08882040e-01)
( 3.68631373e+03,  1.03608714e-01)
( 3.70199804e+03,  9.98673774e-02)
( 3.71768235e+03,  9.78338998e-02)
( 3.73336667e+03,  9.46326647e-02)
( 3.74905098e+03,  8.97735730e-02)
( 3.76473529e+03,  8.62252712e-02)
( 3.78041961e+03,  8.41536839e-02)
( 3.79610392e+03,  8.12386349e-02)
( 3.81178824e+03,  7.70438090e-02)
( 3.82747255e+03,  7.39805121e-02)
( 3.84315686e+03,  7.21928850e-02)
( 3.85884118e+03,  7.00177671e-02)
( 3.87452549e+03,  6.71115797e-02)
( 3.89020980e+03,  6.52063405e-02)
( 3.90589412e+03,  6.43909676e-02)
( 3.92157843e+03,  6.32129842e-02)
( 3.93726275e+03,  6.12676330e-02)
( 3.95294706e+03,  5.99589618e-02)
( 3.96863137e+03,  5.93290711e-02)
( 3.98431569e+03,  5.92763629e-02)
( 4.00000000e+03,  5.92763629e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.69902563e-02)
( 1.61843137e+01,  2.34468724e-02)
( 3.18686275e+01,  3.43786529e-02)
( 4.75529412e+01,  4.24807519e-02)
( 6.32372549e+01,  4.96816682e-02)
( 7.89215686e+01,  5.69413230e-02)
( 9.46058824e+01,  6.47855038e-02)
( 1.10290196e+02,  7.38817547e-02)
( 1.25974510e+02,  8.63044336e-02)
( 1.41658824e+02,  1.01063261e-01)
( 1.57343137e+02,  1.19026275e-01)
( 1.73027451e+02,  1.39037063e-01)
( 1.88711765e+02,  1.60950329e-01)
( 2.04396078e+02,  1.83782820e-01)
( 2.20080392e+02,  2.07792222e-01)
( 2.35764706e+02,  2.32305564e-01)
( 2.51449020e+02,  2.56330688e-01)
( 2.67133333e+02,  2.79938430e-01)
( 2.82817647e+02,  3.02715506e-01)
( 2.98501961e+02,  3.24647985e-01)
( 3.14186275e+02,  3.45291756e-01)
( 3.29870588e+02,  3.64329368e-01)
( 3.45554902e+02,  3.82134393e-01)
( 3.61239216e+02,  3.98434401e-01)
( 3.76923529e+02,  4.13119234e-01)
( 3.92607843e+02,  4.26277108e-01)
( 4.08292157e+02,  4.38075662e-01)
( 4.23976471e+02,  4.48496714e-01)
( 4.39660784e+02,  4.57460172e-01)
( 4.55345098e+02,  4.65160236e-01)
( 4.71029412e+02,  4.71943505e-01)
( 4.86713725e+02,  4.77578230e-01)
( 5.02398039e+02,  4.82452810e-01)
( 5.18082353e+02,  4.86340187e-01)
( 5.33766667e+02,  4.89721186e-01)
( 5.49450980e+02,  4.92178686e-01)
( 5.65135294e+02,  4.94082943e-01)
( 5.80819608e+02,  4.95546758e-01)
( 5.96503922e+02,  4.96369638e-01)
( 6.12188235e+02,  4.96880710e-01)
( 6.27872549e+02,  4.96859848e-01)
( 6.43556863e+02,  4.96496037e-01)
( 6.59241176e+02,  4.95883003e-01)
( 6.74925490e+02,  4.94998321e-01)
( 6.90609804e+02,  4.93785627e-01)
( 7.06294118e+02,  4.92440835e-01)
( 7.21978431e+02,  4.90989797e-01)
( 7.37662745e+02,  4.89422269e-01)
( 7.53347059e+02,  4.87541407e-01)
( 7.69031373e+02,  4.85625155e-01)
( 7.84715686e+02,  4.83364761e-01)
( 8.00400000e+02,  4.81179804e-01)
( 8.16084314e+02,  4.78586778e-01)
( 8.31768627e+02,  4.75844704e-01)
( 8.47452941e+02,  4.72944789e-01)
( 8.63137255e+02,  4.70326543e-01)
( 8.78821569e+02,  4.67291363e-01)
( 8.94505882e+02,  4.64424416e-01)
( 9.10190196e+02,  4.61623333e-01)
( 9.25874510e+02,  4.59149629e-01)
( 9.41558824e+02,  4.56461124e-01)
( 9.57243137e+02,  4.53997552e-01)
( 9.72927451e+02,  4.51654270e-01)
( 9.88611765e+02,  4.49512154e-01)
( 1.00429608e+03,  4.47284840e-01)
( 1.01998039e+03,  4.45149429e-01)
( 1.03566471e+03,  4.42970023e-01)
( 1.05134902e+03,  4.41099145e-01)
( 1.06703333e+03,  4.38882411e-01)
( 1.08271765e+03,  4.36764359e-01)
( 1.09840196e+03,  4.34712730e-01)
( 1.11408627e+03,  4.32875939e-01)
( 1.12977059e+03,  4.30900604e-01)
( 1.14545490e+03,  4.28950489e-01)
( 1.16113922e+03,  4.27148864e-01)
( 1.17682353e+03,  4.25737426e-01)
( 1.19250784e+03,  4.24137525e-01)
( 1.20819216e+03,  4.22578380e-01)
( 1.22387647e+03,  4.21156138e-01)
( 1.23956078e+03,  4.19965386e-01)
( 1.25524510e+03,  4.18459997e-01)
( 1.27092941e+03,  4.17121463e-01)
( 1.28661373e+03,  4.15688679e-01)
( 1.30229804e+03,  4.14534695e-01)
( 1.31798235e+03,  4.12893146e-01)
( 1.33366667e+03,  4.11553346e-01)
( 1.34935098e+03,  4.10210565e-01)
( 1.36503529e+03,  4.08908650e-01)
( 1.38071961e+03,  4.07329611e-01)
( 1.39640392e+03,  4.05557938e-01)
( 1.41208824e+03,  4.04009707e-01)
( 1.42777255e+03,  4.02618833e-01)
( 1.44345686e+03,  4.01048511e-01)
( 1.45914118e+03,  3.99602763e-01)
( 1.47482549e+03,  3.98271568e-01)
( 1.49050980e+03,  3.97453569e-01)
( 1.50619412e+03,  3.96478027e-01)
( 1.52187843e+03,  3.95841375e-01)
( 1.53756275e+03,  3.95412035e-01)
( 1.55324706e+03,  3.95289175e-01)
( 1.56893137e+03,  3.94654684e-01)
( 1.58461569e+03,  3.93752530e-01)
( 1.60030000e+03,  3.92878093e-01)
( 1.61598431e+03,  3.92651744e-01)
( 1.63166863e+03,  3.92162576e-01)
( 1.64735294e+03,  3.91575322e-01)
( 1.66303725e+03,  3.91163714e-01)
( 1.67872157e+03,  3.91685702e-01)
( 1.69440588e+03,  3.91611606e-01)
( 1.71009020e+03,  3.90938707e-01)
( 1.72577451e+03,  3.90712991e-01)
( 1.74145882e+03,  3.90952826e-01)
( 1.75714314e+03,  3.90295871e-01)
( 1.77282745e+03,  3.89003679e-01)
( 1.78851176e+03,  3.88709903e-01)
( 1.80419608e+03,  3.89403924e-01)
( 1.81988039e+03,  3.88244167e-01)
( 1.83556471e+03,  3.85881886e-01)
( 1.85124902e+03,  3.84313203e-01)
( 1.86693333e+03,  3.84042636e-01)
( 1.88261765e+03,  3.82835753e-01)
( 1.89830196e+03,  3.81083637e-01)
( 1.91398627e+03,  3.80837470e-01)
( 1.92967059e+03,  3.81617248e-01)
( 1.94535490e+03,  3.81119177e-01)
( 1.96103922e+03,  3.79577503e-01)
( 1.97672353e+03,  3.79644595e-01)
( 1.99240784e+03,  3.80992666e-01)
( 2.00809216e+03,  3.80045325e-01)
( 2.02377647e+03,  3.78288515e-01)
( 2.03946078e+03,  3.77689302e-01)
( 2.05514510e+03,  3.78234684e-01)
( 2.07082941e+03,  3.76198590e-01)
( 2.08651373e+03,  3.73119004e-01)
( 2.10219804e+03,  3.72330695e-01)
( 2.11788235e+03,  3.73051539e-01)
( 2.13356667e+03,  3.71592976e-01)
( 2.14925098e+03,  3.68387811e-01)
( 2.16493529e+03,  3.67883816e-01)
( 2.18061961e+03,  3.68484929e-01)
( 2.19630392e+03,  3.66318859e-01)
( 2.21198824e+03,  3.61959636e-01)
( 2.22767255e+03,  3.60896587e-01)
( 2.24335686e+03,  3.62255648e-01)
( 2.25904118e+03,  3.60847861e-01)
( 2.27472549e+03,  3.56344134e-01)
( 2.29040980e+03,  3.54704037e-01)
( 2.30609412e+03,  3.55208404e-01)
( 2.32177843e+03,  3.53320502e-01)
( 2.33746275e+03,  3.48950475e-01)
( 2.35314706e+03,  3.47027257e-01)
( 2.36883137e+03,  3.47043239e-01)
( 2.38451569e+03,  3.43279280e-01)
( 2.40020000e+03,  3.36373076e-01)
( 2.41588431e+03,  3.32484804e-01)
( 2.43156863e+03,  3.32144722e-01)
( 2.44725294e+03,  3.29681113e-01)
( 2.46293725e+03,  3.24008986e-01)
( 2.47862157e+03,  3.21156122e-01)
( 2.49430588e+03,  3.21297310e-01)
( 2.50999020e+03,  3.18746716e-01)
( 2.52567451e+03,  3.12617682e-01)
( 2.54135882e+03,  3.11193243e-01)
( 2.55704314e+03,  3.11757363e-01)
( 2.57272745e+03,  3.08588576e-01)
( 2.58841176e+03,  3.01660560e-01)
( 2.60409608e+03,  2.98491959e-01)
( 2.61978039e+03,  2.99233217e-01)
( 2.63546471e+03,  2.97081489e-01)
( 2.65114902e+03,  2.91916672e-01)
( 2.66683333e+03,  2.89067589e-01)
( 2.68251765e+03,  2.87371390e-01)
( 2.69820196e+03,  2.84780674e-01)
( 2.71388627e+03,  2.80168150e-01)
( 2.72957059e+03,  2.77799238e-01)
( 2.74525490e+03,  2.76326481e-01)
( 2.76093922e+03,  2.74157394e-01)
( 2.77662353e+03,  2.69764774e-01)
( 2.79230784e+03,  2.67063174e-01)
( 2.80799216e+03,  2.66101081e-01)
( 2.82367647e+03,  2.63641048e-01)
( 2.83936078e+03,  2.59799156e-01)
( 2.85504510e+03,  2.57179923e-01)
( 2.87072941e+03,  2.55413149e-01)
( 2.88641373e+03,  2.53011510e-01)
( 2.90209804e+03,  2.49419436e-01)
( 2.91778235e+03,  2.48076413e-01)
( 2.93346667e+03,  2.47380286e-01)
( 2.94915098e+03,  2.45516356e-01)
( 2.96483529e+03,  2.42442768e-01)
( 2.98051961e+03,  2.41255704e-01)
( 2.99620392e+03,  2.41114683e-01)
( 3.01188824e+03,  2.39821710e-01)
( 3.02757255e+03,  2.37485077e-01)
( 3.04325686e+03,  2.36414596e-01)
( 3.05894118e+03,  2.35964824e-01)
( 3.07462549e+03,  2.34017428e-01)
( 3.09030980e+03,  2.30384152e-01)
( 3.10599412e+03,  2.27569621e-01)
( 3.12167843e+03,  2.25543659e-01)
( 3.13736275e+03,  2.23292299e-01)
( 3.15304706e+03,  2.19883379e-01)
( 3.16873137e+03,  2.17211712e-01)
( 3.18441569e+03,  2.15504058e-01)
( 3.20010000e+03,  2.13415325e-01)
( 3.21578431e+03,  2.09855232e-01)
( 3.23146863e+03,  2.06611250e-01)
( 3.24715294e+03,  2.04491429e-01)
( 3.26283725e+03,  2.01894157e-01)
( 3.27852157e+03,  1.98298953e-01)
( 3.29420588e+03,  1.95181072e-01)
( 3.30989020e+03,  1.92496013e-01)
( 3.32557451e+03,  1.89467967e-01)
( 3.34125882e+03,  1.85163897e-01)
( 3.35694314e+03,  1.81344859e-01)
( 3.37262745e+03,  1.78020261e-01)
( 3.38831176e+03,  1.74654424e-01)
( 3.40399608e+03,  1.69484448e-01)
( 3.41968039e+03,  1.64304171e-01)
( 3.43536471e+03,  1.60302203e-01)
( 3.45104902e+03,  1.56999324e-01)
( 3.46673333e+03,  1.52883893e-01)
( 3.48241765e+03,  1.48451533e-01)
( 3.49810196e+03,  1.44687155e-01)
( 3.51378627e+03,  1.41644059e-01)
( 3.52947059e+03,  1.37809627e-01)
( 3.54515490e+03,  1.34065077e-01)
( 3.56083922e+03,  1.31078186e-01)
( 3.57652353e+03,  1.27526177e-01)
( 3.59220784e+03,  1.22870151e-01)
( 3.60789216e+03,  1.19455708e-01)
( 3.62357647e+03,  1.16240326e-01)
( 3.63926078e+03,  1.12400576e-01)
( 3.65494510e+03,  1.07585983e-01)
( 3.67062941e+03,  1.03704240e-01)
( 3.68631373e+03,  1.00514479e-01)
( 3.70199804e+03,  9.68421437e-02)
( 3.71768235e+03,  9.20899212e-02)
( 3.73336667e+03,  8.80719349e-02)
( 3.74905098e+03,  8.47461075e-02)
( 3.76473529e+03,  8.16222932e-02)
( 3.78041961e+03,  7.83300400e-02)
( 3.79610392e+03,  7.55850738e-02)
( 3.81178824e+03,  7.40375696e-02)
( 3.82747255e+03,  7.23864092e-02)
( 3.84315686e+03,  6.97508967e-02)
( 3.85884118e+03,  6.82660611e-02)
( 3.87452549e+03,  6.72618207e-02)
( 3.89020980e+03,  6.58199750e-02)
( 3.90589412e+03,  6.35131402e-02)
( 3.92157843e+03,  6.05316320e-02)
( 3.93726275e+03,  5.79298753e-02)
( 3.95294706e+03,  5.43517107e-02)
( 3.96863137e+03,  5.20290574e-02)
( 3.98431569e+03,  5.25143277e-02)
( 4.00000000e+03,  4.24664840e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  8.19700062e-01)
( 1.61843137e+01,  8.19700062e-01)
( 3.18686275e+01,  1.08911741e+00)
( 4.75529412e+01,  1.62795174e+00)
( 6.32372549e+01,  2.16678715e+00)
( 7.89215686e+01,  2.70562148e+00)
( 9.46058824e+01,  3.23448777e+00)
( 1.10290196e+02,  3.75338125e+00)
( 1.25974510e+02,  4.27227402e+00)
( 1.41658824e+02,  4.79116726e+00)
( 1.57343137e+02,  5.28763008e+00)
( 1.73027451e+02,  5.76165771e+00)
( 1.88711765e+02,  6.23568296e+00)
( 2.04396078e+02,  6.70970774e+00)
( 2.20080392e+02,  7.15101910e+00)
( 2.35764706e+02,  7.55960894e+00)
( 2.51449020e+02,  7.96819782e+00)
( 2.67133333e+02,  8.37678528e+00)
( 2.82817647e+02,  8.75000858e+00)
( 2.98501961e+02,  9.08786488e+00)
( 3.14186275e+02,  9.42572594e+00)
( 3.29870588e+02,  9.76357746e+00)
( 3.45554902e+02,  1.00692091e+01)
( 3.61239216e+02,  1.03426123e+01)
( 3.76923529e+02,  1.06160116e+01)
( 3.92607843e+02,  1.08894186e+01)
( 4.08292157e+02,  1.11361332e+01)
( 4.23976471e+02,  1.13561525e+01)
( 4.39660784e+02,  1.15761795e+01)
( 4.55345098e+02,  1.17962008e+01)
( 4.71029412e+02,  1.19950781e+01)
( 4.86713725e+02,  1.21728220e+01)
( 5.02398039e+02,  1.23505630e+01)
( 5.18082353e+02,  1.25282965e+01)
( 5.33766667e+02,  1.26895428e+01)
( 5.49450980e+02,  1.28342838e+01)
( 5.65135294e+02,  1.29790230e+01)
( 5.80819608e+02,  1.31237640e+01)
( 5.96503922e+02,  1.32555647e+01)
( 6.12188235e+02,  1.33744135e+01)
( 6.27872549e+02,  1.34932671e+01)
( 6.43556863e+02,  1.36121006e+01)
( 6.59241176e+02,  1.37210579e+01)
( 6.74925490e+02,  1.38201208e+01)
( 6.90609804e+02,  1.39191780e+01)
( 7.06294118e+02,  1.40182352e+01)
( 7.21978431e+02,  1.41100826e+01)
( 7.37662745e+02,  1.41947126e+01)
( 7.53347059e+02,  1.42793522e+01)
( 7.69031373e+02,  1.43639803e+01)
( 7.84715686e+02,  1.44428568e+01)
( 8.00400000e+02,  1.45159721e+01)
( 8.16084314e+02,  1.45890808e+01)
( 8.31768627e+02,  1.46622038e+01)
( 8.47452941e+02,  1.47309093e+01)
( 8.63137255e+02,  1.47952204e+01)
( 8.78821569e+02,  1.48595304e+01)
( 8.94505882e+02,  1.49238396e+01)
( 9.10190196e+02,  1.49858818e+01)
( 9.25874510e+02,  1.50456553e+01)
( 9.41558824e+02,  1.51054173e+01)
( 9.57243137e+02,  1.51651859e+01)
( 9.72927451e+02,  1.52233706e+01)
( 9.88611765e+02,  1.52799578e+01)
( 1.00429608e+03,  1.53365440e+01)
( 1.01998039e+03,  1.53931513e+01)
( 1.03566471e+03,  1.54481611e+01)
( 1.05134902e+03,  1.55015965e+01)
( 1.06703333e+03,  1.55550203e+01)
( 1.08271765e+03,  1.56084471e+01)
( 1.09840196e+03,  1.56608152e+01)
( 1.11408627e+03,  1.57121010e+01)
( 1.12977059e+03,  1.57633886e+01)
( 1.14545490e+03,  1.58146801e+01)
( 1.16113922e+03,  1.58661089e+01)
( 1.17682353e+03,  1.59176722e+01)
( 1.19250784e+03,  1.59692307e+01)
( 1.20819216e+03,  1.60207939e+01)
( 1.22387647e+03,  1.60728168e+01)
( 1.23956078e+03,  1.61252899e+01)
( 1.25524510e+03,  1.61777515e+01)
( 1.27092941e+03,  1.62302227e+01)
( 1.28661373e+03,  1.62833614e+01)
( 1.30229804e+03,  1.63371849e+01)
( 1.31798235e+03,  1.63910103e+01)
( 1.33366667e+03,  1.64448109e+01)
( 1.34935098e+03,  1.64988899e+01)
( 1.36503529e+03,  1.65532303e+01)
( 1.38071961e+03,  1.66075573e+01)
( 1.39640392e+03,  1.66618938e+01)
( 1.41208824e+03,  1.67158852e+01)
( 1.42777255e+03,  1.67695160e+01)
( 1.44345686e+03,  1.68231678e+01)
( 1.45914118e+03,  1.68768024e+01)
( 1.47482549e+03,  1.69299793e+01)
( 1.49050980e+03,  1.69826622e+01)
( 1.50619412e+03,  1.70353451e+01)
( 1.52187843e+03,  1.70880299e+01)
( 1.53756275e+03,  1.71413746e+01)
( 1.55324706e+03,  1.71953735e+01)
( 1.56893137e+03,  1.72493649e+01)
( 1.58461569e+03,  1.73033714e+01)
( 1.60030000e+03,  1.73585052e+01)
( 1.61598431e+03,  1.74148026e+01)
( 1.63166863e+03,  1.74710979e+01)
( 1.64735294e+03,  1.75273914e+01)
( 1.66303725e+03,  1.75825214e+01)
( 1.67872157e+03,  1.76364937e+01)
( 1.69440588e+03,  1.76904736e+01)
( 1.71009020e+03,  1.77444363e+01)
( 1.72577451e+03,  1.77983780e+01)
( 1.74145882e+03,  1.78522663e+01)
( 1.75714314e+03,  1.79061527e+01)
( 1.77282745e+03,  1.79600372e+01)
( 1.78851176e+03,  1.80147171e+01)
( 1.80419608e+03,  1.80702000e+01)
( 1.81988039e+03,  1.81256866e+01)
( 1.83556471e+03,  1.81811676e+01)
( 1.85124902e+03,  1.82381077e+01)
( 1.86693333e+03,  1.82964954e+01)
( 1.88261765e+03,  1.83548927e+01)
( 1.89830196e+03,  1.84132805e+01)
( 1.91398627e+03,  1.84733696e+01)
( 1.92967059e+03,  1.85351582e+01)
( 1.94535490e+03,  1.85969524e+01)
( 1.96103922e+03,  1.86587505e+01)
( 1.97672353e+03,  1.87194576e+01)
( 1.99240784e+03,  1.87790661e+01)
( 2.00809216e+03,  1.88386860e+01)
( 2.02377647e+03,  1.88982983e+01)
( 2.03946078e+03,  1.89569473e+01)
( 2.05514510e+03,  1.90146427e+01)
( 2.07082941e+03,  1.90723534e+01)
( 2.08651373e+03,  1.91300488e+01)
( 2.10219804e+03,  1.91879177e+01)
( 2.11788235e+03,  1.92459602e+01)
( 2.13356667e+03,  1.93040085e+01)
( 2.14925098e+03,  1.93620548e+01)
( 2.16493529e+03,  1.94188461e+01)
( 2.18061961e+03,  1.94744129e+01)
( 2.19630392e+03,  1.95299816e+01)
( 2.21198824e+03,  1.95855503e+01)
( 2.22767255e+03,  1.96435776e+01)
( 2.24335686e+03,  1.97040672e+01)
( 2.25904118e+03,  1.97645569e+01)
( 2.27472549e+03,  1.98250504e+01)
( 2.29040980e+03,  1.98864193e+01)
( 2.30609412e+03,  1.99486294e+01)
( 2.32177843e+03,  2.00108585e+01)
( 2.33746275e+03,  2.00730782e+01)
( 2.35314706e+03,  2.01320000e+01)
( 2.36883137e+03,  2.01876163e+01)
( 2.38451569e+03,  2.02432480e+01)
( 2.40020000e+03,  2.02988701e+01)
( 2.41588431e+03,  2.03551273e+01)
( 2.43156863e+03,  2.04120140e+01)
( 2.44725294e+03,  2.04689198e+01)
( 2.46293725e+03,  2.05258083e+01)
( 2.47862157e+03,  2.05809593e+01)
( 2.49430588e+03,  2.06343861e+01)
( 2.50999020e+03,  2.06878185e+01)
( 2.52567451e+03,  2.07412300e+01)
( 2.54135882e+03,  2.07948952e+01)
( 2.55704314e+03,  2.08487968e+01)
( 2.57272745e+03,  2.09027004e+01)
( 2.58841176e+03,  2.09565926e+01)
( 2.60409608e+03,  2.10087395e+01)
( 2.61978039e+03,  2.10591316e+01)
( 2.63546471e+03,  2.11095142e+01)
( 2.65114902e+03,  2.11598949e+01)
( 2.66683333e+03,  2.12069225e+01)
( 2.68251765e+03,  2.12505741e+01)
( 2.69820196e+03,  2.12942295e+01)
( 2.71388627e+03,  2.13379040e+01)
( 2.72957059e+03,  2.13802872e+01)
( 2.74525490e+03,  2.14214001e+01)
( 2.76093922e+03,  2.14625072e+01)
( 2.77662353e+03,  2.15036125e+01)
( 2.79230784e+03,  2.15419674e+01)
( 2.80799216e+03,  2.15775528e+01)
( 2.82367647e+03,  2.16131458e+01)
( 2.83936078e+03,  2.16487370e+01)
( 2.85504510e+03,  2.16814365e+01)
( 2.87072941e+03,  2.17112789e+01)
( 2.88641373e+03,  2.17411232e+01)
( 2.90209804e+03,  2.17709465e+01)
( 2.91778235e+03,  2.17988529e+01)
( 2.93346667e+03,  2.18248367e+01)
( 2.94915098e+03,  2.18508224e+01)
( 2.96483529e+03,  2.18768101e+01)
( 2.98051961e+03,  2.19021778e+01)
( 2.99620392e+03,  2.19269161e+01)
( 3.01188824e+03,  2.19516525e+01)
( 3.02757255e+03,  2.19763889e+01)
( 3.04325686e+03,  2.20006313e+01)
( 3.05894118e+03,  2.20243530e+01)
( 3.07462549e+03,  2.20480766e+01)
( 3.09030980e+03,  2.20717983e+01)
( 3.10599412e+03,  2.20938530e+01)
( 3.12167843e+03,  2.21142464e+01)
( 3.13736275e+03,  2.21346321e+01)
( 3.15304706e+03,  2.21550293e+01)
( 3.16873137e+03,  2.21747856e+01)
( 3.18441569e+03,  2.21939487e+01)
( 3.20010000e+03,  2.22130966e+01)
( 3.21578431e+03,  2.22322502e+01)
( 3.23146863e+03,  2.22515774e+01)
( 3.24715294e+03,  2.22710800e+01)
( 3.26283725e+03,  2.22905827e+01)
( 3.27852157e+03,  2.23100853e+01)
( 3.29420588e+03,  2.23283424e+01)
( 3.30989020e+03,  2.23453712e+01)
( 3.32557451e+03,  2.23623753e+01)
( 3.34125882e+03,  2.23793869e+01)
( 3.35694314e+03,  2.23955898e+01)
( 3.37262745e+03,  2.24109821e+01)
( 3.38831176e+03,  2.24263802e+01)
( 3.40399608e+03,  2.24417744e+01)
( 3.41968039e+03,  2.24554329e+01)
( 3.43536471e+03,  2.24673576e+01)
( 3.45104902e+03,  2.24792805e+01)
( 3.46673333e+03,  2.24912090e+01)
( 3.48241765e+03,  2.25017948e+01)
( 3.49810196e+03,  2.25110130e+01)
( 3.51378627e+03,  2.25202560e+01)
( 3.52947059e+03,  2.25294857e+01)
( 3.54515490e+03,  2.25378418e+01)
( 3.56083922e+03,  2.25453186e+01)
( 3.57652353e+03,  2.25527954e+01)
( 3.59220784e+03,  2.25602798e+01)
( 3.60789216e+03,  2.25671406e+01)
( 3.62357647e+03,  2.25733852e+01)
( 3.63926078e+03,  2.25796280e+01)
( 3.65494510e+03,  2.25858669e+01)
( 3.67062941e+03,  2.25909538e+01)
( 3.68631373e+03,  2.25948830e+01)
( 3.70199804e+03,  2.25988140e+01)
( 3.71768235e+03,  2.26027622e+01)
( 3.73336667e+03,  2.26058617e+01)
( 3.74905098e+03,  2.26081371e+01)
( 3.76473529e+03,  2.26104298e+01)
( 3.78041961e+03,  2.26127071e+01)
( 3.79610392e+03,  2.26145802e+01)
( 3.81178824e+03,  2.26160526e+01)
( 3.82747255e+03,  2.26175365e+01)
( 3.84315686e+03,  2.26190186e+01)
( 3.85884118e+03,  2.26203251e+01)
( 3.87452549e+03,  2.26214733e+01)
( 3.89020980e+03,  2.26226120e+01)
( 3.90589412e+03,  2.26237679e+01)
( 3.92157843e+03,  2.26250134e+01)
( 3.93726275e+03,  2.26263981e+01)
( 3.95294706e+03,  2.26277714e+01)
( 3.96863137e+03,  2.26291294e+01)
( 3.98431569e+03,  2.26298256e+01)
( 4.00000000e+03,  2.26298256e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -6.94041029e-02)
( 1.61843137e+01,  4.51835990e-01)
( 3.18686275e+01,  9.64461565e-01)
( 4.75529412e+01,  1.46170294e+00)
( 6.32372549e+01,  1.97569728e+00)
( 7.89215686e+01,  2.48426056e+00)
( 9.46058824e+01,  3.00700426e+00)
( 1.10290196e+02,  3.52044821e+00)
( 1.25974510e+02,  4.02964306e+00)
( 1.41658824e+02,  4.52239799e+00)
( 1.57343137e+02,  5.01828480e+00)
( 1.73027451e+02,  5.50508165e+00)
( 1.88711765e+02,  5.98411512e+00)
( 2.04396078e+02,  6.44940376e+00)
( 2.20080392e+02,  6.90538073e+00)
( 2.35764706e+02,  7.34733582e+00)
( 2.51449020e+02,  7.77223635e+00)
( 2.67133333e+02,  8.17989445e+00)
( 2.82817647e+02,  8.57288742e+00)
( 2.98501961e+02,  8.95087242e+00)
( 3.14186275e+02,  9.30952644e+00)
( 3.29870588e+02,  9.64891148e+00)
( 3.45554902e+02,  9.97218990e+00)
( 3.61239216e+02,  1.02810755e+01)
( 3.76923529e+02,  1.05736599e+01)
( 3.92607843e+02,  1.08498688e+01)
( 4.08292157e+02,  1.11107759e+01)
( 4.23976471e+02,  1.13597860e+01)
( 4.39660784e+02,  1.15921698e+01)
( 4.55345098e+02,  1.18113613e+01)
( 4.71029412e+02,  1.20194969e+01)
( 4.86713725e+02,  1.22174044e+01)
( 5.02398039e+02,  1.24018764e+01)
( 5.18082353e+02,  1.25792704e+01)
( 5.33766667e+02,  1.27457886e+01)
( 5.49450980e+02,  1.29053001e+01)
( 5.65135294e+02,  1.30540018e+01)
( 5.80819608e+02,  1.31970901e+01)
( 5.96503922e+02,  1.33318472e+01)
( 6.12188235e+02,  1.34610968e+01)
( 6.27872549e+02,  1.35818348e+01)
( 6.43556863e+02,  1.36991024e+01)
( 6.59241176e+02,  1.38100910e+01)
( 6.74925490e+02,  1.39173183e+01)
( 6.90609804e+02,  1.40169668e+01)
( 7.06294118e+02,  1.41134710e+01)
( 7.21978431e+02,  1.42053204e+01)
( 7.37662745e+02,  1.42944746e+01)
( 7.53347059e+02,  1.43771038e+01)
( 7.69031373e+02,  1.44588490e+01)
( 7.84715686e+02,  1.45370054e+01)
( 8.00400000e+02,  1.46127663e+01)
( 8.16084314e+02,  1.46835423e+01)
( 8.31768627e+02,  1.47534914e+01)
( 8.47452941e+02,  1.48209724e+01)
( 8.63137255e+02,  1.48871489e+01)
( 8.78821569e+02,  1.49479046e+01)
( 8.94505882e+02,  1.50101175e+01)
( 9.10190196e+02,  1.50697651e+01)
( 9.25874510e+02,  1.51296644e+01)
( 9.41558824e+02,  1.51847725e+01)
( 9.57243137e+02,  1.52413521e+01)
( 9.72927451e+02,  1.52968349e+01)
( 9.88611765e+02,  1.53521090e+01)
( 1.00429608e+03,  1.54031086e+01)
( 1.01998039e+03,  1.54555950e+01)
( 1.03566471e+03,  1.55080786e+01)
( 1.05134902e+03,  1.55602951e+01)
( 1.06703333e+03,  1.56100187e+01)
( 1.08271765e+03,  1.56608944e+01)
( 1.09840196e+03,  1.57125120e+01)
( 1.11408627e+03,  1.57645159e+01)
( 1.12977059e+03,  1.58140421e+01)
( 1.14545490e+03,  1.58659763e+01)
( 1.16113922e+03,  1.59186296e+01)
( 1.17682353e+03,  1.59716501e+01)
( 1.19250784e+03,  1.60224113e+01)
( 1.20819216e+03,  1.60744343e+01)
( 1.22387647e+03,  1.61273041e+01)
( 1.23956078e+03,  1.61801338e+01)
( 1.25524510e+03,  1.62305679e+01)
( 1.27092941e+03,  1.62823505e+01)
( 1.28661373e+03,  1.63343716e+01)
( 1.30229804e+03,  1.63862209e+01)
( 1.31798235e+03,  1.64369106e+01)
( 1.33366667e+03,  1.64878445e+01)
( 1.34935098e+03,  1.65398502e+01)
( 1.36503529e+03,  1.65914593e+01)
( 1.38071961e+03,  1.66419964e+01)
( 1.39640392e+03,  1.66917706e+01)
( 1.41208824e+03,  1.67439041e+01)
( 1.42777255e+03,  1.67945976e+01)
( 1.44345686e+03,  1.68431911e+01)
( 1.45914118e+03,  1.68927402e+01)
( 1.47482549e+03,  1.69445362e+01)
( 1.49050980e+03,  1.69949589e+01)
( 1.50619412e+03,  1.70447006e+01)
( 1.52187843e+03,  1.70950089e+01)
( 1.53756275e+03,  1.71480103e+01)
( 1.55324706e+03,  1.72006397e+01)
( 1.56893137e+03,  1.72528191e+01)
( 1.58461569e+03,  1.73057652e+01)
( 1.60030000e+03,  1.73609428e+01)
( 1.61598431e+03,  1.74144096e+01)
( 1.63166863e+03,  1.74682102e+01)
( 1.64735294e+03,  1.75228729e+01)
( 1.66303725e+03,  1.75791035e+01)
( 1.67872157e+03,  1.76313362e+01)
( 1.69440588e+03,  1.76844254e+01)
( 1.71009020e+03,  1.77374554e+01)
( 1.72577451e+03,  1.77937679e+01)
( 1.74145882e+03,  1.78484497e+01)
( 1.75714314e+03,  1.79021435e+01)
( 1.77282745e+03,  1.79566765e+01)
( 1.78851176e+03,  1.80153656e+01)
( 1.80419608e+03,  1.80714455e+01)
( 1.81988039e+03,  1.81274071e+01)
( 1.83556471e+03,  1.81831837e+01)
( 1.85124902e+03,  1.82450352e+01)
( 1.86693333e+03,  1.83066483e+01)
( 1.88261765e+03,  1.83669090e+01)
( 1.89830196e+03,  1.84261208e+01)
( 1.91398627e+03,  1.84893188e+01)
( 1.92967059e+03,  1.85500126e+01)
( 1.94535490e+03,  1.86087952e+01)
( 1.96103922e+03,  1.86682053e+01)
( 1.97672353e+03,  1.87309742e+01)
( 1.99240784e+03,  1.87928333e+01)
( 2.00809216e+03,  1.88532200e+01)
( 2.02377647e+03,  1.89131508e+01)
( 2.03946078e+03,  1.89770908e+01)
( 2.05514510e+03,  1.90381298e+01)
( 2.07082941e+03,  1.90952721e+01)
( 2.08651373e+03,  1.91509228e+01)
( 2.10219804e+03,  1.92114391e+01)
( 2.11788235e+03,  1.92719212e+01)
( 2.13356667e+03,  1.93275986e+01)
( 2.14925098e+03,  1.93819981e+01)
( 2.16493529e+03,  1.94434338e+01)
( 2.18061961e+03,  1.95051670e+01)
( 2.19630392e+03,  1.95622482e+01)
( 2.21198824e+03,  1.96191444e+01)
( 2.22767255e+03,  1.96822014e+01)
( 2.24335686e+03,  1.97459793e+01)
( 2.25904118e+03,  1.98041801e+01)
( 2.27472549e+03,  1.98594913e+01)
( 2.29040980e+03,  1.99213047e+01)
( 2.30609412e+03,  1.99832058e+01)
( 2.32177843e+03,  2.00410767e+01)
( 2.33746275e+03,  2.00972195e+01)
( 2.35314706e+03,  2.01594906e+01)
( 2.36883137e+03,  2.02226086e+01)
( 2.38451569e+03,  2.02802029e+01)
( 2.40020000e+03,  2.03348255e+01)
( 2.41588431e+03,  2.03979931e+01)
( 2.43156863e+03,  2.04622955e+01)
( 2.44725294e+03,  2.05182705e+01)
( 2.46293725e+03,  2.05697842e+01)
( 2.47862157e+03,  2.06276894e+01)
( 2.49430588e+03,  2.06874599e+01)
( 2.50999020e+03,  2.07425728e+01)
( 2.52567451e+03,  2.07939835e+01)
( 2.54135882e+03,  2.08544540e+01)
( 2.55704314e+03,  2.09143124e+01)
( 2.57272745e+03,  2.09658184e+01)
( 2.58841176e+03,  2.10111828e+01)
( 2.60409608e+03,  2.10657864e+01)
( 2.61978039e+03,  2.11212482e+01)
( 2.63546471e+03,  2.11722946e+01)
( 2.65114902e+03,  2.12185669e+01)
( 2.66683333e+03,  2.12700825e+01)
( 2.68251765e+03,  2.13205738e+01)
( 2.69820196e+03,  2.13642769e+01)
( 2.71388627e+03,  2.14018269e+01)
( 2.72957059e+03,  2.14471016e+01)
( 2.74525490e+03,  2.14929771e+01)
( 2.76093922e+03,  2.15369072e+01)
( 2.77662353e+03,  2.15722027e+01)
( 2.79230784e+03,  2.16149654e+01)
( 2.80799216e+03,  2.16555614e+01)
( 2.82367647e+03,  2.16910496e+01)
( 2.83936078e+03,  2.17199650e+01)
( 2.85504510e+03,  2.17567024e+01)
( 2.87072941e+03,  2.17909756e+01)
( 2.88641373e+03,  2.18232765e+01)
( 2.90209804e+03,  2.18485661e+01)
( 2.91778235e+03,  2.18795433e+01)
( 2.93346667e+03,  2.19061604e+01)
( 2.94915098e+03,  2.19319382e+01)
( 2.96483529e+03,  2.19511700e+01)
( 2.98051961e+03,  2.19780636e+01)
( 2.99620392e+03,  2.20050564e+01)
( 3.01188824e+03,  2.20326157e+01)
( 3.02757255e+03,  2.20550938e+01)
( 3.04325686e+03,  2.20843239e+01)
( 3.05894118e+03,  2.21114063e+01)
( 3.07462549e+03,  2.21367474e+01)
( 3.09030980e+03,  2.21554813e+01)
( 3.10599412e+03,  2.21808357e+01)
( 3.12167843e+03,  2.22027435e+01)
( 3.13736275e+03,  2.22256317e+01)
( 3.15304706e+03,  2.22426739e+01)
( 3.16873137e+03,  2.22651272e+01)
( 3.18441569e+03,  2.22838039e+01)
( 3.20010000e+03,  2.23042946e+01)
( 3.21578431e+03,  2.23184872e+01)
( 3.23146863e+03,  2.23400173e+01)
( 3.24715294e+03,  2.23566151e+01)
( 3.26283725e+03,  2.23767967e+01)
( 3.27852157e+03,  2.23901024e+01)
( 3.29420588e+03,  2.24097309e+01)
( 3.30989020e+03,  2.24245377e+01)
( 3.32557451e+03,  2.24423580e+01)
( 3.34125882e+03,  2.24551640e+01)
( 3.35694314e+03,  2.24727802e+01)
( 3.37262745e+03,  2.24852295e+01)
( 3.38831176e+03,  2.25009346e+01)
( 3.40399608e+03,  2.25098782e+01)
( 3.41968039e+03,  2.25237217e+01)
( 3.43536471e+03,  2.25308933e+01)
( 3.45104902e+03,  2.25443611e+01)
( 3.46673333e+03,  2.25522652e+01)
( 3.48241765e+03,  2.25657215e+01)
( 3.49810196e+03,  2.25717068e+01)
( 3.51378627e+03,  2.25840359e+01)
( 3.52947059e+03,  2.25896664e+01)
( 3.54515490e+03,  2.26009827e+01)
( 3.56083922e+03,  2.26056499e+01)
( 3.57652353e+03,  2.26160908e+01)
( 3.59220784e+03,  2.26209221e+01)
( 3.60789216e+03,  2.26300983e+01)
( 3.62357647e+03,  2.26313343e+01)
( 3.63926078e+03,  2.26385422e+01)
( 3.65494510e+03,  2.26402340e+01)
( 3.67062941e+03,  2.26465664e+01)
( 3.68631373e+03,  2.26455669e+01)
( 3.70199804e+03,  2.26505280e+01)
( 3.71768235e+03,  2.26510563e+01)
( 3.73336667e+03,  2.26559124e+01)
( 3.74905098e+03,  2.26548023e+01)
( 3.76473529e+03,  2.26590118e+01)
( 3.78041961e+03,  2.26569233e+01)
( 3.79610392e+03,  2.26597099e+01)
( 3.81178824e+03,  2.26573524e+01)
( 3.82747255e+03,  2.26619339e+01)
( 3.84315686e+03,  2.26628799e+01)
( 3.85884118e+03,  2.26668720e+01)
( 3.87452549e+03,  2.26613464e+01)
( 3.89020980e+03,  2.26608715e+01)
( 3.90589412e+03,  2.26581345e+01)
( 3.92157843e+03,  2.26585274e+01)
( 3.93726275e+03,  2.26519318e+01)
( 3.95294706e+03,  2.26684685e+01)
( 3.96863137e+03,  2.26695766e+01)
( 3.98431569e+03,  2.26548672e+01)
( 4.00000000e+03,  2.26083431e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$z^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  6.26014652e+00)
( 1.61843137e+01,  6.26014652e+00)
( 3.18686275e+01,  6.26467838e+00)
( 4.75529412e+01,  6.27373753e+00)
( 6.32372549e+01,  6.28279839e+00)
( 7.89215686e+01,  6.29185810e+00)
( 9.46058824e+01,  6.28694115e+00)
( 1.10290196e+02,  6.26803837e+00)
( 1.25974510e+02,  6.24913960e+00)
( 1.41658824e+02,  6.23024082e+00)
( 1.57343137e+02,  6.20075054e+00)
( 1.73027451e+02,  6.16067448e+00)
( 1.88711765e+02,  6.12059841e+00)
( 2.04396078e+02,  6.08052349e+00)
( 2.20080392e+02,  6.03462124e+00)
( 2.35764706e+02,  5.98290138e+00)
( 2.51449020e+02,  5.93118210e+00)
( 2.67133333e+02,  5.87945938e+00)
( 2.82817647e+02,  5.82621746e+00)
( 2.98501961e+02,  5.77146378e+00)
( 3.14186275e+02,  5.71670208e+00)
( 3.29870588e+02,  5.66194267e+00)
( 3.45554902e+02,  5.60840378e+00)
( 3.61239216e+02,  5.55608253e+00)
( 3.76923529e+02,  5.50376186e+00)
( 3.92607843e+02,  5.45143776e+00)
( 4.08292157e+02,  5.40159473e+00)
( 4.23976471e+02,  5.35422192e+00)
( 4.39660784e+02,  5.30685139e+00)
( 4.55345098e+02,  5.25947800e+00)
( 4.71029412e+02,  5.21489983e+00)
( 4.86713725e+02,  5.17311001e+00)
( 5.02398039e+02,  5.13132362e+00)
( 5.18082353e+02,  5.08953094e+00)
( 5.33766667e+02,  5.05038986e+00)
( 5.49450980e+02,  5.01389294e+00)
( 5.65135294e+02,  4.97739830e+00)
( 5.80819608e+02,  4.94090252e+00)
( 5.96503922e+02,  4.90673275e+00)
( 6.12188235e+02,  4.87489529e+00)
( 6.27872549e+02,  4.84305496e+00)
( 6.43556863e+02,  4.81121635e+00)
( 6.59241176e+02,  4.78133755e+00)
( 6.74925490e+02,  4.75342569e+00)
( 6.90609804e+02,  4.72551470e+00)
( 7.06294118e+02,  4.69759769e+00)
( 7.21978431e+02,  4.67113581e+00)
( 7.37662745e+02,  4.64611902e+00)
( 7.53347059e+02,  4.62109966e+00)
( 7.69031373e+02,  4.59608202e+00)
( 7.84715686e+02,  4.57229061e+00)
( 8.00400000e+02,  4.54973030e+00)
( 8.16084314e+02,  4.52717371e+00)
( 8.31768627e+02,  4.50461140e+00)
( 8.47452941e+02,  4.48293371e+00)
( 8.63137255e+02,  4.46214008e+00)
( 8.78821569e+02,  4.44134760e+00)
( 8.94505882e+02,  4.42055426e+00)
( 9.10190196e+02,  4.40010595e+00)
( 9.25874510e+02,  4.38000355e+00)
( 9.41558824e+02,  4.35990057e+00)
( 9.57243137e+02,  4.33980131e+00)
( 9.72927451e+02,  4.31992693e+00)
( 9.88611765e+02,  4.30027857e+00)
( 1.00429608e+03,  4.28063221e+00)
( 1.01998039e+03,  4.26098471e+00)
( 1.03566471e+03,  4.24150057e+00)
( 1.05134902e+03,  4.22218122e+00)
( 1.06703333e+03,  4.20286245e+00)
( 1.08271765e+03,  4.18354254e+00)
( 1.09840196e+03,  4.16436882e+00)
( 1.11408627e+03,  4.14533844e+00)
( 1.12977059e+03,  4.12631035e+00)
( 1.14545490e+03,  4.10727940e+00)
( 1.16113922e+03,  4.08838634e+00)
( 1.17682353e+03,  4.06962833e+00)
( 1.19250784e+03,  4.05087118e+00)
( 1.20819216e+03,  4.03211346e+00)
( 1.22387647e+03,  4.01319637e+00)
( 1.23956078e+03,  3.99411821e+00)
( 1.25524510e+03,  3.97504063e+00)
( 1.27092941e+03,  3.95596333e+00)
( 1.28661373e+03,  3.93691034e+00)
( 1.30229804e+03,  3.91788225e+00)
( 1.31798235e+03,  3.89885817e+00)
( 1.33366667e+03,  3.87983093e+00)
( 1.34935098e+03,  3.86111813e+00)
( 1.36503529e+03,  3.84271631e+00)
( 1.38071961e+03,  3.82431564e+00)
( 1.39640392e+03,  3.80591469e+00)
( 1.41208824e+03,  3.78754463e+00)
( 1.42777255e+03,  3.76920061e+00)
( 1.44345686e+03,  3.75085802e+00)
( 1.45914118e+03,  3.73251429e+00)
( 1.47482549e+03,  3.71414995e+00)
( 1.49050980e+03,  3.69576073e+00)
( 1.50619412e+03,  3.67737179e+00)
( 1.52187843e+03,  3.65898371e+00)
( 1.53756275e+03,  3.64085112e+00)
( 1.55324706e+03,  3.62297573e+00)
( 1.56893137e+03,  3.60509863e+00)
( 1.58461569e+03,  3.58722382e+00)
( 1.60030000e+03,  3.56861744e+00)
( 1.61598431e+03,  3.54927807e+00)
( 1.63166863e+03,  3.52993956e+00)
( 1.64735294e+03,  3.51059790e+00)
( 1.66303725e+03,  3.49102936e+00)
( 1.67872157e+03,  3.47123108e+00)
( 1.69440588e+03,  3.45142994e+00)
( 1.71009020e+03,  3.43162994e+00)
( 1.72577451e+03,  3.41168232e+00)
( 1.74145882e+03,  3.39158792e+00)
( 1.75714314e+03,  3.37149382e+00)
( 1.77282745e+03,  3.35139742e+00)
( 1.78851176e+03,  3.33062553e+00)
( 1.80419608e+03,  3.30917444e+00)
( 1.81988039e+03,  3.28772049e+00)
( 1.83556471e+03,  3.26626911e+00)
( 1.85124902e+03,  3.24441919e+00)
( 1.86693333e+03,  3.22216473e+00)
( 1.88261765e+03,  3.19991112e+00)
( 1.89830196e+03,  3.17766008e+00)
( 1.91398627e+03,  3.15517673e+00)
( 1.92967059e+03,  3.13246679e+00)
( 1.94535490e+03,  3.10975599e+00)
( 1.96103922e+03,  3.08704605e+00)
( 1.97672353e+03,  3.06438417e+00)
( 1.99240784e+03,  3.04177666e+00)
( 2.00809216e+03,  3.01916771e+00)
( 2.02377647e+03,  2.99655962e+00)
( 2.03946078e+03,  2.97299051e+00)
( 2.05514510e+03,  2.94846067e+00)
( 2.07082941e+03,  2.92393141e+00)
( 2.08651373e+03,  2.89940214e+00)
( 2.10219804e+03,  2.87485371e+00)
( 2.11788235e+03,  2.85028439e+00)
( 2.13356667e+03,  2.82571564e+00)
( 2.14925098e+03,  2.80114775e+00)
( 2.16493529e+03,  2.77684793e+00)
( 2.18061961e+03,  2.75281992e+00)
( 2.19630392e+03,  2.72879190e+00)
( 2.21198824e+03,  2.70476303e+00)
( 2.22767255e+03,  2.68108549e+00)
( 2.24335686e+03,  2.65775928e+00)
( 2.25904118e+03,  2.63443336e+00)
( 2.27472549e+03,  2.61110630e+00)
( 2.29040980e+03,  2.58705282e+00)
( 2.30609412e+03,  2.56227551e+00)
( 2.32177843e+03,  2.53749733e+00)
( 2.33746275e+03,  2.51271858e+00)
( 2.35314706e+03,  2.48755875e+00)
( 2.36883137e+03,  2.46201725e+00)
( 2.38451569e+03,  2.43647747e+00)
( 2.40020000e+03,  2.41093683e+00)
( 2.41588431e+03,  2.38599086e+00)
( 2.43156863e+03,  2.36164126e+00)
( 2.44725294e+03,  2.33728924e+00)
( 2.46293725e+03,  2.31293907e+00)
( 2.47862157e+03,  2.28815875e+00)
( 2.49430588e+03,  2.26294942e+00)
( 2.50999020e+03,  2.23774137e+00)
( 2.52567451e+03,  2.21253233e+00)
( 2.54135882e+03,  2.18880286e+00)
( 2.55704314e+03,  2.16655169e+00)
( 2.57272745e+03,  2.14430008e+00)
( 2.58841176e+03,  2.12204847e+00)
( 2.60409608e+03,  2.10052986e+00)
( 2.61978039e+03,  2.07974510e+00)
( 2.63546471e+03,  2.05895963e+00)
( 2.65114902e+03,  2.03817530e+00)
( 2.66683333e+03,  2.01715264e+00)
( 2.68251765e+03,  1.99589252e+00)
( 2.69820196e+03,  1.97463470e+00)
( 2.71388627e+03,  1.95337644e+00)
( 2.72957059e+03,  1.93294802e+00)
( 2.74525490e+03,  1.91335473e+00)
( 2.76093922e+03,  1.89375987e+00)
( 2.77662353e+03,  1.87416515e+00)
( 2.79230784e+03,  1.85455141e+00)
( 2.80799216e+03,  1.83491950e+00)
( 2.82367647e+03,  1.81528630e+00)
( 2.83936078e+03,  1.79565368e+00)
( 2.85504510e+03,  1.77815423e+00)
( 2.87072941e+03,  1.76278768e+00)
( 2.88641373e+03,  1.74742169e+00)
( 2.90209804e+03,  1.73205500e+00)
( 2.91778235e+03,  1.71713634e+00)
( 2.93346667e+03,  1.70266800e+00)
( 2.94915098e+03,  1.68819823e+00)
( 2.96483529e+03,  1.67372890e+00)
( 2.98051961e+03,  1.66007738e+00)
( 2.99620392e+03,  1.64724398e+00)
( 3.01188824e+03,  1.63441043e+00)
( 3.02757255e+03,  1.62157660e+00)
( 3.04325686e+03,  1.60841904e+00)
( 3.05894118e+03,  1.59493761e+00)
( 3.07462549e+03,  1.58145690e+00)
( 3.09030980e+03,  1.56797633e+00)
( 3.10599412e+03,  1.55477185e+00)
( 3.12167843e+03,  1.54184303e+00)
( 3.13736275e+03,  1.52891507e+00)
( 3.15304706e+03,  1.51598597e+00)
( 3.16873137e+03,  1.50362806e+00)
( 3.18441569e+03,  1.49183822e+00)
( 3.20010000e+03,  1.48004823e+00)
( 3.21578431e+03,  1.46825981e+00)
( 3.23146863e+03,  1.45660572e+00)
( 3.24715294e+03,  1.44508867e+00)
( 3.26283725e+03,  1.43357120e+00)
( 3.27852157e+03,  1.42205400e+00)
( 3.29420588e+03,  1.41088557e+00)
( 3.30989020e+03,  1.40006576e+00)
( 3.32557451e+03,  1.38924665e+00)
( 3.34125882e+03,  1.37842684e+00)
( 3.35694314e+03,  1.36815233e+00)
( 3.37262745e+03,  1.35842085e+00)
( 3.38831176e+03,  1.34869137e+00)
( 3.40399608e+03,  1.33896046e+00)
( 3.41968039e+03,  1.33012776e+00)
( 3.43536471e+03,  1.32219200e+00)
( 3.45104902e+03,  1.31425552e+00)
( 3.46673333e+03,  1.30631948e+00)
( 3.48241765e+03,  1.29857612e+00)
( 3.49810196e+03,  1.29102345e+00)
( 3.51378627e+03,  1.28347163e+00)
( 3.52947059e+03,  1.27591982e+00)
( 3.54515490e+03,  1.26881104e+00)
( 3.56083922e+03,  1.26214600e+00)
( 3.57652353e+03,  1.25548153e+00)
( 3.59220784e+03,  1.24881678e+00)
( 3.60789216e+03,  1.24271379e+00)
( 3.62357647e+03,  1.23717356e+00)
( 3.63926078e+03,  1.23163247e+00)
( 3.65494510e+03,  1.22609253e+00)
( 3.67062941e+03,  1.22107630e+00)
( 3.68631373e+03,  1.21658506e+00)
( 3.70199804e+03,  1.21209426e+00)
( 3.71768235e+03,  1.20760345e+00)
( 3.73336667e+03,  1.20349331e+00)
( 3.74905098e+03,  1.19976261e+00)
( 3.76473529e+03,  1.19603248e+00)
( 3.78041961e+03,  1.19230192e+00)
( 3.79610392e+03,  1.18889666e+00)
( 3.81178824e+03,  1.18581555e+00)
( 3.82747255e+03,  1.18273494e+00)
( 3.84315686e+03,  1.17965412e+00)
( 3.85884118e+03,  1.17691734e+00)
( 3.87452549e+03,  1.17452402e+00)
( 3.89020980e+03,  1.17213092e+00)
( 3.90589412e+03,  1.16973810e+00)
( 3.92157843e+03,  1.16764040e+00)
( 3.93726275e+03,  1.16583960e+00)
( 3.95294706e+03,  1.16403759e+00)
( 3.96863137e+03,  1.16223571e+00)
( 3.98431569e+03,  1.16133528e+00)
( 4.00000000e+03,  1.16133528e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.23402367e+00)
( 1.61843137e+01,  6.25368519e+00)
( 3.18686275e+01,  6.27764740e+00)
( 4.75529412e+01,  6.30056877e+00)
( 6.32372549e+01,  6.31979885e+00)
( 7.89215686e+01,  6.32657490e+00)
( 9.46058824e+01,  6.32247105e+00)
( 1.10290196e+02,  6.31410542e+00)
( 1.25974510e+02,  6.29823704e+00)
( 1.41658824e+02,  6.27810974e+00)
( 1.57343137e+02,  6.25249329e+00)
( 1.73027451e+02,  6.21991653e+00)
( 1.88711765e+02,  6.18309116e+00)
( 2.04396078e+02,  6.14094429e+00)
( 2.20080392e+02,  6.09648113e+00)
( 2.35764706e+02,  6.04764175e+00)
( 2.51449020e+02,  5.99679108e+00)
( 2.67133333e+02,  5.94320297e+00)
( 2.82817647e+02,  5.88893909e+00)
( 2.98501961e+02,  5.83222847e+00)
( 3.14186275e+02,  5.77573471e+00)
( 3.29870588e+02,  5.71957111e+00)
( 3.45554902e+02,  5.66425323e+00)
( 3.61239216e+02,  5.60742874e+00)
( 3.76923529e+02,  5.55216808e+00)
( 3.92607843e+02,  5.49778404e+00)
( 4.08292157e+02,  5.44554634e+00)
( 4.23976471e+02,  5.39352837e+00)
( 4.39660784e+02,  5.34310513e+00)
( 4.55345098e+02,  5.29448032e+00)
( 4.71029412e+02,  5.24802074e+00)
( 4.86713725e+02,  5.20203495e+00)
( 5.02398039e+02,  5.15788994e+00)
( 5.18082353e+02,  5.11505070e+00)
( 5.33766667e+02,  5.07471886e+00)
( 5.49450980e+02,  5.03456955e+00)
( 5.65135294e+02,  4.99623127e+00)
( 5.80819608e+02,  4.95914440e+00)
( 5.96503922e+02,  4.92401733e+00)
( 6.12188235e+02,  4.88936291e+00)
( 6.27872549e+02,  4.85632954e+00)
( 6.43556863e+02,  4.82396908e+00)
( 6.59241176e+02,  4.79360704e+00)
( 6.74925490e+02,  4.76334858e+00)
( 6.90609804e+02,  4.73443165e+00)
( 7.06294118e+02,  4.70602484e+00)
( 7.21978431e+02,  4.67945137e+00)
( 7.37662745e+02,  4.65252857e+00)
( 7.53347059e+02,  4.62702084e+00)
( 7.69031373e+02,  4.60187244e+00)
( 7.84715686e+02,  4.57821836e+00)
( 8.00400000e+02,  4.55406017e+00)
( 8.16084314e+02,  4.53146896e+00)
( 8.31768627e+02,  4.50878534e+00)
( 8.47452941e+02,  4.48755655e+00)
( 8.63137255e+02,  4.46562853e+00)
( 8.78821569e+02,  4.44495249e+00)
( 8.94505882e+02,  4.42406645e+00)
( 9.10190196e+02,  4.40441751e+00)
( 9.25874510e+02,  4.38389225e+00)
( 9.41558824e+02,  4.36440840e+00)
( 9.57243137e+02,  4.34459667e+00)
( 9.72927451e+02,  4.32589989e+00)
( 9.88611765e+02,  4.30572882e+00)
( 1.00429608e+03,  4.28701401e+00)
( 1.01998039e+03,  4.26777821e+00)
( 1.03566471e+03,  4.24949312e+00)
( 1.05134902e+03,  4.22981415e+00)
( 1.06703333e+03,  4.21128244e+00)
( 1.08271765e+03,  4.19215565e+00)
( 1.09840196e+03,  4.17414865e+00)
( 1.11408627e+03,  4.15425196e+00)
( 1.12977059e+03,  4.13584528e+00)
( 1.14545490e+03,  4.11656857e+00)
( 1.16113922e+03,  4.09849806e+00)
( 1.17682353e+03,  4.07840939e+00)
( 1.19250784e+03,  4.05976124e+00)
( 1.20819216e+03,  4.04018555e+00)
( 1.22387647e+03,  4.02153139e+00)
( 1.23956078e+03,  4.00080814e+00)
( 1.25524510e+03,  3.98207102e+00)
( 1.27092941e+03,  3.96276798e+00)
( 1.28661373e+03,  3.94492922e+00)
( 1.30229804e+03,  3.92525024e+00)
( 1.31798235e+03,  3.90720205e+00)
( 1.33366667e+03,  3.88838768e+00)
( 1.34935098e+03,  3.87068396e+00)
( 1.36503529e+03,  3.85125847e+00)
( 1.38071961e+03,  3.83375616e+00)
( 1.39640392e+03,  3.81554174e+00)
( 1.41208824e+03,  3.79876299e+00)
( 1.42777255e+03,  3.77977667e+00)
( 1.44345686e+03,  3.76211414e+00)
( 1.45914118e+03,  3.74351549e+00)
( 1.47482549e+03,  3.72602148e+00)
( 1.49050980e+03,  3.70658712e+00)
( 1.50619412e+03,  3.68901958e+00)
( 1.52187843e+03,  3.67034025e+00)
( 1.53756275e+03,  3.65378351e+00)
( 1.55324706e+03,  3.63461494e+00)
( 1.56893137e+03,  3.61677217e+00)
( 1.58461569e+03,  3.59731207e+00)
( 1.60030000e+03,  3.57925701e+00)
( 1.61598431e+03,  3.55875578e+00)
( 1.63166863e+03,  3.53972683e+00)
( 1.64735294e+03,  3.51904221e+00)
( 1.66303725e+03,  3.50027447e+00)
( 1.67872157e+03,  3.47904053e+00)
( 1.69440588e+03,  3.45926657e+00)
( 1.71009020e+03,  3.43721952e+00)
( 1.72577451e+03,  3.41713972e+00)
( 1.74145882e+03,  3.39470129e+00)
( 1.75714314e+03,  3.37412109e+00)
( 1.77282745e+03,  3.35241079e+00)
( 1.78851176e+03,  3.33280334e+00)
( 1.80419608e+03,  3.31039925e+00)
( 1.81988039e+03,  3.29008799e+00)
( 1.83556471e+03,  3.26799402e+00)
( 1.85124902e+03,  3.24752054e+00)
( 1.86693333e+03,  3.22332830e+00)
( 1.88261765e+03,  3.20117168e+00)
( 1.89830196e+03,  3.17804890e+00)
( 1.91398627e+03,  3.15680380e+00)
( 1.92967059e+03,  3.13234005e+00)
( 1.94535490e+03,  3.10958176e+00)
( 1.96103922e+03,  3.08557405e+00)
( 1.97672353e+03,  3.06202612e+00)
( 1.99240784e+03,  3.03564377e+00)
( 2.00809216e+03,  3.01241341e+00)
( 2.02377647e+03,  2.98891068e+00)
( 2.03946078e+03,  2.96648855e+00)
( 2.05514510e+03,  2.94114733e+00)
( 2.07082941e+03,  2.91798763e+00)
( 2.08651373e+03,  2.89365234e+00)
( 2.10219804e+03,  2.87098274e+00)
( 2.11788235e+03,  2.84519148e+00)
( 2.13356667e+03,  2.82195768e+00)
( 2.14925098e+03,  2.79711885e+00)
( 2.16493529e+03,  2.77468729e+00)
( 2.18061961e+03,  2.74850178e+00)
( 2.19630392e+03,  2.72409954e+00)
( 2.21198824e+03,  2.69731293e+00)
( 2.22767255e+03,  2.67292643e+00)
( 2.24335686e+03,  2.64692173e+00)
( 2.25904118e+03,  2.62373257e+00)
( 2.27472549e+03,  2.59829092e+00)
( 2.29040980e+03,  2.57237492e+00)
( 2.30609412e+03,  2.54276905e+00)
( 2.32177843e+03,  2.51791849e+00)
( 2.33746275e+03,  2.49432392e+00)
( 2.35314706e+03,  2.47004728e+00)
( 2.36883137e+03,  2.44026432e+00)
( 2.38451569e+03,  2.41539488e+00)
( 2.40020000e+03,  2.39127102e+00)
( 2.41588431e+03,  2.36538563e+00)
( 2.43156863e+03,  2.33505120e+00)
( 2.44725294e+03,  2.31146607e+00)
( 2.46293725e+03,  2.28993316e+00)
( 2.47862157e+03,  2.26588240e+00)
( 2.49430588e+03,  2.23607440e+00)
( 2.50999020e+03,  2.21191807e+00)
( 2.52567451e+03,  2.18966918e+00)
( 2.54135882e+03,  2.16666369e+00)
( 2.55704314e+03,  2.13911719e+00)
( 2.57272745e+03,  2.11593890e+00)
( 2.58841176e+03,  2.09487934e+00)
( 2.60409608e+03,  2.07162766e+00)
( 2.61978039e+03,  2.04521341e+00)
( 2.63546471e+03,  2.02406917e+00)
( 2.65114902e+03,  2.00476069e+00)
( 2.66683333e+03,  1.98232555e+00)
( 2.68251765e+03,  1.95565610e+00)
( 2.69820196e+03,  1.93468337e+00)
( 2.71388627e+03,  1.91681743e+00)
( 2.72957059e+03,  1.89647555e+00)
( 2.74525490e+03,  1.87151685e+00)
( 2.76093922e+03,  1.85226803e+00)
( 2.77662353e+03,  1.83651567e+00)
( 2.79230784e+03,  1.81669350e+00)
( 2.80799216e+03,  1.79254518e+00)
( 2.82367647e+03,  1.77366872e+00)
( 2.83936078e+03,  1.75836067e+00)
( 2.85504510e+03,  1.74104090e+00)
( 2.87072941e+03,  1.72212954e+00)
( 2.88641373e+03,  1.70735822e+00)
( 2.90209804e+03,  1.69401155e+00)
( 2.91778235e+03,  1.67896700e+00)
( 2.93346667e+03,  1.66200199e+00)
( 2.94915098e+03,  1.64803391e+00)
( 2.96483529e+03,  1.63535571e+00)
( 2.98051961e+03,  1.62157688e+00)
( 2.99620392e+03,  1.60652046e+00)
( 3.01188824e+03,  1.59387703e+00)
( 3.02757255e+03,  1.58248472e+00)
( 3.04325686e+03,  1.56960011e+00)
( 3.05894118e+03,  1.55494623e+00)
( 3.07462549e+03,  1.54132504e+00)
( 3.09030980e+03,  1.52749429e+00)
( 3.10599412e+03,  1.51249537e+00)
( 3.12167843e+03,  1.49758315e+00)
( 3.13736275e+03,  1.48527789e+00)
( 3.15304706e+03,  1.47403851e+00)
( 3.16873137e+03,  1.46161780e+00)
( 3.18441569e+03,  1.44795885e+00)
( 3.20010000e+03,  1.43684292e+00)
( 3.21578431e+03,  1.42632351e+00)
( 3.23146863e+03,  1.41425214e+00)
( 3.24715294e+03,  1.40190439e+00)
( 3.26283725e+03,  1.39160213e+00)
( 3.27852157e+03,  1.38145452e+00)
( 3.29420588e+03,  1.37005506e+00)
( 3.30989020e+03,  1.35869751e+00)
( 3.32557451e+03,  1.34919891e+00)
( 3.34125882e+03,  1.33952651e+00)
( 3.35694314e+03,  1.32916360e+00)
( 3.37262745e+03,  1.31923485e+00)
( 3.38831176e+03,  1.31050973e+00)
( 3.40399608e+03,  1.30109396e+00)
( 3.41968039e+03,  1.29054780e+00)
( 3.43536471e+03,  1.28130641e+00)
( 3.45104902e+03,  1.27407904e+00)
( 3.46673333e+03,  1.26730056e+00)
( 3.48241765e+03,  1.25943933e+00)
( 3.49810196e+03,  1.25236630e+00)
( 3.51378627e+03,  1.24638004e+00)
( 3.52947059e+03,  1.24040480e+00)
( 3.54515490e+03,  1.23341331e+00)
( 3.56083922e+03,  1.22712049e+00)
( 3.57652353e+03,  1.22164621e+00)
( 3.59220784e+03,  1.21611900e+00)
( 3.60789216e+03,  1.21072640e+00)
( 3.62357647e+03,  1.20612845e+00)
( 3.63926078e+03,  1.20182261e+00)
( 3.65494510e+03,  1.19709492e+00)
( 3.67062941e+03,  1.19188735e+00)
( 3.68631373e+03,  1.18800280e+00)
( 3.70199804e+03,  1.18441179e+00)
( 3.71768235e+03,  1.18067079e+00)
( 3.73336667e+03,  1.17674868e+00)
( 3.74905098e+03,  1.17376943e+00)
( 3.76473529e+03,  1.17138462e+00)
( 3.78041961e+03,  1.16914008e+00)
( 3.79610392e+03,  1.16658819e+00)
( 3.81178824e+03,  1.16458318e+00)
( 3.82747255e+03,  1.16303043e+00)
( 3.84315686e+03,  1.16150115e+00)
( 3.85884118e+03,  1.15909932e+00)
( 3.87452549e+03,  1.15783882e+00)
( 3.89020980e+03,  1.15698717e+00)
( 3.90589412e+03,  1.15535209e+00)
( 3.92157843e+03,  1.15273783e+00)
( 3.93726275e+03,  1.15042470e+00)
( 3.95294706e+03,  1.15019610e+00)
( 3.96863137e+03,  1.14900742e+00)
( 3.98431569e+03,  1.14762504e+00)
( 4.00000000e+03,  1.15095928e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  5.69745265e-02)
( 7.95774715e-01,  2.80925721e-01)
( 1.59154943e+00,  2.31478468e-01)
( 2.38732415e+00,  1.81189939e-01)
( 3.18309886e+00,  1.47545204e-01)
( 3.97887358e+00,  1.03651807e-01)
( 4.77464829e+00,  7.78987408e-02)
( 5.57042301e+00,  6.48176149e-02)
( 6.36619772e+00,  4.60994914e-02)
( 7.16197244e+00,  3.22856717e-02)
( 7.95774715e+00,  2.43469812e-02)
( 8.75352187e+00,  2.11831871e-02)
( 9.54929659e+00,  1.55214574e-02)
( 1.03450713e+01,  1.06880609e-02)
( 1.11408460e+01,  7.95737188e-03)
( 1.19366207e+01,  7.11217662e-03)
( 1.27323954e+01,  6.34593656e-03)
( 1.35281702e+01,  4.71774116e-03)
( 1.43239449e+01,  3.28907580e-03)
( 1.51197196e+01,  2.60937097e-03)
( 1.59154943e+01,  2.16453895e-03)
( 1.67112690e+01,  1.73080270e-03)
( 1.75070437e+01,  1.22270535e-03)
( 1.83028185e+01,  9.26984940e-04)
( 1.90985932e+01,  7.13508809e-04)
( 1.98943679e+01,  5.90575393e-04)
( 2.06901426e+01,  4.63191071e-04)
( 2.14859173e+01,  3.66245426e-04)
( 2.22816920e+01,  3.00654676e-04)
( 2.30774667e+01,  2.40424808e-04)
( 2.38732415e+01,  2.28782272e-04)
( 2.46690162e+01,  1.90397055e-04)
( 2.54647909e+01,  1.75382127e-04)
( 2.62605656e+01,  1.47369617e-04)
( 2.70563403e+01,  1.37017909e-04)
( 2.78521150e+01,  1.10400921e-04)
( 2.86478898e+01,  1.05905383e-04)
( 2.94436645e+01,  9.92840942e-05)
( 3.02394392e+01,  9.56915610e-05)
( 3.10352139e+01,  9.47982626e-05)
( 3.18309886e+01,  8.60864675e-05)
( 3.26267633e+01,  8.49781791e-05)
( 3.34225380e+01,  8.37336629e-05)
( 3.42183128e+01,  8.94545956e-05)
( 3.50140875e+01,  8.41917863e-05)
( 3.58098622e+01,  7.44195640e-05)
( 3.66056369e+01,  6.86632266e-05)
( 3.74014116e+01,  7.00984529e-05)
( 3.81971863e+01,  6.89040680e-05)
( 3.89929611e+01,  5.54291619e-05)
( 3.97887358e+01,  4.23045931e-05)
( 4.05845105e+01,  3.80578931e-05)
( 4.13802852e+01,  3.63678664e-05)
( 4.21760599e+01,  3.36162811e-05)
( 4.29718346e+01,  2.40458012e-05)
( 4.37676094e+01,  1.87993246e-05)
( 4.45633841e+01,  1.56276619e-05)
( 4.53591588e+01,  1.18139642e-05)
( 4.61549335e+01,  7.62345780e-06)
( 4.69507082e+01,  4.19477783e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  5.32411747e-02)
( 7.95774715e-01,  2.65661031e-01)
( 1.59154943e+00,  2.08104476e-01)
( 2.38732415e+00,  1.72168747e-01)
( 3.18309886e+00,  1.45724446e-01)
( 3.97887358e+00,  9.32737291e-02)
( 4.77464829e+00,  6.50027916e-02)
( 5.57042301e+00,  5.26076369e-02)
( 6.36619772e+00,  3.50515135e-02)
( 7.16197244e+00,  2.30849590e-02)
( 7.95774715e+00,  1.74378604e-02)
( 8.75352187e+00,  1.50453895e-02)
( 9.54929659e+00,  1.03350105e-02)
( 1.03450713e+01,  7.10065803e-03)
( 1.11408460e+01,  5.70275402e-03)
( 1.19366207e+01,  4.57961718e-03)
( 1.27323954e+01,  3.98462825e-03)
( 1.35281702e+01,  3.39210429e-03)
( 1.43239449e+01,  2.47527356e-03)
( 1.51197196e+01,  1.92195550e-03)
( 1.59154943e+01,  1.94528000e-03)
( 1.67112690e+01,  1.62915827e-03)
( 1.75070437e+01,  1.16307475e-03)
( 1.83028185e+01,  1.00053044e-03)
( 1.90985932e+01,  8.84502311e-04)
( 1.98943679e+01,  7.00877630e-04)
( 2.06901426e+01,  6.17344689e-04)
( 2.14859173e+01,  5.30980877e-04)
( 2.22816920e+01,  4.08923690e-04)
( 2.30774667e+01,  3.71166854e-04)
( 2.38732415e+01,  3.62863677e-04)
( 2.46690162e+01,  3.12006508e-04)
( 2.54647909e+01,  2.86278810e-04)
( 2.62605656e+01,  2.74814607e-04)
( 2.70563403e+01,  2.30117977e-04)
( 2.78521150e+01,  2.10665690e-04)
( 2.86478898e+01,  1.80918491e-04)
( 2.94436645e+01,  1.77844791e-04)
( 3.02394392e+01,  1.53200279e-04)
( 3.10352139e+01,  1.44426493e-04)
( 3.18309886e+01,  1.41057622e-04)
( 3.26267633e+01,  1.25517734e-04)
( 3.34225380e+01,  1.08558073e-04)
( 3.42183128e+01,  1.07879270e-04)
( 3.50140875e+01,  9.92039277e-05)
( 3.58098622e+01,  9.01149979e-05)
( 3.66056369e+01,  9.71985210e-05)
( 3.74014116e+01,  7.31006294e-05)
( 3.81971863e+01,  6.27054105e-05)
( 3.89929611e+01,  6.41604420e-05)
( 3.97887358e+01,  6.67366039e-05)
( 4.05845105e+01,  6.20379360e-05)
( 4.13802852e+01,  4.97212677e-05)
( 4.21760599e+01,  4.85288729e-05)
( 4.29718346e+01,  5.03064402e-05)
( 4.37676094e+01,  4.51051128e-05)
( 4.45633841e+01,  3.99152559e-05)
( 4.53591588e+01,  3.48612775e-05)
( 4.61549335e+01,  3.27574271e-05)
( 4.69507082e+01,  2.63724287e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  4.03735638e-02)
( 7.95774715e-01,  2.06900850e-01)
( 1.59154943e+00,  2.92318344e-01)
( 2.38732415e+00,  2.67189205e-01)
( 3.18309886e+00,  2.22765714e-01)
( 3.97887358e+00,  1.76722303e-01)
( 4.77464829e+00,  1.63863868e-01)
( 5.57042301e+00,  1.52311578e-01)
( 6.36619772e+00,  1.20998234e-01)
( 7.16197244e+00,  1.00964904e-01)
( 7.95774715e+00,  9.15315449e-02)
( 8.75352187e+00,  8.48955140e-02)
( 9.54929659e+00,  6.83438554e-02)
( 1.03450713e+01,  4.87389900e-02)
( 1.11408460e+01,  3.73811647e-02)
( 1.19366207e+01,  3.21031772e-02)
( 1.27323954e+01,  2.70449426e-02)
( 1.35281702e+01,  2.09191516e-02)
( 1.43239449e+01,  1.69055462e-02)
( 1.51197196e+01,  1.53109068e-02)
( 1.59154943e+01,  1.15304524e-02)
( 1.67112690e+01,  8.13990925e-03)
( 1.75070437e+01,  6.49133651e-03)
( 1.83028185e+01,  5.35142235e-03)
( 1.90985932e+01,  4.78317076e-03)
( 1.98943679e+01,  3.61080375e-03)
( 2.06901426e+01,  2.57758307e-03)
( 2.14859173e+01,  1.98530219e-03)
( 2.22816920e+01,  1.76790555e-03)
( 2.30774667e+01,  1.41389249e-03)
( 2.38732415e+01,  1.08530326e-03)
( 2.46690162e+01,  1.03152497e-03)
( 2.54647909e+01,  9.41144826e-04)
( 2.62605656e+01,  8.03880685e-04)
( 2.70563403e+01,  6.48076821e-04)
( 2.78521150e+01,  6.43205130e-04)
( 2.86478898e+01,  6.26025896e-04)
( 2.94436645e+01,  5.41639340e-04)
( 3.02394392e+01,  5.33979037e-04)
( 3.10352139e+01,  5.64566406e-04)
( 3.18309886e+01,  5.82676788e-04)
( 3.26267633e+01,  4.96879744e-04)
( 3.34225380e+01,  4.47040191e-04)
( 3.42183128e+01,  4.23034537e-04)
( 3.50140875e+01,  4.40761185e-04)
( 3.58098622e+01,  4.38254821e-04)
( 3.66056369e+01,  3.56970966e-04)
( 3.74014116e+01,  3.16394755e-04)
( 3.81971863e+01,  2.90699769e-04)
( 3.89929611e+01,  2.49315373e-04)
( 3.97887358e+01,  1.99311718e-04)
( 4.05845105e+01,  1.73125969e-04)
( 4.13802852e+01,  1.64233032e-04)
( 4.21760599e+01,  1.33751659e-04)
( 4.29718346e+01,  9.34784839e-05)
( 4.37676094e+01,  6.06010835e-05)
( 4.45633841e+01,  4.12899099e-05)
( 4.53591588e+01,  2.91083179e-05)
( 4.61549335e+01,  1.64286575e-05)
( 4.69507082e+01,  7.65155437e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  3.92744467e-02)
( 7.95774715e-01,  1.96379527e-01)
( 1.59154943e+00,  2.77107447e-01)
( 2.38732415e+00,  2.46136993e-01)
( 3.18309886e+00,  1.95381150e-01)
( 3.97887358e+00,  1.51975453e-01)
( 4.77464829e+00,  1.50961429e-01)
( 5.57042301e+00,  1.34848326e-01)
( 6.36619772e+00,  1.09111987e-01)
( 7.16197244e+00,  9.00003389e-02)
( 7.95774715e+00,  8.09535384e-02)
( 8.75352187e+00,  7.35741258e-02)
( 9.54929659e+00,  5.76319098e-02)
( 1.03450713e+01,  4.52151112e-02)
( 1.11408460e+01,  3.53233404e-02)
( 1.19366207e+01,  2.82454919e-02)
( 1.27323954e+01,  2.37356294e-02)
( 1.35281702e+01,  1.86566338e-02)
( 1.43239449e+01,  1.44197652e-02)
( 1.51197196e+01,  1.28998999e-02)
( 1.59154943e+01,  9.32398625e-03)
( 1.67112690e+01,  6.71615964e-03)
( 1.75070437e+01,  6.02533156e-03)
( 1.83028185e+01,  5.08248666e-03)
( 1.90985932e+01,  4.64552362e-03)
( 1.98943679e+01,  3.93893477e-03)
( 2.06901426e+01,  3.01209535e-03)
( 2.14859173e+01,  2.64811772e-03)
( 2.22816920e+01,  2.45892187e-03)
( 2.30774667e+01,  2.08896841e-03)
( 2.38732415e+01,  1.77641667e-03)
( 2.46690162e+01,  1.30048452e-03)
( 2.54647909e+01,  1.15992525e-03)
( 2.62605656e+01,  1.00624096e-03)
( 2.70563403e+01,  8.08756682e-04)
( 2.78521150e+01,  7.26047787e-04)
( 2.86478898e+01,  6.70032576e-04)
( 2.94436645e+01,  5.62344852e-04)
( 3.02394392e+01,  5.29876968e-04)
( 3.10352139e+01,  5.33885497e-04)
( 3.18309886e+01,  4.79443494e-04)
( 3.26267633e+01,  4.11318993e-04)
( 3.34225380e+01,  3.95362236e-04)
( 3.42183128e+01,  3.50337068e-04)
( 3.50140875e+01,  3.12984572e-04)
( 3.58098622e+01,  2.96302664e-04)
( 3.66056369e+01,  2.80283566e-04)
( 3.74014116e+01,  2.58157466e-04)
( 3.81971863e+01,  2.46152573e-04)
( 3.89929611e+01,  2.19306530e-04)
( 3.97887358e+01,  2.21553171e-04)
( 4.05845105e+01,  1.86242833e-04)
( 4.13802852e+01,  1.74280634e-04)
( 4.21760599e+01,  1.26969084e-04)
( 4.29718346e+01,  1.09348417e-04)
( 4.37676094e+01,  9.89028704e-05)
( 4.45633841e+01,  9.84835497e-05)
( 4.53591588e+01,  8.92116150e-05)
( 4.61549335e+01,  7.48742023e-05)
( 4.69507082e+01,  7.09448650e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  2.03996897e-03)
( 7.95774715e-01,  1.21086752e-02)
( 1.59154943e+00,  1.25089809e-02)
( 2.38732415e+00,  1.14427637e-02)
( 3.18309886e+00,  1.18495040e-02)
( 3.97887358e+00,  1.00060077e-02)
( 4.77464829e+00,  9.55493841e-03)
( 5.57042301e+00,  9.13642906e-03)
( 6.36619772e+00,  7.08831288e-03)
( 7.16197244e+00,  7.23897200e-03)
( 7.95774715e+00,  6.72127819e-03)
( 8.75352187e+00,  5.31516271e-03)
( 9.54929659e+00,  4.60973708e-03)
( 1.03450713e+01,  4.07657865e-03)
( 1.11408460e+01,  3.45901935e-03)
( 1.19366207e+01,  2.81213876e-03)
( 1.27323954e+01,  2.72467663e-03)
( 1.35281702e+01,  2.20980798e-03)
( 1.43239449e+01,  2.00264761e-03)
( 1.51197196e+01,  1.72817067e-03)
( 1.59154943e+01,  1.66380242e-03)
( 1.67112690e+01,  1.38543511e-03)
( 1.75070437e+01,  1.01561530e-03)
( 1.83028185e+01,  9.90271219e-04)
( 1.90985932e+01,  8.41052854e-04)
( 1.98943679e+01,  6.35104661e-04)
( 2.06901426e+01,  5.01036353e-04)
( 2.14859173e+01,  4.26544982e-04)
( 2.22816920e+01,  3.95765150e-04)
( 2.30774667e+01,  3.66824708e-04)
( 2.38732415e+01,  3.06617090e-04)
( 2.46690162e+01,  3.05073103e-04)
( 2.54647909e+01,  3.12605262e-04)
( 2.62605656e+01,  2.40629830e-04)
( 2.70563403e+01,  1.82802847e-04)
( 2.78521150e+01,  1.68092665e-04)
( 2.86478898e+01,  1.42097939e-04)
( 2.94436645e+01,  1.16349467e-04)
( 3.02394392e+01,  1.04990228e-04)
( 3.10352139e+01,  1.00035453e-04)
( 3.18309886e+01,  1.02414160e-04)
( 3.26267633e+01,  9.18590013e-05)
( 3.34225380e+01,  7.11455723e-05)
( 3.42183128e+01,  7.13279951e-05)
( 3.50140875e+01,  6.55049298e-05)
( 3.58098622e+01,  4.98064801e-05)
( 3.66056369e+01,  4.24541977e-05)
( 3.74014116e+01,  3.34725519e-05)
( 3.81971863e+01,  2.99337862e-05)
( 3.89929611e+01,  2.18248097e-05)
( 3.97887358e+01,  1.84790915e-05)
( 4.05845105e+01,  1.47715973e-05)
( 4.13802852e+01,  1.14126115e-05)
( 4.21760599e+01,  8.26647647e-06)
( 4.29718346e+01,  6.69055407e-06)
( 4.37676094e+01,  4.49992058e-06)
( 4.45633841e+01,  2.49251548e-06)
( 4.53591588e+01,  1.69788552e-06)
( 4.61549335e+01,  9.73719921e-07)
( 4.69507082e+01,  4.37660475e-07)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.63714401e-03)
( 7.95774715e-01,  9.37152933e-03)
( 1.59154943e+00,  9.59679298e-03)
( 2.38732415e+00,  8.35073926e-03)
( 3.18309886e+00,  9.08090826e-03)
( 3.97887358e+00,  7.42656225e-03)
( 4.77464829e+00,  6.56367233e-03)
( 5.57042301e+00,  5.93099603e-03)
( 6.36619772e+00,  4.73877508e-03)
( 7.16197244e+00,  4.93505411e-03)
( 7.95774715e+00,  4.05999133e-03)
( 8.75352187e+00,  3.36879701e-03)
( 9.54929659e+00,  3.29545862e-03)
( 1.03450713e+01,  2.96127424e-03)
( 1.11408460e+01,  2.35030428e-03)
( 1.19366207e+01,  1.75690767e-03)
( 1.27323954e+01,  1.62852579e-03)
( 1.35281702e+01,  1.54782273e-03)
( 1.43239449e+01,  1.33931998e-03)
( 1.51197196e+01,  1.08501688e-03)
( 1.59154943e+01,  1.07729516e-03)
( 1.67112690e+01,  8.90723080e-04)
( 1.75070437e+01,  7.21356017e-04)
( 1.83028185e+01,  7.54635257e-04)
( 1.90985932e+01,  6.82978309e-04)
( 1.98943679e+01,  6.08743168e-04)
( 2.06901426e+01,  5.62096597e-04)
( 2.14859173e+01,  4.69998806e-04)
( 2.22816920e+01,  4.61902178e-04)
( 2.30774667e+01,  3.99410230e-04)
( 2.38732415e+01,  4.26733954e-04)
( 2.46690162e+01,  4.76151850e-04)
( 2.54647909e+01,  4.34197282e-04)
( 2.62605656e+01,  3.87378066e-04)
( 2.70563403e+01,  3.40557948e-04)
( 2.78521150e+01,  3.50483373e-04)
( 2.86478898e+01,  3.21898173e-04)
( 2.94436645e+01,  3.33992590e-04)
( 3.02394392e+01,  3.33416858e-04)
( 3.10352139e+01,  3.12768301e-04)
( 3.18309886e+01,  2.97683582e-04)
( 3.26267633e+01,  3.00384592e-04)
( 3.34225380e+01,  2.69102777e-04)
( 3.42183128e+01,  2.48352502e-04)
( 3.50140875e+01,  2.53846316e-04)
( 3.58098622e+01,  2.55216699e-04)
( 3.66056369e+01,  2.46108568e-04)
( 3.74014116e+01,  1.96376510e-04)
( 3.81971863e+01,  1.70625324e-04)
( 3.89929611e+01,  1.53717701e-04)
( 3.97887358e+01,  1.50334352e-04)
( 4.05845105e+01,  1.48364212e-04)
( 4.13802852e+01,  1.52155801e-04)
( 4.21760599e+01,  1.34711328e-04)
( 4.29718346e+01,  1.14739545e-04)
( 4.37676094e+01,  1.00370424e-04)
( 4.45633841e+01,  1.05847022e-04)
( 4.53591588e+01,  9.44114145e-05)
( 4.61549335e+01,  8.39035274e-05)
( 4.69507082e+01,  7.71098057e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}

==> pycode/duan/mean_var_uncondition_duan_8.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.75cm, vertical sep = 1.25cm}]
\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{u'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.28797854e-01)
( 3.18686275e+01,  4.50710254e-01)
( 4.75529412e+01,  6.68492727e-01)
( 6.32372549e+01,  8.82915966e-01)
( 7.89215686e+01,  1.09334039e+00)
( 9.46058824e+01,  1.29832150e+00)
( 1.10290196e+02,  1.49592599e+00)
( 1.25974510e+02,  1.68417636e+00)
( 1.41658824e+02,  1.86126381e+00)
( 1.57343137e+02,  2.02576164e+00)
( 1.73027451e+02,  2.17662863e+00)
( 1.88711765e+02,  2.31327470e+00)
( 2.04396078e+02,  2.43544169e+00)
( 2.20080392e+02,  2.54320428e+00)
( 2.35764706e+02,  2.63690781e+00)
( 2.51449020e+02,  2.71711182e+00)
( 2.67133333e+02,  2.78454069e+00)
( 2.82817647e+02,  2.84002125e+00)
( 2.98501961e+02,  2.88445707e+00)
( 3.14186275e+02,  2.91879959e+00)
( 3.29870588e+02,  2.94400137e+00)
( 3.45554902e+02,  2.96100266e+00)
( 3.61239216e+02,  2.97069624e+00)
( 3.76923529e+02,  2.97392290e+00)
( 3.92607843e+02,  2.97146551e+00)
( 4.08292157e+02,  2.96404008e+00)
( 4.23976471e+02,  2.95230206e+00)
( 4.39660784e+02,  2.93684173e+00)
( 4.55345098e+02,  2.91820243e+00)
( 4.71029412e+02,  2.89687924e+00)
( 4.86713725e+02,  2.87333895e+00)
( 5.02398039e+02,  2.84801722e+00)
( 5.18082353e+02,  2.82133333e+00)
( 5.33766667e+02,  2.79367380e+00)
( 5.49450980e+02,  2.76537631e+00)
( 5.65135294e+02,  2.73672752e+00)
( 5.80819608e+02,  2.70795077e+00)
( 5.96503922e+02,  2.67919507e+00)
( 6.12188235e+02,  2.65055001e+00)
( 6.27872549e+02,  2.62205154e+00)
( 6.43556863e+02,  2.59370673e+00)
( 6.59241176e+02,  2.56550387e+00)
( 6.74925490e+02,  2.53741294e+00)
( 6.90609804e+02,  2.50939801e+00)
( 7.06294118e+02,  2.48141848e+00)
( 7.21978431e+02,  2.45347824e+00)
( 7.37662745e+02,  2.42564902e+00)
( 7.53347059e+02,  2.39807758e+00)
( 7.69031373e+02,  2.37092320e+00)
( 7.84715686e+02,  2.34435517e+00)
( 8.00400000e+02,  2.31849365e+00)
( 8.16084314e+02,  2.29336992e+00)
( 8.31768627e+02,  2.26891190e+00)
( 8.47452941e+02,  2.24498753e+00)
( 8.63137255e+02,  2.22140476e+00)
( 8.78821569e+02,  2.19799262e+00)
( 8.94505882e+02,  2.17464361e+00)
( 9.10190196e+02,  2.15134136e+00)
( 9.25874510e+02,  2.12819614e+00)
( 9.41558824e+02,  2.10538674e+00)
( 9.57243137e+02,  2.08311304e+00)
( 9.72927451e+02,  2.06149817e+00)
( 9.88611765e+02,  2.04063114e+00)
( 1.00429608e+03,  2.02059895e+00)
( 1.01998039e+03,  2.00145673e+00)
( 1.03566471e+03,  1.98316500e+00)
( 1.05134902e+03,  1.96569879e+00)
( 1.06703333e+03,  1.94909777e+00)
( 1.08271765e+03,  1.93338860e+00)
( 1.09840196e+03,  1.91863962e+00)
( 1.11408627e+03,  1.90494861e+00)
( 1.12977059e+03,  1.89236850e+00)
( 1.14545490e+03,  1.88080110e+00)
( 1.16113922e+03,  1.86993200e+00)
( 1.17682353e+03,  1.85933001e+00)
( 1.19250784e+03,  1.84854604e+00)
( 1.20819216e+03,  1.83731876e+00)
( 1.22387647e+03,  1.82557739e+00)
( 1.23956078e+03,  1.81335155e+00)
( 1.25524510e+03,  1.80084892e+00)
( 1.27092941e+03,  1.78836230e+00)
( 1.28661373e+03,  1.77617725e+00)
( 1.30229804e+03,  1.76456124e+00)
( 1.31798235e+03,  1.75360534e+00)
( 1.33366667e+03,  1.74321756e+00)
( 1.34935098e+03,  1.73359346e+00)
( 1.36503529e+03,  1.72500014e+00)
( 1.38071961e+03,  1.71705894e+00)
( 1.39640392e+03,  1.70945153e+00)
( 1.41208824e+03,  1.70224253e+00)
( 1.42777255e+03,  1.69529133e+00)
( 1.44345686e+03,  1.68822967e+00)
( 1.45914118e+03,  1.68089252e+00)
( 1.47482549e+03,  1.67342741e+00)
( 1.49050980e+03,  1.66593231e+00)
( 1.50619412e+03,  1.65836718e+00)
( 1.52187843e+03,  1.65101271e+00)
( 1.53756275e+03,  1.64418425e+00)
( 1.55324706e+03,  1.63812339e+00)
( 1.56893137e+03,  1.63282789e+00)
( 1.58461569e+03,  1.62816141e+00)
( 1.60030000e+03,  1.62416212e+00)
( 1.61598431e+03,  1.62042230e+00)
( 1.63166863e+03,  1.61673985e+00)
( 1.64735294e+03,  1.61324441e+00)
( 1.66303725e+03,  1.60981882e+00)
( 1.67872157e+03,  1.60627216e+00)
( 1.69440588e+03,  1.60233118e+00)
( 1.71009020e+03,  1.59752667e+00)
( 1.72577451e+03,  1.59190614e+00)
( 1.74145882e+03,  1.58598013e+00)
( 1.75714314e+03,  1.58051532e+00)
( 1.77282745e+03,  1.57537926e+00)
( 1.78851176e+03,  1.56915262e+00)
( 1.80419608e+03,  1.56200333e+00)
( 1.81988039e+03,  1.55501962e+00)
( 1.83556471e+03,  1.54860513e+00)
( 1.85124902e+03,  1.54176354e+00)
( 1.86693333e+03,  1.53376330e+00)
( 1.88261765e+03,  1.52577041e+00)
( 1.89830196e+03,  1.51771819e+00)
( 1.91398627e+03,  1.50752515e+00)
( 1.92967059e+03,  1.49573367e+00)
( 1.94535490e+03,  1.48384292e+00)
( 1.96103922e+03,  1.47195514e+00)
( 1.97672353e+03,  1.46037918e+00)
( 1.99240784e+03,  1.44784916e+00)
( 2.00809216e+03,  1.43451188e+00)
( 2.02377647e+03,  1.42215649e+00)
( 2.03946078e+03,  1.40987523e+00)
( 2.05514510e+03,  1.39733274e+00)
( 2.07082941e+03,  1.38523858e+00)
( 2.08651373e+03,  1.37398997e+00)
( 2.10219804e+03,  1.36267375e+00)
( 2.11788235e+03,  1.35086142e+00)
( 2.13356667e+03,  1.34026194e+00)
( 2.14925098e+03,  1.33025469e+00)
( 2.16493529e+03,  1.31798545e+00)
( 2.18061961e+03,  1.30483778e+00)
( 2.19630392e+03,  1.29266065e+00)
( 2.21198824e+03,  1.28088472e+00)
( 2.22767255e+03,  1.26592321e+00)
( 2.24335686e+03,  1.24674505e+00)
( 2.25904118e+03,  1.22725489e+00)
( 2.27472549e+03,  1.21138422e+00)
( 2.29040980e+03,  1.19841704e+00)
( 2.30609412e+03,  1.18545052e+00)
( 2.32177843e+03,  1.17307166e+00)
( 2.33746275e+03,  1.16235400e+00)
( 2.35314706e+03,  1.15490612e+00)
( 2.36883137e+03,  1.14684124e+00)
( 2.38451569e+03,  1.13499016e+00)
( 2.40020000e+03,  1.11864107e+00)
( 2.41588431e+03,  1.09912353e+00)
( 2.43156863e+03,  1.07980296e+00)
( 2.44725294e+03,  1.06288642e+00)
( 2.46293725e+03,  1.04813585e+00)
( 2.47862157e+03,  1.03325499e+00)
( 2.49430588e+03,  1.01862000e+00)
( 2.50999020e+03,  1.00485990e+00)
( 2.52567451e+03,  9.90138948e-01)
( 2.54135882e+03,  9.74155962e-01)
( 2.55704314e+03,  9.57928319e-01)
( 2.57272745e+03,  9.39984247e-01)
( 2.58841176e+03,  9.20524262e-01)
( 2.60409608e+03,  9.00374446e-01)
( 2.61978039e+03,  8.83480534e-01)
( 2.63546471e+03,  8.70205928e-01)
( 2.65114902e+03,  8.56225193e-01)
( 2.66683333e+03,  8.39854032e-01)
( 2.68251765e+03,  8.23363755e-01)
( 2.69820196e+03,  8.08572490e-01)
( 2.71388627e+03,  7.94759765e-01)
( 2.72957059e+03,  7.81140197e-01)
( 2.74525490e+03,  7.68445758e-01)
( 2.76093922e+03,  7.56947463e-01)
( 2.77662353e+03,  7.45548354e-01)
( 2.79230784e+03,  7.34976958e-01)
( 2.80799216e+03,  7.26380525e-01)
( 2.82367647e+03,  7.17516989e-01)
( 2.83936078e+03,  7.08413124e-01)
( 2.85504510e+03,  6.99415989e-01)
( 2.87072941e+03,  6.88883569e-01)
( 2.88641373e+03,  6.77810749e-01)
( 2.90209804e+03,  6.67714700e-01)
( 2.91778235e+03,  6.58752350e-01)
( 2.93346667e+03,  6.50773756e-01)
( 2.94915098e+03,  6.43489556e-01)
( 2.96483529e+03,  6.37114514e-01)
( 2.98051961e+03,  6.30395813e-01)
( 2.99620392e+03,  6.22995198e-01)
( 3.01188824e+03,  6.14927383e-01)
( 3.02757255e+03,  6.05320791e-01)
( 3.04325686e+03,  5.94714284e-01)
( 3.05894118e+03,  5.83862094e-01)
( 3.07462549e+03,  5.73902670e-01)
( 3.09030980e+03,  5.65580092e-01)
( 3.10599412e+03,  5.57951815e-01)
( 3.12167843e+03,  5.49346488e-01)
( 3.13736275e+03,  5.39545808e-01)
( 3.15304706e+03,  5.27777104e-01)
( 3.16873137e+03,  5.15121548e-01)
( 3.18441569e+03,  5.02390135e-01)
( 3.20010000e+03,  4.91574220e-01)
( 3.21578431e+03,  4.81804367e-01)
( 3.23146863e+03,  4.69858525e-01)
( 3.24715294e+03,  4.56659636e-01)
( 3.26283725e+03,  4.44667321e-01)
( 3.27852157e+03,  4.33045113e-01)
( 3.29420588e+03,  4.21297597e-01)
( 3.30989020e+03,  4.10212995e-01)
( 3.32557451e+03,  3.99260176e-01)
( 3.34125882e+03,  3.88436951e-01)
( 3.35694314e+03,  3.77527089e-01)
( 3.37262745e+03,  3.65849910e-01)
( 3.38831176e+03,  3.53204273e-01)
( 3.40399608e+03,  3.40585108e-01)
( 3.41968039e+03,  3.29038640e-01)
( 3.43536471e+03,  3.17495503e-01)
( 3.45104902e+03,  3.05027980e-01)
( 3.46673333e+03,  2.92390445e-01)
( 3.48241765e+03,  2.80359667e-01)
( 3.49810196e+03,  2.69271620e-01)
( 3.51378627e+03,  2.58739246e-01)
( 3.52947059e+03,  2.48220842e-01)
( 3.54515490e+03,  2.37256289e-01)
( 3.56083922e+03,  2.26591947e-01)
( 3.57652353e+03,  2.15881784e-01)
( 3.59220784e+03,  2.05444405e-01)
( 3.60789216e+03,  1.95674389e-01)
( 3.62357647e+03,  1.86190801e-01)
( 3.63926078e+03,  1.76702626e-01)
( 3.65494510e+03,  1.68064923e-01)
( 3.67062941e+03,  1.62139221e-01)
( 3.68631373e+03,  1.56869157e-01)
( 3.70199804e+03,  1.52449287e-01)
( 3.71768235e+03,  1.47881568e-01)
( 3.73336667e+03,  1.43284316e-01)
( 3.74905098e+03,  1.39492610e-01)
( 3.76473529e+03,  1.36117113e-01)
( 3.78041961e+03,  1.32995041e-01)
( 3.79610392e+03,  1.30077917e-01)
( 3.81178824e+03,  1.27593463e-01)
( 3.82747255e+03,  1.25640619e-01)
( 3.84315686e+03,  1.23681116e-01)
( 3.85884118e+03,  1.21077267e-01)
( 3.87452549e+03,  1.17682386e-01)
( 3.89020980e+03,  1.14018365e-01)
( 3.90589412e+03,  1.10574055e-01)
( 3.92157843e+03,  1.07555196e-01)
( 3.93726275e+03,  1.04623893e-01)
( 3.95294706e+03,  1.01810379e-01)
( 3.96863137e+03,  9.88473184e-02)
( 3.98431569e+03,  9.66827734e-02)
( 4.00000000e+03,  9.53292882e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.23770440e+00)
( 1.61843137e+01,  2.23770440e+00)
( 3.18686275e+01,  2.23770440e+00)
( 4.75529412e+01,  2.23770440e+00)
( 6.32372549e+01,  2.23770440e+00)
( 7.89215686e+01,  2.23770440e+00)
( 9.46058824e+01,  2.23770440e+00)
( 1.10290196e+02,  2.23770440e+00)
( 1.25974510e+02,  2.23770440e+00)
( 1.41658824e+02,  2.23770440e+00)
( 1.57343137e+02,  2.23770440e+00)
( 1.73027451e+02,  2.23770440e+00)
( 1.88711765e+02,  2.23770440e+00)
( 2.04396078e+02,  2.23770440e+00)
( 2.20080392e+02,  2.23770440e+00)
( 2.35764706e+02,  2.23770440e+00)
( 2.51449020e+02,  2.21851356e+00)
( 2.67133333e+02,  2.18127426e+00)
( 2.82817647e+02,  2.14562379e+00)
( 2.98501961e+02,  2.11164411e+00)
( 3.14186275e+02,  2.07941514e+00)
( 3.29870588e+02,  2.04902124e+00)
( 3.45554902e+02,  2.02054456e+00)
( 3.61239216e+02,  1.99406780e+00)
( 3.76923529e+02,  1.96967106e+00)
( 3.92607843e+02,  1.94743183e+00)
( 4.08292157e+02,  1.92742608e+00)
( 4.23976471e+02,  1.90972257e+00)
( 4.39660784e+02,  1.89438835e+00)
( 4.55345098e+02,  1.88147780e+00)
( 4.71029412e+02,  1.87104512e+00)
( 4.86713725e+02,  1.86312813e+00)
( 5.02398039e+02,  1.85776055e+00)
( 5.18082353e+02,  1.85496565e+00)
( 5.33766667e+02,  1.85475368e+00)
( 5.49450980e+02,  1.85712669e+00)
( 5.65135294e+02,  1.86207294e+00)
( 5.80819608e+02,  1.86957456e+00)
( 5.96503922e+02,  1.87959727e+00)
( 6.12188235e+02,  1.89210419e+00)
( 6.27872549e+02,  1.90704633e+00)
( 6.43556863e+02,  1.92436501e+00)
( 6.59241176e+02,  1.94399785e+00)
( 6.74925490e+02,  1.96587648e+00)
( 6.90609804e+02,  1.98992491e+00)
( 7.06294118e+02,  2.01606601e+00)
( 7.21978431e+02,  2.04422139e+00)
( 7.37662745e+02,  2.07430664e+00)
( 7.53347059e+02,  2.07123123e+00)
( 7.69031373e+02,  2.03425009e+00)
( 7.84715686e+02,  1.99817885e+00)
( 8.00400000e+02,  1.96306668e+00)
( 8.16084314e+02,  1.92896686e+00)
( 8.31768627e+02,  1.89593490e+00)
( 8.47452941e+02,  1.86402630e+00)
( 8.63137255e+02,  1.83330067e+00)
( 8.78821569e+02,  1.80381704e+00)
( 8.94505882e+02,  1.77563876e+00)
( 9.10190196e+02,  1.74882822e+00)
( 9.25874510e+02,  1.72344781e+00)
( 9.41558824e+02,  1.69956461e+00)
( 9.57243137e+02,  1.67724062e+00)
( 9.72927451e+02,  1.65653955e+00)
( 9.88611765e+02,  1.63752213e+00)
( 1.00429608e+03,  1.62024964e+00)
( 1.01998039e+03,  1.60477608e+00)
( 1.03566471e+03,  1.59115400e+00)
( 1.05134902e+03,  1.57943349e+00)
( 1.06703333e+03,  1.56965572e+00)
( 1.08271765e+03,  1.56185618e+00)
( 1.09840196e+03,  1.55606633e+00)
( 1.11408627e+03,  1.55230835e+00)
( 1.12977059e+03,  1.55059639e+00)
( 1.14545490e+03,  1.55093791e+00)
( 1.16113922e+03,  1.55333113e+00)
( 1.17682353e+03,  1.55776683e+00)
( 1.19250784e+03,  1.56422704e+00)
( 1.20819216e+03,  1.57268681e+00)
( 1.22387647e+03,  1.58311538e+00)
( 1.23956078e+03,  1.59547329e+00)
( 1.25524510e+03,  1.58896297e+00)
( 1.27092941e+03,  1.56282205e+00)
( 1.28661373e+03,  1.53759317e+00)
( 1.30229804e+03,  1.51332347e+00)
( 1.31798235e+03,  1.49005949e+00)
( 1.33366667e+03,  1.46784866e+00)
( 1.34935098e+03,  1.44673940e+00)
( 1.36503529e+03,  1.42678069e+00)
( 1.38071961e+03,  1.40802143e+00)
( 1.39640392e+03,  1.39051042e+00)
( 1.41208824e+03,  1.37429545e+00)
( 1.42777255e+03,  1.35942288e+00)
( 1.44345686e+03,  1.34593630e+00)
( 1.45914118e+03,  1.33387847e+00)
( 1.47482549e+03,  1.32328840e+00)
( 1.49050980e+03,  1.31420167e+00)
( 1.50619412e+03,  1.30665051e+00)
( 1.52187843e+03,  1.30065978e+00)
( 1.53756275e+03,  1.29625183e+00)
( 1.55324706e+03,  1.29344286e+00)
( 1.56893137e+03,  1.29224453e+00)
( 1.58461569e+03,  1.29265953e+00)
( 1.60030000e+03,  1.29468804e+00)
( 1.61598431e+03,  1.29832057e+00)
( 1.63166863e+03,  1.30354445e+00)
( 1.64735294e+03,  1.31034190e+00)
( 1.66303725e+03,  1.31868636e+00)
( 1.67872157e+03,  1.32855121e+00)
( 1.69440588e+03,  1.33990059e+00)
( 1.71009020e+03,  1.35269864e+00)
( 1.72577451e+03,  1.36690438e+00)
( 1.74145882e+03,  1.38247274e+00)
( 1.75714314e+03,  1.37498537e+00)
( 1.77282745e+03,  1.34404246e+00)
( 1.78851176e+03,  1.31394370e+00)
( 1.80419608e+03,  1.28474701e+00)
( 1.81988039e+03,  1.25651620e+00)
( 1.83556471e+03,  1.22931618e+00)
( 1.85124902e+03,  1.20321941e+00)
( 1.86693333e+03,  1.17829684e+00)
( 1.88261765e+03,  1.15462560e+00)
( 1.89830196e+03,  1.13228410e+00)
( 1.91398627e+03,  1.11135310e+00)
( 1.92967059e+03,  1.09191285e+00)
( 1.94535490e+03,  1.07404394e+00)
( 1.96103922e+03,  1.05782766e+00)
( 1.97672353e+03,  1.04333898e+00)
( 1.99240784e+03,  1.03065260e+00)
( 2.00809216e+03,  1.01983473e+00)
( 2.02377647e+03,  1.01094535e+00)
( 2.03946078e+03,  1.00403652e+00)
( 2.05514510e+03,  9.99148283e-01)
( 2.07082941e+03,  9.96311195e-01)
( 2.08651373e+03,  9.95542482e-01)
( 2.10219804e+03,  9.96846426e-01)
( 2.11788235e+03,  1.00021577e+00)
( 2.13356667e+03,  1.00562945e+00)
( 2.14925098e+03,  1.01305423e+00)
( 2.16493529e+03,  1.02244699e+00)
( 2.18061961e+03,  1.03375381e+00)
( 2.19630392e+03,  1.04691256e+00)
( 2.21198824e+03,  1.06185405e+00)
( 2.22767255e+03,  1.07850526e+00)
( 2.24335686e+03,  1.09678777e+00)
( 2.25904118e+03,  1.09293731e+00)
( 2.27472549e+03,  1.06607042e+00)
( 2.29040980e+03,  1.03961499e+00)
( 2.30609412e+03,  1.01360250e+00)
( 2.32177843e+03,  9.88067873e-01)
( 2.33746275e+03,  9.63050686e-01)
( 2.35314706e+03,  9.38590430e-01)
( 2.36883137e+03,  9.14733112e-01)
( 2.38451569e+03,  8.91525485e-01)
( 2.40020000e+03,  8.69022217e-01)
( 2.41588431e+03,  8.47276766e-01)
( 2.43156863e+03,  8.26350972e-01)
( 2.44725294e+03,  8.06307420e-01)
( 2.46293725e+03,  7.87213724e-01)
( 2.47862157e+03,  7.69140944e-01)
( 2.49430588e+03,  7.52162421e-01)
( 2.50999020e+03,  7.36354012e-01)
( 2.52567451e+03,  7.21792597e-01)
( 2.54135882e+03,  7.08554778e-01)
( 2.55704314e+03,  6.96716458e-01)
( 2.57272745e+03,  6.86349999e-01)
( 2.58841176e+03,  6.77522458e-01)
( 2.60409608e+03,  6.70294929e-01)
( 2.61978039e+03,  6.64719939e-01)
( 2.63546471e+03,  6.60838792e-01)
( 2.65114902e+03,  6.58681756e-01)
( 2.66683333e+03,  6.58265548e-01)
( 2.68251765e+03,  6.59593754e-01)
( 2.69820196e+03,  6.62655942e-01)
( 2.71388627e+03,  6.67427480e-01)
( 2.72957059e+03,  6.73872977e-01)
( 2.74525490e+03,  6.81944797e-01)
( 2.76093922e+03,  6.78116968e-01)
( 2.77662353e+03,  6.61361311e-01)
( 2.79230784e+03,  6.44826936e-01)
( 2.80799216e+03,  6.28532283e-01)
( 2.82367647e+03,  6.12495607e-01)
( 2.83936078e+03,  5.96737955e-01)
( 2.85504510e+03,  5.81282284e-01)
( 2.87072941e+03,  5.66153368e-01)
( 2.88641373e+03,  5.51377796e-01)
( 2.90209804e+03,  5.36984531e-01)
( 2.91778235e+03,  5.23005845e-01)
( 2.93346667e+03,  5.09475311e-01)
( 2.94915098e+03,  4.96429438e-01)
( 2.96483529e+03,  4.83907713e-01)
( 2.98051961e+03,  4.71952138e-01)
( 2.99620392e+03,  4.60606394e-01)
( 3.01188824e+03,  4.49917186e-01)
( 3.02757255e+03,  4.39931266e-01)
( 3.04325686e+03,  4.30698367e-01)
( 3.05894118e+03,  4.22267802e-01)
( 3.07462549e+03,  4.14688420e-01)
( 3.09030980e+03,  4.08007717e-01)
( 3.10599412e+03,  4.02270444e-01)
( 3.12167843e+03,  3.97517486e-01)
( 3.13736275e+03,  3.93784372e-01)
( 3.15304706e+03,  3.91100487e-01)
( 3.16873137e+03,  3.89487180e-01)
( 3.18441569e+03,  3.88958282e-01)
( 3.20010000e+03,  3.89517588e-01)
( 3.21578431e+03,  3.91160976e-01)
( 3.23146863e+03,  3.93874710e-01)
( 3.24715294e+03,  3.97636648e-01)
( 3.26283725e+03,  3.93719645e-01)
( 3.27852157e+03,  3.81383114e-01)
( 3.29420588e+03,  3.69087607e-01)
( 3.30989020e+03,  3.56836803e-01)
( 3.32557451e+03,  3.44635616e-01)
( 3.34125882e+03,  3.32490052e-01)
( 3.35694314e+03,  3.20405909e-01)
( 3.37262745e+03,  3.08390497e-01)
( 3.38831176e+03,  2.96452385e-01)
( 3.40399608e+03,  2.84600887e-01)
( 3.41968039e+03,  2.72847689e-01)
( 3.43536471e+03,  2.61206017e-01)
( 3.45104902e+03,  2.49691331e-01)
( 3.46673333e+03,  2.38321954e-01)
( 3.48241765e+03,  2.27119820e-01)
( 3.49810196e+03,  2.16110935e-01)
( 3.51378627e+03,  2.05326430e-01)
( 3.52947059e+03,  1.94803649e-01)
( 3.54515490e+03,  1.84587215e-01)
( 3.56083922e+03,  1.74730865e-01)
( 3.57652353e+03,  1.65298919e-01)
( 3.59220784e+03,  1.56368583e-01)
( 3.60789216e+03,  1.48030289e-01)
( 3.62357647e+03,  1.40389812e-01)
( 3.63926078e+03,  1.33566814e-01)
( 3.65494510e+03,  1.27692358e-01)
( 3.67062941e+03,  1.22902624e-01)
( 3.68631373e+03,  1.19328359e-01)
( 3.70199804e+03,  1.17080857e-01)
( 3.71768235e+03,  1.16237137e-01)
( 3.73336667e+03,  1.16827548e-01)
( 3.74905098e+03,  1.18830800e-01)
( 3.76473529e+03,  1.20342127e-01)
( 3.78041961e+03,  1.20342127e-01)
( 3.79610392e+03,  1.20342127e-01)
( 3.81178824e+03,  1.20342127e-01)
( 3.82747255e+03,  1.20342127e-01)
( 3.84315686e+03,  1.20342127e-01)
( 3.85884118e+03,  1.20342127e-01)
( 3.87452549e+03,  1.20342127e-01)
( 3.89020980e+03,  1.20342127e-01)
( 3.90589412e+03,  1.20342127e-01)
( 3.92157843e+03,  1.20342127e-01)
( 3.93726275e+03,  1.20342127e-01)
( 3.95294706e+03,  1.20342127e-01)
( 3.96863137e+03,  1.20342127e-01)
( 3.98431569e+03,  1.20342127e-01)
( 4.00000000e+03,  1.20342127e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  9.66999622e-02)
( 1.61843137e+01,  1.99300214e-01)
( 3.18686275e+01,  3.80918127e-01)
( 4.75529412e+01,  5.57920849e-01)
( 6.32372549e+01,  7.32696755e-01)
( 7.89215686e+01,  9.06269345e-01)
( 9.46058824e+01,  1.08400267e+00)
( 1.10290196e+02,  1.25680780e+00)
( 1.25974510e+02,  1.42732626e+00)
( 1.41658824e+02,  1.59040019e+00)
( 1.57343137e+02,  1.74472164e+00)
( 1.73027451e+02,  1.89140942e+00)
( 1.88711765e+02,  2.02914141e+00)
( 2.04396078e+02,  2.15847902e+00)
( 2.20080392e+02,  2.27517113e+00)
( 2.35764706e+02,  2.38140747e+00)
( 2.51449020e+02,  2.47679502e+00)
( 2.67133333e+02,  2.56252270e+00)
( 2.82817647e+02,  2.63520610e+00)
( 2.98501961e+02,  2.69853771e+00)
( 3.14186275e+02,  2.75156461e+00)
( 3.29870588e+02,  2.79597584e+00)
( 3.45554902e+02,  2.83000153e+00)
( 3.61239216e+02,  2.85725705e+00)
( 3.76923529e+02,  2.87632588e+00)
( 3.92607843e+02,  2.88866498e+00)
( 4.08292157e+02,  2.89447010e+00)
( 4.23976471e+02,  2.89403889e+00)
( 4.39660784e+02,  2.88761407e+00)
( 4.55345098e+02,  2.87703201e+00)
( 4.71029412e+02,  2.86252890e+00)
( 4.86713725e+02,  2.84494888e+00)
( 5.02398039e+02,  2.82282569e+00)
( 5.18082353e+02,  2.79953443e+00)
( 5.33766667e+02,  2.77438257e+00)
( 5.49450980e+02,  2.74765752e+00)
( 5.65135294e+02,  2.71883402e+00)
( 5.80819608e+02,  2.68910564e+00)
( 5.96503922e+02,  2.65912805e+00)
( 6.12188235e+02,  2.62740124e+00)
( 6.27872549e+02,  2.59500463e+00)
( 6.43556863e+02,  2.56236270e+00)
( 6.59241176e+02,  2.52989512e+00)
( 6.74925490e+02,  2.49620229e+00)
( 6.90609804e+02,  2.46265158e+00)
( 7.06294118e+02,  2.43036952e+00)
( 7.21978431e+02,  2.39780806e+00)
( 7.37662745e+02,  2.36345138e+00)
( 7.53347059e+02,  2.33211983e+00)
( 7.69031373e+02,  2.30296385e+00)
( 7.84715686e+02,  2.27421224e+00)
( 8.00400000e+02,  2.24469043e+00)
( 8.16084314e+02,  2.21715048e+00)
( 8.31768627e+02,  2.18967199e+00)
( 8.47452941e+02,  2.16306299e+00)
( 8.63137255e+02,  2.13625729e+00)
( 8.78821569e+02,  2.11089347e+00)
( 8.94505882e+02,  2.08555907e+00)
( 9.10190196e+02,  2.06214134e+00)
( 9.25874510e+02,  2.03863531e+00)
( 9.41558824e+02,  2.01743115e+00)
( 9.57243137e+02,  1.99605320e+00)
( 9.72927451e+02,  1.97667498e+00)
( 9.88611765e+02,  1.95688289e+00)
( 1.00429608e+03,  1.93933342e+00)
( 1.01998039e+03,  1.92104280e+00)
( 1.03566471e+03,  1.90485995e+00)
( 1.05134902e+03,  1.88849121e+00)
( 1.06703333e+03,  1.87369883e+00)
( 1.08271765e+03,  1.85768139e+00)
( 1.09840196e+03,  1.84391085e+00)
( 1.11408627e+03,  1.82983056e+00)
( 1.12977059e+03,  1.81872789e+00)
( 1.14545490e+03,  1.80659685e+00)
( 1.16113922e+03,  1.79565344e+00)
( 1.17682353e+03,  1.78317036e+00)
( 1.19250784e+03,  1.77211612e+00)
( 1.20819216e+03,  1.75992437e+00)
( 1.22387647e+03,  1.74866449e+00)
( 1.23956078e+03,  1.73549168e+00)
( 1.25524510e+03,  1.72556490e+00)
( 1.27092941e+03,  1.71475951e+00)
( 1.28661373e+03,  1.70625765e+00)
( 1.30229804e+03,  1.69601776e+00)
( 1.31798235e+03,  1.68767981e+00)
( 1.33366667e+03,  1.67775266e+00)
( 1.34935098e+03,  1.66858733e+00)
( 1.36503529e+03,  1.65811926e+00)
( 1.38071961e+03,  1.65063795e+00)
( 1.39640392e+03,  1.64063629e+00)
( 1.41208824e+03,  1.63266771e+00)
( 1.42777255e+03,  1.62337758e+00)
( 1.44345686e+03,  1.61649212e+00)
( 1.45914118e+03,  1.61073748e+00)
( 1.47482549e+03,  1.60472207e+00)
( 1.49050980e+03,  1.59797817e+00)
( 1.50619412e+03,  1.59347448e+00)
( 1.52187843e+03,  1.58729739e+00)
( 1.53756275e+03,  1.58158746e+00)
( 1.55324706e+03,  1.57454535e+00)
( 1.56893137e+03,  1.56805366e+00)
( 1.58461569e+03,  1.55766495e+00)
( 1.60030000e+03,  1.54825766e+00)
( 1.61598431e+03,  1.53848706e+00)
( 1.63166863e+03,  1.53128142e+00)
( 1.64735294e+03,  1.52184926e+00)
( 1.66303725e+03,  1.51440371e+00)
( 1.67872157e+03,  1.50448559e+00)
( 1.69440588e+03,  1.49558708e+00)
( 1.71009020e+03,  1.48498965e+00)
( 1.72577451e+03,  1.47656603e+00)
( 1.74145882e+03,  1.46949850e+00)
( 1.75714314e+03,  1.46746980e+00)
( 1.77282745e+03,  1.46530271e+00)
( 1.78851176e+03,  1.46578811e+00)
( 1.80419608e+03,  1.46611677e+00)
( 1.81988039e+03,  1.46735311e+00)
( 1.83556471e+03,  1.46648288e+00)
( 1.85124902e+03,  1.46437380e+00)
( 1.86693333e+03,  1.46107683e+00)
( 1.88261765e+03,  1.45896645e+00)
( 1.89830196e+03,  1.45467669e+00)
( 1.91398627e+03,  1.44839436e+00)
( 1.92967059e+03,  1.43873096e+00)
( 1.94535490e+03,  1.43042300e+00)
( 1.96103922e+03,  1.42115643e+00)
( 1.97672353e+03,  1.40998103e+00)
( 1.99240784e+03,  1.39652863e+00)
( 2.00809216e+03,  1.38556901e+00)
( 2.02377647e+03,  1.37413507e+00)
( 2.03946078e+03,  1.36550153e+00)
( 2.05514510e+03,  1.35630909e+00)
( 2.07082941e+03,  1.34506291e+00)
( 2.08651373e+03,  1.33254966e+00)
( 2.10219804e+03,  1.32214371e+00)
( 2.11788235e+03,  1.31439986e+00)
( 2.13356667e+03,  1.31395040e+00)
( 2.14925098e+03,  1.31262671e+00)
( 2.16493529e+03,  1.30719347e+00)
( 2.18061961e+03,  1.29764993e+00)
( 2.19630392e+03,  1.28688952e+00)
( 2.21198824e+03,  1.27487201e+00)
( 2.22767255e+03,  1.26218628e+00)
( 2.24335686e+03,  1.24821905e+00)
( 2.25904118e+03,  1.23869795e+00)
( 2.27472549e+03,  1.23281628e+00)
( 2.29040980e+03,  1.22636827e+00)
( 2.30609412e+03,  1.21744061e+00)
( 2.32177843e+03,  1.20783094e+00)
( 2.33746275e+03,  1.19930767e+00)
( 2.35314706e+03,  1.19230533e+00)
( 2.36883137e+03,  1.18496241e+00)
( 2.38451569e+03,  1.17621720e+00)
( 2.40020000e+03,  1.16481250e+00)
( 2.41588431e+03,  1.15106441e+00)
( 2.43156863e+03,  1.13592139e+00)
( 2.44725294e+03,  1.12250457e+00)
( 2.46293725e+03,  1.10836877e+00)
( 2.47862157e+03,  1.09413341e+00)
( 2.49430588e+03,  1.07859327e+00)
( 2.50999020e+03,  1.06176799e+00)
( 2.52567451e+03,  1.04341181e+00)
( 2.54135882e+03,  1.02346921e+00)
( 2.55704314e+03,  1.00531504e+00)
( 2.57272745e+03,  9.87575017e-01)
( 2.58841176e+03,  9.72063560e-01)
( 2.60409608e+03,  9.57467221e-01)
( 2.61978039e+03,  9.42969043e-01)
( 2.63546471e+03,  9.29640234e-01)
( 2.65114902e+03,  9.13557783e-01)
( 2.66683333e+03,  8.93385895e-01)
( 2.68251765e+03,  8.74758326e-01)
( 2.69820196e+03,  8.57741851e-01)
( 2.71388627e+03,  8.41046683e-01)
( 2.72957059e+03,  8.21166113e-01)
( 2.74525490e+03,  7.99479056e-01)
( 2.76093922e+03,  7.83472322e-01)
( 2.77662353e+03,  7.70633994e-01)
( 2.79230784e+03,  7.58957444e-01)
( 2.80799216e+03,  7.49232760e-01)
( 2.82367647e+03,  7.42625166e-01)
( 2.83936078e+03,  7.35995499e-01)
( 2.85504510e+03,  7.29633914e-01)
( 2.87072941e+03,  7.22158002e-01)
( 2.88641373e+03,  7.15248007e-01)
( 2.90209804e+03,  7.06874579e-01)
( 2.91778235e+03,  6.96378388e-01)
( 2.93346667e+03,  6.82003284e-01)
( 2.94915098e+03,  6.70570927e-01)
( 2.96483529e+03,  6.59182714e-01)
( 2.98051961e+03,  6.48218580e-01)
( 2.99620392e+03,  6.37656404e-01)
( 3.01188824e+03,  6.27310714e-01)
( 3.02757255e+03,  6.15435932e-01)
( 3.04325686e+03,  6.03141170e-01)
( 3.05894118e+03,  5.89770870e-01)
( 3.07462549e+03,  5.78626478e-01)
( 3.09030980e+03,  5.66106196e-01)
( 3.10599412e+03,  5.52540785e-01)
( 3.12167843e+03,  5.40161133e-01)
( 3.13736275e+03,  5.30931959e-01)
( 3.15304706e+03,  5.19953296e-01)
( 3.16873137e+03,  5.08164149e-01)
( 3.18441569e+03,  4.96230600e-01)
( 3.20010000e+03,  4.87564784e-01)
( 3.21578431e+03,  4.77278698e-01)
( 3.23146863e+03,  4.65727178e-01)
( 3.24715294e+03,  4.51626349e-01)
( 3.26283725e+03,  4.38653445e-01)
( 3.27852157e+03,  4.25638398e-01)
( 3.29420588e+03,  4.12719743e-01)
( 3.30989020e+03,  3.99360992e-01)
( 3.32557451e+03,  3.85676115e-01)
( 3.34125882e+03,  3.72598995e-01)
( 3.35694314e+03,  3.60866450e-01)
( 3.37262745e+03,  3.47078289e-01)
( 3.38831176e+03,  3.34526994e-01)
( 3.40399608e+03,  3.21223936e-01)
( 3.41968039e+03,  3.09103075e-01)
( 3.43536471e+03,  2.97447667e-01)
( 3.45104902e+03,  2.86548585e-01)
( 3.46673333e+03,  2.74043437e-01)
( 3.48241765e+03,  2.61865137e-01)
( 3.49810196e+03,  2.50378065e-01)
( 3.51378627e+03,  2.40332633e-01)
( 3.52947059e+03,  2.30416353e-01)
( 3.54515490e+03,  2.18990655e-01)
( 3.56083922e+03,  2.08487362e-01)
( 3.57652353e+03,  2.00953148e-01)
( 3.59220784e+03,  1.95007748e-01)
( 3.60789216e+03,  1.89443247e-01)
( 3.62357647e+03,  1.83233467e-01)
( 3.63926078e+03,  1.77133398e-01)
( 3.65494510e+03,  1.71005970e-01)
( 3.67062941e+03,  1.65181991e-01)
( 3.68631373e+03,  1.60047051e-01)
( 3.70199804e+03,  1.55342033e-01)
( 3.71768235e+03,  1.50766363e-01)
( 3.73336667e+03,  1.47084752e-01)
( 3.74905098e+03,  1.43035490e-01)
( 3.76473529e+03,  1.39886222e-01)
( 3.78041961e+03,  1.36906060e-01)
( 3.79610392e+03,  1.33907178e-01)
( 3.81178824e+03,  1.31521211e-01)
( 3.82747255e+03,  1.29013869e-01)
( 3.84315686e+03,  1.26718218e-01)
( 3.85884118e+03,  1.24234543e-01)
( 3.87452549e+03,  1.23347703e-01)
( 3.89020980e+03,  1.21031259e-01)
( 3.90589412e+03,  1.19150709e-01)
( 3.92157843e+03,  1.16667314e-01)
( 3.93726275e+03,  1.14864961e-01)
( 3.95294706e+03,  1.12617901e-01)
( 3.96863137e+03,  1.12051924e-01)
( 3.98431569e+03,  1.07431563e-01)
( 4.00000000e+03,  9.40406055e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{v'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  1.76819880e-01)
( 3.18686275e+01,  3.29901762e-01)
( 4.75529412e+01,  4.63789478e-01)
( 6.32372549e+01,  5.81403673e-01)
( 7.89215686e+01,  6.85125962e-01)
( 9.46058824e+01,  7.76906461e-01)
( 1.10290196e+02,  8.58454630e-01)
( 1.25974510e+02,  9.31283161e-01)
( 1.41658824e+02,  9.96730477e-01)
( 1.57343137e+02,  1.05596088e+00)
( 1.73027451e+02,  1.10993259e+00)
( 1.88711765e+02,  1.15942553e+00)
( 2.04396078e+02,  1.20504022e+00)
( 2.20080392e+02,  1.24725521e+00)
( 2.35764706e+02,  1.28646135e+00)
( 2.51449020e+02,  1.32299200e+00)
( 2.67133333e+02,  1.35714561e+00)
( 2.82817647e+02,  1.38918161e+00)
( 2.98501961e+02,  1.41931847e+00)
( 3.14186275e+02,  1.44772172e+00)
( 3.29870588e+02,  1.47449389e+00)
( 3.45554902e+02,  1.49968639e+00)
( 3.61239216e+02,  1.52330220e+00)
( 3.76923529e+02,  1.54530957e+00)
( 3.92607843e+02,  1.56565949e+00)
( 4.08292157e+02,  1.58430323e+00)
( 4.23976471e+02,  1.60120338e+00)
( 4.39660784e+02,  1.61633775e+00)
( 4.55345098e+02,  1.62970632e+00)
( 4.71029412e+02,  1.64135501e+00)
( 4.86713725e+02,  1.65138468e+00)
( 5.02398039e+02,  1.65996134e+00)
( 5.18082353e+02,  1.66729927e+00)
( 5.33766667e+02,  1.67363688e+00)
( 5.49450980e+02,  1.67921036e+00)
( 5.65135294e+02,  1.68423086e+00)
( 5.80819608e+02,  1.68886736e+00)
( 5.96503922e+02,  1.69323489e+00)
( 6.12188235e+02,  1.69739932e+00)
( 6.27872549e+02,  1.70137674e+00)
( 6.43556863e+02,  1.70513138e+00)
( 6.59241176e+02,  1.70858026e+00)
( 6.74925490e+02,  1.71160594e+00)
( 6.90609804e+02,  1.71409532e+00)
( 7.06294118e+02,  1.71595231e+00)
( 7.21978431e+02,  1.71711683e+00)
( 7.37662745e+02,  1.71757162e+00)
( 7.53347059e+02,  1.71733364e+00)
( 7.69031373e+02,  1.71646371e+00)
( 7.84715686e+02,  1.71507671e+00)
( 8.00400000e+02,  1.71333998e+00)
( 8.16084314e+02,  1.71145394e+00)
( 8.31768627e+02,  1.70960635e+00)
( 8.47452941e+02,  1.70790851e+00)
( 8.63137255e+02,  1.70635253e+00)
( 8.78821569e+02,  1.70480758e+00)
( 8.94505882e+02,  1.70307830e+00)
( 9.10190196e+02,  1.70098782e+00)
( 9.25874510e+02,  1.69844687e+00)
( 9.41558824e+02,  1.69550538e+00)
( 9.57243137e+02,  1.69231519e+00)
( 9.72927451e+02,  1.68904826e+00)
( 9.88611765e+02,  1.68585122e+00)
( 1.00429608e+03,  1.68281034e+00)
( 1.01998039e+03,  1.67998478e+00)
( 1.03566471e+03,  1.67735502e+00)
( 1.05134902e+03,  1.67486086e+00)
( 1.06703333e+03,  1.67244926e+00)
( 1.08271765e+03,  1.67008385e+00)
( 1.09840196e+03,  1.66773394e+00)
( 1.11408627e+03,  1.66533187e+00)
( 1.12977059e+03,  1.66279063e+00)
( 1.14545490e+03,  1.66012555e+00)
( 1.16113922e+03,  1.65740758e+00)
( 1.17682353e+03,  1.65454268e+00)
( 1.19250784e+03,  1.65129185e+00)
( 1.20819216e+03,  1.64753467e+00)
( 1.22387647e+03,  1.64329425e+00)
( 1.23956078e+03,  1.63859725e+00)
( 1.25524510e+03,  1.63349301e+00)
( 1.27092941e+03,  1.62812889e+00)
( 1.28661373e+03,  1.62264898e+00)
( 1.30229804e+03,  1.61705583e+00)
( 1.31798235e+03,  1.61142737e+00)
( 1.33366667e+03,  1.60599515e+00)
( 1.34935098e+03,  1.60103098e+00)
( 1.36503529e+03,  1.59648433e+00)
( 1.38071961e+03,  1.59171164e+00)
( 1.39640392e+03,  1.58592254e+00)
( 1.41208824e+03,  1.57880917e+00)
( 1.42777255e+03,  1.57088548e+00)
( 1.44345686e+03,  1.56347781e+00)
( 1.45914118e+03,  1.55747369e+00)
( 1.47482549e+03,  1.55258238e+00)
( 1.49050980e+03,  1.54790163e+00)
( 1.50619412e+03,  1.54283166e+00)
( 1.52187843e+03,  1.53743044e+00)
( 1.53756275e+03,  1.53188959e+00)
( 1.55324706e+03,  1.52594343e+00)
( 1.56893137e+03,  1.51902109e+00)
( 1.58461569e+03,  1.51125073e+00)
( 1.60030000e+03,  1.50327072e+00)
( 1.61598431e+03,  1.49555862e+00)
( 1.63166863e+03,  1.48834959e+00)
( 1.64735294e+03,  1.48128808e+00)
( 1.66303725e+03,  1.47391289e+00)
( 1.67872157e+03,  1.46636352e+00)
( 1.69440588e+03,  1.45890519e+00)
( 1.71009020e+03,  1.45176664e+00)
( 1.72577451e+03,  1.44534782e+00)
( 1.74145882e+03,  1.44022360e+00)
( 1.75714314e+03,  1.43554762e+00)
( 1.77282745e+03,  1.43029824e+00)
( 1.78851176e+03,  1.42459065e+00)
( 1.80419608e+03,  1.41943276e+00)
( 1.81988039e+03,  1.41544864e+00)
( 1.83556471e+03,  1.41183391e+00)
( 1.85124902e+03,  1.40769497e+00)
( 1.86693333e+03,  1.40353382e+00)
( 1.88261765e+03,  1.39996588e+00)
( 1.89830196e+03,  1.39521629e+00)
( 1.91398627e+03,  1.38817817e+00)
( 1.92967059e+03,  1.37999922e+00)
( 1.94535490e+03,  1.37159109e+00)
( 1.96103922e+03,  1.36404485e+00)
( 1.97672353e+03,  1.35613590e+00)
( 1.99240784e+03,  1.34581029e+00)
( 2.00809216e+03,  1.33275941e+00)
( 2.02377647e+03,  1.32022247e+00)
( 2.03946078e+03,  1.30978540e+00)
( 2.05514510e+03,  1.29931316e+00)
( 2.07082941e+03,  1.28845781e+00)
( 2.08651373e+03,  1.27637506e+00)
( 2.10219804e+03,  1.26098812e+00)
( 2.11788235e+03,  1.24540456e+00)
( 2.13356667e+03,  1.23455450e+00)
( 2.14925098e+03,  1.22583792e+00)
( 2.16493529e+03,  1.21541984e+00)
( 2.18061961e+03,  1.20198674e+00)
( 2.19630392e+03,  1.18850313e+00)
( 2.21198824e+03,  1.17641300e+00)
( 2.22767255e+03,  1.16531134e+00)
( 2.24335686e+03,  1.15401462e+00)
( 2.25904118e+03,  1.14378907e+00)
( 2.27472549e+03,  1.13502160e+00)
( 2.29040980e+03,  1.12742215e+00)
( 2.30609412e+03,  1.11717373e+00)
( 2.32177843e+03,  1.10398069e+00)
( 2.33746275e+03,  1.08893938e+00)
( 2.35314706e+03,  1.07201874e+00)
( 2.36883137e+03,  1.05352439e+00)
( 2.38451569e+03,  1.03712380e+00)
( 2.40020000e+03,  1.02592528e+00)
( 2.41588431e+03,  1.01431414e+00)
( 2.43156863e+03,  1.00015551e+00)
( 2.44725294e+03,  9.86500680e-01)
( 2.46293725e+03,  9.75369886e-01)
( 2.47862157e+03,  9.66512635e-01)
( 2.49430588e+03,  9.58016440e-01)
( 2.50999020e+03,  9.48411897e-01)
( 2.52567451e+03,  9.38136429e-01)
( 2.54135882e+03,  9.26013291e-01)
( 2.55704314e+03,  9.16618779e-01)
( 2.57272745e+03,  9.11305398e-01)
( 2.58841176e+03,  9.06238928e-01)
( 2.60409608e+03,  9.00431275e-01)
( 2.61978039e+03,  8.93362388e-01)
( 2.63546471e+03,  8.83522108e-01)
( 2.65114902e+03,  8.74065757e-01)
( 2.66683333e+03,  8.65491927e-01)
( 2.68251765e+03,  8.55894238e-01)
( 2.69820196e+03,  8.44517350e-01)
( 2.71388627e+03,  8.32595080e-01)
( 2.72957059e+03,  8.21490139e-01)
( 2.74525490e+03,  8.08941647e-01)
( 2.76093922e+03,  7.96968043e-01)
( 2.77662353e+03,  7.85589889e-01)
( 2.79230784e+03,  7.70912096e-01)
( 2.80799216e+03,  7.52692297e-01)
( 2.82367647e+03,  7.33734295e-01)
( 2.83936078e+03,  7.16717914e-01)
( 2.85504510e+03,  7.02802315e-01)
( 2.87072941e+03,  6.91430196e-01)
( 2.88641373e+03,  6.81899935e-01)
( 2.90209804e+03,  6.73079789e-01)
( 2.91778235e+03,  6.63580224e-01)
( 2.93346667e+03,  6.53134510e-01)
( 2.94915098e+03,  6.41574785e-01)
( 2.96483529e+03,  6.29525334e-01)
( 2.98051961e+03,  6.16708621e-01)
( 2.99620392e+03,  6.04877360e-01)
( 3.01188824e+03,  5.94527051e-01)
( 3.02757255e+03,  5.84158190e-01)
( 3.04325686e+03,  5.74142039e-01)
( 3.05894118e+03,  5.65536097e-01)
( 3.07462549e+03,  5.57363816e-01)
( 3.09030980e+03,  5.47798537e-01)
( 3.10599412e+03,  5.36990575e-01)
( 3.12167843e+03,  5.26707955e-01)
( 3.13736275e+03,  5.16440943e-01)
( 3.15304706e+03,  5.05737849e-01)
( 3.16873137e+03,  4.94094305e-01)
( 3.18441569e+03,  4.83628474e-01)
( 3.20010000e+03,  4.75375056e-01)
( 3.21578431e+03,  4.68082912e-01)
( 3.23146863e+03,  4.60501797e-01)
( 3.24715294e+03,  4.49677110e-01)
( 3.26283725e+03,  4.36495803e-01)
( 3.27852157e+03,  4.24057804e-01)
( 3.29420588e+03,  4.11957540e-01)
( 3.30989020e+03,  3.99731845e-01)
( 3.32557451e+03,  3.87568362e-01)
( 3.34125882e+03,  3.77873816e-01)
( 3.35694314e+03,  3.68590690e-01)
( 3.37262745e+03,  3.58363613e-01)
( 3.38831176e+03,  3.49634141e-01)
( 3.40399608e+03,  3.41063403e-01)
( 3.41968039e+03,  3.31862047e-01)
( 3.43536471e+03,  3.22894379e-01)
( 3.45104902e+03,  3.13376486e-01)
( 3.46673333e+03,  3.03913523e-01)
( 3.48241765e+03,  2.95171924e-01)
( 3.49810196e+03,  2.86411997e-01)
( 3.51378627e+03,  2.78351959e-01)
( 3.52947059e+03,  2.70677712e-01)
( 3.54515490e+03,  2.61814408e-01)
( 3.56083922e+03,  2.52839196e-01)
( 3.57652353e+03,  2.45034397e-01)
( 3.59220784e+03,  2.37534512e-01)
( 3.60789216e+03,  2.30671857e-01)
( 3.62357647e+03,  2.24745404e-01)
( 3.63926078e+03,  2.18345039e-01)
( 3.65494510e+03,  2.11391468e-01)
( 3.67062941e+03,  2.03900840e-01)
( 3.68631373e+03,  1.96305439e-01)
( 3.70199804e+03,  1.88828986e-01)
( 3.71768235e+03,  1.81501582e-01)
( 3.73336667e+03,  1.74485706e-01)
( 3.74905098e+03,  1.66886691e-01)
( 3.76473529e+03,  1.59234032e-01)
( 3.78041961e+03,  1.52305681e-01)
( 3.79610392e+03,  1.45829460e-01)
( 3.81178824e+03,  1.39574800e-01)
( 3.82747255e+03,  1.32980114e-01)
( 3.84315686e+03,  1.26628280e-01)
( 3.85884118e+03,  1.21650454e-01)
( 3.87452549e+03,  1.17747970e-01)
( 3.89020980e+03,  1.13982437e-01)
( 3.90589412e+03,  1.10072754e-01)
( 3.92157843e+03,  1.06598111e-01)
( 3.93726275e+03,  1.04104308e-01)
( 3.95294706e+03,  1.02962824e-01)
( 3.96863137e+03,  1.01383766e-01)
( 3.98431569e+03,  9.85088013e-02)
( 4.00000000e+03,  9.53112077e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  1.09129384e+00)
( 1.61843137e+01,  1.09129384e+00)
( 3.18686275e+01,  1.09129384e+00)
( 4.75529412e+01,  1.09129384e+00)
( 6.32372549e+01,  1.09129384e+00)
( 7.89215686e+01,  1.09129384e+00)
( 9.46058824e+01,  1.09129384e+00)
( 1.10290196e+02,  1.09129384e+00)
( 1.25974510e+02,  1.09129384e+00)
( 1.41658824e+02,  1.09129384e+00)
( 1.57343137e+02,  1.09129384e+00)
( 1.73027451e+02,  1.09129384e+00)
( 1.88711765e+02,  1.09129384e+00)
( 2.04396078e+02,  1.09129384e+00)
( 2.20080392e+02,  1.09129384e+00)
( 2.35764706e+02,  1.09129384e+00)
( 2.51449020e+02,  1.07581712e+00)
( 2.67133333e+02,  1.04628272e+00)
( 2.82817647e+02,  1.01877570e+00)
( 2.98501961e+02,  9.93464142e-01)
( 3.14186275e+02,  9.70521718e-01)
( 3.29870588e+02,  9.50118154e-01)
( 3.45554902e+02,  9.32419822e-01)
( 3.61239216e+02,  9.17585194e-01)
( 3.76923529e+02,  9.05753598e-01)
( 3.92607843e+02,  8.97044539e-01)
( 4.08292157e+02,  8.91548917e-01)
( 4.23976471e+02,  8.89326856e-01)
( 4.39660784e+02,  8.90402347e-01)
( 4.55345098e+02,  8.94764438e-01)
( 4.71029412e+02,  9.02364179e-01)
( 4.86713725e+02,  9.13121626e-01)
( 5.02398039e+02,  9.26926658e-01)
( 5.18082353e+02,  9.43645686e-01)
( 5.33766667e+02,  9.63125676e-01)
( 5.49450980e+02,  9.85205024e-01)
( 5.65135294e+02,  1.00971147e+00)
( 5.80819608e+02,  1.03647359e+00)
( 5.96503922e+02,  1.06532164e+00)
( 6.12188235e+02,  1.09609053e+00)
( 6.27872549e+02,  1.12862334e+00)
( 6.43556863e+02,  1.16277210e+00)
( 6.59241176e+02,  1.19839847e+00)
( 6.74925490e+02,  1.23537458e+00)
( 6.90609804e+02,  1.27358317e+00)
( 7.06294118e+02,  1.31291628e+00)
( 7.21978431e+02,  1.35327563e+00)
( 7.37662745e+02,  1.39457300e+00)
( 7.53347059e+02,  1.39429346e+00)
( 7.69031373e+02,  1.35283574e+00)
( 7.84715686e+02,  1.31288886e+00)
( 8.00400000e+02,  1.27459630e+00)
( 8.16084314e+02,  1.23811103e+00)
( 8.31768627e+02,  1.20359689e+00)
( 8.47452941e+02,  1.17122874e+00)
( 8.63137255e+02,  1.14118956e+00)
( 8.78821569e+02,  1.11366667e+00)
( 8.94505882e+02,  1.08885229e+00)
( 9.10190196e+02,  1.06693432e+00)
( 9.25874510e+02,  1.04809463e+00)
( 9.41558824e+02,  1.03250228e+00)
( 9.57243137e+02,  1.02030590e+00)
( 9.72927451e+02,  1.01162784e+00)
( 9.88611765e+02,  1.00655973e+00)
( 1.00429608e+03,  1.00515634e+00)
( 1.01998039e+03,  1.00743271e+00)
( 1.03566471e+03,  1.01336323e+00)
( 1.05134902e+03,  1.02288552e+00)
( 1.06703333e+03,  1.03589930e+00)
( 1.08271765e+03,  1.05227709e+00)
( 1.09840196e+03,  1.07186273e+00)
( 1.11408627e+03,  1.09448485e+00)
( 1.12977059e+03,  1.11996002e+00)
( 1.14545490e+03,  1.14809625e+00)
( 1.16113922e+03,  1.17870539e+00)
( 1.17682353e+03,  1.21159881e+00)
( 1.19250784e+03,  1.24659598e+00)
( 1.20819216e+03,  1.28352463e+00)
( 1.22387647e+03,  1.32222369e+00)
( 1.23956078e+03,  1.36254072e+00)
( 1.25524510e+03,  1.36289284e+00)
( 1.27092941e+03,  1.32287100e+00)
( 1.28661373e+03,  1.28388435e+00)
( 1.30229804e+03,  1.24602832e+00)
( 1.31798235e+03,  1.20940849e+00)
( 1.33366667e+03,  1.17414206e+00)
( 1.34935098e+03,  1.14035323e+00)
( 1.36503529e+03,  1.10817857e+00)
( 1.38071961e+03,  1.07776135e+00)
( 1.39640392e+03,  1.04925483e+00)
( 1.41208824e+03,  1.02281898e+00)
( 1.42777255e+03,  9.98618454e-01)
( 1.44345686e+03,  9.76819023e-01)
( 1.45914118e+03,  9.57585126e-01)
( 1.47482549e+03,  9.41073596e-01)
( 1.49050980e+03,  9.27429423e-01)
( 1.50619412e+03,  9.16781798e-01)
( 1.52187843e+03,  9.09234881e-01)
( 1.53756275e+03,  9.04867277e-01)
( 1.55324706e+03,  9.03725028e-01)
( 1.56893137e+03,  9.05819237e-01)
( 1.58461569e+03,  9.11128372e-01)
( 1.60030000e+03,  9.19596851e-01)
( 1.61598431e+03,  9.31137651e-01)
( 1.63166863e+03,  9.45639610e-01)
( 1.64735294e+03,  9.62968245e-01)
( 1.66303725e+03,  9.82973650e-01)
( 1.67872157e+03,  1.00549720e+00)
( 1.69440588e+03,  1.03037253e+00)
( 1.71009020e+03,  1.05743423e+00)
( 1.72577451e+03,  1.08651876e+00)
( 1.74145882e+03,  1.11746848e+00)
( 1.75714314e+03,  1.11602016e+00)
( 1.77282745e+03,  1.08151779e+00)
( 1.78851176e+03,  1.04795285e+00)
( 1.80419608e+03,  1.01541817e+00)
( 1.81988039e+03,  9.84015316e-01)
( 1.83556471e+03,  9.53856707e-01)
( 1.85124902e+03,  9.25064459e-01)
( 1.86693333e+03,  8.97768661e-01)
( 1.88261765e+03,  8.72110799e-01)
( 1.89830196e+03,  8.48239884e-01)
( 1.91398627e+03,  8.26309845e-01)
( 1.92967059e+03,  8.06479603e-01)
( 1.94535490e+03,  7.88907409e-01)
( 1.96103922e+03,  7.73746967e-01)
( 1.97672353e+03,  7.61142969e-01)
( 1.99240784e+03,  7.51223341e-01)
( 2.00809216e+03,  7.44095594e-01)
( 2.02377647e+03,  7.39840567e-01)
( 2.03946078e+03,  7.38508403e-01)
( 2.05514510e+03,  7.40114674e-01)
( 2.07082941e+03,  7.44639561e-01)
( 2.08651373e+03,  7.52031282e-01)
( 2.10219804e+03,  7.62205794e-01)
( 2.11788235e+03,  7.75053948e-01)
( 2.13356667e+03,  7.90445209e-01)
( 2.14925098e+03,  8.08234438e-01)
( 2.16493529e+03,  8.28266889e-01)
( 2.18061961e+03,  8.50384533e-01)
( 2.19630392e+03,  8.74428749e-01)
( 2.21198824e+03,  9.00245383e-01)
( 2.22767255e+03,  9.27686244e-01)
( 2.24335686e+03,  9.56611559e-01)
( 2.25904118e+03,  9.56246927e-01)
( 2.27472549e+03,  9.25908014e-01)
( 2.29040980e+03,  8.96068662e-01)
( 2.30609412e+03,  8.66780132e-01)
( 2.32177843e+03,  8.38100910e-01)
( 2.33746275e+03,  8.10095221e-01)
( 2.35314706e+03,  7.82836005e-01)
( 2.36883137e+03,  7.56402984e-01)
( 2.38451569e+03,  7.30886832e-01)
( 2.40020000e+03,  7.06386417e-01)
( 2.41588431e+03,  6.83011115e-01)
( 2.43156863e+03,  6.60880208e-01)
( 2.44725294e+03,  6.40122741e-01)
( 2.46293725e+03,  6.20876625e-01)
( 2.47862157e+03,  6.03286251e-01)
( 2.49430588e+03,  5.87500967e-01)
( 2.50999020e+03,  5.73669523e-01)
( 2.52567451e+03,  5.61936125e-01)
( 2.54135882e+03,  5.52434027e-01)
( 2.55704314e+03,  5.45280837e-01)
( 2.57272745e+03,  5.40568978e-01)
( 2.58841176e+03,  5.38362861e-01)
( 2.60409608e+03,  5.38693443e-01)
( 2.61978039e+03,  5.41555882e-01)
( 2.63546471e+03,  5.46910651e-01)
( 2.65114902e+03,  5.54685220e-01)
( 2.66683333e+03,  5.64780086e-01)
( 2.68251765e+03,  5.77073060e-01)
( 2.69820196e+03,  5.91427162e-01)
( 2.71388627e+03,  6.07696921e-01)
( 2.72957059e+03,  6.25732020e-01)
( 2.74525490e+03,  6.45385161e-01)
( 2.76093922e+03,  6.45858794e-01)
( 2.77662353e+03,  6.26192093e-01)
( 2.79230784e+03,  6.06759340e-01)
( 2.80799216e+03,  5.87584153e-01)
( 2.82367647e+03,  5.68692498e-01)
( 2.83936078e+03,  5.50113805e-01)
( 2.85504510e+03,  5.31880334e-01)
( 2.87072941e+03,  5.14029264e-01)
( 2.88641373e+03,  4.96601425e-01)
( 2.90209804e+03,  4.79643270e-01)
( 2.91778235e+03,  4.63206880e-01)
( 2.93346667e+03,  4.47348543e-01)
( 2.94915098e+03,  4.32132855e-01)
( 2.96483529e+03,  4.17629927e-01)
( 2.98051961e+03,  4.03916128e-01)
( 2.99620392e+03,  3.91075015e-01)
( 3.01188824e+03,  3.79194692e-01)
( 3.02757255e+03,  3.68368700e-01)
( 3.04325686e+03,  3.58692184e-01)
( 3.05894118e+03,  3.50260660e-01)
( 3.07462549e+03,  3.43165509e-01)
( 3.09030980e+03,  3.37491371e-01)
( 3.10599412e+03,  3.33310664e-01)
( 3.12167843e+03,  3.30680385e-01)
( 3.13736275e+03,  3.29637118e-01)
( 3.15304706e+03,  3.30195986e-01)
( 3.16873137e+03,  3.32349353e-01)
( 3.18441569e+03,  3.36066298e-01)
( 3.20010000e+03,  3.41295488e-01)
( 3.21578431e+03,  3.47969197e-01)
( 3.23146863e+03,  3.56005877e-01)
( 3.24715294e+03,  3.65315787e-01)
( 3.26283725e+03,  3.65395509e-01)
( 3.27852157e+03,  3.55384573e-01)
( 3.29420588e+03,  3.45424190e-01)
( 3.30989020e+03,  3.35518420e-01)
( 3.32557451e+03,  3.25672813e-01)
( 3.34125882e+03,  3.15892845e-01)
( 3.35694314e+03,  3.06184459e-01)
( 3.37262745e+03,  2.96555068e-01)
( 3.38831176e+03,  2.87012272e-01)
( 3.40399608e+03,  2.77565401e-01)
( 3.41968039e+03,  2.68224310e-01)
( 3.43536471e+03,  2.59000454e-01)
( 3.45104902e+03,  2.49907002e-01)
( 3.46673333e+03,  2.40958501e-01)
( 3.48241765e+03,  2.32171714e-01)
( 3.49810196e+03,  2.23566014e-01)
( 3.51378627e+03,  2.15162840e-01)
( 3.52947059e+03,  2.06986982e-01)
( 3.54515490e+03,  1.99066363e-01)
( 3.56083922e+03,  1.91432741e-01)
( 3.57652353e+03,  1.84121709e-01)
( 3.59220784e+03,  1.77173335e-01)
( 3.60789216e+03,  1.70631986e-01)
( 3.62357647e+03,  1.64545961e-01)
( 3.63926078e+03,  1.58967804e-01)
( 3.65494510e+03,  1.53952632e-01)
( 3.67062941e+03,  1.49557004e-01)
( 3.68631373e+03,  1.45837143e-01)
( 3.70199804e+03,  1.42845688e-01)
( 3.71768235e+03,  1.40629187e-01)
( 3.73336667e+03,  1.39224706e-01)
( 3.74905098e+03,  1.38656897e-01)
( 3.76473529e+03,  1.38690518e-01)
( 3.78041961e+03,  1.38690518e-01)
( 3.79610392e+03,  1.38690518e-01)
( 3.81178824e+03,  1.38690518e-01)
( 3.82747255e+03,  1.38690518e-01)
( 3.84315686e+03,  1.38690518e-01)
( 3.85884118e+03,  1.38690518e-01)
( 3.87452549e+03,  1.38690518e-01)
( 3.89020980e+03,  1.38690518e-01)
( 3.90589412e+03,  1.38690518e-01)
( 3.92157843e+03,  1.38690518e-01)
( 3.93726275e+03,  1.38690518e-01)
( 3.95294706e+03,  1.38690518e-01)
( 3.96863137e+03,  1.38690518e-01)
( 3.98431569e+03,  1.38690518e-01)
( 4.00000000e+03,  1.38690518e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  3.62800434e-02)
( 1.61843137e+01,  1.35605522e-01)
( 3.18686275e+01,  2.50531267e-01)
( 4.75529412e+01,  3.53926122e-01)
( 6.32372549e+01,  4.46315371e-01)
( 7.89215686e+01,  5.30375838e-01)
( 9.46058824e+01,  6.05844036e-01)
( 1.10290196e+02,  6.73317984e-01)
( 1.25974510e+02,  7.37266988e-01)
( 1.41658824e+02,  7.96218961e-01)
( 1.57343137e+02,  8.49763080e-01)
( 1.73027451e+02,  8.98754224e-01)
( 1.88711765e+02,  9.44004506e-01)
( 2.04396078e+02,  9.86287072e-01)
( 2.20080392e+02,  1.02525376e+00)
( 2.35764706e+02,  1.06336877e+00)
( 2.51449020e+02,  1.09767266e+00)
( 2.67133333e+02,  1.12846889e+00)
( 2.82817647e+02,  1.15858726e+00)
( 2.98501961e+02,  1.18690714e+00)
( 3.14186275e+02,  1.21331804e+00)
( 3.29870588e+02,  1.23824008e+00)
( 3.45554902e+02,  1.26092240e+00)
( 3.61239216e+02,  1.28234282e+00)
( 3.76923529e+02,  1.30212292e+00)
( 3.92607843e+02,  1.32029608e+00)
( 4.08292157e+02,  1.33698687e+00)
( 4.23976471e+02,  1.35246232e+00)
( 4.39660784e+02,  1.36635035e+00)
( 4.55345098e+02,  1.37903854e+00)
( 4.71029412e+02,  1.39013559e+00)
( 4.86713725e+02,  1.40018418e+00)
( 5.02398039e+02,  1.40889153e+00)
( 5.18082353e+02,  1.41614243e+00)
( 5.33766667e+02,  1.42223522e+00)
( 5.49450980e+02,  1.42785802e+00)
( 5.65135294e+02,  1.43214375e+00)
( 5.80819608e+02,  1.43618643e+00)
( 5.96503922e+02,  1.43898547e+00)
( 6.12188235e+02,  1.44199312e+00)
( 6.27872549e+02,  1.44423932e+00)
( 6.43556863e+02,  1.44603074e+00)
( 6.59241176e+02,  1.44739598e+00)
( 6.74925490e+02,  1.44918978e+00)
( 6.90609804e+02,  1.45018265e+00)
( 7.06294118e+02,  1.45147234e+00)
( 7.21978431e+02,  1.45209089e+00)
( 7.37662745e+02,  1.45489857e+00)
( 7.53347059e+02,  1.45532683e+00)
( 7.69031373e+02,  1.45356625e+00)
( 7.84715686e+02,  1.45315066e+00)
( 8.00400000e+02,  1.45331398e+00)
( 8.16084314e+02,  1.45302057e+00)
( 8.31768627e+02,  1.45323023e+00)
( 8.47452941e+02,  1.45310178e+00)
( 8.63137255e+02,  1.45357668e+00)
( 8.78821569e+02,  1.45410419e+00)
( 8.94505882e+02,  1.45486370e+00)
( 9.10190196e+02,  1.45514548e+00)
( 9.25874510e+02,  1.45561412e+00)
( 9.41558824e+02,  1.45576194e+00)
( 9.57243137e+02,  1.45630330e+00)
( 9.72927451e+02,  1.45586595e+00)
( 9.88611765e+02,  1.45622879e+00)
( 1.00429608e+03,  1.45571664e+00)
( 1.01998039e+03,  1.45601004e+00)
( 1.03566471e+03,  1.45552054e+00)
( 1.05134902e+03,  1.45566300e+00)
( 1.06703333e+03,  1.45536631e+00)
( 1.08271765e+03,  1.45526558e+00)
( 1.09840196e+03,  1.45405918e+00)
( 1.11408627e+03,  1.45311296e+00)
( 1.12977059e+03,  1.45131811e+00)
( 1.14545490e+03,  1.44964144e+00)
( 1.16113922e+03,  1.44673690e+00)
( 1.17682353e+03,  1.44373611e+00)
( 1.19250784e+03,  1.44024640e+00)
( 1.20819216e+03,  1.43693373e+00)
( 1.22387647e+03,  1.43267915e+00)
( 1.23956078e+03,  1.43036753e+00)
( 1.25524510e+03,  1.42438576e+00)
( 1.27092941e+03,  1.41648099e+00)
( 1.28661373e+03,  1.40906379e+00)
( 1.30229804e+03,  1.40300378e+00)
( 1.31798235e+03,  1.39700383e+00)
( 1.33366667e+03,  1.39247969e+00)
( 1.34935098e+03,  1.38750494e+00)
( 1.36503529e+03,  1.38330907e+00)
( 1.38071961e+03,  1.37828767e+00)
( 1.39640392e+03,  1.37406126e+00)
( 1.41208824e+03,  1.36948645e+00)
( 1.42777255e+03,  1.36559635e+00)
( 1.44345686e+03,  1.36086717e+00)
( 1.45914118e+03,  1.35624066e+00)
( 1.47482549e+03,  1.34999335e+00)
( 1.49050980e+03,  1.34341493e+00)
( 1.50619412e+03,  1.33614600e+00)
( 1.52187843e+03,  1.32921100e+00)
( 1.53756275e+03,  1.32186279e+00)
( 1.55324706e+03,  1.31550074e+00)
( 1.56893137e+03,  1.30954608e+00)
( 1.58461569e+03,  1.30438879e+00)
( 1.60030000e+03,  1.29857212e+00)
( 1.61598431e+03,  1.29341736e+00)
( 1.63166863e+03,  1.28824472e+00)
( 1.64735294e+03,  1.28377140e+00)
( 1.66303725e+03,  1.27865359e+00)
( 1.67872157e+03,  1.27515823e+00)
( 1.69440588e+03,  1.27194688e+00)
( 1.71009020e+03,  1.27010345e+00)
( 1.72577451e+03,  1.26896873e+00)
( 1.74145882e+03,  1.26980245e+00)
( 1.75714314e+03,  1.26815349e+00)
( 1.77282745e+03,  1.26514047e+00)
( 1.78851176e+03,  1.26288563e+00)
( 1.80419608e+03,  1.26182437e+00)
( 1.81988039e+03,  1.25926644e+00)
( 1.83556471e+03,  1.25564769e+00)
( 1.85124902e+03,  1.25134885e+00)
( 1.86693333e+03,  1.24797381e+00)
( 1.88261765e+03,  1.24513961e+00)
( 1.89830196e+03,  1.24198072e+00)
( 1.91398627e+03,  1.23701371e+00)
( 1.92967059e+03,  1.23095773e+00)
( 1.94535490e+03,  1.22489959e+00)
( 1.96103922e+03,  1.21918574e+00)
( 1.97672353e+03,  1.21145070e+00)
( 1.99240784e+03,  1.20408341e+00)
( 2.00809216e+03,  1.19850218e+00)
( 2.02377647e+03,  1.19561218e+00)
( 2.03946078e+03,  1.19236410e+00)
( 2.05514510e+03,  1.18849747e+00)
( 2.07082941e+03,  1.18646950e+00)
( 2.08651373e+03,  1.18752941e+00)
( 2.10219804e+03,  1.19051799e+00)
( 2.11788235e+03,  1.19187407e+00)
( 2.13356667e+03,  1.19106829e+00)
( 2.14925098e+03,  1.18799590e+00)
( 2.16493529e+03,  1.18099369e+00)
( 2.18061961e+03,  1.17081404e+00)
( 2.19630392e+03,  1.15917936e+00)
( 2.21198824e+03,  1.14929259e+00)
( 2.22767255e+03,  1.14038348e+00)
( 2.24335686e+03,  1.13546044e+00)
( 2.25904118e+03,  1.13382965e+00)
( 2.27472549e+03,  1.12948611e+00)
( 2.29040980e+03,  1.12169757e+00)
( 2.30609412e+03,  1.11132436e+00)
( 2.32177843e+03,  1.10098310e+00)
( 2.33746275e+03,  1.09391563e+00)
( 2.35314706e+03,  1.08923696e+00)
( 2.36883137e+03,  1.08516678e+00)
( 2.38451569e+03,  1.08421668e+00)
( 2.40020000e+03,  1.08292319e+00)
( 2.41588431e+03,  1.07687265e+00)
( 2.43156863e+03,  1.07049122e+00)
( 2.44725294e+03,  1.06557533e+00)
( 2.46293725e+03,  1.05867833e+00)
( 2.47862157e+03,  1.05056368e+00)
( 2.49430588e+03,  1.03930317e+00)
( 2.50999020e+03,  1.02437288e+00)
( 2.52567451e+03,  1.00908749e+00)
( 2.54135882e+03,  9.93296877e-01)
( 2.55704314e+03,  9.78816971e-01)
( 2.57272745e+03,  9.61566493e-01)
( 2.58841176e+03,  9.41768661e-01)
( 2.60409608e+03,  9.22448188e-01)
( 2.61978039e+03,  9.05241892e-01)
( 2.63546471e+03,  8.86882097e-01)
( 2.65114902e+03,  8.70613977e-01)
( 2.66683333e+03,  8.56583416e-01)
( 2.68251765e+03,  8.41126740e-01)
( 2.69820196e+03,  8.23087767e-01)
( 2.71388627e+03,  8.02645758e-01)
( 2.72957059e+03,  7.83514380e-01)
( 2.74525490e+03,  7.68083036e-01)
( 2.76093922e+03,  7.55113214e-01)
( 2.77662353e+03,  7.45687634e-01)
( 2.79230784e+03,  7.39401877e-01)
( 2.80799216e+03,  7.34493956e-01)
( 2.82367647e+03,  7.28624910e-01)
( 2.83936078e+03,  7.22138807e-01)
( 2.85504510e+03,  7.16298744e-01)
( 2.87072941e+03,  7.10910410e-01)
( 2.88641373e+03,  7.06964657e-01)
( 2.90209804e+03,  7.00923502e-01)
( 2.91778235e+03,  6.89919591e-01)
( 2.93346667e+03,  6.76086247e-01)
( 2.94915098e+03,  6.62674233e-01)
( 2.96483529e+03,  6.47818297e-01)
( 2.98051961e+03,  6.32905141e-01)
( 2.99620392e+03,  6.18310012e-01)
( 3.01188824e+03,  6.06670156e-01)
( 3.02757255e+03,  5.96167594e-01)
( 3.04325686e+03,  5.85151054e-01)
( 3.05894118e+03,  5.73186167e-01)
( 3.07462549e+03,  5.62133007e-01)
( 3.09030980e+03,  5.51160984e-01)
( 3.10599412e+03,  5.38474210e-01)
( 3.12167843e+03,  5.23616634e-01)
( 3.13736275e+03,  5.08505218e-01)
( 3.15304706e+03,  4.92431372e-01)
( 3.16873137e+03,  4.75059524e-01)
( 3.18441569e+03,  4.58241925e-01)
( 3.20010000e+03,  4.44151461e-01)
( 3.21578431e+03,  4.31685634e-01)
( 3.23146863e+03,  4.18963060e-01)
( 3.24715294e+03,  4.08294722e-01)
( 3.26283725e+03,  4.00861800e-01)
( 3.27852157e+03,  3.94037515e-01)
( 3.29420588e+03,  3.88506278e-01)
( 3.30989020e+03,  3.80786471e-01)
( 3.32557451e+03,  3.71757485e-01)
( 3.34125882e+03,  3.63531485e-01)
( 3.35694314e+03,  3.54373716e-01)
( 3.37262745e+03,  3.45724449e-01)
( 3.38831176e+03,  3.38161699e-01)
( 3.40399608e+03,  3.29959951e-01)
( 3.41968039e+03,  3.22039686e-01)
( 3.43536471e+03,  3.12858224e-01)
( 3.45104902e+03,  3.03820688e-01)
( 3.46673333e+03,  2.95395926e-01)
( 3.48241765e+03,  2.88510937e-01)
( 3.49810196e+03,  2.79926006e-01)
( 3.51378627e+03,  2.69971825e-01)
( 3.52947059e+03,  2.59290952e-01)
( 3.54515490e+03,  2.48606894e-01)
( 3.56083922e+03,  2.38286871e-01)
( 3.57652353e+03,  2.27637850e-01)
( 3.59220784e+03,  2.18231473e-01)
( 3.60789216e+03,  2.08111238e-01)
( 3.62357647e+03,  1.99058522e-01)
( 3.63926078e+03,  1.89809203e-01)
( 3.65494510e+03,  1.80167928e-01)
( 3.67062941e+03,  1.71349719e-01)
( 3.68631373e+03,  1.63746737e-01)
( 3.70199804e+03,  1.56107489e-01)
( 3.71768235e+03,  1.48569727e-01)
( 3.73336667e+03,  1.41287940e-01)
( 3.74905098e+03,  1.34867420e-01)
( 3.76473529e+03,  1.29287047e-01)
( 3.78041961e+03,  1.24295615e-01)
( 3.79610392e+03,  1.19730001e-01)
( 3.81178824e+03,  1.15477042e-01)
( 3.82747255e+03,  1.10146673e-01)
( 3.84315686e+03,  1.05578704e-01)
( 3.85884118e+03,  1.01928897e-01)
( 3.87452549e+03,  9.81161091e-02)
( 3.89020980e+03,  9.41143092e-02)
( 3.90589412e+03,  9.01153963e-02)
( 3.92157843e+03,  8.75795539e-02)
( 3.93726275e+03,  8.50967690e-02)
( 3.95294706e+03,  8.19639396e-02)
( 3.96863137e+03,  7.83075672e-02)
( 3.98431569e+03,  7.38076167e-02)
( 4.00000000e+03,  6.83759525e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xmode=log, ylabel=$\frac{w'_\mathrm{rms}}{u^*}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  2.29229517e-02)
( 3.18686275e+01,  4.10770103e-02)
( 4.75529412e+01,  5.65891936e-02)
( 6.32372549e+01,  7.27041215e-02)
( 7.89215686e+01,  9.05251279e-02)
( 9.46058824e+01,  1.10524602e-01)
( 1.10290196e+02,  1.32672846e-01)
( 1.25974510e+02,  1.56672031e-01)
( 1.41658824e+02,  1.82200789e-01)
( 1.57343137e+02,  2.08929703e-01)
( 1.73027451e+02,  2.36579269e-01)
( 1.88711765e+02,  2.64909923e-01)
( 2.04396078e+02,  2.93719888e-01)
( 2.20080392e+02,  3.22845876e-01)
( 2.35764706e+02,  3.52156729e-01)
( 2.51449020e+02,  3.81545693e-01)
( 2.67133333e+02,  4.10925329e-01)
( 2.82817647e+02,  4.40209955e-01)
( 2.98501961e+02,  4.69332308e-01)
( 3.14186275e+02,  4.98227328e-01)
( 3.29870588e+02,  5.26823282e-01)
( 3.45554902e+02,  5.55059671e-01)
( 3.61239216e+02,  5.82882941e-01)
( 3.76923529e+02,  6.10240579e-01)
( 3.92607843e+02,  6.37082517e-01)
( 4.08292157e+02,  6.63366377e-01)
( 4.23976471e+02,  6.89052105e-01)
( 4.39660784e+02,  7.14100361e-01)
( 4.55345098e+02,  7.38473892e-01)
( 4.71029412e+02,  7.62142360e-01)
( 4.86713725e+02,  7.85082519e-01)
( 5.02398039e+02,  8.07277918e-01)
( 5.18082353e+02,  8.28713715e-01)
( 5.33766667e+02,  8.49392235e-01)
( 5.49450980e+02,  8.69336069e-01)
( 5.65135294e+02,  8.88575375e-01)
( 5.80819608e+02,  9.07146990e-01)
( 5.96503922e+02,  9.25092340e-01)
( 6.12188235e+02,  9.42447245e-01)
( 6.27872549e+02,  9.59253609e-01)
( 6.43556863e+02,  9.75553811e-01)
( 6.59241176e+02,  9.91377532e-01)
( 6.74925490e+02,  1.00675631e+00)
( 6.90609804e+02,  1.02169907e+00)
( 7.06294118e+02,  1.03618574e+00)
( 7.21978431e+02,  1.05019045e+00)
( 7.37662745e+02,  1.06368411e+00)
( 7.53347059e+02,  1.07663667e+00)
( 7.69031373e+02,  1.08901823e+00)
( 7.84715686e+02,  1.10081673e+00)
( 8.00400000e+02,  1.11203396e+00)
( 8.16084314e+02,  1.12267542e+00)
( 8.31768627e+02,  1.13275754e+00)
( 8.47452941e+02,  1.14230263e+00)
( 8.63137255e+02,  1.15132105e+00)
( 8.78821569e+02,  1.15981925e+00)
( 8.94505882e+02,  1.16778815e+00)
( 9.10190196e+02,  1.17521298e+00)
( 9.25874510e+02,  1.18206871e+00)
( 9.41558824e+02,  1.18835127e+00)
( 9.57243137e+02,  1.19407153e+00)
( 9.72927451e+02,  1.19924784e+00)
( 9.88611765e+02,  1.20390201e+00)
( 1.00429608e+03,  1.20807719e+00)
( 1.01998039e+03,  1.21182215e+00)
( 1.03566471e+03,  1.21519077e+00)
( 1.05134902e+03,  1.21823704e+00)
( 1.06703333e+03,  1.22100437e+00)
( 1.08271765e+03,  1.22353232e+00)
( 1.09840196e+03,  1.22583199e+00)
( 1.11408627e+03,  1.22788787e+00)
( 1.12977059e+03,  1.22966588e+00)
( 1.14545490e+03,  1.23115289e+00)
( 1.16113922e+03,  1.23237848e+00)
( 1.17682353e+03,  1.23336041e+00)
( 1.19250784e+03,  1.23409390e+00)
( 1.20819216e+03,  1.23456442e+00)
( 1.22387647e+03,  1.23476267e+00)
( 1.23956078e+03,  1.23468006e+00)
( 1.25524510e+03,  1.23429978e+00)
( 1.27092941e+03,  1.23361981e+00)
( 1.28661373e+03,  1.23267365e+00)
( 1.30229804e+03,  1.23145080e+00)
( 1.31798235e+03,  1.22994757e+00)
( 1.33366667e+03,  1.22819877e+00)
( 1.34935098e+03,  1.22625816e+00)
( 1.36503529e+03,  1.22419596e+00)
( 1.38071961e+03,  1.22213781e+00)
( 1.39640392e+03,  1.22021914e+00)
( 1.41208824e+03,  1.21851122e+00)
( 1.42777255e+03,  1.21708655e+00)
( 1.44345686e+03,  1.21593714e+00)
( 1.45914118e+03,  1.21493793e+00)
( 1.47482549e+03,  1.21390700e+00)
( 1.49050980e+03,  1.21272993e+00)
( 1.50619412e+03,  1.21136975e+00)
( 1.52187843e+03,  1.20978522e+00)
( 1.53756275e+03,  1.20789707e+00)
( 1.55324706e+03,  1.20559227e+00)
( 1.56893137e+03,  1.20283902e+00)
( 1.58461569e+03,  1.19975972e+00)
( 1.60030000e+03,  1.19652879e+00)
( 1.61598431e+03,  1.19339287e+00)
( 1.63166863e+03,  1.19054782e+00)
( 1.64735294e+03,  1.18804753e+00)
( 1.66303725e+03,  1.18574452e+00)
( 1.67872157e+03,  1.18324018e+00)
( 1.69440588e+03,  1.18014586e+00)
( 1.71009020e+03,  1.17631793e+00)
( 1.72577451e+03,  1.17193556e+00)
( 1.74145882e+03,  1.16730809e+00)
( 1.75714314e+03,  1.16247594e+00)
( 1.77282745e+03,  1.15746450e+00)
( 1.78851176e+03,  1.15247750e+00)
( 1.80419608e+03,  1.14759517e+00)
( 1.81988039e+03,  1.14271462e+00)
( 1.83556471e+03,  1.13766789e+00)
( 1.85124902e+03,  1.13272274e+00)
( 1.86693333e+03,  1.12860847e+00)
( 1.88261765e+03,  1.12532103e+00)
( 1.89830196e+03,  1.12253737e+00)
( 1.91398627e+03,  1.11999679e+00)
( 1.92967059e+03,  1.11690652e+00)
( 1.94535490e+03,  1.11327374e+00)
( 1.96103922e+03,  1.10927081e+00)
( 1.97672353e+03,  1.10447490e+00)
( 1.99240784e+03,  1.09894466e+00)
( 2.00809216e+03,  1.09312785e+00)
( 2.02377647e+03,  1.08677506e+00)
( 2.03946078e+03,  1.07948565e+00)
( 2.05514510e+03,  1.07124352e+00)
( 2.07082941e+03,  1.06195033e+00)
( 2.08651373e+03,  1.05249131e+00)
( 2.10219804e+03,  1.04351699e+00)
( 2.11788235e+03,  1.03441966e+00)
( 2.13356667e+03,  1.02467358e+00)
( 2.14925098e+03,  1.01525450e+00)
( 2.16493529e+03,  1.00747323e+00)
( 2.18061961e+03,  1.00055087e+00)
( 2.19630392e+03,  9.93889093e-01)
( 2.21198824e+03,  9.86620188e-01)
( 2.22767255e+03,  9.78232324e-01)
( 2.24335686e+03,  9.69614923e-01)
( 2.25904118e+03,  9.61161852e-01)
( 2.27472549e+03,  9.53456759e-01)
( 2.29040980e+03,  9.46798861e-01)
( 2.30609412e+03,  9.39628363e-01)
( 2.32177843e+03,  9.31885898e-01)
( 2.33746275e+03,  9.24178004e-01)
( 2.35314706e+03,  9.16096032e-01)
( 2.36883137e+03,  9.07748580e-01)
( 2.38451569e+03,  8.99566889e-01)
( 2.40020000e+03,  8.91492426e-01)
( 2.41588431e+03,  8.83567631e-01)
( 2.43156863e+03,  8.74363005e-01)
( 2.44725294e+03,  8.62395763e-01)
( 2.46293725e+03,  8.48924756e-01)
( 2.47862157e+03,  8.35215509e-01)
( 2.49430588e+03,  8.22077394e-01)
( 2.50999020e+03,  8.08652759e-01)
( 2.52567451e+03,  7.94630408e-01)
( 2.54135882e+03,  7.80990422e-01)
( 2.55704314e+03,  7.68767595e-01)
( 2.57272745e+03,  7.57739961e-01)
( 2.58841176e+03,  7.46889532e-01)
( 2.60409608e+03,  7.35384881e-01)
( 2.61978039e+03,  7.23400772e-01)
( 2.63546471e+03,  7.11105525e-01)
( 2.65114902e+03,  6.98663294e-01)
( 2.66683333e+03,  6.86250150e-01)
( 2.68251765e+03,  6.74273193e-01)
( 2.69820196e+03,  6.63007200e-01)
( 2.71388627e+03,  6.52189553e-01)
( 2.72957059e+03,  6.42363906e-01)
( 2.74525490e+03,  6.33528411e-01)
( 2.76093922e+03,  6.25127792e-01)
( 2.77662353e+03,  6.16517186e-01)
( 2.79230784e+03,  6.07138395e-01)
( 2.80799216e+03,  5.97418606e-01)
( 2.82367647e+03,  5.87898433e-01)
( 2.83936078e+03,  5.78265250e-01)
( 2.85504510e+03,  5.69284976e-01)
( 2.87072941e+03,  5.62291980e-01)
( 2.88641373e+03,  5.56695819e-01)
( 2.90209804e+03,  5.51506162e-01)
( 2.91778235e+03,  5.46309233e-01)
( 2.93346667e+03,  5.41199267e-01)
( 2.94915098e+03,  5.35799384e-01)
( 2.96483529e+03,  5.29202223e-01)
( 2.98051961e+03,  5.22545755e-01)
( 2.99620392e+03,  5.16875386e-01)
( 3.01188824e+03,  5.11267245e-01)
( 3.02757255e+03,  5.05357504e-01)
( 3.04325686e+03,  4.99123126e-01)
( 3.05894118e+03,  4.92020190e-01)
( 3.07462549e+03,  4.84020025e-01)
( 3.09030980e+03,  4.75979716e-01)
( 3.10599412e+03,  4.68089610e-01)
( 3.12167843e+03,  4.60170448e-01)
( 3.13736275e+03,  4.52680826e-01)
( 3.15304706e+03,  4.45823640e-01)
( 3.16873137e+03,  4.39150691e-01)
( 3.18441569e+03,  4.32369024e-01)
( 3.20010000e+03,  4.25828010e-01)
( 3.21578431e+03,  4.19750482e-01)
( 3.23146863e+03,  4.14630800e-01)
( 3.24715294e+03,  4.09668326e-01)
( 3.26283725e+03,  4.04053956e-01)
( 3.27852157e+03,  3.97794604e-01)
( 3.29420588e+03,  3.90477985e-01)
( 3.30989020e+03,  3.81926447e-01)
( 3.32557451e+03,  3.72825801e-01)
( 3.34125882e+03,  3.63949656e-01)
( 3.35694314e+03,  3.55429888e-01)
( 3.37262745e+03,  3.47428799e-01)
( 3.38831176e+03,  3.39904726e-01)
( 3.40399608e+03,  3.32557529e-01)
( 3.41968039e+03,  3.25762212e-01)
( 3.43536471e+03,  3.19741815e-01)
( 3.45104902e+03,  3.14270467e-01)
( 3.46673333e+03,  3.08704346e-01)
( 3.48241765e+03,  3.02656174e-01)
( 3.49810196e+03,  2.96428263e-01)
( 3.51378627e+03,  2.90114790e-01)
( 3.52947059e+03,  2.83886492e-01)
( 3.54515490e+03,  2.77611315e-01)
( 3.56083922e+03,  2.71349698e-01)
( 3.57652353e+03,  2.65372545e-01)
( 3.59220784e+03,  2.59805083e-01)
( 3.60789216e+03,  2.54428476e-01)
( 3.62357647e+03,  2.48955384e-01)
( 3.63926078e+03,  2.43368447e-01)
( 3.65494510e+03,  2.37596169e-01)
( 3.67062941e+03,  2.31656805e-01)
( 3.68631373e+03,  2.25752652e-01)
( 3.70199804e+03,  2.19535276e-01)
( 3.71768235e+03,  2.12781847e-01)
( 3.73336667e+03,  2.05952778e-01)
( 3.74905098e+03,  1.99512631e-01)
( 3.76473529e+03,  1.93500146e-01)
( 3.78041961e+03,  1.87667519e-01)
( 3.79610392e+03,  1.82166010e-01)
( 3.81178824e+03,  1.77194014e-01)
( 3.82747255e+03,  1.72776744e-01)
( 3.84315686e+03,  1.68964431e-01)
( 3.85884118e+03,  1.65565372e-01)
( 3.87452549e+03,  1.62513599e-01)
( 3.89020980e+03,  1.59961671e-01)
( 3.90589412e+03,  1.57670826e-01)
( 3.92157843e+03,  1.55306369e-01)
( 3.93726275e+03,  1.52685523e-01)
( 3.95294706e+03,  1.49540082e-01)
( 3.96863137e+03,  1.46011889e-01)
( 3.98431569e+03,  1.42476916e-01)
( 4.00000000e+03,  1.39038041e-01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.92547375e-01)
( 1.61843137e+01,  2.92547375e-01)
( 3.18686275e+01,  2.92547375e-01)
( 4.75529412e+01,  2.92547375e-01)
( 6.32372549e+01,  2.92547375e-01)
( 7.89215686e+01,  2.92547375e-01)
( 9.46058824e+01,  2.92547375e-01)
( 1.10290196e+02,  2.92547375e-01)
( 1.25974510e+02,  2.92547375e-01)
( 1.41658824e+02,  2.92547375e-01)
( 1.57343137e+02,  2.92547375e-01)
( 1.73027451e+02,  2.92547375e-01)
( 1.88711765e+02,  2.92547375e-01)
( 2.04396078e+02,  2.92547375e-01)
( 2.20080392e+02,  2.92547375e-01)
( 2.35764706e+02,  2.92547375e-01)
( 2.51449020e+02,  2.92821050e-01)
( 2.67133333e+02,  2.95147717e-01)
( 2.82817647e+02,  2.99794942e-01)
( 2.98501961e+02,  3.06657284e-01)
( 3.14186275e+02,  3.15590203e-01)
( 3.29870588e+02,  3.26423913e-01)
( 3.45554902e+02,  3.38975996e-01)
( 3.61239216e+02,  3.53063315e-01)
( 3.76923529e+02,  3.68509948e-01)
( 3.92607843e+02,  3.85152191e-01)
( 4.08292157e+02,  4.02842164e-01)
( 4.23976471e+02,  4.21447664e-01)
( 4.39660784e+02,  4.40853238e-01)
( 4.55345098e+02,  4.60957199e-01)
( 4.71029412e+02,  4.81672466e-01)
( 4.86713725e+02,  5.02923727e-01)
( 5.02398039e+02,  5.24645329e-01)
( 5.18082353e+02,  5.46781540e-01)
( 5.33766667e+02,  5.69284260e-01)
( 5.49450980e+02,  5.92110813e-01)
( 5.65135294e+02,  6.15226567e-01)
( 5.80819608e+02,  6.38598502e-01)
( 5.96503922e+02,  6.62200689e-01)
( 6.12188235e+02,  6.86008751e-01)
( 6.27872549e+02,  7.10002542e-01)
( 6.43556863e+02,  7.34162927e-01)
( 6.59241176e+02,  7.58475304e-01)
( 6.74925490e+02,  7.82924116e-01)
( 6.90609804e+02,  8.07497919e-01)
( 7.06294118e+02,  8.32185209e-01)
( 7.21978431e+02,  8.56976449e-01)
( 7.37662745e+02,  8.81862462e-01)
( 7.53347059e+02,  8.86358500e-01)
( 7.69031373e+02,  8.71191859e-01)
( 7.84715686e+02,  8.57131720e-01)
( 8.00400000e+02,  8.44232917e-01)
( 8.16084314e+02,  8.32549632e-01)
( 8.31768627e+02,  8.22133660e-01)
( 8.47452941e+02,  8.13033342e-01)
( 8.63137255e+02,  8.05294275e-01)
( 8.78821569e+02,  7.98955083e-01)
( 8.94505882e+02,  7.94049740e-01)
( 9.10190196e+02,  7.90604651e-01)
( 9.25874510e+02,  7.88638890e-01)
( 9.41558824e+02,  7.88163900e-01)
( 9.57243137e+02,  7.89182603e-01)
( 9.72927451e+02,  7.91688144e-01)
( 9.88611765e+02,  7.95667708e-01)
( 1.00429608e+03,  8.01098704e-01)
( 1.01998039e+03,  8.07951748e-01)
( 1.03566471e+03,  8.16191018e-01)
( 1.05134902e+03,  8.25775564e-01)
( 1.06703333e+03,  8.36658835e-01)
( 1.08271765e+03,  8.48790944e-01)
( 1.09840196e+03,  8.62118423e-01)
( 1.11408627e+03,  8.76587987e-01)
( 1.12977059e+03,  8.92143607e-01)
( 1.14545490e+03,  9.08729255e-01)
( 1.16113922e+03,  9.26289260e-01)
( 1.17682353e+03,  9.44770515e-01)
( 1.19250784e+03,  9.64119136e-01)
( 1.20819216e+03,  9.84283507e-01)
( 1.22387647e+03,  1.00521588e+00)
( 1.23956078e+03,  1.02686822e+00)
( 1.25524510e+03,  1.02533209e+00)
( 1.27092941e+03,  1.00067723e+00)
( 1.28661373e+03,  9.76846516e-01)
( 1.30229804e+03,  9.53901827e-01)
( 1.31798235e+03,  9.31908488e-01)
( 1.33366667e+03,  9.10935044e-01)
( 1.34935098e+03,  8.91054749e-01)
( 1.36503529e+03,  8.72340858e-01)
( 1.38071961e+03,  8.54870558e-01)
( 1.39640392e+03,  8.38722110e-01)
( 1.41208824e+03,  8.23972642e-01)
( 1.42777255e+03,  8.10698211e-01)
( 1.44345686e+03,  7.98973262e-01)
( 1.45914118e+03,  7.88866639e-01)
( 1.47482549e+03,  7.80440152e-01)
( 1.49050980e+03,  7.73750007e-01)
( 1.50619412e+03,  7.68841267e-01)
( 1.52187843e+03,  7.65747845e-01)
( 1.53756275e+03,  7.64491379e-01)
( 1.55324706e+03,  7.65082300e-01)
( 1.56893137e+03,  7.67515123e-01)
( 1.58461569e+03,  7.71772265e-01)
( 1.60030000e+03,  7.77824700e-01)
( 1.61598431e+03,  7.85630584e-01)
( 1.63166863e+03,  7.95138240e-01)
( 1.64735294e+03,  8.06287408e-01)
( 1.66303725e+03,  8.19011450e-01)
( 1.67872157e+03,  8.33237588e-01)
( 1.69440588e+03,  8.48890066e-01)
( 1.71009020e+03,  8.65892887e-01)
( 1.72577451e+03,  8.84167194e-01)
( 1.74145882e+03,  9.03635383e-01)
( 1.75714314e+03,  9.00966287e-01)
( 1.77282745e+03,  8.75861883e-01)
( 1.78851176e+03,  8.51546407e-01)
( 1.80419608e+03,  8.28087986e-01)
( 1.81988039e+03,  8.05562615e-01)
( 1.83556471e+03,  7.84051061e-01)
( 1.85124902e+03,  7.63637364e-01)
( 1.86693333e+03,  7.44413376e-01)
( 1.88261765e+03,  7.26473510e-01)
( 1.89830196e+03,  7.09914088e-01)
( 1.91398627e+03,  6.94834650e-01)
( 1.92967059e+03,  6.81333065e-01)
( 1.94535490e+03,  6.69504762e-01)
( 1.96103922e+03,  6.59440279e-01)
( 1.97672353e+03,  6.51221037e-01)
( 1.99240784e+03,  6.44917607e-01)
( 2.00809216e+03,  6.40586674e-01)
( 2.02377647e+03,  6.38268113e-01)
( 2.03946078e+03,  6.37984037e-01)
( 2.05514510e+03,  6.39737427e-01)
( 2.07082941e+03,  6.43511057e-01)
( 2.08651373e+03,  6.49269998e-01)
( 2.10219804e+03,  6.56962276e-01)
( 2.11788235e+03,  6.66520774e-01)
( 2.13356667e+03,  6.77866399e-01)
( 2.14925098e+03,  6.90911233e-01)
( 2.16493529e+03,  7.05561042e-01)
( 2.18061961e+03,  7.21718073e-01)
( 2.19630392e+03,  7.39283800e-01)
( 2.21198824e+03,  7.58159935e-01)
( 2.22767255e+03,  7.78250992e-01)
( 2.24335686e+03,  7.99465179e-01)
( 2.25904118e+03,  7.99216151e-01)
( 2.27472549e+03,  7.76969433e-01)
( 2.29040980e+03,  7.55086482e-01)
( 2.30609412e+03,  7.33600020e-01)
( 2.32177843e+03,  7.12546408e-01)
( 2.33746275e+03,  6.91964746e-01)
( 2.35314706e+03,  6.71898723e-01)
( 2.36883137e+03,  6.52395606e-01)
( 2.38451569e+03,  6.33507490e-01)
( 2.40020000e+03,  6.15290523e-01)
( 2.41588431e+03,  5.97807348e-01)
( 2.43156863e+03,  5.81122935e-01)
( 2.44725294e+03,  5.65308928e-01)
( 2.46293725e+03,  5.50439596e-01)
( 2.47862157e+03,  5.36593795e-01)
( 2.49430588e+03,  5.23852944e-01)
( 2.50999020e+03,  5.12298763e-01)
( 2.52567451e+03,  5.02013981e-01)
( 2.54135882e+03,  4.93077666e-01)
( 2.55704314e+03,  4.85564411e-01)
( 2.57272745e+03,  4.79540855e-01)
( 2.58841176e+03,  4.75063920e-01)
( 2.60409608e+03,  4.72177565e-01)
( 2.61978039e+03,  4.70910877e-01)
( 2.63546471e+03,  4.71277088e-01)
( 2.65114902e+03,  4.73272651e-01)
( 2.66683333e+03,  4.76876289e-01)
( 2.68251765e+03,  4.82052892e-01)
( 2.69820196e+03,  4.88751858e-01)
( 2.71388627e+03,  4.96911854e-01)
( 2.72957059e+03,  5.06462276e-01)
( 2.74525490e+03,  5.17326117e-01)
( 2.76093922e+03,  5.16125679e-01)
( 2.77662353e+03,  5.02091169e-01)
( 2.79230784e+03,  4.88292187e-01)
( 2.80799216e+03,  4.74749357e-01)
( 2.82367647e+03,  4.61484939e-01)
( 2.83936078e+03,  4.48523819e-01)
( 2.85504510e+03,  4.35892940e-01)
( 2.87072941e+03,  4.23622042e-01)
( 2.88641373e+03,  4.11743164e-01)
( 2.90209804e+03,  4.00291145e-01)
( 2.91778235e+03,  3.89303684e-01)
( 2.93346667e+03,  3.78821045e-01)
( 2.94915098e+03,  3.68886799e-01)
( 2.96483529e+03,  3.59545857e-01)
( 2.98051961e+03,  3.50846112e-01)
( 2.99620392e+03,  3.42835963e-01)
( 3.01188824e+03,  3.35564733e-01)
( 3.02757255e+03,  3.29081953e-01)
( 3.04325686e+03,  3.23434412e-01)
( 3.05894118e+03,  3.18666905e-01)
( 3.07462549e+03,  3.14819336e-01)
( 3.09030980e+03,  3.11925679e-01)
( 3.10599412e+03,  3.10012728e-01)
( 3.12167843e+03,  3.09098542e-01)
( 3.13736275e+03,  3.09192240e-01)
( 3.15304706e+03,  3.10292661e-01)
( 3.16873137e+03,  3.12389344e-01)
( 3.18441569e+03,  3.15462232e-01)
( 3.20010000e+03,  3.19483399e-01)
( 3.21578431e+03,  3.24417233e-01)
( 3.23146863e+03,  3.30223322e-01)
( 3.24715294e+03,  3.36856127e-01)
( 3.26283725e+03,  3.36110592e-01)
( 3.27852157e+03,  3.27443063e-01)
( 3.29420588e+03,  3.18842649e-01)
( 3.30989020e+03,  3.10314715e-01)
( 3.32557451e+03,  3.01865160e-01)
( 3.34125882e+03,  2.93501198e-01)
( 3.35694314e+03,  2.85230160e-01)
( 3.37262745e+03,  2.77060300e-01)
( 3.38831176e+03,  2.69000679e-01)
( 3.40399608e+03,  2.61061996e-01)
( 3.41968039e+03,  2.53255278e-01)
( 3.43536471e+03,  2.45593220e-01)
( 3.45104902e+03,  2.38089710e-01)
( 3.46673333e+03,  2.30760306e-01)
( 3.48241765e+03,  2.23622188e-01)
( 3.49810196e+03,  2.16693923e-01)
( 3.51378627e+03,  2.09996536e-01)
( 3.52947059e+03,  2.03552857e-01)
( 3.54515490e+03,  1.97387755e-01)
( 3.56083922e+03,  1.91527858e-01)
( 3.57652353e+03,  1.86002418e-01)
( 3.59220784e+03,  1.80841759e-01)
( 3.60789216e+03,  1.76078036e-01)
( 3.62357647e+03,  1.71744421e-01)
( 3.63926078e+03,  1.67874143e-01)
( 3.65494510e+03,  1.64499909e-01)
( 3.67062941e+03,  1.61652684e-01)
( 3.68631373e+03,  1.59360826e-01)
( 3.70199804e+03,  1.57648548e-01)
( 3.71768235e+03,  1.56534806e-01)
( 3.73336667e+03,  1.56032547e-01)
( 3.74905098e+03,  1.56147674e-01)
( 3.76473529e+03,  1.56436533e-01)
( 3.78041961e+03,  1.56436533e-01)
( 3.79610392e+03,  1.56436533e-01)
( 3.81178824e+03,  1.56436533e-01)
( 3.82747255e+03,  1.56436533e-01)
( 3.84315686e+03,  1.56436533e-01)
( 3.85884118e+03,  1.56436533e-01)
( 3.87452549e+03,  1.56436533e-01)
( 3.89020980e+03,  1.56436533e-01)
( 3.90589412e+03,  1.56436533e-01)
( 3.92157843e+03,  1.56436533e-01)
( 3.93726275e+03,  1.56436533e-01)
( 3.95294706e+03,  1.56436533e-01)
( 3.96863137e+03,  1.56436533e-01)
( 3.98431569e+03,  1.56436533e-01)
( 4.00000000e+03,  1.56436533e-01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  2.85444502e-02)
( 1.61843137e+01,  3.47619019e-02)
( 3.18686275e+01,  4.50236164e-02)
( 4.75529412e+01,  5.34755327e-02)
( 6.32372549e+01,  6.29185140e-02)
( 7.89215686e+01,  7.41801113e-02)
( 9.46058824e+01,  8.61032680e-02)
( 1.10290196e+02,  9.96629819e-02)
( 1.25974510e+02,  1.14536539e-01)
( 1.41658824e+02,  1.30660117e-01)
( 1.57343137e+02,  1.48101419e-01)
( 1.73027451e+02,  1.66179463e-01)
( 1.88711765e+02,  1.85173929e-01)
( 2.04396078e+02,  2.04948619e-01)
( 2.20080392e+02,  2.24739969e-01)
( 2.35764706e+02,  2.45029896e-01)
( 2.51449020e+02,  2.65795559e-01)
( 2.67133333e+02,  2.86575496e-01)
( 2.82817647e+02,  3.07807982e-01)
( 2.98501961e+02,  3.28799814e-01)
( 3.14186275e+02,  3.50265890e-01)
( 3.29870588e+02,  3.71716380e-01)
( 3.45554902e+02,  3.93349528e-01)
( 3.61239216e+02,  4.14533913e-01)
( 3.76923529e+02,  4.36233342e-01)
( 3.92607843e+02,  4.57463771e-01)
( 4.08292157e+02,  4.78753775e-01)
( 4.23976471e+02,  4.99472737e-01)
( 4.39660784e+02,  5.20480216e-01)
( 4.55345098e+02,  5.41141272e-01)
( 4.71029412e+02,  5.61737239e-01)
( 4.86713725e+02,  5.81441939e-01)
( 5.02398039e+02,  6.01629972e-01)
( 5.18082353e+02,  6.21060133e-01)
( 5.33766667e+02,  6.40768945e-01)
( 5.49450980e+02,  6.59334064e-01)
( 5.65135294e+02,  6.78212523e-01)
( 5.80819608e+02,  6.96487606e-01)
( 5.96503922e+02,  7.14625239e-01)
( 6.12188235e+02,  7.32278287e-01)
( 6.27872549e+02,  7.49968708e-01)
( 6.43556863e+02,  7.67117918e-01)
( 6.59241176e+02,  7.84017563e-01)
( 6.74925490e+02,  8.00529420e-01)
( 6.90609804e+02,  8.16684484e-01)
( 7.06294118e+02,  8.32448423e-01)
( 7.21978431e+02,  8.47785354e-01)
( 7.37662745e+02,  8.64026725e-01)
( 7.53347059e+02,  8.78332138e-01)
( 7.69031373e+02,  8.89989972e-01)
( 7.84715686e+02,  9.02935803e-01)
( 8.00400000e+02,  9.15230930e-01)
( 8.16084314e+02,  9.26985741e-01)
( 8.31768627e+02,  9.38009560e-01)
( 8.47452941e+02,  9.48501766e-01)
( 8.63137255e+02,  9.58468199e-01)
( 8.78821569e+02,  9.67916429e-01)
( 8.94505882e+02,  9.77017343e-01)
( 9.10190196e+02,  9.85312819e-01)
( 9.25874510e+02,  9.93162811e-01)
( 9.41558824e+02,  1.00020850e+00)
( 9.57243137e+02,  1.00683236e+00)
( 9.72927451e+02,  1.01279366e+00)
( 9.88611765e+02,  1.01832080e+00)
( 1.00429608e+03,  1.02335703e+00)
( 1.01998039e+03,  1.02803600e+00)
( 1.03566471e+03,  1.03196311e+00)
( 1.05134902e+03,  1.03538835e+00)
( 1.06703333e+03,  1.03852355e+00)
( 1.08271765e+03,  1.04088724e+00)
( 1.09840196e+03,  1.04271913e+00)
( 1.11408627e+03,  1.04434192e+00)
( 1.12977059e+03,  1.04536009e+00)
( 1.14545490e+03,  1.04620278e+00)
( 1.16113922e+03,  1.04633749e+00)
( 1.17682353e+03,  1.04633844e+00)
( 1.19250784e+03,  1.04637718e+00)
( 1.20819216e+03,  1.04650533e+00)
( 1.22387647e+03,  1.04618049e+00)
( 1.23956078e+03,  1.04740322e+00)
( 1.25524510e+03,  1.04653716e+00)
( 1.27092941e+03,  1.04464185e+00)
( 1.28661373e+03,  1.04293668e+00)
( 1.30229804e+03,  1.04177523e+00)
( 1.31798235e+03,  1.04052877e+00)
( 1.33366667e+03,  1.03957176e+00)
( 1.34935098e+03,  1.03825104e+00)
( 1.36503529e+03,  1.03710914e+00)
( 1.38071961e+03,  1.03555739e+00)
( 1.39640392e+03,  1.03364336e+00)
( 1.41208824e+03,  1.03127599e+00)
( 1.42777255e+03,  1.02884603e+00)
( 1.44345686e+03,  1.02639484e+00)
( 1.45914118e+03,  1.02343297e+00)
( 1.47482549e+03,  1.01987088e+00)
( 1.49050980e+03,  1.01609528e+00)
( 1.50619412e+03,  1.01251459e+00)
( 1.52187843e+03,  1.00872934e+00)
( 1.53756275e+03,  1.00511277e+00)
( 1.55324706e+03,  1.00182426e+00)
( 1.56893137e+03,  9.99040723e-01)
( 1.58461569e+03,  9.96079683e-01)
( 1.60030000e+03,  9.93162155e-01)
( 1.61598431e+03,  9.90809381e-01)
( 1.63166863e+03,  9.88824785e-01)
( 1.64735294e+03,  9.87042427e-01)
( 1.66303725e+03,  9.85295832e-01)
( 1.67872157e+03,  9.84508574e-01)
( 1.69440588e+03,  9.84564126e-01)
( 1.71009020e+03,  9.84988749e-01)
( 1.72577451e+03,  9.86141980e-01)
( 1.74145882e+03,  9.87988472e-01)
( 1.75714314e+03,  9.89230335e-01)
( 1.77282745e+03,  9.87966001e-01)
( 1.78851176e+03,  9.88430500e-01)
( 1.80419608e+03,  9.89210069e-01)
( 1.81988039e+03,  9.91712987e-01)
( 1.83556471e+03,  9.93638456e-01)
( 1.85124902e+03,  9.95552421e-01)
( 1.86693333e+03,  9.95720387e-01)
( 1.88261765e+03,  9.95903909e-01)
( 1.89830196e+03,  9.94148910e-01)
( 1.91398627e+03,  9.92116749e-01)
( 1.92967059e+03,  9.89600182e-01)
( 1.94535490e+03,  9.88238990e-01)
( 1.96103922e+03,  9.87305045e-01)
( 1.97672353e+03,  9.88524854e-01)
( 1.99240784e+03,  9.89234388e-01)
( 2.00809216e+03,  9.90064263e-01)
( 2.02377647e+03,  9.88684475e-01)
( 2.03946078e+03,  9.87763941e-01)
( 2.05514510e+03,  9.84902620e-01)
( 2.07082941e+03,  9.82336164e-01)
( 2.08651373e+03,  9.76873457e-01)
( 2.10219804e+03,  9.70443308e-01)
( 2.11788235e+03,  9.62477207e-01)
( 2.13356667e+03,  9.55592096e-01)
( 2.14925098e+03,  9.48139131e-01)
( 2.16493529e+03,  9.43120182e-01)
( 2.18061961e+03,  9.38620269e-01)
( 2.19630392e+03,  9.36632872e-01)
( 2.21198824e+03,  9.34862435e-01)
( 2.22767255e+03,  9.34638083e-01)
( 2.24335686e+03,  9.35218930e-01)
( 2.25904118e+03,  9.35575008e-01)
( 2.27472549e+03,  9.31663513e-01)
( 2.29040980e+03,  9.27604735e-01)
( 2.30609412e+03,  9.22539949e-01)
( 2.32177843e+03,  9.19514835e-01)
( 2.33746275e+03,  9.14827228e-01)
( 2.35314706e+03,  9.10717070e-01)
( 2.36883137e+03,  9.05259311e-01)
( 2.38451569e+03,  9.00806010e-01)
( 2.40020000e+03,  8.93859208e-01)
( 2.41588431e+03,  8.86501074e-01)
( 2.43156863e+03,  8.76855493e-01)
( 2.44725294e+03,  8.67154419e-01)
( 2.46293725e+03,  8.57068956e-01)
( 2.47862157e+03,  8.47473323e-01)
( 2.49430588e+03,  8.37363362e-01)
( 2.50999020e+03,  8.27356875e-01)
( 2.52567451e+03,  8.16985726e-01)
( 2.54135882e+03,  8.07954848e-01)
( 2.55704314e+03,  7.99329698e-01)
( 2.57272745e+03,  7.90078402e-01)
( 2.58841176e+03,  7.78751373e-01)
( 2.60409608e+03,  7.66844511e-01)
( 2.61978039e+03,  7.52475321e-01)
( 2.63546471e+03,  7.36015260e-01)
( 2.65114902e+03,  7.17891276e-01)
( 2.66683333e+03,  7.00992644e-01)
( 2.68251765e+03,  6.84793472e-01)
( 2.69820196e+03,  6.69119895e-01)
( 2.71388627e+03,  6.53618097e-01)
( 2.72957059e+03,  6.40199184e-01)
( 2.74525490e+03,  6.30245626e-01)
( 2.76093922e+03,  6.24130905e-01)
( 2.77662353e+03,  6.21413827e-01)
( 2.79230784e+03,  6.20733202e-01)
( 2.80799216e+03,  6.18808687e-01)
( 2.82367647e+03,  6.14083707e-01)
( 2.83936078e+03,  6.08723342e-01)
( 2.85504510e+03,  6.03563547e-01)
( 2.87072941e+03,  5.98115623e-01)
( 2.88641373e+03,  5.92671454e-01)
( 2.90209804e+03,  5.86808741e-01)
( 2.91778235e+03,  5.79887867e-01)
( 2.93346667e+03,  5.73111117e-01)
( 2.94915098e+03,  5.65804899e-01)
( 2.96483529e+03,  5.58227181e-01)
( 2.98051961e+03,  5.49966633e-01)
( 2.99620392e+03,  5.42108238e-01)
( 3.01188824e+03,  5.34651220e-01)
( 3.02757255e+03,  5.27872682e-01)
( 3.04325686e+03,  5.20702004e-01)
( 3.05894118e+03,  5.12728810e-01)
( 3.07462549e+03,  5.03552437e-01)
( 3.09030980e+03,  4.95126694e-01)
( 3.10599412e+03,  4.85701203e-01)
( 3.12167843e+03,  4.75160897e-01)
( 3.13736275e+03,  4.63561416e-01)
( 3.15304706e+03,  4.52404767e-01)
( 3.16873137e+03,  4.41025227e-01)
( 3.18441569e+03,  4.30006921e-01)
( 3.20010000e+03,  4.18635279e-01)
( 3.21578431e+03,  4.07893986e-01)
( 3.23146863e+03,  3.97452116e-01)
( 3.24715294e+03,  3.89445305e-01)
( 3.26283725e+03,  3.82012218e-01)
( 3.27852157e+03,  3.74685556e-01)
( 3.29420588e+03,  3.68133783e-01)
( 3.30989020e+03,  3.62266213e-01)
( 3.32557451e+03,  3.56723070e-01)
( 3.34125882e+03,  3.51402342e-01)
( 3.35694314e+03,  3.45939279e-01)
( 3.37262745e+03,  3.41329873e-01)
( 3.38831176e+03,  3.36872518e-01)
( 3.40399608e+03,  3.32310617e-01)
( 3.41968039e+03,  3.26992512e-01)
( 3.43536471e+03,  3.21060181e-01)
( 3.45104902e+03,  3.13823193e-01)
( 3.46673333e+03,  3.06721658e-01)
( 3.48241765e+03,  2.98398823e-01)
( 3.49810196e+03,  2.89844215e-01)
( 3.51378627e+03,  2.80771106e-01)
( 3.52947059e+03,  2.72345096e-01)
( 3.54515490e+03,  2.63708651e-01)
( 3.56083922e+03,  2.55701691e-01)
( 3.57652353e+03,  2.47243866e-01)
( 3.59220784e+03,  2.39282221e-01)
( 3.60789216e+03,  2.31680512e-01)
( 3.62357647e+03,  2.24125013e-01)
( 3.63926078e+03,  2.16709971e-01)
( 3.65494510e+03,  2.09628716e-01)
( 3.67062941e+03,  2.02079400e-01)
( 3.68631373e+03,  1.94197759e-01)
( 3.70199804e+03,  1.86375037e-01)
( 3.71768235e+03,  1.78969592e-01)
( 3.73336667e+03,  1.72114268e-01)
( 3.74905098e+03,  1.66403487e-01)
( 3.76473529e+03,  1.61673829e-01)
( 3.78041961e+03,  1.57744378e-01)
( 3.79610392e+03,  1.53956696e-01)
( 3.81178824e+03,  1.49771065e-01)
( 3.82747255e+03,  1.45144373e-01)
( 3.84315686e+03,  1.40598074e-01)
( 3.85884118e+03,  1.35629892e-01)
( 3.87452549e+03,  1.31018981e-01)
( 3.89020980e+03,  1.26574710e-01)
( 3.90589412e+03,  1.22762829e-01)
( 3.92157843e+03,  1.19065419e-01)
( 3.93726275e+03,  1.16593793e-01)
( 3.95294706e+03,  1.14790320e-01)
( 3.96863137e+03,  1.12565480e-01)
( 3.98431569e+03,  1.07068166e-01)
( 4.00000000e+03,  1.00279666e-01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\frac{T'_\mathrm{rms}}{\bar{T}}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  5.66244125e-06)
( 1.61843137e+01,  2.25324836e-02)
( 3.18686275e+01,  3.96161806e-02)
( 4.75529412e+01,  5.30478219e-02)
( 6.32372549e+01,  6.44929474e-02)
( 7.89215686e+01,  7.55622750e-02)
( 9.46058824e+01,  8.76521226e-02)
( 1.10290196e+02,  1.01722414e-01)
( 1.25974510e+02,  1.18186800e-01)
( 1.41658824e+02,  1.36985620e-01)
( 1.57343137e+02,  1.57775544e-01)
( 1.73027451e+02,  1.80095471e-01)
( 1.88711765e+02,  2.03472655e-01)
( 2.04396078e+02,  2.27441136e-01)
( 2.20080392e+02,  2.51563471e-01)
( 2.35764706e+02,  2.75440682e-01)
( 2.51449020e+02,  2.98722982e-01)
( 2.67133333e+02,  3.21120881e-01)
( 2.82817647e+02,  3.42403464e-01)
( 2.98501961e+02,  3.62405404e-01)
( 3.14186275e+02,  3.81025113e-01)
( 3.29870588e+02,  3.98212411e-01)
( 3.45554902e+02,  4.13961969e-01)
( 3.61239216e+02,  4.28300314e-01)
( 3.76923529e+02,  4.41279039e-01)
( 3.92607843e+02,  4.52966951e-01)
( 4.08292157e+02,  4.63444628e-01)
( 4.23976471e+02,  4.72792424e-01)
( 4.39660784e+02,  4.81084287e-01)
( 4.55345098e+02,  4.88383211e-01)
( 4.71029412e+02,  4.94748801e-01)
( 4.86713725e+02,  5.00240661e-01)
( 5.02398039e+02,  5.04927933e-01)
( 5.18082353e+02,  5.08886091e-01)
( 5.33766667e+02,  5.12198247e-01)
( 5.49450980e+02,  5.14947250e-01)
( 5.65135294e+02,  5.17208874e-01)
( 5.80819608e+02,  5.19044325e-01)
( 5.96503922e+02,  5.20491861e-01)
( 6.12188235e+02,  5.21569587e-01)
( 6.27872549e+02,  5.22279181e-01)
( 6.43556863e+02,  5.22619151e-01)
( 6.59241176e+02,  5.22592813e-01)
( 6.74925490e+02,  5.22214025e-01)
( 6.90609804e+02,  5.21513931e-01)
( 7.06294118e+02,  5.20533286e-01)
( 7.21978431e+02,  5.19321747e-01)
( 7.37662745e+02,  5.17928489e-01)
( 7.53347059e+02,  5.16391471e-01)
( 7.69031373e+02,  5.14730848e-01)
( 7.84715686e+02,  5.12951985e-01)
( 8.00400000e+02,  5.11052459e-01)
( 8.16084314e+02,  5.09028658e-01)
( 8.31768627e+02,  5.06886765e-01)
( 8.47452941e+02,  5.04642986e-01)
( 8.63137255e+02,  5.02316430e-01)
( 8.78821569e+02,  4.99916337e-01)
( 8.94505882e+02,  4.97455262e-01)
( 9.10190196e+02,  4.94966619e-01)
( 9.25874510e+02,  4.92519028e-01)
( 9.41558824e+02,  4.90200594e-01)
( 9.57243137e+02,  4.88064103e-01)
( 9.72927451e+02,  4.86106351e-01)
( 9.88611765e+02,  4.84301150e-01)
( 1.00429608e+03,  4.82634157e-01)
( 1.01998039e+03,  4.81096469e-01)
( 1.03566471e+03,  4.79666293e-01)
( 1.05134902e+03,  4.78293374e-01)
( 1.06703333e+03,  4.76954207e-01)
( 1.08271765e+03,  4.75660861e-01)
( 1.09840196e+03,  4.74402942e-01)
( 1.11408627e+03,  4.73160595e-01)
( 1.12977059e+03,  4.71936204e-01)
( 1.14545490e+03,  4.70732488e-01)
( 1.16113922e+03,  4.69518378e-01)
( 1.17682353e+03,  4.68192697e-01)
( 1.19250784e+03,  4.66645323e-01)
( 1.20819216e+03,  4.64895144e-01)
( 1.22387647e+03,  4.63069156e-01)
( 1.23956078e+03,  4.61262204e-01)
( 1.25524510e+03,  4.59464192e-01)
( 1.27092941e+03,  4.57613617e-01)
( 1.28661373e+03,  4.55747582e-01)
( 1.30229804e+03,  4.53935862e-01)
( 1.31798235e+03,  4.52174842e-01)
( 1.33366667e+03,  4.50460762e-01)
( 1.34935098e+03,  4.48828042e-01)
( 1.36503529e+03,  4.47274819e-01)
( 1.38071961e+03,  4.45708893e-01)
( 1.39640392e+03,  4.44045030e-01)
( 1.41208824e+03,  4.42321077e-01)
( 1.42777255e+03,  4.40627486e-01)
( 1.44345686e+03,  4.39002588e-01)
( 1.45914118e+03,  4.37410772e-01)
( 1.47482549e+03,  4.35926057e-01)
( 1.49050980e+03,  4.34615947e-01)
( 1.50619412e+03,  4.33479957e-01)
( 1.52187843e+03,  4.32503410e-01)
( 1.53756275e+03,  4.31529954e-01)
( 1.55324706e+03,  4.30481769e-01)
( 1.56893137e+03,  4.29224335e-01)
( 1.58461569e+03,  4.27869074e-01)
( 1.60030000e+03,  4.26763929e-01)
( 1.61598431e+03,  4.26015630e-01)
( 1.63166863e+03,  4.25395668e-01)
( 1.64735294e+03,  4.24548723e-01)
( 1.66303725e+03,  4.23585288e-01)
( 1.67872157e+03,  4.22740132e-01)
( 1.69440588e+03,  4.21953164e-01)
( 1.71009020e+03,  4.21109013e-01)
( 1.72577451e+03,  4.20197137e-01)
( 1.74145882e+03,  4.19110991e-01)
( 1.75714314e+03,  4.17979099e-01)
( 1.77282745e+03,  4.16943543e-01)
( 1.78851176e+03,  4.15939204e-01)
( 1.80419608e+03,  4.15237620e-01)
( 1.81988039e+03,  4.14670594e-01)
( 1.83556471e+03,  4.13888171e-01)
( 1.85124902e+03,  4.12755311e-01)
( 1.86693333e+03,  4.11713868e-01)
( 1.88261765e+03,  4.10949439e-01)
( 1.89830196e+03,  4.10029516e-01)
( 1.91398627e+03,  4.08723950e-01)
( 1.92967059e+03,  4.07183021e-01)
( 1.94535490e+03,  4.05873954e-01)
( 1.96103922e+03,  4.05077785e-01)
( 1.97672353e+03,  4.04159501e-01)
( 1.99240784e+03,  4.02913615e-01)
( 2.00809216e+03,  4.02197093e-01)
( 2.02377647e+03,  4.01319973e-01)
( 2.03946078e+03,  3.99889499e-01)
( 2.05514510e+03,  3.98762003e-01)
( 2.07082941e+03,  3.97703014e-01)
( 2.08651373e+03,  3.96180376e-01)
( 2.10219804e+03,  3.94496657e-01)
( 2.11788235e+03,  3.93340774e-01)
( 2.13356667e+03,  3.91546860e-01)
( 2.14925098e+03,  3.89081724e-01)
( 2.16493529e+03,  3.86893526e-01)
( 2.18061961e+03,  3.85584570e-01)
( 2.19630392e+03,  3.84288579e-01)
( 2.21198824e+03,  3.82758006e-01)
( 2.22767255e+03,  3.80692109e-01)
( 2.24335686e+03,  3.78537774e-01)
( 2.25904118e+03,  3.77065018e-01)
( 2.27472549e+03,  3.76262143e-01)
( 2.29040980e+03,  3.74433286e-01)
( 2.30609412e+03,  3.71047258e-01)
( 2.32177843e+03,  3.67548503e-01)
( 2.33746275e+03,  3.64612825e-01)
( 2.35314706e+03,  3.61446999e-01)
( 2.36883137e+03,  3.57883796e-01)
( 2.38451569e+03,  3.54735516e-01)
( 2.40020000e+03,  3.51458564e-01)
( 2.41588431e+03,  3.48098986e-01)
( 2.43156863e+03,  3.44613865e-01)
( 2.44725294e+03,  3.41252051e-01)
( 2.46293725e+03,  3.38089950e-01)
( 2.47862157e+03,  3.35346088e-01)
( 2.49430588e+03,  3.32374424e-01)
( 2.50999020e+03,  3.27887647e-01)
( 2.52567451e+03,  3.24235111e-01)
( 2.54135882e+03,  3.20833884e-01)
( 2.55704314e+03,  3.17318998e-01)
( 2.57272745e+03,  3.14557217e-01)
( 2.58841176e+03,  3.11385524e-01)
( 2.60409608e+03,  3.09409406e-01)
( 2.61978039e+03,  3.07630450e-01)
( 2.63546471e+03,  3.05593293e-01)
( 2.65114902e+03,  3.03493645e-01)
( 2.66683333e+03,  3.01192477e-01)
( 2.68251765e+03,  2.98414137e-01)
( 2.69820196e+03,  2.95040831e-01)
( 2.71388627e+03,  2.91024502e-01)
( 2.72957059e+03,  2.87023429e-01)
( 2.74525490e+03,  2.83353366e-01)
( 2.76093922e+03,  2.79978737e-01)
( 2.77662353e+03,  2.76361387e-01)
( 2.79230784e+03,  2.72625685e-01)
( 2.80799216e+03,  2.70102993e-01)
( 2.82367647e+03,  2.68031545e-01)
( 2.83936078e+03,  2.65462771e-01)
( 2.85504510e+03,  2.62612365e-01)
( 2.87072941e+03,  2.60028597e-01)
( 2.88641373e+03,  2.57627796e-01)
( 2.90209804e+03,  2.55317483e-01)
( 2.91778235e+03,  2.53114104e-01)
( 2.93346667e+03,  2.50919107e-01)
( 2.94915098e+03,  2.48879492e-01)
( 2.96483529e+03,  2.46733930e-01)
( 2.98051961e+03,  2.44481880e-01)
( 2.99620392e+03,  2.43082847e-01)
( 3.01188824e+03,  2.41878610e-01)
( 3.02757255e+03,  2.40382198e-01)
( 3.04325686e+03,  2.38789730e-01)
( 3.05894118e+03,  2.36656163e-01)
( 3.07462549e+03,  2.34852564e-01)
( 3.09030980e+03,  2.32939497e-01)
( 3.10599412e+03,  2.30842903e-01)
( 3.12167843e+03,  2.28486825e-01)
( 3.13736275e+03,  2.25864016e-01)
( 3.15304706e+03,  2.23205928e-01)
( 3.16873137e+03,  2.20869649e-01)
( 3.18441569e+03,  2.18661968e-01)
( 3.20010000e+03,  2.16415524e-01)
( 3.21578431e+03,  2.13312078e-01)
( 3.23146863e+03,  2.10227538e-01)
( 3.24715294e+03,  2.07844842e-01)
( 3.26283725e+03,  2.05505658e-01)
( 3.27852157e+03,  2.02954262e-01)
( 3.29420588e+03,  2.00059824e-01)
( 3.30989020e+03,  1.97443776e-01)
( 3.32557451e+03,  1.94785111e-01)
( 3.34125882e+03,  1.91346612e-01)
( 3.35694314e+03,  1.87443122e-01)
( 3.37262745e+03,  1.83671899e-01)
( 3.38831176e+03,  1.80335846e-01)
( 3.40399608e+03,  1.76592451e-01)
( 3.41968039e+03,  1.72991008e-01)
( 3.43536471e+03,  1.69591568e-01)
( 3.45104902e+03,  1.66331194e-01)
( 3.46673333e+03,  1.62864067e-01)
( 3.48241765e+03,  1.59398094e-01)
( 3.49810196e+03,  1.55981872e-01)
( 3.51378627e+03,  1.52288163e-01)
( 3.52947059e+03,  1.48974787e-01)
( 3.54515490e+03,  1.45737035e-01)
( 3.56083922e+03,  1.42337903e-01)
( 3.57652353e+03,  1.39022619e-01)
( 3.59220784e+03,  1.35186855e-01)
( 3.60789216e+03,  1.31457895e-01)
( 3.62357647e+03,  1.27780754e-01)
( 3.63926078e+03,  1.23944208e-01)
( 3.65494510e+03,  1.19834691e-01)
( 3.67062941e+03,  1.15652420e-01)
( 3.68631373e+03,  1.11541059e-01)
( 3.70199804e+03,  1.07460041e-01)
( 3.71768235e+03,  1.04147727e-01)
( 3.73336667e+03,  1.01301959e-01)
( 3.74905098e+03,  9.80968215e-02)
( 3.76473529e+03,  9.45591554e-02)
( 3.78041961e+03,  9.02229548e-02)
( 3.79610392e+03,  8.60480964e-02)
( 3.81178824e+03,  8.28104932e-02)
( 3.82747255e+03,  7.99557287e-02)
( 3.84315686e+03,  7.71747390e-02)
( 3.85884118e+03,  7.45235756e-02)
( 3.87452549e+03,  7.20428489e-02)
( 3.89020980e+03,  6.99609658e-02)
( 3.90589412e+03,  6.83150627e-02)
( 3.92157843e+03,  6.64474349e-02)
( 3.93726275e+03,  6.50249096e-02)
( 3.95294706e+03,  6.41118782e-02)
( 3.96863137e+03,  6.25248952e-02)
( 3.98431569e+03,  6.12219796e-02)
( 4.00000000e+03,  6.02508709e-02)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  2.33985838e-01)
( 1.61843137e+01,  2.33985838e-01)
( 3.18686275e+01,  2.33985838e-01)
( 4.75529412e+01,  2.33985838e-01)
( 6.32372549e+01,  2.33985838e-01)
( 7.89215686e+01,  2.33985838e-01)
( 9.46058824e+01,  2.33985838e-01)
( 1.10290196e+02,  2.33985838e-01)
( 1.25974510e+02,  2.33985838e-01)
( 1.41658824e+02,  2.33985838e-01)
( 1.57343137e+02,  2.33985838e-01)
( 1.73027451e+02,  2.33985838e-01)
( 1.88711765e+02,  2.33985838e-01)
( 2.04396078e+02,  2.33985838e-01)
( 2.20080392e+02,  2.33985838e-01)
( 2.35764706e+02,  2.33985838e-01)
( 2.51449020e+02,  2.32965890e-01)
( 2.67133333e+02,  2.31454354e-01)
( 2.82817647e+02,  2.30657905e-01)
( 2.98501961e+02,  2.30584089e-01)
( 3.14186275e+02,  2.31233537e-01)
( 3.29870588e+02,  2.32600216e-01)
( 3.45554902e+02,  2.34671552e-01)
( 3.61239216e+02,  2.37429161e-01)
( 3.76923529e+02,  2.40849573e-01)
( 3.92607843e+02,  2.44904831e-01)
( 4.08292157e+02,  2.49564052e-01)
( 4.23976471e+02,  2.54794117e-01)
( 4.39660784e+02,  2.60560680e-01)
( 4.55345098e+02,  2.66828854e-01)
( 4.71029412e+02,  2.73564309e-01)
( 4.86713725e+02,  2.80733407e-01)
( 5.02398039e+02,  2.88303718e-01)
( 5.18082353e+02,  2.96244435e-01)
( 5.33766667e+02,  3.04526594e-01)
( 5.49450980e+02,  3.13123316e-01)
( 5.65135294e+02,  3.22009213e-01)
( 5.80819608e+02,  3.31161022e-01)
( 5.96503922e+02,  3.40557322e-01)
( 6.12188235e+02,  3.50178219e-01)
( 6.27872549e+02,  3.60006355e-01)
( 6.43556863e+02,  3.70024405e-01)
( 6.59241176e+02,  3.80218104e-01)
( 6.74925490e+02,  3.90573256e-01)
( 6.90609804e+02,  4.01077121e-01)
( 7.06294118e+02,  4.11719121e-01)
( 7.21978431e+02,  4.22487967e-01)
( 7.37662745e+02,  4.33374681e-01)
( 7.53347059e+02,  4.35146242e-01)
( 7.69031373e+02,  4.27931957e-01)
( 7.84715686e+02,  4.21013273e-01)
( 8.00400000e+02,  4.14404944e-01)
( 8.16084314e+02,  4.08122130e-01)
( 8.31768627e+02,  4.02179584e-01)
( 8.47452941e+02,  3.96593176e-01)
( 8.63137255e+02,  3.91378067e-01)
( 8.78821569e+02,  3.86548936e-01)
( 8.94505882e+02,  3.82120684e-01)
( 9.10190196e+02,  3.78107540e-01)
( 9.25874510e+02,  3.74522507e-01)
( 9.41558824e+02,  3.71378064e-01)
( 9.57243137e+02,  3.68685871e-01)
( 9.72927451e+02,  3.66455354e-01)
( 9.88611765e+02,  3.64695340e-01)
( 1.00429608e+03,  3.63412425e-01)
( 1.01998039e+03,  3.62611711e-01)
( 1.03566471e+03,  3.62296812e-01)
( 1.05134902e+03,  3.62468287e-01)
( 1.06703333e+03,  3.63125838e-01)
( 1.08271765e+03,  3.64267193e-01)
( 1.09840196e+03,  3.65887061e-01)
( 1.11408627e+03,  3.67979705e-01)
( 1.12977059e+03,  3.70536819e-01)
( 1.14545490e+03,  3.73548828e-01)
( 1.16113922e+03,  3.77005339e-01)
( 1.17682353e+03,  3.80893499e-01)
( 1.19250784e+03,  3.85200903e-01)
( 1.20819216e+03,  3.89913172e-01)
( 1.22387647e+03,  3.95015962e-01)
( 1.23956078e+03,  4.00494598e-01)
( 1.25524510e+03,  3.99482138e-01)
( 1.27092941e+03,  3.91907804e-01)
( 1.28661373e+03,  3.84615213e-01)
( 1.30229804e+03,  3.77620719e-01)
( 1.31798235e+03,  3.70941386e-01)
( 1.33366667e+03,  3.64594273e-01)
( 1.34935098e+03,  3.58597003e-01)
( 1.36503529e+03,  3.52967530e-01)
( 1.38071961e+03,  3.47723514e-01)
( 1.39640392e+03,  3.42883058e-01)
( 1.41208824e+03,  3.38462964e-01)
( 1.42777255e+03,  3.34480330e-01)
( 1.44345686e+03,  3.30950804e-01)
( 1.45914118e+03,  3.27888951e-01)
( 1.47482549e+03,  3.25308144e-01)
( 1.49050980e+03,  3.23219560e-01)
( 1.50619412e+03,  3.21633108e-01)
( 1.52187843e+03,  3.20556238e-01)
( 1.53756275e+03,  3.19993831e-01)
( 1.55324706e+03,  3.19949053e-01)
( 1.56893137e+03,  3.20421606e-01)
( 1.58461569e+03,  3.21409553e-01)
( 1.60030000e+03,  3.22907828e-01)
( 1.61598431e+03,  3.24909724e-01)
( 1.63166863e+03,  3.27406116e-01)
( 1.64735294e+03,  3.30385193e-01)
( 1.66303725e+03,  3.33834738e-01)
( 1.67872157e+03,  3.37739550e-01)
( 1.69440588e+03,  3.42084803e-01)
( 1.71009020e+03,  3.46853510e-01)
( 1.72577451e+03,  3.52028571e-01)
( 1.74145882e+03,  3.57592516e-01)
( 1.75714314e+03,  3.56658250e-01)
( 1.77282745e+03,  3.49144936e-01)
( 1.78851176e+03,  3.41912098e-01)
( 1.80419608e+03,  3.34978178e-01)
( 1.81988039e+03,  3.28361727e-01)
( 1.83556471e+03,  3.22082490e-01)
( 1.85124902e+03,  3.16160619e-01)
( 1.86693333e+03,  3.10616344e-01)
( 1.88261765e+03,  3.05470489e-01)
( 1.89830196e+03,  3.00743524e-01)
( 1.91398627e+03,  2.96455137e-01)
( 1.92967059e+03,  2.92624868e-01)
( 1.94535490e+03,  2.89270971e-01)
( 1.96103922e+03,  2.86409818e-01)
( 1.97672353e+03,  2.84056757e-01)
( 1.99240784e+03,  2.82224342e-01)
( 2.00809216e+03,  2.80922651e-01)
( 2.02377647e+03,  2.80159134e-01)
( 2.03946078e+03,  2.79938243e-01)
( 2.05514510e+03,  2.80261170e-01)
( 2.07082941e+03,  2.81126220e-01)
( 2.08651373e+03,  2.82528251e-01)
( 2.10219804e+03,  2.84459312e-01)
( 2.11788235e+03,  2.86908820e-01)
( 2.13356667e+03,  2.89863553e-01)
( 2.14925098e+03,  2.93308329e-01)
( 2.16493529e+03,  2.97225937e-01)
( 2.18061961e+03,  3.01598255e-01)
( 2.19630392e+03,  3.06405500e-01)
( 2.21198824e+03,  3.11627798e-01)
( 2.22767255e+03,  3.17244418e-01)
( 2.24335686e+03,  3.23235020e-01)
( 2.25904118e+03,  3.22451554e-01)
( 2.27472549e+03,  3.14753316e-01)
( 2.29040980e+03,  3.07234619e-01)
( 2.30609412e+03,  2.99909320e-01)
( 2.32177843e+03,  2.92791668e-01)
( 2.33746275e+03,  2.85897050e-01)
( 2.35314706e+03,  2.79242285e-01)
( 2.36883137e+03,  2.72844732e-01)
( 2.38451569e+03,  2.66722944e-01)
( 2.40020000e+03,  2.60896236e-01)
( 2.41588431e+03,  2.55385190e-01)
( 2.43156863e+03,  2.50210129e-01)
( 2.44725294e+03,  2.45392490e-01)
( 2.46293725e+03,  2.40954030e-01)
( 2.47862157e+03,  2.36915555e-01)
( 2.49430588e+03,  2.33298317e-01)
( 2.50999020e+03,  2.30121873e-01)
( 2.52567451e+03,  2.27404702e-01)
( 2.54135882e+03,  2.25163549e-01)
( 2.55704314e+03,  2.23412737e-01)
( 2.57272745e+03,  2.22163834e-01)
( 2.58841176e+03,  2.21425332e-01)
( 2.60409608e+03,  2.21202374e-01)
( 2.61978039e+03,  2.21496336e-01)
( 2.63546471e+03,  2.22305432e-01)
( 2.65114902e+03,  2.23623924e-01)
( 2.66683333e+03,  2.25442871e-01)
( 2.68251765e+03,  2.27750391e-01)
( 2.69820196e+03,  2.30531543e-01)
( 2.71388627e+03,  2.33769771e-01)
( 2.72957059e+03,  2.37446185e-01)
( 2.74525490e+03,  2.41540745e-01)
( 2.76093922e+03,  2.40945648e-01)
( 2.77662353e+03,  2.35448424e-01)
( 2.79230784e+03,  2.30076090e-01)
( 2.80799216e+03,  2.24837735e-01)
( 2.82367647e+03,  2.19742898e-01)
( 2.83936078e+03,  2.14801673e-01)
( 2.85504510e+03,  2.10025106e-01)
( 2.87072941e+03,  2.05424502e-01)
( 2.88641373e+03,  2.01012194e-01)
( 2.90209804e+03,  1.96800567e-01)
( 2.91778235e+03,  1.92802809e-01)
( 2.93346667e+03,  1.89032722e-01)
( 2.94915098e+03,  1.85503922e-01)
( 2.96483529e+03,  1.82230491e-01)
( 2.98051961e+03,  1.79226585e-01)
( 2.99620392e+03,  1.76505744e-01)
( 3.01188824e+03,  1.74081437e-01)
( 3.02757255e+03,  1.71965938e-01)
( 3.04325686e+03,  1.70171168e-01)
( 3.05894118e+03,  1.68706961e-01)
( 3.07462549e+03,  1.67582184e-01)
( 3.09030980e+03,  1.66803822e-01)
( 3.10599412e+03,  1.66376494e-01)
( 3.12167843e+03,  1.66302994e-01)
( 3.13736275e+03,  1.66583676e-01)
( 3.15304706e+03,  1.67217050e-01)
( 3.16873137e+03,  1.68198831e-01)
( 3.18441569e+03,  1.69523191e-01)
( 3.20010000e+03,  1.71182062e-01)
( 3.21578431e+03,  1.73165761e-01)
( 3.23146863e+03,  1.75463464e-01)
( 3.24715294e+03,  1.78062916e-01)
( 3.26283725e+03,  1.77068412e-01)
( 3.27852157e+03,  1.72288995e-01)
( 3.29420588e+03,  1.67548340e-01)
( 3.30989020e+03,  1.62850078e-01)
( 3.32557451e+03,  1.58197675e-01)
( 3.34125882e+03,  1.53595535e-01)
( 3.35694314e+03,  1.49048241e-01)
( 3.37262745e+03,  1.44560924e-01)
( 3.38831176e+03,  1.40139312e-01)
( 3.40399608e+03,  1.35790044e-01)
( 3.41968039e+03,  1.31520014e-01)
( 3.43536471e+03,  1.27337286e-01)
( 3.45104902e+03,  1.23250932e-01)
( 3.46673333e+03,  1.19270654e-01)
( 3.48241765e+03,  1.15407445e-01)
( 3.49810196e+03,  1.11673558e-01)
( 3.51378627e+03,  1.08082267e-01)
( 3.52947059e+03,  1.04648406e-01)
( 3.54515490e+03,  1.01387799e-01)
( 3.56083922e+03,  9.83178522e-02)
( 3.57652353e+03,  9.54567920e-02)
( 3.59220784e+03,  9.28240735e-02)
( 3.60789216e+03,  9.04395804e-02)
( 3.62357647e+03,  8.83234479e-02)
( 3.63926078e+03,  8.64953548e-02)
( 3.65494510e+03,  8.49739090e-02)
( 3.67062941e+03,  8.37758370e-02)
( 3.68631373e+03,  8.29150435e-02)
( 3.70199804e+03,  8.24022572e-02)
( 3.71768235e+03,  8.22438765e-02)
( 3.73336667e+03,  8.24420340e-02)
( 3.74905098e+03,  8.29940848e-02)
( 3.76473529e+03,  8.34008027e-02)
( 3.78041961e+03,  8.34008027e-02)
( 3.79610392e+03,  8.34008027e-02)
( 3.81178824e+03,  8.34008027e-02)
( 3.82747255e+03,  8.34008027e-02)
( 3.84315686e+03,  8.34008027e-02)
( 3.85884118e+03,  8.34008027e-02)
( 3.87452549e+03,  8.34008027e-02)
( 3.89020980e+03,  8.34008027e-02)
( 3.90589412e+03,  8.34008027e-02)
( 3.92157843e+03,  8.34008027e-02)
( 3.93726275e+03,  8.34008027e-02)
( 3.95294706e+03,  8.34008027e-02)
( 3.96863137e+03,  8.34008027e-02)
( 3.98431569e+03,  8.34008027e-02)
( 4.00000000e+03,  8.34008027e-02)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  1.89200777e-02)
( 1.61843137e+01,  2.57320842e-02)
( 3.18686275e+01,  3.71396332e-02)
( 4.75529412e+01,  4.55267355e-02)
( 6.32372549e+01,  5.29311271e-02)
( 7.89215686e+01,  6.02596859e-02)
( 9.46058824e+01,  6.76861778e-02)
( 1.10290196e+02,  7.60940509e-02)
( 1.25974510e+02,  8.70457664e-02)
( 1.41658824e+02,  9.99407843e-02)
( 1.57343137e+02,  1.15916301e-01)
( 1.73027451e+02,  1.33596808e-01)
( 1.88711765e+02,  1.52936485e-01)
( 2.04396078e+02,  1.73273813e-01)
( 2.20080392e+02,  1.95136610e-01)
( 2.35764706e+02,  2.17338726e-01)
( 2.51449020e+02,  2.39672959e-01)
( 2.67133333e+02,  2.61715408e-01)
( 2.82817647e+02,  2.83532366e-01)
( 2.98501961e+02,  3.04703992e-01)
( 3.14186275e+02,  3.25049683e-01)
( 3.29870588e+02,  3.44180614e-01)
( 3.45554902e+02,  3.62419523e-01)
( 3.61239216e+02,  3.79598439e-01)
( 3.76923529e+02,  3.95208225e-01)
( 3.92607843e+02,  4.09741439e-01)
( 4.08292157e+02,  4.22952697e-01)
( 4.23976471e+02,  4.34793942e-01)
( 4.39660784e+02,  4.45381813e-01)
( 4.55345098e+02,  4.54690456e-01)
( 4.71029412e+02,  4.62814607e-01)
( 4.86713725e+02,  4.69868109e-01)
( 5.02398039e+02,  4.75722365e-01)
( 5.18082353e+02,  4.80657034e-01)
( 5.33766667e+02,  4.84877788e-01)
( 5.49450980e+02,  4.88274060e-01)
( 5.65135294e+02,  4.90648262e-01)
( 5.80819608e+02,  4.92866673e-01)
( 5.96503922e+02,  4.94374707e-01)
( 6.12188235e+02,  4.95328009e-01)
( 6.27872549e+02,  4.95488755e-01)
( 6.43556863e+02,  4.95550372e-01)
( 6.59241176e+02,  4.95301038e-01)
( 6.74925490e+02,  4.94701788e-01)
( 6.90609804e+02,  4.93722297e-01)
( 7.06294118e+02,  4.92712855e-01)
( 7.21978431e+02,  4.91432697e-01)
( 7.37662745e+02,  4.90001887e-01)
( 7.53347059e+02,  4.88253273e-01)
( 7.69031373e+02,  4.86721881e-01)
( 7.84715686e+02,  4.84804474e-01)
( 8.00400000e+02,  4.82959971e-01)
( 8.16084314e+02,  4.80801240e-01)
( 8.31768627e+02,  4.78699021e-01)
( 8.47452941e+02,  4.76259403e-01)
( 8.63137255e+02,  4.74012755e-01)
( 8.78821569e+02,  4.71549183e-01)
( 8.94505882e+02,  4.69270274e-01)
( 9.10190196e+02,  4.66736667e-01)
( 9.25874510e+02,  4.64553945e-01)
( 9.41558824e+02,  4.61979955e-01)
( 9.57243137e+02,  4.59743366e-01)
( 9.72927451e+02,  4.57400866e-01)
( 9.88611765e+02,  4.55139875e-01)
( 1.00429608e+03,  4.52871174e-01)
( 1.01998039e+03,  4.50617038e-01)
( 1.03566471e+03,  4.48308885e-01)
( 1.05134902e+03,  4.46284153e-01)
( 1.06703333e+03,  4.44137678e-01)
( 1.08271765e+03,  4.42236885e-01)
( 1.09840196e+03,  4.40155044e-01)
( 1.11408627e+03,  4.38394770e-01)
( 1.12977059e+03,  4.36358936e-01)
( 1.14545490e+03,  4.34706025e-01)
( 1.16113922e+03,  4.32611406e-01)
( 1.17682353e+03,  4.31074612e-01)
( 1.19250784e+03,  4.29203771e-01)
( 1.20819216e+03,  4.27586250e-01)
( 1.22387647e+03,  4.25906405e-01)
( 1.23956078e+03,  4.24765721e-01)
( 1.25524510e+03,  4.22934331e-01)
( 1.27092941e+03,  4.21255864e-01)
( 1.28661373e+03,  4.19706255e-01)
( 1.30229804e+03,  4.18640524e-01)
( 1.31798235e+03,  4.17332947e-01)
( 1.33366667e+03,  4.16084900e-01)
( 1.34935098e+03,  4.14572209e-01)
( 1.36503529e+03,  4.13522013e-01)
( 1.38071961e+03,  4.12090197e-01)
( 1.39640392e+03,  4.10800762e-01)
( 1.41208824e+03,  4.09214720e-01)
( 1.42777255e+03,  4.07455340e-01)
( 1.44345686e+03,  4.05516811e-01)
( 1.45914118e+03,  4.03924398e-01)
( 1.47482549e+03,  4.02364731e-01)
( 1.49050980e+03,  4.01476584e-01)
( 1.50619412e+03,  4.00401987e-01)
( 1.52187843e+03,  3.99680845e-01)
( 1.53756275e+03,  3.98712680e-01)
( 1.55324706e+03,  3.97995338e-01)
( 1.56893137e+03,  3.97016592e-01)
( 1.58461569e+03,  3.96486893e-01)
( 1.60030000e+03,  3.95874903e-01)
( 1.61598431e+03,  3.95667367e-01)
( 1.63166863e+03,  3.95043902e-01)
( 1.64735294e+03,  3.94724905e-01)
( 1.66303725e+03,  3.93942110e-01)
( 1.67872157e+03,  3.93561572e-01)
( 1.69440588e+03,  3.92222777e-01)
( 1.71009020e+03,  3.91299427e-01)
( 1.72577451e+03,  3.90600190e-01)
( 1.74145882e+03,  3.90708521e-01)
( 1.75714314e+03,  3.90458815e-01)
( 1.77282745e+03,  3.90360765e-01)
( 1.78851176e+03,  3.90871167e-01)
( 1.80419608e+03,  3.91227528e-01)
( 1.81988039e+03,  3.90880853e-01)
( 1.83556471e+03,  3.91017385e-01)
( 1.85124902e+03,  3.90976667e-01)
( 1.86693333e+03,  3.91586572e-01)
( 1.88261765e+03,  3.91267613e-01)
( 1.89830196e+03,  3.91378626e-01)
( 1.91398627e+03,  3.91921438e-01)
( 1.92967059e+03,  3.92412171e-01)
( 1.94535490e+03,  3.91068459e-01)
( 1.96103922e+03,  3.89854014e-01)
( 1.97672353e+03,  3.89033668e-01)
( 1.99240784e+03,  3.89034264e-01)
( 2.00809216e+03,  3.88607383e-01)
( 2.02377647e+03,  3.87975648e-01)
( 2.03946078e+03,  3.87102999e-01)
( 2.05514510e+03,  3.86232212e-01)
( 2.07082941e+03,  3.84954996e-01)
( 2.08651373e+03,  3.84571105e-01)
( 2.10219804e+03,  3.83765250e-01)
( 2.11788235e+03,  3.83198671e-01)
( 2.13356667e+03,  3.81802134e-01)
( 2.14925098e+03,  3.81007381e-01)
( 2.16493529e+03,  3.80521342e-01)
( 2.18061961e+03,  3.80092040e-01)
( 2.19630392e+03,  3.78540009e-01)
( 2.21198824e+03,  3.76512446e-01)
( 2.22767255e+03,  3.74084637e-01)
( 2.24335686e+03,  3.72768231e-01)
( 2.25904118e+03,  3.71564366e-01)
( 2.27472549e+03,  3.70532125e-01)
( 2.29040980e+03,  3.68977226e-01)
( 2.30609412e+03,  3.67196277e-01)
( 2.32177843e+03,  3.65025625e-01)
( 2.33746275e+03,  3.63868326e-01)
( 2.35314706e+03,  3.62900831e-01)
( 2.36883137e+03,  3.61054428e-01)
( 2.38451569e+03,  3.57524008e-01)
( 2.40020000e+03,  3.54773588e-01)
( 2.41588431e+03,  3.52504887e-01)
( 2.43156863e+03,  3.49648036e-01)
( 2.44725294e+03,  3.46367769e-01)
( 2.46293725e+03,  3.44259366e-01)
( 2.47862157e+03,  3.42397802e-01)
( 2.49430588e+03,  3.39451917e-01)
( 2.50999020e+03,  3.36654894e-01)
( 2.52567451e+03,  3.34813409e-01)
( 2.54135882e+03,  3.33905593e-01)
( 2.55704314e+03,  3.32219638e-01)
( 2.57272745e+03,  3.29526663e-01)
( 2.58841176e+03,  3.26333344e-01)
( 2.60409608e+03,  3.24346833e-01)
( 2.61978039e+03,  3.21630463e-01)
( 2.63546471e+03,  3.19077261e-01)
( 2.65114902e+03,  3.16291526e-01)
( 2.66683333e+03,  3.13128196e-01)
( 2.68251765e+03,  3.09479088e-01)
( 2.69820196e+03,  3.05863954e-01)
( 2.71388627e+03,  3.02582122e-01)
( 2.72957059e+03,  2.98416130e-01)
( 2.74525490e+03,  2.93424502e-01)
( 2.76093922e+03,  2.90913247e-01)
( 2.77662353e+03,  2.89711431e-01)
( 2.79230784e+03,  2.88657118e-01)
( 2.80799216e+03,  2.86587998e-01)
( 2.82367647e+03,  2.84899566e-01)
( 2.83936078e+03,  2.83103939e-01)
( 2.85504510e+03,  2.82149203e-01)
( 2.87072941e+03,  2.80761383e-01)
( 2.88641373e+03,  2.79223882e-01)
( 2.90209804e+03,  2.77640037e-01)
( 2.91778235e+03,  2.76411772e-01)
( 2.93346667e+03,  2.74762604e-01)
( 2.94915098e+03,  2.73802355e-01)
( 2.96483529e+03,  2.72378214e-01)
( 2.98051961e+03,  2.70756166e-01)
( 2.99620392e+03,  2.68210769e-01)
( 3.01188824e+03,  2.66256612e-01)
( 3.02757255e+03,  2.63818670e-01)
( 3.04325686e+03,  2.61870548e-01)
( 3.05894118e+03,  2.59779803e-01)
( 3.07462549e+03,  2.57559791e-01)
( 3.09030980e+03,  2.53959093e-01)
( 3.10599412e+03,  2.50694714e-01)
( 3.12167843e+03,  2.46946067e-01)
( 3.13736275e+03,  2.44018994e-01)
( 3.15304706e+03,  2.40070391e-01)
( 3.16873137e+03,  2.36090329e-01)
( 3.18441569e+03,  2.32168585e-01)
( 3.20010000e+03,  2.28885785e-01)
( 3.21578431e+03,  2.25050282e-01)
( 3.23146863e+03,  2.20827572e-01)
( 3.24715294e+03,  2.16180068e-01)
( 3.26283725e+03,  2.12708842e-01)
( 3.27852157e+03,  2.09588315e-01)
( 3.29420588e+03,  2.06864364e-01)
( 3.30989020e+03,  2.04209294e-01)
( 3.32557451e+03,  2.01809555e-01)
( 3.34125882e+03,  1.98471881e-01)
( 3.35694314e+03,  1.94849186e-01)
( 3.37262745e+03,  1.90680344e-01)
( 3.38831176e+03,  1.86440777e-01)
( 3.40399608e+03,  1.82283744e-01)
( 3.41968039e+03,  1.79153308e-01)
( 3.43536471e+03,  1.75964572e-01)
( 3.45104902e+03,  1.73210166e-01)
( 3.46673333e+03,  1.70581508e-01)
( 3.48241765e+03,  1.67885292e-01)
( 3.49810196e+03,  1.63883567e-01)
( 3.51378627e+03,  1.59430113e-01)
( 3.52947059e+03,  1.54199451e-01)
( 3.54515490e+03,  1.48784453e-01)
( 3.56083922e+03,  1.43286819e-01)
( 3.57652353e+03,  1.38598727e-01)
( 3.59220784e+03,  1.33891245e-01)
( 3.60789216e+03,  1.29289525e-01)
( 3.62357647e+03,  1.24147367e-01)
( 3.63926078e+03,  1.18809985e-01)
( 3.65494510e+03,  1.13268849e-01)
( 3.67062941e+03,  1.07939374e-01)
( 3.68631373e+03,  1.02989236e-01)
( 3.70199804e+03,  9.79458261e-02)
( 3.71768235e+03,  9.20603983e-02)
( 3.73336667e+03,  8.64812639e-02)
( 3.74905098e+03,  7.99760129e-02)
( 3.76473529e+03,  7.41398055e-02)
( 3.78041961e+03,  6.98329182e-02)
( 3.79610392e+03,  6.69595832e-02)
( 3.81178824e+03,  6.42556231e-02)
( 3.82747255e+03,  6.16654288e-02)
( 3.84315686e+03,  5.91372000e-02)
( 3.85884118e+03,  5.66303497e-02)
( 3.87452549e+03,  5.34630148e-02)
( 3.89020980e+03,  5.00350958e-02)
( 3.90589412e+03,  4.71934024e-02)
( 3.92157843e+03,  4.52139508e-02)
( 3.93726275e+03,  4.27471846e-02)
( 3.95294706e+03,  3.92057281e-02)
( 3.96863137e+03,  3.71903065e-02)
( 3.98431569e+03,  3.65087762e-02)
( 4.00000000e+03,  2.99565261e-02)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{u^+}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 1.61843137e+01,  5.47842622e-01)
( 3.18686275e+01,  1.09193313e+00)
( 4.75529412e+01,  1.63360369e+00)
( 6.32372549e+01,  2.17289472e+00)
( 7.89215686e+01,  2.70927572e+00)
( 9.46058824e+01,  3.24174285e+00)
( 1.10290196e+02,  3.76889229e+00)
( 1.25974510e+02,  4.28911114e+00)
( 1.41658824e+02,  4.80059719e+00)
( 1.57343137e+02,  5.30159998e+00)
( 1.73027451e+02,  5.79033041e+00)
( 1.88711765e+02,  6.26529551e+00)
( 2.04396078e+02,  6.72510147e+00)
( 2.20080392e+02,  7.16865540e+00)
( 2.35764706e+02,  7.59513330e+00)
( 2.51449020e+02,  8.00395584e+00)
( 2.67133333e+02,  8.39484310e+00)
( 2.82817647e+02,  8.76771259e+00)
( 2.98501961e+02,  9.12271404e+00)
( 3.14186275e+02,  9.46018887e+00)
( 3.29870588e+02,  9.78055382e+00)
( 3.45554902e+02,  1.00844183e+01)
( 3.61239216e+02,  1.03724375e+01)
( 3.76923529e+02,  1.06452999e+01)
( 3.92607843e+02,  1.09037170e+01)
( 4.08292157e+02,  1.11484079e+01)
( 4.23976471e+02,  1.13801241e+01)
( 4.39660784e+02,  1.15995674e+01)
( 4.55345098e+02,  1.18074055e+01)
( 4.71029412e+02,  1.20043554e+01)
( 4.86713725e+02,  1.21910353e+01)
( 5.02398039e+02,  1.23681240e+01)
( 5.18082353e+02,  1.25362129e+01)
( 5.33766667e+02,  1.26958838e+01)
( 5.49450980e+02,  1.28476429e+01)
( 5.65135294e+02,  1.29920235e+01)
( 5.80819608e+02,  1.31294250e+01)
( 5.96503922e+02,  1.32602844e+01)
( 6.12188235e+02,  1.33849621e+01)
( 6.27872549e+02,  1.35038404e+01)
( 6.43556863e+02,  1.36172600e+01)
( 6.59241176e+02,  1.37255735e+01)
( 6.74925490e+02,  1.38291140e+01)
( 6.90609804e+02,  1.39282160e+01)
( 7.06294118e+02,  1.40231867e+01)
( 7.21978431e+02,  1.41143312e+01)
( 7.37662745e+02,  1.42019339e+01)
( 7.53347059e+02,  1.42862453e+01)
( 7.69031373e+02,  1.43674850e+01)
( 7.84715686e+02,  1.44458361e+01)
( 8.00400000e+02,  1.45214396e+01)
( 8.16084314e+02,  1.45944386e+01)
( 8.31768627e+02,  1.46649857e+01)
( 8.47452941e+02,  1.47332611e+01)
( 8.63137255e+02,  1.47995195e+01)
( 8.78821569e+02,  1.48640575e+01)
( 8.94505882e+02,  1.49271278e+01)
( 9.10190196e+02,  1.49889708e+01)
( 9.25874510e+02,  1.50497723e+01)
( 9.41558824e+02,  1.51096001e+01)
( 9.57243137e+02,  1.51685019e+01)
( 9.72927451e+02,  1.52264719e+01)
( 9.88611765e+02,  1.52835474e+01)
( 1.00429608e+03,  1.53397818e+01)
( 1.01998039e+03,  1.53952141e+01)
( 1.03566471e+03,  1.54498644e+01)
( 1.05134902e+03,  1.55037479e+01)
( 1.06703333e+03,  1.55569553e+01)
( 1.08271765e+03,  1.56095839e+01)
( 1.09840196e+03,  1.56617613e+01)
( 1.11408627e+03,  1.57135582e+01)
( 1.12977059e+03,  1.57650204e+01)
( 1.14545490e+03,  1.58161736e+01)
( 1.16113922e+03,  1.58671503e+01)
( 1.17682353e+03,  1.59181700e+01)
( 1.19250784e+03,  1.59693499e+01)
( 1.20819216e+03,  1.60208321e+01)
( 1.22387647e+03,  1.60726852e+01)
( 1.23956078e+03,  1.61248779e+01)
( 1.25524510e+03,  1.61773129e+01)
( 1.27092941e+03,  1.62299652e+01)
( 1.28661373e+03,  1.62828770e+01)
( 1.30229804e+03,  1.63360748e+01)
( 1.31798235e+03,  1.63896446e+01)
( 1.33366667e+03,  1.64436455e+01)
( 1.34935098e+03,  1.64980030e+01)
( 1.36503529e+03,  1.65524254e+01)
( 1.38071961e+03,  1.66066017e+01)
( 1.39640392e+03,  1.66606274e+01)
( 1.41208824e+03,  1.67147827e+01)
( 1.42777255e+03,  1.67690907e+01)
( 1.44345686e+03,  1.68231621e+01)
( 1.45914118e+03,  1.68767452e+01)
( 1.47482549e+03,  1.69297867e+01)
( 1.49050980e+03,  1.69822559e+01)
( 1.50619412e+03,  1.70343513e+01)
( 1.52187843e+03,  1.70865669e+01)
( 1.53756275e+03,  1.71392765e+01)
( 1.55324706e+03,  1.71926193e+01)
( 1.56893137e+03,  1.72466011e+01)
( 1.58461569e+03,  1.73013268e+01)
( 1.60030000e+03,  1.73570232e+01)
( 1.61598431e+03,  1.74135361e+01)
( 1.63166863e+03,  1.74703484e+01)
( 1.64735294e+03,  1.75268421e+01)
( 1.66303725e+03,  1.75825233e+01)
( 1.67872157e+03,  1.76371269e+01)
( 1.69440588e+03,  1.76912136e+01)
( 1.71009020e+03,  1.77453880e+01)
( 1.72577451e+03,  1.77993698e+01)
( 1.74145882e+03,  1.78528709e+01)
( 1.75714314e+03,  1.79061165e+01)
( 1.77282745e+03,  1.79599686e+01)
( 1.78851176e+03,  1.80147324e+01)
( 1.80419608e+03,  1.80699482e+01)
( 1.81988039e+03,  1.81254292e+01)
( 1.83556471e+03,  1.81812077e+01)
( 1.85124902e+03,  1.82370720e+01)
( 1.86693333e+03,  1.82938442e+01)
( 1.88261765e+03,  1.83519592e+01)
( 1.89830196e+03,  1.84116039e+01)
( 1.91398627e+03,  1.84731445e+01)
( 1.92967059e+03,  1.85357552e+01)
( 1.94535490e+03,  1.85979843e+01)
( 1.96103922e+03,  1.86593990e+01)
( 1.97672353e+03,  1.87206001e+01)
( 1.99240784e+03,  1.87814541e+01)
( 2.00809216e+03,  1.88412113e+01)
( 2.02377647e+03,  1.88995590e+01)
( 2.03946078e+03,  1.89571457e+01)
( 2.05514510e+03,  1.90143375e+01)
( 2.07082941e+03,  1.90714474e+01)
( 2.08651373e+03,  1.91290207e+01)
( 2.10219804e+03,  1.91879673e+01)
( 2.11788235e+03,  1.92478676e+01)
( 2.13356667e+03,  1.93056564e+01)
( 2.14925098e+03,  1.93616352e+01)
( 2.16493529e+03,  1.94189091e+01)
( 2.18061961e+03,  1.94766998e+01)
( 2.19630392e+03,  1.95324879e+01)
( 2.21198824e+03,  1.95860996e+01)
( 2.22767255e+03,  1.96409416e+01)
( 2.24335686e+03,  1.96998062e+01)
( 2.25904118e+03,  1.97610455e+01)
( 2.27472549e+03,  1.98233833e+01)
( 2.29040980e+03,  1.98866577e+01)
( 2.30609412e+03,  1.99519043e+01)
( 2.32177843e+03,  2.00157642e+01)
( 2.33746275e+03,  2.00752411e+01)
( 2.35314706e+03,  2.01321049e+01)
( 2.36883137e+03,  2.01871758e+01)
( 2.38451569e+03,  2.02418652e+01)
( 2.40020000e+03,  2.02978916e+01)
( 2.41588431e+03,  2.03544598e+01)
( 2.43156863e+03,  2.04112339e+01)
( 2.44725294e+03,  2.04694157e+01)
( 2.46293725e+03,  2.05272579e+01)
( 2.47862157e+03,  2.05820694e+01)
( 2.49430588e+03,  2.06333981e+01)
( 2.50999020e+03,  2.06852989e+01)
( 2.52567451e+03,  2.07399921e+01)
( 2.54135882e+03,  2.07950630e+01)
( 2.55704314e+03,  2.08496265e+01)
( 2.57272745e+03,  2.09036083e+01)
( 2.58841176e+03,  2.09569244e+01)
( 2.60409608e+03,  2.10101833e+01)
( 2.61978039e+03,  2.10630989e+01)
( 2.63546471e+03,  2.11138420e+01)
( 2.65114902e+03,  2.11619339e+01)
( 2.66683333e+03,  2.12087173e+01)
( 2.68251765e+03,  2.12540302e+01)
( 2.69820196e+03,  2.12974339e+01)
( 2.71388627e+03,  2.13393822e+01)
( 2.72957059e+03,  2.13801155e+01)
( 2.74525490e+03,  2.14210167e+01)
( 2.76093922e+03,  2.14630604e+01)
( 2.77662353e+03,  2.15044689e+01)
( 2.79230784e+03,  2.15438995e+01)
( 2.80799216e+03,  2.15821629e+01)
( 2.82367647e+03,  2.16181183e+01)
( 2.83936078e+03,  2.16510601e+01)
( 2.85504510e+03,  2.16821404e+01)
( 2.87072941e+03,  2.17128506e+01)
( 2.88641373e+03,  2.17432957e+01)
( 2.90209804e+03,  2.17722549e+01)
( 2.91778235e+03,  2.17998619e+01)
( 2.93346667e+03,  2.18270702e+01)
( 2.94915098e+03,  2.18529148e+01)
( 2.96483529e+03,  2.18776417e+01)
( 2.98051961e+03,  2.19017010e+01)
( 2.99620392e+03,  2.19251366e+01)
( 3.01188824e+03,  2.19498749e+01)
( 3.02757255e+03,  2.19761391e+01)
( 3.04325686e+03,  2.20014286e+01)
( 3.05894118e+03,  2.20253086e+01)
( 3.07462549e+03,  2.20493031e+01)
( 3.09030980e+03,  2.20726948e+01)
( 3.10599412e+03,  2.20944233e+01)
( 3.12167843e+03,  2.21152191e+01)
( 3.13736275e+03,  2.21355515e+01)
( 3.15304706e+03,  2.21553669e+01)
( 3.16873137e+03,  2.21751118e+01)
( 3.18441569e+03,  2.21944923e+01)
( 3.20010000e+03,  2.22133560e+01)
( 3.21578431e+03,  2.22321167e+01)
( 3.23146863e+03,  2.22513809e+01)
( 3.24715294e+03,  2.22708187e+01)
( 3.26283725e+03,  2.22907276e+01)
( 3.27852157e+03,  2.23106518e+01)
( 3.29420588e+03,  2.23292103e+01)
( 3.30989020e+03,  2.23461456e+01)
( 3.32557451e+03,  2.23623657e+01)
( 3.34125882e+03,  2.23791370e+01)
( 3.35694314e+03,  2.23967819e+01)
( 3.37262745e+03,  2.24136677e+01)
( 3.38831176e+03,  2.24287548e+01)
( 3.40399608e+03,  2.24427547e+01)
( 3.41968039e+03,  2.24558907e+01)
( 3.43536471e+03,  2.24683266e+01)
( 3.45104902e+03,  2.24804840e+01)
( 3.46673333e+03,  2.24919510e+01)
( 3.48241765e+03,  2.25024967e+01)
( 3.49810196e+03,  2.25123348e+01)
( 3.51378627e+03,  2.25216007e+01)
( 3.52947059e+03,  2.25301571e+01)
( 3.54515490e+03,  2.25381680e+01)
( 3.56083922e+03,  2.25456696e+01)
( 3.57652353e+03,  2.25530052e+01)
( 3.59220784e+03,  2.25604591e+01)
( 3.60789216e+03,  2.25676060e+01)
( 3.62357647e+03,  2.25743332e+01)
( 3.63926078e+03,  2.25807590e+01)
( 3.65494510e+03,  2.25864830e+01)
( 3.67062941e+03,  2.25914650e+01)
( 3.68631373e+03,  2.25961437e+01)
( 3.70199804e+03,  2.26000366e+01)
( 3.71768235e+03,  2.26033306e+01)
( 3.73336667e+03,  2.26061802e+01)
( 3.74905098e+03,  2.26085701e+01)
( 3.76473529e+03,  2.26107330e+01)
( 3.78041961e+03,  2.26128635e+01)
( 3.79610392e+03,  2.26148529e+01)
( 3.81178824e+03,  2.26165447e+01)
( 3.82747255e+03,  2.26179256e+01)
( 3.84315686e+03,  2.26191559e+01)
( 3.85884118e+03,  2.26202412e+01)
( 3.87452549e+03,  2.26212425e+01)
( 3.89020980e+03,  2.26223469e+01)
( 3.90589412e+03,  2.26236000e+01)
( 3.92157843e+03,  2.26250401e+01)
( 3.93726275e+03,  2.26265297e+01)
( 3.95294706e+03,  2.26279087e+01)
( 3.96863137e+03,  2.26291771e+01)
( 3.98431569e+03,  2.26304455e+01)
( 4.00000000e+03,  2.26315556e+01)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  7.74751091e+00)
( 1.61843137e+01,  7.74751091e+00)
( 3.18686275e+01,  7.74751091e+00)
( 4.75529412e+01,  7.74751091e+00)
( 6.32372549e+01,  7.74751091e+00)
( 7.89215686e+01,  7.74751091e+00)
( 9.46058824e+01,  7.74751091e+00)
( 1.10290196e+02,  7.74751091e+00)
( 1.25974510e+02,  7.74751091e+00)
( 1.41658824e+02,  7.74751091e+00)
( 1.57343137e+02,  7.74751091e+00)
( 1.73027451e+02,  7.74751091e+00)
( 1.88711765e+02,  7.74751091e+00)
( 2.04396078e+02,  7.74751091e+00)
( 2.20080392e+02,  7.74751091e+00)
( 2.35764706e+02,  7.74751091e+00)
( 2.51449020e+02,  7.85002041e+00)
( 2.67133333e+02,  8.05504036e+00)
( 2.82817647e+02,  8.26004791e+00)
( 2.98501961e+02,  8.46506500e+00)
( 3.14186275e+02,  8.67008400e+00)
( 3.29870588e+02,  8.87509155e+00)
( 3.45554902e+02,  9.08011055e+00)
( 3.61239216e+02,  9.28513527e+00)
( 3.76923529e+02,  9.49015045e+00)
( 3.92607843e+02,  9.69515896e+00)
( 4.08292157e+02,  9.90017509e+00)
( 4.23976471e+02,  1.01051960e+01)
( 4.39660784e+02,  1.03102093e+01)
( 4.55345098e+02,  1.05152264e+01)
( 4.71029412e+02,  1.07202425e+01)
( 4.86713725e+02,  1.09252729e+01)
( 5.02398039e+02,  1.11302719e+01)
( 5.18082353e+02,  1.13352880e+01)
( 5.33766667e+02,  1.15403099e+01)
( 5.49450980e+02,  1.17453165e+01)
( 5.65135294e+02,  1.19503393e+01)
( 5.80819608e+02,  1.21553545e+01)
( 5.96503922e+02,  1.23603754e+01)
( 6.12188235e+02,  1.25653820e+01)
( 6.27872549e+02,  1.27703981e+01)
( 6.43556863e+02,  1.29754143e+01)
( 6.59241176e+02,  1.31804295e+01)
( 6.74925490e+02,  1.33854485e+01)
( 6.90609804e+02,  1.35904627e+01)
( 7.06294118e+02,  1.37954884e+01)
( 7.21978431e+02,  1.40005054e+01)
( 7.37662745e+02,  1.42055035e+01)
( 7.53347059e+02,  1.43367729e+01)
( 7.69031373e+02,  1.43942528e+01)
( 7.84715686e+02,  1.44517603e+01)
( 8.00400000e+02,  1.45092831e+01)
( 8.16084314e+02,  1.45667753e+01)
( 8.31768627e+02,  1.46242714e+01)
( 8.47452941e+02,  1.46817646e+01)
( 8.63137255e+02,  1.47392855e+01)
( 8.78821569e+02,  1.47967806e+01)
( 8.94505882e+02,  1.48542767e+01)
( 9.10190196e+02,  1.49117708e+01)
( 9.25874510e+02,  1.49692583e+01)
( 9.41558824e+02,  1.50267754e+01)
( 9.57243137e+02,  1.50842800e+01)
( 9.72927451e+02,  1.51417751e+01)
( 9.88611765e+02,  1.51992683e+01)
( 1.00429608e+03,  1.52567863e+01)
( 1.01998039e+03,  1.53142824e+01)
( 1.03566471e+03,  1.53717785e+01)
( 1.05134902e+03,  1.54292688e+01)
( 1.06703333e+03,  1.54867649e+01)
( 1.08271765e+03,  1.55442839e+01)
( 1.09840196e+03,  1.56017809e+01)
( 1.11408627e+03,  1.56592779e+01)
( 1.12977059e+03,  1.57167702e+01)
( 1.14545490e+03,  1.57742624e+01)
( 1.16113922e+03,  1.58317852e+01)
( 1.17682353e+03,  1.58892813e+01)
( 1.19250784e+03,  1.59467726e+01)
( 1.20819216e+03,  1.60042725e+01)
( 1.22387647e+03,  1.60617886e+01)
( 1.23956078e+03,  1.61192894e+01)
( 1.25524510e+03,  1.61744862e+01)
( 1.27092941e+03,  1.62273960e+01)
( 1.28661373e+03,  1.62803020e+01)
( 1.30229804e+03,  1.63332119e+01)
( 1.31798235e+03,  1.63861217e+01)
( 1.33366667e+03,  1.64390526e+01)
( 1.34935098e+03,  1.64919624e+01)
( 1.36503529e+03,  1.65448761e+01)
( 1.38071961e+03,  1.65977821e+01)
( 1.39640392e+03,  1.66506958e+01)
( 1.41208824e+03,  1.67036018e+01)
( 1.42777255e+03,  1.67565117e+01)
( 1.44345686e+03,  1.68094254e+01)
( 1.45914118e+03,  1.68623276e+01)
( 1.47482549e+03,  1.69152584e+01)
( 1.49050980e+03,  1.69681664e+01)
( 1.50619412e+03,  1.70210762e+01)
( 1.52187843e+03,  1.70739861e+01)
( 1.53756275e+03,  1.71268959e+01)
( 1.55324706e+03,  1.71798019e+01)
( 1.56893137e+03,  1.72327099e+01)
( 1.58461569e+03,  1.72856178e+01)
( 1.60030000e+03,  1.73385277e+01)
( 1.61598431e+03,  1.73914623e+01)
( 1.63166863e+03,  1.74443703e+01)
( 1.64735294e+03,  1.74972839e+01)
( 1.66303725e+03,  1.75501919e+01)
( 1.67872157e+03,  1.76030998e+01)
( 1.69440588e+03,  1.76560097e+01)
( 1.71009020e+03,  1.77089157e+01)
( 1.72577451e+03,  1.77618275e+01)
( 1.74145882e+03,  1.78147297e+01)
( 1.75714314e+03,  1.78706150e+01)
( 1.77282745e+03,  1.79294224e+01)
( 1.78851176e+03,  1.79882221e+01)
( 1.80419608e+03,  1.80470257e+01)
( 1.81988039e+03,  1.81058350e+01)
( 1.83556471e+03,  1.81646328e+01)
( 1.85124902e+03,  1.82234650e+01)
( 1.86693333e+03,  1.82822666e+01)
( 1.88261765e+03,  1.83410721e+01)
( 1.89830196e+03,  1.83998699e+01)
( 1.91398627e+03,  1.84586849e+01)
( 1.92967059e+03,  1.85174866e+01)
( 1.94535490e+03,  1.85763073e+01)
( 1.96103922e+03,  1.86351109e+01)
( 1.97672353e+03,  1.86939144e+01)
( 1.99240784e+03,  1.87527218e+01)
( 2.00809216e+03,  1.88115215e+01)
( 2.02377647e+03,  1.88703270e+01)
( 2.03946078e+03,  1.89291573e+01)
( 2.05514510e+03,  1.89879608e+01)
( 2.07082941e+03,  1.90467663e+01)
( 2.08651373e+03,  1.91055641e+01)
( 2.10219804e+03,  1.91643753e+01)
( 2.11788235e+03,  1.92231750e+01)
( 2.13356667e+03,  1.92819920e+01)
( 2.14925098e+03,  1.93408127e+01)
( 2.16493529e+03,  1.93996067e+01)
( 2.18061961e+03,  1.94584179e+01)
( 2.19630392e+03,  1.95172157e+01)
( 2.21198824e+03,  1.95760212e+01)
( 2.22767255e+03,  1.96348476e+01)
( 2.24335686e+03,  1.96936340e+01)
( 2.25904118e+03,  1.97498550e+01)
( 2.27472549e+03,  1.98034706e+01)
( 2.29040980e+03,  1.98570938e+01)
( 2.30609412e+03,  1.99107132e+01)
( 2.32177843e+03,  1.99643326e+01)
( 2.33746275e+03,  2.00179806e+01)
( 2.35314706e+03,  2.00715790e+01)
( 2.36883137e+03,  2.01252174e+01)
( 2.38451569e+03,  2.01788406e+01)
( 2.40020000e+03,  2.02324543e+01)
( 2.41588431e+03,  2.02860718e+01)
( 2.43156863e+03,  2.03396988e+01)
( 2.44725294e+03,  2.03933239e+01)
( 2.46293725e+03,  2.04469395e+01)
( 2.47862157e+03,  2.05005627e+01)
( 2.49430588e+03,  2.05541801e+01)
( 2.50999020e+03,  2.06077976e+01)
( 2.52567451e+03,  2.06614227e+01)
( 2.54135882e+03,  2.07150440e+01)
( 2.55704314e+03,  2.07686691e+01)
( 2.57272745e+03,  2.08222847e+01)
( 2.58841176e+03,  2.08759003e+01)
( 2.60409608e+03,  2.09295235e+01)
( 2.61978039e+03,  2.09831486e+01)
( 2.63546471e+03,  2.10367661e+01)
( 2.65114902e+03,  2.10903854e+01)
( 2.66683333e+03,  2.11440067e+01)
( 2.68251765e+03,  2.11976299e+01)
( 2.69820196e+03,  2.12512493e+01)
( 2.71388627e+03,  2.13048687e+01)
( 2.72957059e+03,  2.13584843e+01)
( 2.74525490e+03,  2.14121094e+01)
( 2.76093922e+03,  2.14520912e+01)
( 2.77662353e+03,  2.14784393e+01)
( 2.79230784e+03,  2.15047760e+01)
( 2.80799216e+03,  2.15311203e+01)
( 2.82367647e+03,  2.15574398e+01)
( 2.83936078e+03,  2.15837879e+01)
( 2.85504510e+03,  2.16101360e+01)
( 2.87072941e+03,  2.16364708e+01)
( 2.88641373e+03,  2.16628132e+01)
( 2.90209804e+03,  2.16891613e+01)
( 2.91778235e+03,  2.17155056e+01)
( 2.93346667e+03,  2.17418480e+01)
( 2.94915098e+03,  2.17681694e+01)
( 2.96483529e+03,  2.17945156e+01)
( 2.98051961e+03,  2.18208561e+01)
( 2.99620392e+03,  2.18471947e+01)
( 3.01188824e+03,  2.18735485e+01)
( 3.02757255e+03,  2.18998928e+01)
( 3.04325686e+03,  2.19262390e+01)
( 3.05894118e+03,  2.19525509e+01)
( 3.07462549e+03,  2.19789009e+01)
( 3.09030980e+03,  2.20052204e+01)
( 3.10599412e+03,  2.20316067e+01)
( 3.12167843e+03,  2.20579300e+01)
( 3.13736275e+03,  2.20842743e+01)
( 3.15304706e+03,  2.21106243e+01)
( 3.16873137e+03,  2.21369648e+01)
( 3.18441569e+03,  2.21632767e+01)
( 3.20010000e+03,  2.21896267e+01)
( 3.21578431e+03,  2.22159767e+01)
( 3.23146863e+03,  2.22423134e+01)
( 3.24715294e+03,  2.22686558e+01)
( 3.26283725e+03,  2.22869453e+01)
( 3.27852157e+03,  2.22971821e+01)
( 3.29420588e+03,  2.23074379e+01)
( 3.30989020e+03,  2.23176727e+01)
( 3.32557451e+03,  2.23279037e+01)
( 3.34125882e+03,  2.23381615e+01)
( 3.35694314e+03,  2.23484020e+01)
( 3.37262745e+03,  2.23586330e+01)
( 3.38831176e+03,  2.23688583e+01)
( 3.40399608e+03,  2.23791122e+01)
( 3.41968039e+03,  2.23893566e+01)
( 3.43536471e+03,  2.23995724e+01)
( 3.45104902e+03,  2.24098396e+01)
( 3.46673333e+03,  2.24200726e+01)
( 3.48241765e+03,  2.24303017e+01)
( 3.49810196e+03,  2.24405689e+01)
( 3.51378627e+03,  2.24507961e+01)
( 3.52947059e+03,  2.24610252e+01)
( 3.54515490e+03,  2.24712620e+01)
( 3.56083922e+03,  2.24815197e+01)
( 3.57652353e+03,  2.24917564e+01)
( 3.59220784e+03,  2.25019779e+01)
( 3.60789216e+03,  2.25122433e+01)
( 3.62357647e+03,  2.25224762e+01)
( 3.63926078e+03,  2.25327072e+01)
( 3.65494510e+03,  2.25429726e+01)
( 3.67062941e+03,  2.25532017e+01)
( 3.68631373e+03,  2.25634365e+01)
( 3.70199804e+03,  2.25736904e+01)
( 3.71768235e+03,  2.25839214e+01)
( 3.73336667e+03,  2.25941582e+01)
( 3.74905098e+03,  2.26043911e+01)
( 3.76473529e+03,  2.26095390e+01)
( 3.78041961e+03,  2.26095390e+01)
( 3.79610392e+03,  2.26095390e+01)
( 3.81178824e+03,  2.26095390e+01)
( 3.82747255e+03,  2.26095390e+01)
( 3.84315686e+03,  2.26095390e+01)
( 3.85884118e+03,  2.26095390e+01)
( 3.87452549e+03,  2.26095390e+01)
( 3.89020980e+03,  2.26095390e+01)
( 3.90589412e+03,  2.26095390e+01)
( 3.92157843e+03,  2.26095390e+01)
( 3.93726275e+03,  2.26095390e+01)
( 3.95294706e+03,  2.26095390e+01)
( 3.96863137e+03,  2.26095390e+01)
( 3.98431569e+03,  2.26095390e+01)
( 4.00000000e+03,  2.26095390e+01)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01, -5.86290397e-02)
( 1.61843137e+01,  4.58035409e-01)
( 3.18686275e+01,  9.68681931e-01)
( 4.75529412e+01,  1.46621490e+00)
( 6.32372549e+01,  1.98101795e+00)
( 7.89215686e+01,  2.48619890e+00)
( 9.46058824e+01,  3.00424743e+00)
( 1.10290196e+02,  3.50882006e+00)
( 1.25974510e+02,  4.01087332e+00)
( 1.41658824e+02,  4.49696302e+00)
( 1.57343137e+02,  4.98510170e+00)
( 1.73027451e+02,  5.46250534e+00)
( 1.88711765e+02,  5.93383312e+00)
( 2.04396078e+02,  6.39337254e+00)
( 2.20080392e+02,  6.84072161e+00)
( 2.35764706e+02,  7.27930927e+00)
( 2.51449020e+02,  7.70230150e+00)
( 2.67133333e+02,  8.10673618e+00)
( 2.82817647e+02,  8.49643707e+00)
( 2.98501961e+02,  8.87306595e+00)
( 3.14186275e+02,  9.23359871e+00)
( 3.29870588e+02,  9.57494736e+00)
( 3.45554902e+02,  9.89832687e+00)
( 3.61239216e+02,  1.02087193e+01)
( 3.76923529e+02,  1.05044012e+01)
( 3.92607843e+02,  1.07842140e+01)
( 4.08292157e+02,  1.10469513e+01)
( 4.23976471e+02,  1.12972527e+01)
( 4.39660784e+02,  1.15318604e+01)
( 4.55345098e+02,  1.17547636e+01)
( 4.71029412e+02,  1.19616060e+01)
( 4.86713725e+02,  1.21604605e+01)
( 5.02398039e+02,  1.23463688e+01)
( 5.18082353e+02,  1.25240421e+01)
( 5.33766667e+02,  1.26886044e+01)
( 5.49450980e+02,  1.28468323e+01)
( 5.65135294e+02,  1.29940052e+01)
( 5.80819608e+02,  1.31348791e+01)
( 5.96503922e+02,  1.32652988e+01)
( 6.12188235e+02,  1.33931446e+01)
( 6.27872549e+02,  1.35106525e+01)
( 6.43556863e+02,  1.36252947e+01)
( 6.59241176e+02,  1.37324648e+01)
( 6.74925490e+02,  1.38358297e+01)
( 6.90609804e+02,  1.39335709e+01)
( 7.06294118e+02,  1.40276461e+01)
( 7.21978431e+02,  1.41168833e+01)
( 7.37662745e+02,  1.42033443e+01)
( 7.53347059e+02,  1.42849598e+01)
( 7.69031373e+02,  1.43665943e+01)
( 7.84715686e+02,  1.44425306e+01)
( 8.00400000e+02,  1.45187607e+01)
( 8.16084314e+02,  1.45892992e+01)
( 8.31768627e+02,  1.46593456e+01)
( 8.47452941e+02,  1.47254457e+01)
( 8.63137255e+02,  1.47917480e+01)
( 8.78821569e+02,  1.48522949e+01)
( 8.94505882e+02,  1.49150095e+01)
( 9.10190196e+02,  1.49742632e+01)
( 9.25874510e+02,  1.50331812e+01)
( 9.41558824e+02,  1.50888224e+01)
( 9.57243137e+02,  1.51461010e+01)
( 9.72927451e+02,  1.52006245e+01)
( 9.88611765e+02,  1.52562637e+01)
( 1.00429608e+03,  1.53083258e+01)
( 1.01998039e+03,  1.53627625e+01)
( 1.03566471e+03,  1.54148941e+01)
( 1.05134902e+03,  1.54683638e+01)
( 1.06703333e+03,  1.55190907e+01)
( 1.08271765e+03,  1.55711937e+01)
( 1.09840196e+03,  1.56223230e+01)
( 1.11408627e+03,  1.56746492e+01)
( 1.12977059e+03,  1.57246828e+01)
( 1.14545490e+03,  1.57752485e+01)
( 1.16113922e+03,  1.58253689e+01)
( 1.17682353e+03,  1.58757200e+01)
( 1.19250784e+03,  1.59247866e+01)
( 1.20819216e+03,  1.59743786e+01)
( 1.22387647e+03,  1.60237980e+01)
( 1.23956078e+03,  1.60737247e+01)
( 1.25524510e+03,  1.61213150e+01)
( 1.27092941e+03,  1.61691742e+01)
( 1.28661373e+03,  1.62178326e+01)
( 1.30229804e+03,  1.62654381e+01)
( 1.31798235e+03,  1.63120232e+01)
( 1.33366667e+03,  1.63590145e+01)
( 1.34935098e+03,  1.64077969e+01)
( 1.36503529e+03,  1.64559174e+01)
( 1.38071961e+03,  1.65044308e+01)
( 1.39640392e+03,  1.65524807e+01)
( 1.41208824e+03,  1.66027870e+01)
( 1.42777255e+03,  1.66526012e+01)
( 1.44345686e+03,  1.67026215e+01)
( 1.45914118e+03,  1.67521400e+01)
( 1.47482549e+03,  1.68039722e+01)
( 1.49050980e+03,  1.68541222e+01)
( 1.50619412e+03,  1.69059868e+01)
( 1.52187843e+03,  1.69565525e+01)
( 1.53756275e+03,  1.70092640e+01)
( 1.55324706e+03,  1.70618916e+01)
( 1.56893137e+03,  1.71160965e+01)
( 1.58461569e+03,  1.71690483e+01)
( 1.60030000e+03,  1.72238636e+01)
( 1.61598431e+03,  1.72780437e+01)
( 1.63166863e+03,  1.73340302e+01)
( 1.64735294e+03,  1.73894634e+01)
( 1.66303725e+03,  1.74472046e+01)
( 1.67872157e+03,  1.75039959e+01)
( 1.69440588e+03,  1.75608177e+01)
( 1.71009020e+03,  1.76172352e+01)
( 1.72577451e+03,  1.76770191e+01)
( 1.74145882e+03,  1.77343540e+01)
( 1.75714314e+03,  1.77903576e+01)
( 1.77282745e+03,  1.78431225e+01)
( 1.78851176e+03,  1.78998928e+01)
( 1.80419608e+03,  1.79543781e+01)
( 1.81988039e+03,  1.80097561e+01)
( 1.83556471e+03,  1.80658665e+01)
( 1.85124902e+03,  1.81257725e+01)
( 1.86693333e+03,  1.81849194e+01)
( 1.88261765e+03,  1.82452660e+01)
( 1.89830196e+03,  1.83050423e+01)
( 1.91398627e+03,  1.83704510e+01)
( 1.92967059e+03,  1.84356403e+01)
( 1.94535490e+03,  1.85029030e+01)
( 1.96103922e+03,  1.85685959e+01)
( 1.97672353e+03,  1.86381092e+01)
( 1.99240784e+03,  1.87046108e+01)
( 2.00809216e+03,  1.87712021e+01)
( 2.02377647e+03,  1.88337097e+01)
( 2.03946078e+03,  1.88988590e+01)
( 2.05514510e+03,  1.89605522e+01)
( 2.07082941e+03,  1.90226974e+01)
( 2.08651373e+03,  1.90824146e+01)
( 2.10219804e+03,  1.91496181e+01)
( 2.11788235e+03,  1.92144794e+01)
( 2.13356667e+03,  1.92793293e+01)
( 2.14925098e+03,  1.93383293e+01)
( 2.16493529e+03,  1.93981876e+01)
( 2.18061961e+03,  1.94555950e+01)
( 2.19630392e+03,  1.95125351e+01)
( 2.21198824e+03,  1.95699062e+01)
( 2.22767255e+03,  1.96303387e+01)
( 2.24335686e+03,  1.96862297e+01)
( 2.25904118e+03,  1.97429829e+01)
( 2.27472549e+03,  1.97971783e+01)
( 2.29040980e+03,  1.98571377e+01)
( 2.30609412e+03,  1.99149380e+01)
( 2.32177843e+03,  1.99733448e+01)
( 2.33746275e+03,  2.00290279e+01)
( 2.35314706e+03,  2.00895081e+01)
( 2.36883137e+03,  2.01481647e+01)
( 2.38451569e+03,  2.02047310e+01)
( 2.40020000e+03,  2.02572193e+01)
( 2.41588431e+03,  2.03130665e+01)
( 2.43156863e+03,  2.03671970e+01)
( 2.44725294e+03,  2.04234161e+01)
( 2.46293725e+03,  2.04784317e+01)
( 2.47862157e+03,  2.05360947e+01)
( 2.49430588e+03,  2.05907001e+01)
( 2.50999020e+03,  2.06448460e+01)
( 2.52567451e+03,  2.06950073e+01)
( 2.54135882e+03,  2.07467518e+01)
( 2.55704314e+03,  2.07969151e+01)
( 2.57272745e+03,  2.08473015e+01)
( 2.58841176e+03,  2.08940887e+01)
( 2.60409608e+03,  2.09428005e+01)
( 2.61978039e+03,  2.09885006e+01)
( 2.63546471e+03,  2.10360851e+01)
( 2.65114902e+03,  2.10815716e+01)
( 2.66683333e+03,  2.11314335e+01)
( 2.68251765e+03,  2.11765385e+01)
( 2.69820196e+03,  2.12209129e+01)
( 2.71388627e+03,  2.12642193e+01)
( 2.72957059e+03,  2.13111572e+01)
( 2.74525490e+03,  2.13549538e+01)
( 2.76093922e+03,  2.13968067e+01)
( 2.77662353e+03,  2.14304409e+01)
( 2.79230784e+03,  2.14650402e+01)
( 2.80799216e+03,  2.14941006e+01)
( 2.82367647e+03,  2.15228882e+01)
( 2.83936078e+03,  2.15473080e+01)
( 2.85504510e+03,  2.15769558e+01)
( 2.87072941e+03,  2.16016903e+01)
( 2.88641373e+03,  2.16275234e+01)
( 2.90209804e+03,  2.16500435e+01)
( 2.91778235e+03,  2.16798630e+01)
( 2.93346667e+03,  2.17070370e+01)
( 2.94915098e+03,  2.17374268e+01)
( 2.96483529e+03,  2.17629890e+01)
( 2.98051961e+03,  2.17929611e+01)
( 2.99620392e+03,  2.18193455e+01)
( 3.01188824e+03,  2.18496819e+01)
( 3.02757255e+03,  2.18791885e+01)
( 3.04325686e+03,  2.19129257e+01)
( 3.05894118e+03,  2.19428272e+01)
( 3.07462549e+03,  2.19757309e+01)
( 3.09030980e+03,  2.20034962e+01)
( 3.10599412e+03,  2.20353184e+01)
( 3.12167843e+03,  2.20605087e+01)
( 3.13736275e+03,  2.20887566e+01)
( 3.15304706e+03,  2.21125107e+01)
( 3.16873137e+03,  2.21393185e+01)
( 3.18441569e+03,  2.21588268e+01)
( 3.20010000e+03,  2.21800194e+01)
( 3.21578431e+03,  2.21954269e+01)
( 3.23146863e+03,  2.22153111e+01)
( 3.24715294e+03,  2.22295551e+01)
( 3.26283725e+03,  2.22475700e+01)
( 3.27852157e+03,  2.22625256e+01)
( 3.29420588e+03,  2.22826347e+01)
( 3.30989020e+03,  2.22971764e+01)
( 3.32557451e+03,  2.23165607e+01)
( 3.34125882e+03,  2.23317680e+01)
( 3.35694314e+03,  2.23509674e+01)
( 3.37262745e+03,  2.23626671e+01)
( 3.38831176e+03,  2.23799686e+01)
( 3.40399608e+03,  2.23928852e+01)
( 3.41968039e+03,  2.24096603e+01)
( 3.43536471e+03,  2.24192715e+01)
( 3.45104902e+03,  2.24324760e+01)
( 3.46673333e+03,  2.24410515e+01)
( 3.48241765e+03,  2.24540272e+01)
( 3.49810196e+03,  2.24599895e+01)
( 3.51378627e+03,  2.24704189e+01)
( 3.52947059e+03,  2.24772854e+01)
( 3.54515490e+03,  2.24892635e+01)
( 3.56083922e+03,  2.24952354e+01)
( 3.57652353e+03,  2.25066757e+01)
( 3.59220784e+03,  2.25116177e+01)
( 3.60789216e+03,  2.25210228e+01)
( 3.62357647e+03,  2.25234833e+01)
( 3.63926078e+03,  2.25315037e+01)
( 3.65494510e+03,  2.25334206e+01)
( 3.67062941e+03,  2.25408840e+01)
( 3.68631373e+03,  2.25402546e+01)
( 3.70199804e+03,  2.25452538e+01)
( 3.71768235e+03,  2.25447922e+01)
( 3.73336667e+03,  2.25501595e+01)
( 3.74905098e+03,  2.25480804e+01)
( 3.76473529e+03,  2.25512161e+01)
( 3.78041961e+03,  2.25483685e+01)
( 3.79610392e+03,  2.25521488e+01)
( 3.81178824e+03,  2.25502605e+01)
( 3.82747255e+03,  2.25558701e+01)
( 3.84315686e+03,  2.25573235e+01)
( 3.85884118e+03,  2.25607662e+01)
( 3.87452549e+03,  2.25547962e+01)
( 3.89020980e+03,  2.25539570e+01)
( 3.90589412e+03,  2.25528107e+01)
( 3.92157843e+03,  2.25559673e+01)
( 3.93726275e+03,  2.25525093e+01)
( 3.95294706e+03,  2.25697308e+01)
( 3.96863137e+03,  2.25778046e+01)
( 3.98431569e+03,  2.25716248e+01)
( 4.00000000e+03,  2.25549278e+01)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, xlabel=$y^+$, xmode=log, ylabel=$\overline{(\frac{T}{T_\infty})}$]
\addplot [very thick, color=yellow]
coordinates {
( 5.00000000e-01,  6.21537437e+00)
( 1.61843137e+01,  6.24798832e+00)
( 3.18686275e+01,  6.27241573e+00)
( 4.75529412e+01,  6.28897133e+00)
( 6.32372549e+01,  6.29787540e+00)
( 7.89215686e+01,  6.29934139e+00)
( 9.46058824e+01,  6.29359016e+00)
( 1.10290196e+02,  6.28091354e+00)
( 1.25974510e+02,  6.26166286e+00)
( 1.41658824e+02,  6.23627071e+00)
( 1.57343137e+02,  6.20524807e+00)
( 1.73027451e+02,  6.16916027e+00)
( 1.88711765e+02,  6.12860012e+00)
( 2.04396078e+02,  6.08420563e+00)
( 2.20080392e+02,  6.03661537e+00)
( 2.35764706e+02,  5.98644962e+00)
( 2.51449020e+02,  5.93431091e+00)
( 2.67133333e+02,  5.88075085e+00)
( 2.82817647e+02,  5.82628841e+00)
( 2.98501961e+02,  5.77137280e+00)
( 3.14186275e+02,  5.71638966e+00)
( 3.29870588e+02,  5.66168461e+00)
( 3.45554902e+02,  5.60752430e+00)
( 3.61239216e+02,  5.55414448e+00)
( 3.76923529e+02,  5.50172539e+00)
( 3.92607843e+02,  5.45041294e+00)
( 4.08292157e+02,  5.40032101e+00)
( 4.23976471e+02,  5.35153313e+00)
( 4.39660784e+02,  5.30411224e+00)
( 4.55345098e+02,  5.25810413e+00)
( 4.71029412e+02,  5.21352711e+00)
( 4.86713725e+02,  5.17039204e+00)
( 5.02398039e+02,  5.12867947e+00)
( 5.18082353e+02,  5.08836479e+00)
( 5.33766667e+02,  5.04940395e+00)
( 5.49450980e+02,  5.01175919e+00)
( 5.65135294e+02,  4.97536411e+00)
( 5.80819608e+02,  4.94017296e+00)
( 5.96503922e+02,  4.90613823e+00)
( 6.12188235e+02,  4.87321587e+00)
( 6.27872549e+02,  4.84135723e+00)
( 6.43556863e+02,  4.81053371e+00)
( 6.59241176e+02,  4.78069525e+00)
( 6.74925490e+02,  4.75179434e+00)
( 6.90609804e+02,  4.72378292e+00)
( 7.06294118e+02,  4.69659376e+00)
( 7.21978431e+02,  4.67018194e+00)
( 7.37662745e+02,  4.64448681e+00)
( 7.53347059e+02,  4.61948118e+00)
( 7.69031373e+02,  4.59514360e+00)
( 7.84715686e+02,  4.57146235e+00)
( 8.00400000e+02,  4.54841995e+00)
( 8.16084314e+02,  4.52598696e+00)
( 8.31768627e+02,  4.50409098e+00)
( 8.47452941e+02,  4.48264103e+00)
( 8.63137255e+02,  4.46155529e+00)
( 8.78821569e+02,  4.44074478e+00)
( 8.94505882e+02,  4.42015457e+00)
( 9.10190196e+02,  4.39973431e+00)
( 9.25874510e+02,  4.37945566e+00)
( 9.41558824e+02,  4.35928888e+00)
( 9.57243137e+02,  4.33923283e+00)
( 9.72927451e+02,  4.31929951e+00)
( 9.88611765e+02,  4.29948950e+00)
( 1.00429608e+03,  4.27980623e+00)
( 1.01998039e+03,  4.26024656e+00)
( 1.03566471e+03,  4.24081221e+00)
( 1.05134902e+03,  4.22148943e+00)
( 1.06703333e+03,  4.20224333e+00)
( 1.08271765e+03,  4.18304358e+00)
( 1.09840196e+03,  4.16389389e+00)
( 1.11408627e+03,  4.14479141e+00)
( 1.12977059e+03,  4.12574272e+00)
( 1.14545490e+03,  4.10678587e+00)
( 1.16113922e+03,  4.08795347e+00)
( 1.17682353e+03,  4.06924095e+00)
( 1.19250784e+03,  4.05058308e+00)
( 1.20819216e+03,  4.03187199e+00)
( 1.22387647e+03,  4.01301584e+00)
( 1.23956078e+03,  3.99400520e+00)
( 1.25524510e+03,  3.97490330e+00)
( 1.27092941e+03,  3.95576077e+00)
( 1.28661373e+03,  3.93660135e+00)
( 1.30229804e+03,  3.91749115e+00)
( 1.31798235e+03,  3.89849310e+00)
( 1.33366667e+03,  3.87965183e+00)
( 1.34935098e+03,  3.86102686e+00)
( 1.36503529e+03,  3.84265480e+00)
( 1.38071961e+03,  3.82449389e+00)
( 1.39640392e+03,  3.80642710e+00)
( 1.41208824e+03,  3.78830509e+00)
( 1.42777255e+03,  3.76998081e+00)
( 1.44345686e+03,  3.75142479e+00)
( 1.45914118e+03,  3.73269682e+00)
( 1.47482549e+03,  3.71387644e+00)
( 1.49050980e+03,  3.69513874e+00)
( 1.50619412e+03,  3.67665138e+00)
( 1.52187843e+03,  3.65846558e+00)
( 1.53756275e+03,  3.64048491e+00)
( 1.55324706e+03,  3.62260323e+00)
( 1.56893137e+03,  3.60476131e+00)
( 1.58461569e+03,  3.58672142e+00)
( 1.60030000e+03,  3.56824551e+00)
( 1.61598431e+03,  3.54938650e+00)
( 1.63166863e+03,  3.53041477e+00)
( 1.64735294e+03,  3.51120329e+00)
( 1.66303725e+03,  3.49159212e+00)
( 1.67872157e+03,  3.47184677e+00)
( 1.69440588e+03,  3.45218124e+00)
( 1.71009020e+03,  3.43243704e+00)
( 1.72577451e+03,  3.41245623e+00)
( 1.74145882e+03,  3.39239073e+00)
( 1.75714314e+03,  3.37229748e+00)
( 1.77282745e+03,  3.35207434e+00)
( 1.78851176e+03,  3.33157225e+00)
( 1.80419608e+03,  3.31067219e+00)
( 1.81988039e+03,  3.28914757e+00)
( 1.83556471e+03,  3.26710339e+00)
( 1.85124902e+03,  3.24450874e+00)
( 1.86693333e+03,  3.22164488e+00)
( 1.88261765e+03,  3.19949884e+00)
( 1.89830196e+03,  3.17775536e+00)
( 1.91398627e+03,  3.15521078e+00)
( 1.92967059e+03,  3.13224363e+00)
( 1.94535490e+03,  3.10940008e+00)
( 1.96103922e+03,  3.08688126e+00)
( 1.97672353e+03,  3.06473665e+00)
( 1.99240784e+03,  3.04239836e+00)
( 2.00809216e+03,  3.01985779e+00)
( 2.02377647e+03,  2.99699192e+00)
( 2.03946078e+03,  2.97364683e+00)
( 2.05514510e+03,  2.94968376e+00)
( 2.07082941e+03,  2.92518940e+00)
( 2.08651373e+03,  2.90005960e+00)
( 2.10219804e+03,  2.87447262e+00)
( 2.11788235e+03,  2.84895372e+00)
( 2.13356667e+03,  2.82460499e+00)
( 2.14925098e+03,  2.80139294e+00)
( 2.16493529e+03,  2.77735405e+00)
( 2.18061961e+03,  2.75193672e+00)
( 2.19630392e+03,  2.72724781e+00)
( 2.21198824e+03,  2.70388012e+00)
( 2.22767255e+03,  2.68062601e+00)
( 2.24335686e+03,  2.65723000e+00)
( 2.25904118e+03,  2.63356419e+00)
( 2.27472549e+03,  2.61076899e+00)
( 2.29040980e+03,  2.58838062e+00)
( 2.30609412e+03,  2.56432829e+00)
( 2.32177843e+03,  2.53855906e+00)
( 2.33746275e+03,  2.51282787e+00)
( 2.35314706e+03,  2.48738451e+00)
( 2.36883137e+03,  2.46183958e+00)
( 2.38451569e+03,  2.43629837e+00)
( 2.40020000e+03,  2.41084070e+00)
( 2.41588431e+03,  2.38591990e+00)
( 2.43156863e+03,  2.36171322e+00)
( 2.44725294e+03,  2.33754001e+00)
( 2.46293725e+03,  2.31323547e+00)
( 2.47862157e+03,  2.28824401e+00)
( 2.49430588e+03,  2.26320376e+00)
( 2.50999020e+03,  2.23742995e+00)
( 2.52567451e+03,  2.21197071e+00)
( 2.54135882e+03,  2.18787017e+00)
( 2.55704314e+03,  2.16452193e+00)
( 2.57272745e+03,  2.14216189e+00)
( 2.58841176e+03,  2.12073784e+00)
( 2.60409608e+03,  2.10046034e+00)
( 2.61978039e+03,  2.08057394e+00)
( 2.63546471e+03,  2.05977402e+00)
( 2.65114902e+03,  2.03847599e+00)
( 2.66683333e+03,  2.01675854e+00)
( 2.68251765e+03,  1.99447103e+00)
( 2.69820196e+03,  1.97258434e+00)
( 2.71388627e+03,  1.95243859e+00)
( 2.72957059e+03,  1.93339663e+00)
( 2.74525490e+03,  1.91375399e+00)
( 2.76093922e+03,  1.89411564e+00)
( 2.77662353e+03,  1.87471590e+00)
( 2.79230784e+03,  1.85432267e+00)
( 2.80799216e+03,  1.83342447e+00)
( 2.82367647e+03,  1.81366725e+00)
( 2.83936078e+03,  1.79498720e+00)
( 2.85504510e+03,  1.77715774e+00)
( 2.87072941e+03,  1.76078310e+00)
( 2.88641373e+03,  1.74585228e+00)
( 2.90209804e+03,  1.73151956e+00)
( 2.91778235e+03,  1.71756263e+00)
( 2.93346667e+03,  1.70310001e+00)
( 2.94915098e+03,  1.68799739e+00)
( 2.96483529e+03,  1.67346926e+00)
( 2.98051961e+03,  1.65956426e+00)
( 2.99620392e+03,  1.64646707e+00)
( 3.01188824e+03,  1.63385067e+00)
( 3.02757255e+03,  1.62145357e+00)
( 3.04325686e+03,  1.60887451e+00)
( 3.05894118e+03,  1.59579906e+00)
( 3.07462549e+03,  1.58231635e+00)
( 3.09030980e+03,  1.56837301e+00)
( 3.10599412e+03,  1.55447645e+00)
( 3.12167843e+03,  1.54099016e+00)
( 3.13736275e+03,  1.52778811e+00)
( 3.15304706e+03,  1.51533623e+00)
( 3.16873137e+03,  1.50391603e+00)
( 3.18441569e+03,  1.49247537e+00)
( 3.20010000e+03,  1.48077021e+00)
( 3.21578431e+03,  1.46852818e+00)
( 3.23146863e+03,  1.45593882e+00)
( 3.24715294e+03,  1.44399190e+00)
( 3.26283725e+03,  1.43291817e+00)
( 3.27852157e+03,  1.42197404e+00)
( 3.29420588e+03,  1.41069531e+00)
( 3.30989020e+03,  1.39969325e+00)
( 3.32557451e+03,  1.38902450e+00)
( 3.34125882e+03,  1.37837806e+00)
( 3.35694314e+03,  1.36763992e+00)
( 3.37262745e+03,  1.35735955e+00)
( 3.38831176e+03,  1.34774852e+00)
( 3.40399608e+03,  1.33838539e+00)
( 3.41968039e+03,  1.32966642e+00)
( 3.43536471e+03,  1.32148247e+00)
( 3.45104902e+03,  1.31369061e+00)
( 3.46673333e+03,  1.30606141e+00)
( 3.48241765e+03,  1.29852262e+00)
( 3.49810196e+03,  1.29085708e+00)
( 3.51378627e+03,  1.28307295e+00)
( 3.52947059e+03,  1.27559853e+00)
( 3.54515490e+03,  1.26848402e+00)
( 3.56083922e+03,  1.26160569e+00)
( 3.57652353e+03,  1.25503836e+00)
( 3.59220784e+03,  1.24854670e+00)
( 3.60789216e+03,  1.24245229e+00)
( 3.62357647e+03,  1.23682351e+00)
( 3.63926078e+03,  1.23130860e+00)
( 3.65494510e+03,  1.22590828e+00)
( 3.67062941e+03,  1.22067132e+00)
( 3.68631373e+03,  1.21571245e+00)
( 3.70199804e+03,  1.21112552e+00)
( 3.71768235e+03,  1.20714970e+00)
( 3.73336667e+03,  1.20364037e+00)
( 3.74905098e+03,  1.20013118e+00)
( 3.76473529e+03,  1.19639111e+00)
( 3.78041961e+03,  1.19236629e+00)
( 3.79610392e+03,  1.18847702e+00)
( 3.81178824e+03,  1.18515508e+00)
( 3.82747255e+03,  1.18221810e+00)
( 3.84315686e+03,  1.17946765e+00)
( 3.85884118e+03,  1.17683687e+00)
( 3.87452549e+03,  1.17425737e+00)
( 3.89020980e+03,  1.17179546e+00)
( 3.90589412e+03,  1.16958261e+00)
( 3.92157843e+03,  1.16747868e+00)
( 3.93726275e+03,  1.16554513e+00)
( 3.95294706e+03,  1.16386585e+00)
( 3.96863137e+03,  1.16216619e+00)
( 3.98431569e+03,  1.16051517e+00)
( 4.00000000e+03,  1.15899518e+00)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 5.00000000e-01,  5.96843491e+00)
( 1.61843137e+01,  5.96843491e+00)
( 3.18686275e+01,  5.96843491e+00)
( 4.75529412e+01,  5.96843491e+00)
( 6.32372549e+01,  5.96843491e+00)
( 7.89215686e+01,  5.96843491e+00)
( 9.46058824e+01,  5.96843491e+00)
( 1.10290196e+02,  5.96843491e+00)
( 1.25974510e+02,  5.96843491e+00)
( 1.41658824e+02,  5.96843491e+00)
( 1.57343137e+02,  5.96843491e+00)
( 1.73027451e+02,  5.96843491e+00)
( 1.88711765e+02,  5.96843491e+00)
( 2.04396078e+02,  5.96843491e+00)
( 2.20080392e+02,  5.96843491e+00)
( 2.35764706e+02,  5.96843491e+00)
( 2.51449020e+02,  5.94783497e+00)
( 2.67133333e+02,  5.90665054e+00)
( 2.82817647e+02,  5.86545925e+00)
( 2.98501961e+02,  5.82426796e+00)
( 3.14186275e+02,  5.78308296e+00)
( 3.29870588e+02,  5.74189053e+00)
( 3.45554902e+02,  5.70069981e+00)
( 3.61239216e+02,  5.65951481e+00)
( 3.76923529e+02,  5.61832352e+00)
( 3.92607843e+02,  5.57713051e+00)
( 4.08292157e+02,  5.53594093e+00)
( 4.23976471e+02,  5.49475765e+00)
( 4.39660784e+02,  5.45356522e+00)
( 4.55345098e+02,  5.41237278e+00)
( 4.71029412e+02,  5.37119007e+00)
( 4.86713725e+02,  5.32999821e+00)
( 5.02398039e+02,  5.28880634e+00)
( 5.18082353e+02,  5.24762077e+00)
( 5.33766667e+02,  5.20643063e+00)
( 5.49450980e+02,  5.16523876e+00)
( 5.65135294e+02,  5.12404690e+00)
( 5.80819608e+02,  5.08286247e+00)
( 5.96503922e+02,  5.04167061e+00)
( 6.12188235e+02,  5.00047932e+00)
( 6.27872549e+02,  4.95929031e+00)
( 6.43556863e+02,  4.91810246e+00)
( 6.59241176e+02,  4.87691231e+00)
( 6.74925490e+02,  4.83572731e+00)
( 6.90609804e+02,  4.79453316e+00)
( 7.06294118e+02,  4.75334473e+00)
( 7.21978431e+02,  4.71215286e+00)
( 7.37662745e+02,  4.67096872e+00)
( 7.53347059e+02,  4.63992720e+00)
( 7.69031373e+02,  4.61903458e+00)
( 7.84715686e+02,  4.59814510e+00)
( 8.00400000e+02,  4.57724562e+00)
( 8.16084314e+02,  4.55635586e+00)
( 8.31768627e+02,  4.53546324e+00)
( 8.47452941e+02,  4.51457176e+00)
( 8.63137255e+02,  4.49368515e+00)
( 8.78821569e+02,  4.47278824e+00)
( 8.94505882e+02,  4.45189762e+00)
( 9.10190196e+02,  4.43100615e+00)
( 9.25874510e+02,  4.41010752e+00)
( 9.41558824e+02,  4.38921604e+00)
( 9.57243137e+02,  4.36832571e+00)
( 9.72927451e+02,  4.34743452e+00)
( 9.88611765e+02,  4.32654133e+00)
( 1.00429608e+03,  4.30565186e+00)
( 1.01998039e+03,  4.28476181e+00)
( 1.03566471e+03,  4.26386204e+00)
( 1.05134902e+03,  4.24296942e+00)
( 1.06703333e+03,  4.22207994e+00)
( 1.08271765e+03,  4.20118704e+00)
( 1.09840196e+03,  4.18029842e+00)
( 1.11408627e+03,  4.15940580e+00)
( 1.12977059e+03,  4.13851404e+00)
( 1.14545490e+03,  4.11761599e+00)
( 1.16113922e+03,  4.09672651e+00)
( 1.17682353e+03,  4.07583218e+00)
( 1.19250784e+03,  4.05494184e+00)
( 1.20819216e+03,  4.03405008e+00)
( 1.22387647e+03,  4.01316004e+00)
( 1.23956078e+03,  3.99226799e+00)
( 1.25524510e+03,  3.97260818e+00)
( 1.27092941e+03,  3.95418549e+00)
( 1.28661373e+03,  3.93575964e+00)
( 1.30229804e+03,  3.91733494e+00)
( 1.31798235e+03,  3.89890680e+00)
( 1.33366667e+03,  3.88048296e+00)
( 1.34935098e+03,  3.86205969e+00)
( 1.36503529e+03,  3.84363470e+00)
( 1.38071961e+03,  3.82520971e+00)
( 1.39640392e+03,  3.80678473e+00)
( 1.41208824e+03,  3.78836117e+00)
( 1.42777255e+03,  3.76993618e+00)
( 1.44345686e+03,  3.75151062e+00)
( 1.45914118e+03,  3.73308620e+00)
( 1.47482549e+03,  3.71466322e+00)
( 1.49050980e+03,  3.69623795e+00)
( 1.50619412e+03,  3.67781210e+00)
( 1.52187843e+03,  3.65938568e+00)
( 1.53756275e+03,  3.64096327e+00)
( 1.55324706e+03,  3.62253857e+00)
( 1.56893137e+03,  3.60411301e+00)
( 1.58461569e+03,  3.58569117e+00)
( 1.60030000e+03,  3.56726360e+00)
( 1.61598431e+03,  3.54884005e+00)
( 1.63166863e+03,  3.53041420e+00)
( 1.64735294e+03,  3.51199150e+00)
( 1.66303725e+03,  3.49356537e+00)
( 1.67872157e+03,  3.47513866e+00)
( 1.69440588e+03,  3.45671368e+00)
( 1.71009020e+03,  3.43829155e+00)
( 1.72577451e+03,  3.41986656e+00)
( 1.74145882e+03,  3.40144072e+00)
( 1.75714314e+03,  3.38048687e+00)
( 1.77282745e+03,  3.35700560e+00)
( 1.78851176e+03,  3.33352404e+00)
( 1.80419608e+03,  3.31004276e+00)
( 1.81988039e+03,  3.28656149e+00)
( 1.83556471e+03,  3.26307878e+00)
( 1.85124902e+03,  3.23959408e+00)
( 1.86693333e+03,  3.21611252e+00)
( 1.88261765e+03,  3.19263067e+00)
( 1.89830196e+03,  3.16914911e+00)
( 1.91398627e+03,  3.14566755e+00)
( 1.92967059e+03,  3.12218571e+00)
( 1.94535490e+03,  3.09870071e+00)
( 1.96103922e+03,  3.07521944e+00)
( 1.97672353e+03,  3.05173960e+00)
( 1.99240784e+03,  3.02825661e+00)
( 2.00809216e+03,  3.00477476e+00)
( 2.02377647e+03,  2.98129320e+00)
( 2.03946078e+03,  2.95781164e+00)
( 2.05514510e+03,  2.93432608e+00)
( 2.07082941e+03,  2.91084538e+00)
( 2.08651373e+03,  2.88736181e+00)
( 2.10219804e+03,  2.86388168e+00)
( 2.11788235e+03,  2.84040070e+00)
( 2.13356667e+03,  2.81691885e+00)
( 2.14925098e+03,  2.79343300e+00)
( 2.16493529e+03,  2.76995115e+00)
( 2.18061961e+03,  2.74646988e+00)
( 2.19630392e+03,  2.72298746e+00)
( 2.21198824e+03,  2.69950676e+00)
( 2.22767255e+03,  2.67602463e+00)
( 2.24335686e+03,  2.65254307e+00)
( 2.25904118e+03,  2.62922573e+00)
( 2.27472549e+03,  2.60607548e+00)
( 2.29040980e+03,  2.58292122e+00)
( 2.30609412e+03,  2.55977125e+00)
( 2.32177843e+03,  2.53662043e+00)
( 2.33746275e+03,  2.51346674e+00)
( 2.35314706e+03,  2.49031677e+00)
( 2.36883137e+03,  2.46716595e+00)
( 2.38451569e+03,  2.44401569e+00)
( 2.40020000e+03,  2.42086172e+00)
( 2.41588431e+03,  2.39771147e+00)
( 2.43156863e+03,  2.37456121e+00)
( 2.44725294e+03,  2.35141110e+00)
( 2.46293725e+03,  2.32825742e+00)
( 2.47862157e+03,  2.30510702e+00)
( 2.49430588e+03,  2.28195662e+00)
( 2.50999020e+03,  2.25880265e+00)
( 2.52567451e+03,  2.23565211e+00)
( 2.54135882e+03,  2.21250200e+00)
( 2.55704314e+03,  2.18935175e+00)
( 2.57272745e+03,  2.16619635e+00)
( 2.58841176e+03,  2.14304724e+00)
( 2.60409608e+03,  2.11989713e+00)
( 2.61978039e+03,  2.09674358e+00)
( 2.63546471e+03,  2.07359333e+00)
( 2.65114902e+03,  2.05044308e+00)
( 2.66683333e+03,  2.02729383e+00)
( 2.68251765e+03,  2.00413842e+00)
( 2.69820196e+03,  1.98098845e+00)
( 2.71388627e+03,  1.95783834e+00)
( 2.72957059e+03,  1.93468552e+00)
( 2.74525490e+03,  1.91153369e+00)
( 2.76093922e+03,  1.89279342e+00)
( 2.77662353e+03,  1.87846026e+00)
( 2.79230784e+03,  1.86412754e+00)
( 2.80799216e+03,  1.84979539e+00)
( 2.82367647e+03,  1.83546309e+00)
( 2.83936078e+03,  1.82112865e+00)
( 2.85504510e+03,  1.80679622e+00)
( 2.87072941e+03,  1.79246407e+00)
( 2.88641373e+03,  1.77813206e+00)
( 2.90209804e+03,  1.76379933e+00)
( 2.91778235e+03,  1.74946690e+00)
( 2.93346667e+03,  1.73513446e+00)
( 2.94915098e+03,  1.72080245e+00)
( 2.96483529e+03,  1.70646772e+00)
( 2.98051961e+03,  1.69213715e+00)
( 2.99620392e+03,  1.67780342e+00)
( 3.01188824e+03,  1.66347041e+00)
( 3.02757255e+03,  1.64913826e+00)
( 3.04325686e+03,  1.63480597e+00)
( 3.05894118e+03,  1.62047396e+00)
( 3.07462549e+03,  1.60614138e+00)
( 3.09030980e+03,  1.59180708e+00)
( 3.10599412e+03,  1.57747478e+00)
( 3.12167843e+03,  1.56314192e+00)
( 3.13736275e+03,  1.54880962e+00)
( 3.15304706e+03,  1.53447790e+00)
( 3.16873137e+03,  1.52014418e+00)
( 3.18441569e+03,  1.50581260e+00)
( 3.20010000e+03,  1.49147844e+00)
( 3.21578431e+03,  1.47714629e+00)
( 3.23146863e+03,  1.46281371e+00)
( 3.24715294e+03,  1.44848113e+00)
( 3.26283725e+03,  1.43753572e+00)
( 3.27852157e+03,  1.42997932e+00)
( 3.29420588e+03,  1.42242208e+00)
( 3.30989020e+03,  1.41486526e+00)
( 3.32557451e+03,  1.40730658e+00)
( 3.34125882e+03,  1.39975019e+00)
( 3.35694314e+03,  1.39219308e+00)
( 3.37262745e+03,  1.38463483e+00)
( 3.38831176e+03,  1.37707772e+00)
( 3.40399608e+03,  1.36952105e+00)
( 3.41968039e+03,  1.36196237e+00)
( 3.43536471e+03,  1.35440555e+00)
( 3.45104902e+03,  1.34684944e+00)
( 3.46673333e+03,  1.33929048e+00)
( 3.48241765e+03,  1.33173380e+00)
( 3.49810196e+03,  1.32417684e+00)
( 3.51378627e+03,  1.31661816e+00)
( 3.52947059e+03,  1.30906134e+00)
( 3.54515490e+03,  1.30150495e+00)
( 3.56083922e+03,  1.29394784e+00)
( 3.57652353e+03,  1.28638902e+00)
( 3.59220784e+03,  1.27883263e+00)
( 3.60789216e+03,  1.27127566e+00)
( 3.62357647e+03,  1.26371698e+00)
( 3.63926078e+03,  1.25616016e+00)
( 3.65494510e+03,  1.24860320e+00)
( 3.67062941e+03,  1.24104495e+00)
( 3.68631373e+03,  1.23348799e+00)
( 3.70199804e+03,  1.22593131e+00)
( 3.71768235e+03,  1.21837292e+00)
( 3.73336667e+03,  1.21081553e+00)
( 3.74905098e+03,  1.20325899e+00)
( 3.76473529e+03,  1.19947987e+00)
( 3.78041961e+03,  1.19947987e+00)
( 3.79610392e+03,  1.19947987e+00)
( 3.81178824e+03,  1.19947987e+00)
( 3.82747255e+03,  1.19947987e+00)
( 3.84315686e+03,  1.19947987e+00)
( 3.85884118e+03,  1.19947987e+00)
( 3.87452549e+03,  1.19947987e+00)
( 3.89020980e+03,  1.19947987e+00)
( 3.90589412e+03,  1.19947987e+00)
( 3.92157843e+03,  1.19947987e+00)
( 3.93726275e+03,  1.19947987e+00)
( 3.95294706e+03,  1.19947987e+00)
( 3.96863137e+03,  1.19947987e+00)
( 3.98431569e+03,  1.19947987e+00)
( 4.00000000e+03,  1.19947987e+00)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 5.00000000e-01,  6.20020409e+00)
( 1.61843137e+01,  6.22119598e+00)
( 3.18686275e+01,  6.23964157e+00)
( 4.75529412e+01,  6.25856323e+00)
( 6.32372549e+01,  6.27582207e+00)
( 7.89215686e+01,  6.28142681e+00)
( 9.46058824e+01,  6.27727604e+00)
( 1.10290196e+02,  6.27092800e+00)
( 1.25974510e+02,  6.25724201e+00)
( 1.41658824e+02,  6.23952885e+00)
( 1.57343137e+02,  6.21658974e+00)
( 1.73027451e+02,  6.18696213e+00)
( 1.88711765e+02,  6.15244274e+00)
( 2.04396078e+02,  6.11235008e+00)
( 2.20080392e+02,  6.07048130e+00)
( 2.35764706e+02,  6.02411098e+00)
( 2.51449020e+02,  5.97495174e+00)
( 2.67133333e+02,  5.92280788e+00)
( 2.82817647e+02,  5.86990242e+00)
( 2.98501961e+02,  5.81481800e+00)
( 3.14186275e+02,  5.75896111e+00)
( 3.29870588e+02,  5.70310936e+00)
( 3.45554902e+02,  5.64777088e+00)
( 3.61239216e+02,  5.59139671e+00)
( 3.76923529e+02,  5.53564968e+00)
( 3.92607843e+02,  5.48088341e+00)
( 4.08292157e+02,  5.42814274e+00)
( 4.23976471e+02,  5.37588444e+00)
( 4.39660784e+02,  5.32492733e+00)
( 4.55345098e+02,  5.27556496e+00)
( 4.71029412e+02,  5.22897549e+00)
( 4.86713725e+02,  5.18310642e+00)
( 5.02398039e+02,  5.13893166e+00)
( 5.18082353e+02,  5.09618740e+00)
( 5.33766667e+02,  5.05626812e+00)
( 5.49450980e+02,  5.01680317e+00)
( 5.65135294e+02,  4.97918243e+00)
( 5.80819608e+02,  4.94270325e+00)
( 5.96503922e+02,  4.90863419e+00)
( 6.12188235e+02,  4.87487011e+00)
( 6.27872549e+02,  4.84284267e+00)
( 6.43556863e+02,  4.81141262e+00)
( 6.59241176e+02,  4.78220787e+00)
( 6.74925490e+02,  4.75284548e+00)
( 6.90609804e+02,  4.72505608e+00)
( 7.06294118e+02,  4.69764118e+00)
( 7.21978431e+02,  4.67226191e+00)
( 7.37662745e+02,  4.64678736e+00)
( 7.53347059e+02,  4.62221947e+00)
( 7.69031373e+02,  4.59744358e+00)
( 7.84715686e+02,  4.57469044e+00)
( 8.00400000e+02,  4.55137081e+00)
( 8.16084314e+02,  4.52937813e+00)
( 8.31768627e+02,  4.50716972e+00)
( 8.47452941e+02,  4.48693428e+00)
( 8.63137255e+02,  4.46530638e+00)
( 8.78821569e+02,  4.44521027e+00)
( 8.94505882e+02,  4.42435627e+00)
( 9.10190196e+02,  4.40529327e+00)
( 9.25874510e+02,  4.38479033e+00)
( 9.41558824e+02,  4.36575651e+00)
( 9.57243137e+02,  4.34600515e+00)
( 9.72927451e+02,  4.32781591e+00)
( 9.88611765e+02,  4.30799704e+00)
( 1.00429608e+03,  4.28994884e+00)
( 1.01998039e+03,  4.27082291e+00)
( 1.03566471e+03,  4.25325994e+00)
( 1.05134902e+03,  4.23420639e+00)
( 1.06703333e+03,  4.21673040e+00)
( 1.08271765e+03,  4.19778957e+00)
( 1.09840196e+03,  4.18054905e+00)
( 1.11408627e+03,  4.16160879e+00)
( 1.12977059e+03,  4.14434252e+00)
( 1.14545490e+03,  4.12599964e+00)
( 1.16113922e+03,  4.10965719e+00)
( 1.17682353e+03,  4.09125881e+00)
( 1.19250784e+03,  4.07403374e+00)
( 1.20819216e+03,  4.05560532e+00)
( 1.22387647e+03,  4.03908634e+00)
( 1.23956078e+03,  4.01995096e+00)
( 1.25524510e+03,  4.00308838e+00)
( 1.27092941e+03,  3.98486023e+00)
( 1.28661373e+03,  3.96793127e+00)
( 1.30229804e+03,  3.94873381e+00)
( 1.31798235e+03,  3.93124065e+00)
( 1.33366667e+03,  3.91214104e+00)
( 1.34935098e+03,  3.89491081e+00)
( 1.36503529e+03,  3.87520237e+00)
( 1.38071961e+03,  3.85752668e+00)
( 1.39640392e+03,  3.83816929e+00)
( 1.41208824e+03,  3.82092676e+00)
( 1.42777255e+03,  3.80125895e+00)
( 1.44345686e+03,  3.78362074e+00)
( 1.45914118e+03,  3.76379328e+00)
( 1.47482549e+03,  3.74575138e+00)
( 1.49050980e+03,  3.72478523e+00)
( 1.50619412e+03,  3.70566101e+00)
( 1.52187843e+03,  3.68483477e+00)
( 1.53756275e+03,  3.66657000e+00)
( 1.55324706e+03,  3.64607077e+00)
( 1.56893137e+03,  3.62716627e+00)
( 1.58461569e+03,  3.60592518e+00)
( 1.60030000e+03,  3.58693342e+00)
( 1.61598431e+03,  3.56477423e+00)
( 1.63166863e+03,  3.54504519e+00)
( 1.64735294e+03,  3.52306738e+00)
( 1.66303725e+03,  3.50338984e+00)
( 1.67872157e+03,  3.48085127e+00)
( 1.69440588e+03,  3.46024990e+00)
( 1.71009020e+03,  3.43834419e+00)
( 1.72577451e+03,  3.41962423e+00)
( 1.74145882e+03,  3.39782524e+00)
( 1.75714314e+03,  3.37874765e+00)
( 1.77282745e+03,  3.35692492e+00)
( 1.78851176e+03,  3.33710861e+00)
( 1.80419608e+03,  3.31383591e+00)
( 1.81988039e+03,  3.29294128e+00)
( 1.83556471e+03,  3.27036781e+00)
( 1.85124902e+03,  3.25015955e+00)
( 1.86693333e+03,  3.22698126e+00)
( 1.88261765e+03,  3.20591812e+00)
( 1.89830196e+03,  3.18230782e+00)
( 1.91398627e+03,  3.16046476e+00)
( 1.92967059e+03,  3.13585911e+00)
( 1.94535490e+03,  3.11312456e+00)
( 1.96103922e+03,  3.08925018e+00)
( 1.97672353e+03,  3.06802483e+00)
( 1.99240784e+03,  3.04317284e+00)
( 2.00809216e+03,  3.02200699e+00)
( 2.02377647e+03,  2.99819984e+00)
( 2.03946078e+03,  2.97650785e+00)
( 2.05514510e+03,  2.95092316e+00)
( 2.07082941e+03,  2.92866240e+00)
( 2.08651373e+03,  2.90623798e+00)
( 2.10219804e+03,  2.88525267e+00)
( 2.11788235e+03,  2.85872984e+00)
( 2.13356667e+03,  2.83312883e+00)
( 2.14925098e+03,  2.80463362e+00)
( 2.16493529e+03,  2.77814512e+00)
( 2.18061961e+03,  2.75002012e+00)
( 2.19630392e+03,  2.72594090e+00)
( 2.21198824e+03,  2.70131636e+00)
( 2.22767255e+03,  2.68006268e+00)
( 2.24335686e+03,  2.65605354e+00)
( 2.25904118e+03,  2.63224525e+00)
( 2.27472549e+03,  2.60486355e+00)
( 2.29040980e+03,  2.57982531e+00)
( 2.30609412e+03,  2.55256863e+00)
( 2.32177843e+03,  2.52826624e+00)
( 2.33746275e+03,  2.50231361e+00)
( 2.35314706e+03,  2.47859430e+00)
( 2.36883137e+03,  2.45125895e+00)
( 2.38451569e+03,  2.42738256e+00)
( 2.40020000e+03,  2.40287790e+00)
( 2.41588431e+03,  2.37993793e+00)
( 2.43156863e+03,  2.35570536e+00)
( 2.44725294e+03,  2.33435068e+00)
( 2.46293725e+03,  2.31076441e+00)
( 2.47862157e+03,  2.28962731e+00)
( 2.49430588e+03,  2.26498032e+00)
( 2.50999020e+03,  2.24234562e+00)
( 2.52567451e+03,  2.21862874e+00)
( 2.54135882e+03,  2.19749408e+00)
( 2.55704314e+03,  2.17411036e+00)
( 2.57272745e+03,  2.15263681e+00)
( 2.58841176e+03,  2.12979512e+00)
( 2.60409608e+03,  2.10901995e+00)
( 2.61978039e+03,  2.08618312e+00)
( 2.63546471e+03,  2.06458325e+00)
( 2.65114902e+03,  2.04200578e+00)
( 2.66683333e+03,  2.02208433e+00)
( 2.68251765e+03,  2.00058289e+00)
( 2.69820196e+03,  1.98034229e+00)
( 2.71388627e+03,  1.95797553e+00)
( 2.72957059e+03,  1.93683128e+00)
( 2.74525490e+03,  1.91407356e+00)
( 2.76093922e+03,  1.89406271e+00)
( 2.77662353e+03,  1.87473936e+00)
( 2.79230784e+03,  1.85817118e+00)
( 2.80799216e+03,  1.84065313e+00)
( 2.82367647e+03,  1.82492337e+00)
( 2.83936078e+03,  1.80834875e+00)
( 2.85504510e+03,  1.79359961e+00)
( 2.87072941e+03,  1.77863617e+00)
( 2.88641373e+03,  1.76501212e+00)
( 2.90209804e+03,  1.75123143e+00)
( 2.91778235e+03,  1.73830147e+00)
( 2.93346667e+03,  1.72399721e+00)
( 2.94915098e+03,  1.71086597e+00)
( 2.96483529e+03,  1.69696956e+00)
( 2.98051961e+03,  1.68284097e+00)
( 2.99620392e+03,  1.66780257e+00)
( 3.01188824e+03,  1.65421715e+00)
( 3.02757255e+03,  1.63864360e+00)
( 3.04325686e+03,  1.62289982e+00)
( 3.05894118e+03,  1.60769434e+00)
( 3.07462549e+03,  1.59333272e+00)
( 3.09030980e+03,  1.57754889e+00)
( 3.10599412e+03,  1.56124520e+00)
( 3.12167843e+03,  1.54506941e+00)
( 3.13736275e+03,  1.52961817e+00)
( 3.15304706e+03,  1.51343050e+00)
( 3.16873137e+03,  1.49735885e+00)
( 3.18441569e+03,  1.48199372e+00)
( 3.20010000e+03,  1.46733656e+00)
( 3.21578431e+03,  1.45228500e+00)
( 3.23146863e+03,  1.43764257e+00)
( 3.24715294e+03,  1.42482948e+00)
( 3.26283725e+03,  1.41357679e+00)
( 3.27852157e+03,  1.40225515e+00)
( 3.29420588e+03,  1.39126253e+00)
( 3.30989020e+03,  1.38165307e+00)
( 3.32557451e+03,  1.37289205e+00)
( 3.34125882e+03,  1.36325026e+00)
( 3.35694314e+03,  1.35255532e+00)
( 3.37262745e+03,  1.34198813e+00)
( 3.38831176e+03,  1.33176827e+00)
( 3.40399608e+03,  1.32206068e+00)
( 3.41968039e+03,  1.31240015e+00)
( 3.43536471e+03,  1.30425296e+00)
( 3.45104902e+03,  1.29669871e+00)
( 3.46673333e+03,  1.29005899e+00)
( 3.48241765e+03,  1.28263893e+00)
( 3.49810196e+03,  1.27541642e+00)
( 3.51378627e+03,  1.26838260e+00)
( 3.52947059e+03,  1.26121144e+00)
( 3.54515490e+03,  1.25332575e+00)
( 3.56083922e+03,  1.24656715e+00)
( 3.57652353e+03,  1.24032211e+00)
( 3.59220784e+03,  1.23418965e+00)
( 3.60789216e+03,  1.22730947e+00)
( 3.62357647e+03,  1.22099805e+00)
( 3.63926078e+03,  1.21496329e+00)
( 3.65494510e+03,  1.20905743e+00)
( 3.67062941e+03,  1.20284314e+00)
( 3.68631373e+03,  1.19782369e+00)
( 3.70199804e+03,  1.19323010e+00)
( 3.71768235e+03,  1.18876297e+00)
( 3.73336667e+03,  1.18403099e+00)
( 3.74905098e+03,  1.18021145e+00)
( 3.76473529e+03,  1.17675998e+00)
( 3.78041961e+03,  1.17353654e+00)
( 3.79610392e+03,  1.17046652e+00)
( 3.81178824e+03,  1.16866422e+00)
( 3.82747255e+03,  1.16664519e+00)
( 3.84315686e+03,  1.16516325e+00)
( 3.85884118e+03,  1.16222434e+00)
( 3.87452549e+03,  1.16047254e+00)
( 3.89020980e+03,  1.15882709e+00)
( 3.90589412e+03,  1.15610240e+00)
( 3.92157843e+03,  1.15297930e+00)
( 3.93726275e+03,  1.15215311e+00)
( 3.95294706e+03,  1.15164313e+00)
( 3.96863137e+03,  1.14868855e+00)
( 3.98431569e+03,  1.14631054e+00)
( 4.00000000e+03,  1.14996207e+00)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{u'u'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  5.80500662e-02)
( 7.95774715e-01,  2.86653101e-01)
( 1.59154943e+00,  2.37525091e-01)
( 2.38732415e+00,  1.87388226e-01)
( 3.18309886e+00,  1.54760480e-01)
( 3.97887358e+00,  1.10570855e-01)
( 4.77464829e+00,  8.52636918e-02)
( 5.57042301e+00,  7.26272017e-02)
( 6.36619772e+00,  5.32629378e-02)
( 7.16197244e+00,  3.84177826e-02)
( 7.95774715e+00,  3.00898477e-02)
( 8.75352187e+00,  2.74063386e-02)
( 9.54929659e+00,  2.07784027e-02)
( 1.03450713e+01,  1.50436973e-02)
( 1.11408460e+01,  1.18240807e-02)
( 1.19366207e+01,  1.12510463e-02)
( 1.27323954e+01,  1.05202682e-02)
( 1.35281702e+01,  8.14252160e-03)
( 1.43239449e+01,  6.01825444e-03)
( 1.51197196e+01,  5.26637211e-03)
( 1.59154943e+01,  4.76686191e-03)
( 1.67112690e+01,  3.92942270e-03)
( 1.75070437e+01,  2.90460116e-03)
( 1.83028185e+01,  2.38680700e-03)
( 1.90985932e+01,  2.03058636e-03)
( 1.98943679e+01,  1.77690119e-03)
( 2.06901426e+01,  1.52758521e-03)
( 2.14859173e+01,  1.32283138e-03)
( 2.22816920e+01,  1.09150889e-03)
( 2.30774667e+01,  8.67049734e-04)
( 2.38732415e+01,  8.02133989e-04)
( 2.46690162e+01,  6.42645347e-04)
( 2.54647909e+01,  6.59080571e-04)
( 2.62605656e+01,  6.14941528e-04)
( 2.70563403e+01,  5.66874689e-04)
( 2.78521150e+01,  5.08827565e-04)
( 2.86478898e+01,  4.41668759e-04)
( 2.94436645e+01,  3.62670515e-04)
( 3.02394392e+01,  3.15070036e-04)
( 3.10352139e+01,  2.93471880e-04)
( 3.18309886e+01,  2.38509616e-04)
( 3.26267633e+01,  2.40876005e-04)
( 3.34225380e+01,  2.30233083e-04)
( 3.42183128e+01,  1.97245579e-04)
( 3.50140875e+01,  1.60077281e-04)
( 3.58098622e+01,  1.22781377e-04)
( 3.66056369e+01,  1.37202223e-04)
( 3.74014116e+01,  1.24551938e-04)
( 3.81971863e+01,  9.85829829e-05)
( 3.89929611e+01,  8.45775721e-05)
( 3.97887358e+01,  7.56064546e-05)
( 4.05845105e+01,  6.70766967e-05)
( 4.13802852e+01,  5.60511071e-05)
( 4.21760599e+01,  4.88072728e-05)
( 4.29718346e+01,  3.96873511e-05)
( 4.37676094e+01,  3.36512821e-05)
( 4.45633841e+01,  3.23870190e-05)
( 4.53591588e+01,  2.64349310e-05)
( 4.61549335e+01,  2.61757414e-05)
( 4.69507082e+01,  2.65485396e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  1.16725743e-01)
( 7.95774715e-01,  5.68996847e-01)
( 1.59154943e+00,  4.47083026e-01)
( 2.38732415e+00,  2.38820463e-01)
( 3.18309886e+00,  1.11522235e-01)
( 3.97887358e+00,  3.80143970e-02)
( 4.77464829e+00,  8.45552050e-03)
( 5.57042301e+00,  1.03542092e-03)
( 6.36619772e+00,  6.60582809e-05)
( 7.16197244e+00,  1.86098245e-04)
( 7.95774715e+00,  6.77518779e-04)
( 8.75352187e+00,  1.15642941e-03)
( 9.54929659e+00,  1.16407091e-03)
( 1.03450713e+01,  6.68867317e-04)
( 1.11408460e+01,  2.25572527e-04)
( 1.19366207e+01,  3.73640542e-05)
( 1.27323954e+01,  3.69354052e-06)
( 1.35281702e+01,  1.65833717e-05)
( 1.43239449e+01,  6.72021197e-05)
( 1.51197196e+01,  1.29930035e-04)
( 1.59154943e+01,  1.46751612e-04)
( 1.67112690e+01,  9.36374418e-05)
( 1.75070437e+01,  3.48523827e-05)
( 1.83028185e+01,  6.28855196e-06)
( 1.90985932e+01,  6.94837127e-07)
( 1.98943679e+01,  3.57135104e-06)
( 2.06901426e+01,  1.54578011e-05)
( 2.14859173e+01,  3.14966273e-05)
( 2.22816920e+01,  3.73490948e-05)
( 2.30774667e+01,  2.48676824e-05)
( 2.38732415e+01,  9.62112063e-06)
( 2.46690162e+01,  1.79247036e-06)
( 2.54647909e+01,  2.12873076e-07)
( 2.62605656e+01,  1.18535763e-06)
( 2.70563403e+01,  5.20943740e-06)
( 2.78521150e+01,  1.08911372e-05)
( 2.86478898e+01,  1.32387258e-05)
( 2.94436645e+01,  9.03709588e-06)
( 3.02394392e+01,  3.58679335e-06)
( 3.10352139e+01,  6.83645908e-07)
( 3.18309886e+01,  8.39497787e-08)
( 3.26267633e+01,  4.81948177e-07)
( 3.34225380e+01,  2.17063985e-06)
( 3.42183128e+01,  4.61548825e-06)
( 3.50140875e+01,  5.70259772e-06)
( 3.58098622e+01,  3.94834069e-06)
( 3.66056369e+01,  1.58647333e-06)
( 3.74014116e+01,  3.05782436e-07)
( 3.81971863e+01,  3.85328569e-08)
( 3.89929611e+01,  2.29003817e-07)
( 3.97887358e+01,  1.03423508e-06)
( 4.05845105e+01,  2.22154267e-06)
( 4.13802852e+01,  2.77112372e-06)
( 4.21760599e+01,  1.93820688e-06)
( 4.29718346e+01,  7.87511169e-07)
( 4.37676094e+01,  1.53162830e-07)
( 4.45633841e+01,  1.96055332e-08)
( 4.53591588e+01,  1.17445353e-07)
( 4.61549335e+01,  5.37408255e-07)
( 4.69507082e+01,  1.16251431e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  5.65323681e-02)
( 7.95774715e-01,  2.73260891e-01)
( 1.59154943e+00,  2.39648879e-01)
( 2.38732415e+00,  1.85709178e-01)
( 3.18309886e+00,  1.15661971e-01)
( 3.97887358e+00,  7.56857768e-02)
( 4.77464829e+00,  4.25180346e-02)
( 5.57042301e+00,  3.43030877e-02)
( 6.36619772e+00,  2.45101321e-02)
( 7.16197244e+00,  1.47888120e-02)
( 7.95774715e+00,  1.17786638e-02)
( 8.75352187e+00,  9.54249687e-03)
( 9.54929659e+00,  8.41918681e-03)
( 1.03450713e+01,  7.20596453e-03)
( 1.11408460e+01,  6.67470042e-03)
( 1.19366207e+01,  5.05869463e-03)
( 1.27323954e+01,  4.39290097e-03)
( 1.35281702e+01,  3.86846182e-03)
( 1.43239449e+01,  3.08406982e-03)
( 1.51197196e+01,  2.37132260e-03)
( 1.59154943e+01,  1.97866606e-03)
( 1.67112690e+01,  1.83165679e-03)
( 1.75070437e+01,  1.48555287e-03)
( 1.83028185e+01,  1.18200027e-03)
( 1.90985932e+01,  1.15844572e-03)
( 1.98943679e+01,  8.48856813e-04)
( 2.06901426e+01,  7.63856107e-04)
( 2.14859173e+01,  6.77772390e-04)
( 2.22816920e+01,  6.32036070e-04)
( 2.30774667e+01,  5.30814927e-04)
( 2.38732415e+01,  4.69314342e-04)
( 2.46690162e+01,  4.12109745e-04)
( 2.54647909e+01,  3.32480995e-04)
( 2.62605656e+01,  3.06299888e-04)
( 2.70563403e+01,  2.68507254e-04)
( 2.78521150e+01,  2.45218194e-04)
( 2.86478898e+01,  2.64241273e-04)
( 2.94436645e+01,  2.02003706e-04)
( 3.02394392e+01,  1.62613709e-04)
( 3.10352139e+01,  1.70511863e-04)
( 3.18309886e+01,  1.59668256e-04)
( 3.26267633e+01,  1.33877853e-04)
( 3.34225380e+01,  1.31349370e-04)
( 3.42183128e+01,  1.18035779e-04)
( 3.50140875e+01,  1.01587721e-04)
( 3.58098622e+01,  9.86098021e-05)
( 3.66056369e+01,  8.75226760e-05)
( 3.74014116e+01,  8.12591097e-05)
( 3.81971863e+01,  6.97150244e-05)
( 3.89929611e+01,  6.54366740e-05)
( 3.97887358e+01,  6.24513559e-05)
( 4.05845105e+01,  4.94157175e-05)
( 4.13802852e+01,  4.96733883e-05)
( 4.21760599e+01,  5.23273120e-05)
( 4.29718346e+01,  4.51271153e-05)
( 4.37676094e+01,  3.35041586e-05)
( 4.45633841e+01,  3.40243532e-05)
( 4.53591588e+01,  3.23491549e-05)
( 4.61549335e+01,  3.00610809e-05)
( 4.69507082e+01,  2.65607541e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{v'v'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  4.08789366e-02)
( 7.95774715e-01,  2.10360706e-01)
( 1.59154943e+00,  2.98539251e-01)
( 2.38732415e+00,  2.75399745e-01)
( 3.18309886e+00,  2.32302457e-01)
( 3.97887358e+00,  1.88048780e-01)
( 4.77464829e+00,  1.78048924e-01)
( 5.57042301e+00,  1.69459537e-01)
( 6.36619772e+00,  1.39004990e-01)
( 7.16197244e+00,  1.19494282e-01)
( 7.95774715e+00,  1.12294003e-01)
( 8.75352187e+00,  1.07848965e-01)
( 9.54929659e+00,  9.00534838e-02)
( 1.03450713e+01,  6.71354681e-02)
( 1.11408460e+01,  5.45081273e-02)
( 1.19366207e+01,  4.93142009e-02)
( 1.27323954e+01,  4.42594327e-02)
( 1.35281702e+01,  3.60163935e-02)
( 1.43239449e+01,  3.09496969e-02)
( 1.51197196e+01,  2.99377423e-02)
( 1.59154943e+01,  2.40742676e-02)
( 1.67112690e+01,  1.82469301e-02)
( 1.75070437e+01,  1.61428098e-02)
( 1.83028185e+01,  1.42212873e-02)
( 1.90985932e+01,  1.36274612e-02)
( 1.98943679e+01,  1.11812782e-02)
( 2.06901426e+01,  8.72429740e-03)
( 2.14859173e+01,  7.38669652e-03)
( 2.22816920e+01,  6.62969518e-03)
( 2.30774667e+01,  5.55946352e-03)
( 2.38732415e+01,  4.59526759e-03)
( 2.46690162e+01,  3.89070623e-03)
( 2.54647909e+01,  3.20020714e-03)
( 2.62605656e+01,  2.51973723e-03)
( 2.70563403e+01,  2.46210629e-03)
( 2.78521150e+01,  2.26019742e-03)
( 2.86478898e+01,  1.86421198e-03)
( 2.94436645e+01,  1.63753075e-03)
( 3.02394392e+01,  1.46949000e-03)
( 3.10352139e+01,  1.25562225e-03)
( 3.18309886e+01,  1.09620322e-03)
( 3.26267633e+01,  9.28179827e-04)
( 3.34225380e+01,  7.15302536e-04)
( 3.42183128e+01,  6.33466232e-04)
( 3.50140875e+01,  5.41454996e-04)
( 3.58098622e+01,  4.63050412e-04)
( 3.66056369e+01,  4.12262249e-04)
( 3.74014116e+01,  3.48680449e-04)
( 3.81971863e+01,  3.12709511e-04)
( 3.89929611e+01,  2.84230569e-04)
( 3.97887358e+01,  2.34359148e-04)
( 4.05845105e+01,  2.25816781e-04)
( 4.13802852e+01,  1.87476384e-04)
( 4.21760599e+01,  1.58808616e-04)
( 4.29718346e+01,  1.45569938e-04)
( 4.37676094e+01,  1.32959452e-04)
( 4.45633841e+01,  1.08029293e-04)
( 4.53591588e+01,  1.03688202e-04)
( 4.61549335e+01,  9.54592761e-05)
( 4.69507082e+01,  8.30784411e-05)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  1.52338892e-01)
( 7.95774715e-01,  6.74694240e-01)
( 1.59154943e+00,  6.41125381e-01)
( 2.38732415e+00,  3.75535369e-01)
( 3.18309886e+00,  1.57268956e-01)
( 3.97887358e+00,  5.62034771e-02)
( 4.77464829e+00,  1.36664640e-02)
( 5.57042301e+00,  1.63545087e-03)
( 6.36619772e+00,  8.53413148e-05)
( 7.16197244e+00,  2.68451258e-04)
( 7.95774715e+00,  1.07881345e-03)
( 8.75352187e+00,  1.78656902e-03)
( 9.54929659e+00,  1.60621223e-03)
( 1.03450713e+01,  1.01001281e-03)
( 1.11408460e+01,  3.62679682e-04)
( 1.19366207e+01,  5.72607241e-05)
( 1.27323954e+01,  4.85188320e-06)
( 1.35281702e+01,  2.43754239e-05)
( 1.43239449e+01,  1.07479493e-04)
( 1.51197196e+01,  1.99916278e-04)
( 1.59154943e+01,  2.01807241e-04)
( 1.67112690e+01,  1.42179226e-04)
( 1.75070437e+01,  5.59420041e-05)
( 1.83028185e+01,  9.59479075e-06)
( 1.90985932e+01,  9.05717286e-07)
( 1.98943679e+01,  5.28532064e-06)
( 2.06901426e+01,  2.47056287e-05)
( 2.14859173e+01,  4.83801487e-05)
( 2.22816920e+01,  5.13860468e-05)
( 2.30774667e+01,  3.78100522e-05)
( 2.38732415e+01,  1.54456684e-05)
( 2.46690162e+01,  2.71482895e-06)
( 2.54647909e+01,  2.79046702e-07)
( 2.62605656e+01,  1.75736113e-06)
( 2.70563403e+01,  8.34132152e-06)
( 2.78521150e+01,  1.67101480e-05)
( 2.86478898e+01,  1.81974519e-05)
( 2.94436645e+01,  1.37623820e-05)
( 3.02394392e+01,  5.75191234e-06)
( 3.10352139e+01,  1.03661898e-06)
( 3.18309886e+01,  1.09512662e-07)
( 3.26267633e+01,  7.17145099e-07)
( 3.34225380e+01,  3.47186847e-06)
( 3.42183128e+01,  7.07844356e-06)
( 3.50140875e+01,  7.84211898e-06)
( 3.58098622e+01,  6.01388092e-06)
( 3.66056369e+01,  2.54584234e-06)
( 3.74014116e+01,  4.61518340e-07)
( 3.81971863e+01,  5.04913409e-08)
( 3.89929611e+01,  3.40489692e-07)
( 3.97887358e+01,  1.65659924e-06)
( 4.05845105e+01,  3.40493125e-06)
( 4.13802852e+01,  3.80891038e-06)
( 4.21760599e+01,  2.95472250e-06)
( 4.29718346e+01,  1.26245004e-06)
( 4.37676094e+01,  2.31686897e-07)
( 4.45633841e+01,  2.55809063e-08)
( 4.53591588e+01,  1.75141309e-07)
( 4.61549335e+01,  8.59826002e-07)
( 4.69507082e+01,  1.78171433e-06)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  4.24351916e-02)
( 7.95774715e-01,  2.19782054e-01)
( 1.59154943e+00,  2.77875721e-01)
( 2.38732415e+00,  2.41372466e-01)
( 3.18309886e+00,  1.71058506e-01)
( 3.97887358e+00,  1.52555332e-01)
( 4.77464829e+00,  1.25242576e-01)
( 5.57042301e+00,  1.01987094e-01)
( 6.36619772e+00,  8.71572867e-02)
( 7.16197244e+00,  8.01458880e-02)
( 7.95774715e+00,  5.43443635e-02)
( 8.75352187e+00,  4.21988666e-02)
( 9.54929659e+00,  3.25514898e-02)
( 1.03450713e+01,  2.83607300e-02)
( 1.11408460e+01,  2.63347179e-02)
( 1.19366207e+01,  2.32983958e-02)
( 1.27323954e+01,  2.04213914e-02)
( 1.35281702e+01,  1.36077562e-02)
( 1.43239449e+01,  1.13048023e-02)
( 1.51197196e+01,  9.41667333e-03)
( 1.59154943e+01,  9.04611405e-03)
( 1.67112690e+01,  8.31045397e-03)
( 1.75070437e+01,  6.57101814e-03)
( 1.83028185e+01,  6.71668630e-03)
( 1.90985932e+01,  5.33177843e-03)
( 1.98943679e+01,  3.52817075e-03)
( 2.06901426e+01,  3.18468874e-03)
( 2.14859173e+01,  2.88658403e-03)
( 2.22816920e+01,  2.23750900e-03)
( 2.30774667e+01,  2.12466810e-03)
( 2.38732415e+01,  1.64693419e-03)
( 2.46690162e+01,  1.54707313e-03)
( 2.54647909e+01,  1.39054563e-03)
( 2.62605656e+01,  1.13600749e-03)
( 2.70563403e+01,  1.17090519e-03)
( 2.78521150e+01,  9.39613674e-04)
( 2.86478898e+01,  7.71216175e-04)
( 2.94436645e+01,  7.20669923e-04)
( 3.02394392e+01,  7.50757987e-04)
( 3.10352139e+01,  6.28758455e-04)
( 3.18309886e+01,  4.90948034e-04)
( 3.26267633e+01,  4.71651525e-04)
( 3.34225380e+01,  4.42972203e-04)
( 3.42183128e+01,  4.12206602e-04)
( 3.50140875e+01,  3.10515548e-04)
( 3.58098622e+01,  2.84403330e-04)
( 3.66056369e+01,  2.45664589e-04)
( 3.74014116e+01,  1.99567046e-04)
( 3.81971863e+01,  1.59290445e-04)
( 3.89929611e+01,  1.47167506e-04)
( 3.97887358e+01,  1.20698656e-04)
( 4.05845105e+01,  1.05170286e-04)
( 4.13802852e+01,  9.91080597e-05)
( 4.21760599e+01,  8.73013050e-05)
( 4.29718346e+01,  8.57939231e-05)
( 4.37676094e+01,  7.84539516e-05)
( 4.45633841e+01,  7.19358795e-05)
( 4.53591588e+01,  6.21752915e-05)
( 4.61549335e+01,  5.65196315e-05)
( 4.69507082e+01,  4.60857482e-05)};\label{line:duan:rms_diff}

\nextgroupplot[width=0.25\textwidth, ylabel=$E_{w'w'}(k)$, xlabel=$k$, xmode=log, ymode=log]
\addplot [very thick, color=yellow]
coordinates {
( 0.00000000e+00,  2.06451304e-03)
( 7.95774715e-01,  1.21604828e-02)
( 1.59154943e+00,  1.25723882e-02)
( 2.38732415e+00,  1.15522556e-02)
( 3.18309886e+00,  1.21765267e-02)
( 3.97887358e+00,  1.05576375e-02)
( 4.77464829e+00,  1.01611996e-02)
( 5.57042301e+00,  9.88407899e-03)
( 6.36619772e+00,  7.65722292e-03)
( 7.16197244e+00,  8.23630393e-03)
( 7.95774715e+00,  7.86586478e-03)
( 8.75352187e+00,  6.47452101e-03)
( 9.54929659e+00,  5.79785369e-03)
( 1.03450713e+01,  5.44303423e-03)
( 1.11408460e+01,  4.86380095e-03)
( 1.19366207e+01,  4.00071964e-03)
( 1.27323954e+01,  4.13984107e-03)
( 1.35281702e+01,  3.43407388e-03)
( 1.43239449e+01,  3.22255283e-03)
( 1.51197196e+01,  2.95144715e-03)
( 1.59154943e+01,  3.01006972e-03)
( 1.67112690e+01,  2.53329077e-03)
( 1.75070437e+01,  2.12048087e-03)
( 1.83028185e+01,  2.03826325e-03)
( 1.90985932e+01,  1.74453715e-03)
( 1.98943679e+01,  1.59108744e-03)
( 2.06901426e+01,  1.36708806e-03)
( 2.14859173e+01,  1.19015214e-03)
( 2.22816920e+01,  1.14658137e-03)
( 2.30774667e+01,  1.05605309e-03)
( 2.38732415e+01,  1.04737061e-03)
( 2.46690162e+01,  1.05301908e-03)
( 2.54647909e+01,  1.05443713e-03)
( 2.62605656e+01,  9.13524535e-04)
( 2.70563403e+01,  8.78359191e-04)
( 2.78521150e+01,  8.92046781e-04)
( 2.86478898e+01,  8.78221879e-04)
( 2.94436645e+01,  7.65334582e-04)
( 3.02394392e+01,  7.33802153e-04)
( 3.10352139e+01,  6.77722681e-04)
( 3.18309886e+01,  6.16377627e-04)
( 3.26267633e+01,  6.43106643e-04)
( 3.34225380e+01,  6.29689428e-04)
( 3.42183128e+01,  6.05359790e-04)
( 3.50140875e+01,  5.06160082e-04)
( 3.58098622e+01,  4.78065253e-04)
( 3.66056369e+01,  4.82813019e-04)
( 3.74014116e+01,  4.85954690e-04)
( 3.81971863e+01,  3.72334209e-04)
( 3.89929611e+01,  3.02086497e-04)
( 3.97887358e+01,  2.44070616e-04)
( 4.05845105e+01,  2.17633336e-04)
( 4.13802852e+01,  2.22844363e-04)
( 4.21760599e+01,  2.23823270e-04)
( 4.29718346e+01,  2.00833558e-04)
( 4.37676094e+01,  1.66440019e-04)
( 4.45633841e+01,  1.67788923e-04)
( 4.53591588e+01,  1.41202399e-04)
( 4.61549335e+01,  1.41492666e-04)
( 4.69507082e+01,  1.30049782e-04)};\label{line:duan:rms_dns}

\addplot [thin, color=red]
coordinates {
( 0.00000000e+00,  2.06357501e-02)
( 7.95774715e-01,  9.81034264e-02)
( 1.59154943e+00,  8.45392942e-02)
( 2.38732415e+00,  5.19800074e-02)
( 3.18309886e+00,  2.25768965e-02)
( 3.97887358e+00,  7.98876584e-03)
( 4.77464829e+00,  1.82866480e-03)
( 5.57042301e+00,  1.94427761e-04)
( 6.36619772e+00,  1.16728233e-05)
( 7.16197244e+00,  3.43556530e-05)
( 7.95774715e+00,  1.39451528e-04)
( 8.75352187e+00,  2.52290862e-04)
( 9.54929659e+00,  2.31595055e-04)
( 1.03450713e+01,  1.43443773e-04)
( 1.11408460e+01,  4.79556256e-05)
( 1.19366207e+01,  6.97505811e-06)
( 1.27323954e+01,  6.57402495e-07)
( 1.35281702e+01,  3.05837943e-06)
( 1.43239449e+01,  1.39715276e-05)
( 1.51197196e+01,  2.82708461e-05)
( 1.59154943e+01,  2.91470951e-05)
( 1.67112690e+01,  2.01605453e-05)
( 1.75070437e+01,  7.37438677e-06)
( 1.83028185e+01,  1.17282389e-06)
( 1.90985932e+01,  1.22835033e-07)
( 1.98943679e+01,  6.62317404e-07)
( 2.06901426e+01,  3.21902985e-06)
( 2.14859173e+01,  6.84421502e-06)
( 2.22816920e+01,  7.41673921e-06)
( 2.30774667e+01,  5.36255857e-06)
( 2.38732415e+01,  2.03189506e-06)
( 2.46690162e+01,  3.33453130e-07)
( 2.54647909e+01,  3.78445719e-08)
( 2.62605656e+01,  2.19163596e-07)
( 2.70563403e+01,  1.08784616e-06)
( 2.78521150e+01,  2.36495839e-06)
( 2.86478898e+01,  2.62814251e-06)
( 2.94436645e+01,  1.95051143e-06)
( 3.02394392e+01,  7.56307315e-07)
( 3.10352139e+01,  1.27355818e-07)
( 3.18309886e+01,  1.48415058e-08)
( 3.26267633e+01,  8.94636116e-08)
( 3.34225380e+01,  4.53229973e-07)
( 3.42183128e+01,  1.00175646e-06)
( 3.50140875e+01,  1.13211445e-06)
( 3.58098622e+01,  8.52616154e-07)
( 3.66056369e+01,  3.34411340e-07)
( 3.74014116e+01,  5.68252503e-08)
( 3.81971863e+01,  6.84890322e-09)
( 3.89929611e+01,  4.23776712e-08)
( 3.97887358e+01,  2.16292193e-07)
( 4.05845105e+01,  4.82027758e-07)
( 4.13802852e+01,  5.50067682e-07)
( 4.21760599e+01,  4.18689297e-07)
( 4.29718346e+01,  1.65837662e-07)
( 4.37676094e+01,  2.85210255e-08)
( 4.45633841e+01,  3.46609030e-09)
( 4.53591588e+01,  2.18092850e-08)
( 4.61549335e+01,  1.12330795e-07)
( 4.69507082e+01,  2.52189011e-07)};\label{line:duan:rms_dns_c}

\addplot [dashed, thick, color=blue]
coordinates {
( 0.00000000e+00,  1.31129194e-03)
( 7.95774715e-01,  6.10313239e-03)
( 1.59154943e+00,  7.23009789e-03)
( 2.38732415e+00,  6.91755163e-03)
( 3.18309886e+00,  6.03145221e-03)
( 3.97887358e+00,  5.20421891e-03)
( 4.77464829e+00,  3.90732102e-03)
( 5.57042301e+00,  3.60457762e-03)
( 6.36619772e+00,  3.30373296e-03)
( 7.16197244e+00,  2.79084244e-03)
( 7.95774715e+00,  2.22647656e-03)
( 8.75352187e+00,  2.57694069e-03)
( 9.54929659e+00,  2.17321911e-03)
( 1.03450713e+01,  2.02022190e-03)
( 1.11408460e+01,  1.79395790e-03)
( 1.19366207e+01,  1.68382202e-03)
( 1.27323954e+01,  1.76184159e-03)
( 1.35281702e+01,  1.57318020e-03)
( 1.43239449e+01,  1.39734289e-03)
( 1.51197196e+01,  1.19168311e-03)
( 1.59154943e+01,  1.12946413e-03)
( 1.67112690e+01,  1.08385819e-03)
( 1.75070437e+01,  8.82612017e-04)
( 1.83028185e+01,  7.79006223e-04)
( 1.90985932e+01,  7.50567939e-04)
( 1.98943679e+01,  6.30057300e-04)
( 2.06901426e+01,  6.17170590e-04)
( 2.14859173e+01,  6.70845038e-04)
( 2.22816920e+01,  7.13684189e-04)
( 2.30774667e+01,  7.25767401e-04)
( 2.38732415e+01,  6.19971834e-04)
( 2.46690162e+01,  5.28759789e-04)
( 2.54647909e+01,  4.50127409e-04)
( 2.62605656e+01,  4.49924730e-04)
( 2.70563403e+01,  4.81745723e-04)
( 2.78521150e+01,  4.19027754e-04)
( 2.86478898e+01,  4.39716503e-04)
( 2.94436645e+01,  4.18491545e-04)
( 3.02394392e+01,  3.79192206e-04)
( 3.10352139e+01,  3.73887160e-04)
( 3.18309886e+01,  3.82341794e-04)
( 3.26267633e+01,  3.19059240e-04)
( 3.34225380e+01,  3.05486028e-04)
( 3.42183128e+01,  3.12762568e-04)
( 3.50140875e+01,  2.77239684e-04)
( 3.58098622e+01,  2.92711891e-04)
( 3.66056369e+01,  2.60883826e-04)
( 3.74014116e+01,  2.69275712e-04)
( 3.81971863e+01,  2.26516640e-04)
( 3.89929611e+01,  2.07524572e-04)
( 3.97887358e+01,  1.94546941e-04)
( 4.05845105e+01,  1.45431404e-04)
( 4.13802852e+01,  1.58178678e-04)
( 4.21760599e+01,  1.47952698e-04)
( 4.29718346e+01,  1.34084461e-04)
( 4.37676094e+01,  1.16002440e-04)
( 4.45633841e+01,  1.08982495e-04)
( 4.53591588e+01,  9.84949293e-05)
( 4.61549335e+01,  7.81079652e-05)
( 4.69507082e+01,  6.81194433e-05)};\label{line:duan:rms_diff}

\end{groupplot}\end{tikzpicture}
